New Tur\'an densities for 3-graphs

If $\mathcal{F}$ is a family of graphs then the Tur\'an density of $\mathcal{F}$ is determined by the minimum chromatic number of the members of $\mathcal{F}$. The situation for Tur\'an densities of 3-graphs is far more complex and still very unclear. Our aim in this paper is to present new exact Tur\'an densities for individual and finite families of 3-graphs, in many cases we are also able to give corresponding stability results. As well as providing new examples of individual 3-graphs with Tur\'an densities equal to 2/9,4/9,5/9 and 3/4 we also give examples of irrational Tur\'an densities for finite families of 3-graphs, disproving a conjecture of Chung and Graham. (Pikhurko has independently disproved this conjecture by a very different method.) A central question in this area, known as Tur\'an's problem, is to determine the Tur\'an density of $K_4^{(3)}=\{123,124, 134, 234\}$. Tur\'an conjectured that this should be 5/9. Razborov [On 3-hypergraphs with forbidden 4-vertex configurations, in SIAM J. Disc. Math. 24 (2010), 946-963] showed that if we consider the induced Tur\'an problem forbidding $K_4^{(3)}$ and $E_1$, the 3-graph with 4 vertices and a single edge, then the Tur\'an density is indeed 5/9. We give some new non-induced results of a similar nature, in particular we show that $\pi(K_4^{(3)},H)=5/9$ for a 3-graph $H$ satisfying $\pi(H)=3/4$. We end with a number of open questions focusing mainly on the topic of which values can occur as Tur\'an densities. Our work is mainly computational, making use of Razborov's flag algebra framework. However all proofs are exact in the sense that they can be verified without the use of any floating point operations. Indeed all verifying computations use only integer operations, working either over $\mathbb{Q}$ or in the case of irrational Tur\'an densities over an appropriate quadratic extension of $\mathbb{Q}$.

==> 1-3-prf.txt <==
#Density : 1/3

Program                       : DensityChecker

Order of subgraphs H          : 7
Number of forbidden graphs    : 10
Forbidden graphs              :
6 : {123, 124, 134, 156, 256}
7 : {123, 124, 134, 125, 126, 357, 367, 457, 467, 567}
7 : {123, 124, 345, 156, 257}
#Forbidden graphs added by supersaturation argument :
6 : {126, 136, 236, 146, 246, 346, 156, 256, 356, 456}
5 : {234, 135, 145, 245, 345}
6 : {245, 345, 236, 146, 156}
6 : {245, 345, 236, 346, 156}
4 : {123, 124, 134, 234}
5 : {134, 234, 125, 235, 145}
5 : {234, 125, 135, 145}
Forbid only induced subgraphs : no
Number of terms               : 30


--- Term 1 ---

Order of type    : 0
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 1

Flags :
F1 : {}
F2 : {123}

Basis :
B1 : (F1)-2(F2)

Matrix :
9652260111498644895260537770961/587570551172248392891016875000000


--- Term 2 ---

Order of type    : 1
Order of flags   : 4
Number of flags  : 7
Matrix dimension : 5

Flags :
F1 : {}
F2 : {134}
F3 : {124, 134}
F4 : {234}
F5 : {134, 234}
F6 : {124, 134, 234}
F7 : {123, 124, 134}

Basis :
B1 : (F2)
B2 : 12(F1)-26(F3)+9(F6)-3(F7)
B3 : (F4)
B4 : 7(F1)+9(F3)-10(F5)-21(F6)-8(F7)
B5 : (F1)-3(F3)+10(F5)-8(F6)-29(F7)

Matrix :
7983/200000 -67139/35000000 -996/15625 28863/17500000 -2029/1000000
-67139/35000000 3800296312566538134542314684884677/3948474103877509200227633400000000000 24851/1750000 323915045640364305698837859957649/877438689750557600050585200000000000 3284136449368967289442370107579829/7896948207755018400455266800000000000
-996/15625 24851/1750000 16663/62500 122837/35000000 10843/1250000
28863/17500000 323915045640364305698837859957649/877438689750557600050585200000000000 122837/35000000 36831/87500000 198509/1225000000
-2029/1000000 3284136449368967289442370107579829/7896948207755018400455266800000000000 10843/1250000 198509/1225000000 109131/245000000


--- Term 3 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 11
Matrix dimension : 5

Flags :
F1  : {}
F2  : {124}
F3  : {134}
F4  : {124, 134}
F5  : {234}
F6  : {124, 234}
F7  : {134, 234}
F8  : {124, 134, 234}
F9  : {123, 124}
F10 : {123, 124, 134}
F11 : {123, 124, 234}

Basis :
B1 : (F2)
B2 : (F3)+(F5)
B3 : 4(F1)-2(F4)-2(F6)-8(F7)-5(F8)-2(F9)+(F10)+(F11)
B4 : 50(F1)+89(F4)+89(F6)-100(F7)+137(F8)-652(F9)-16(F10)-16(F11)
B5 : 50(F1)-424(F4)-424(F6)-100(F7)+308(F8)+32(F9)+1181(F10)+1181(F11)

Matrix :
75653/500000 -65249/500000 15287/3562500 -31163/71250000 4363/237500000
-65249/500000 9727/62500 18111/2375000 62763/118750000 -15491/237500000
15287/3562500 18111/2375000 488483/101531250 253201/10153125000 -411229/20306250000
-31163/71250000 62763/118750000 253201/10153125000 483079/253828125000 -661/3525390625
4363/237500000 -15491/237500000 -411229/20306250000 -661/3525390625 241163/2030625000000


--- Term 4 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 2

Flags :
F1 : {134}
F2 : {124, 134}
F3 : {234}
F4 : {124, 234}
F5 : {123, 124, 134}
F6 : {123, 124, 234}

Basis :
B1 : (F1)-(F3)
B2 : (F2)-(F4)+(F5)-(F6)

Matrix :
1197/20000 115419/2000000
115419/2000000 33229/500000


--- Term 5 ---

Order of type    : 3
Order of flags   : 5
Number of flags  : 100
Matrix dimension : 23

Flags :
F1   : {123}
F2   : {123, 125}
F3   : {123, 135}
F4   : {123, 125, 135}
F5   : {123, 235}
F6   : {123, 125, 235}
F7   : {123, 135, 235}
F8   : {123, 145}
F9   : {123, 125, 145}
F10  : {123, 135, 145}
F11  : {123, 125, 135, 145}
F12  : {123, 235, 145}
F13  : {123, 125, 235, 145}
F14  : {123, 135, 235, 145}
F15  : {123, 245}
F16  : {123, 125, 245}
F17  : {123, 135, 245}
F18  : {123, 125, 135, 245}
F19  : {123, 235, 245}
F20  : {123, 125, 235, 245}
F21  : {123, 135, 235, 245}
F22  : {123, 145, 245}
F23  : {123, 125, 145, 245}
F24  : {123, 135, 145, 245}
F25  : {123, 235, 145, 245}
F26  : {123, 135, 235, 145, 245}
F27  : {123, 345}
F28  : {123, 125, 345}
F29  : {123, 135, 345}
F30  : {123, 125, 135, 345}
F31  : {123, 235, 345}
F32  : {123, 125, 235, 345}
F33  : {123, 135, 235, 345}
F34  : {123, 145, 345}
F35  : {123, 125, 145, 345}
F36  : {123, 135, 145, 345}
F37  : {123, 235, 145, 345}
F38  : {123, 125, 235, 145, 345}
F39  : {123, 245, 345}
F40  : {123, 125, 245, 345}
F41  : {123, 135, 245, 345}
F42  : {123, 125, 135, 245, 345}
F43  : {123, 235, 245, 345}
F44  : {123, 124, 125}
F45  : {123, 124, 125, 135}
F46  : {123, 124, 125, 235}
F47  : {123, 124, 125, 145}
F48  : {123, 124, 125, 135, 145}
F49  : {123, 124, 125, 245}
F50  : {123, 124, 125, 235, 245}
F51  : {123, 134, 125}
F52  : {123, 134, 135}
F53  : {123, 134, 125, 135}
F54  : {123, 134, 125, 235}
F55  : {123, 134, 135, 235}
F56  : {123, 134, 125, 145}
F57  : {123, 134, 135, 145}
F58  : {123, 134, 125, 135, 145}
F59  : {123, 134, 125, 235, 145}
F60  : {123, 134, 125, 245}
F61  : {123, 134, 125, 145, 245}
F62  : {123, 134, 125, 345}
F63  : {123, 134, 135, 345}
F64  : {123, 134, 125, 235, 345}
F65  : {123, 134, 135, 235, 345}
F66  : {123, 134, 125, 145, 345}
F67  : {123, 134, 125, 235, 145, 345}
F68  : {123, 124, 134, 125, 135}
F69  : {123, 124, 134, 125, 135, 145}
F70  : {123, 234, 125}
F71  : {123, 234, 135}
F72  : {123, 234, 125, 135}
F73  : {123, 234, 235}
F74  : {123, 234, 125, 235}
F75  : {123, 234, 135, 235}
F76  : {123, 234, 125, 145}
F77  : {123, 234, 135, 145}
F78  : {123, 234, 125, 245}
F79  : {123, 234, 135, 245}
F80  : {123, 234, 125, 135, 245}
F81  : {123, 234, 235, 245}
F82  : {123, 234, 125, 235, 245}
F83  : {123, 234, 125, 145, 245}
F84  : {123, 234, 125, 345}
F85  : {123, 234, 135, 345}
F86  : {123, 234, 125, 135, 345}
F87  : {123, 234, 235, 345}
F88  : {123, 234, 135, 235, 345}
F89  : {123, 234, 135, 145, 345}
F90  : {123, 234, 125, 245, 345}
F91  : {123, 234, 135, 245, 345}
F92  : {123, 234, 125, 135, 245, 345}
F93  : {123, 124, 234, 125, 235}
F94  : {123, 124, 234, 125, 235, 245}
F95  : {123, 134, 234, 125}
F96  : {123, 134, 234, 135, 235}
F97  : {123, 134, 234, 125, 145}
F98  : {123, 134, 234, 125, 245}
F99  : {123, 134, 234, 125, 145, 245}
F100 : {123, 134, 234, 135, 235, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)+(F15)+(F27)
B5  : (F9)+(F10)+(F16)+(F19)+(F29)+(F31)
B6  : (F11)+(F20)+(F33)
B7  : (F12)+(F17)+(F28)
B8  : (F13)+(F14)+(F18)+(F21)+(F30)+(F32)
B9  : (F22)+(F34)+(F39)
B10 : (F23)+(F36)+(F43)
B11 : (F24)+(F25)+(F35)+(F37)+(F40)+(F41)
B12 : (F26)+(F38)+(F42)
B13 : (F45)+(F46)+(F53)+(F55)+(F74)+(F75)
B14 : (F47)+(F49)+(F57)+(F63)+(F81)+(F87)
B15 : 8(F44)-25(F48)-25(F50)+8(F52)+8(F56)-25(F58)-25(F65)+8(F67)+2(F68)+2(F69)+8(F73)+8(F78)-25(F82)+8(F85)-25(F88)+8(F92)+2(F93)+2(F94)+2(F96)+8(F99)+2(F100)
B16 : (F51)+(F70)+(F71)
B17 : (F54)+(F72)+(F95)
B18 : (F59)+(F64)+(F80)+(F86)+(F97)+(F98)
B19 : (F60)+(F62)+(F76)+(F77)+(F79)+(F84)
B20 : (F61)+(F66)+(F83)+(F89)+(F90)+(F91)
B21 : 8(F44)+8(F48)+8(F50)+8(F52)+8(F56)+8(F58)+8(F65)-25(F67)+2(F68)+2(F69)+8(F73)+8(F78)+8(F82)+8(F85)+8(F88)-25(F92)+2(F93)+2(F94)+2(F96)-25(F99)+2(F100)
B22 : 4(F44)+4(F48)+4(F50)+4(F52)+4(F56)+4(F58)+4(F65)+4(F67)-65(F68)+(F69)+4(F73)+4(F78)+4(F82)+4(F85)+4(F88)+4(F92)-65(F93)+(F94)-65(F96)+4(F99)+(F100)
B23 : 4(F44)+4(F48)+4(F50)+4(F52)+4(F56)+4(F58)+4(F65)+4(F67)+(F68)-65(F69)+4(F73)+4(F78)+4(F82)+4(F85)+4(F88)+4(F92)+(F93)-65(F94)+(F96)+4(F99)-65(F100)

Matrix :
31223/200000 121673/1000000 4623/250000 69757/1000000 69253/500000 -553/50000 28399/500000 49071/1000000 683/62500 77569/1000000 12791/250000 -23909/1000000 -18049/500000 5267/100000 36107/6600000 -437/200000 -2077/1000000 -4187/62500 26443/1000000 1929/40000 101197/33000000 771/880000 546487/66000000
121673/1000000 260771/1000000 -4851/1000000 17371/200000 14131/62500 -1961/40000 7441/125000 -8857/250000 14507/500000 28189/250000 60913/500000 -99277/1000000 -21251/250000 73301/500000 102463/11000000 51371/500000 -3797/250000 -205569/1000000 10097/125000 177131/1000000 103669/11000000 84347/33000000 330131/22000000
4623/250000 -4851/1000000 14371/125000 10593/250000 47361/1000000 811/10000 -5343/1000000 6547/62500 -10011/500000 9427/1000000 -34373/1000000 7567/500000 110451/1000000 49609/1000000 -29453/33000000 5569/1000000 17333/1000000 43527/1000000 -1247/25000 -56631/1000000 -929/687500 -4327/13200000 -44513/66000000
69757/1000000 17371/200000 10593/250000 52657/250000 240211/1000000 22743/250000 1437/25000 32863/500000 15257/500000 46903/1000000 41561/1000000 -24251/500000 8743/200000 44851/250000 88477/33000000 -159/250000 -1629/200000 -33103/1000000 1487/50000 -12703/500000 161749/33000000 97781/66000000 125527/11000000
69253/500000 14131/62500 47361/1000000 240211/1000000 215493/500000 69023/1000000 11639/125000 33969/1000000 24161/500000 111729/1000000 59619/500000 -122849/1000000 3041/250000 335307/1000000 30727/4125000 14703/125000 333/500000 -76583/500000 86799/1000000 64829/1000000 67459/5500000 80853/22000000 1529129/66000000
-553/50000 -1961/40000 811/10000 22743/250000 69023/1000000 240911/1000000 -10531/500000 5837/62500 -10953/1000000 -1291/50000 -72189/1000000 4049/250000 182827/1000000 1617/15625 -879/250000 -35131/1000000 4589/1000000 157837/1000000 -17713/250000 -45139/250000 -1701/550000 -12977/13200000 -56657/16500000
28399/500000 7441/125000 -5343/1000000 1437/25000 11639/125000 -10531/500000 27221/250000 8977/1000000 5827/125000 52017/1000000 74267/1000000 -44143/1000000 -15597/250000 99929/1000000 25123/8250000 4917/1000000 7151/500000 -2211/50000 6919/100000 1997/125000 27969/5500000 23783/16500000 31429/2750000
49071/1000000 -8857/250000 6547/62500 32863/500000 33969/1000000 5837/62500 8977/1000000 238061/1000000 -813/62500 19099/1000000 -12737/200000 13327/200000 30687/250000 -14653/500000 -9767/8250000 -64067/1000000 22739/1000000 74353/1000000 -98381/1000000 -77931/1000000 -15953/3000000 -1849/1500000 -89027/22000000
683/62500 14507/500000 -10011/500000 15257/500000 24161/500000 -10953/1000000 5827/125000 -813/62500 54643/500000 40071/1000000 72143/1000000 -41577/1000000 -80931/1000000 9807/250000 13027/6600000 -27559/1000000 1163/200000 -10761/250000 57649/1000000 17343/500000 24149/6600000 74479/66000000 31359/4400000
77569/1000000 28189/250000 9427/1000000 46903/1000000 111729/1000000 -1291/50000 52017/1000000 19099/1000000 40071/1000000 33643/250000 76667/1000000 -7691/200000 -14817/200000 9963/250000 166301/33000000 12699/500000 41/250000 -24483/250000 1697/50000 93793/1000000 15997/4125000 2757/2200000 170859/22000000
12791/250000 60913/500000 -34373/1000000 41561/1000000 59619/500000 -72189/1000000 74267/1000000 -12737/200000 72143/1000000 76667/1000000 193237/1000000 -27101/200000 -4089/31250 32401/200000 89401/16500000 7233/125000 3721/250000 -151961/1000000 144087/1000000 4833/40000 125449/11000000 71689/22000000 124939/6600000
-23909/1000000 -99277/1000000 7567/500000 -24251/500000 -122849/1000000 4049/250000 -44143/1000000 13327/200000 -41577/1000000 -7691/200000 -27101/200000 139683/1000000 10357/200000 -8679/40000 -13127/4125000 -16251/200000 -14953/1000000 100213/1000000 -27219/200000 -28691/500000 -1657/150000 -2667/880000 -1140671/66000000
-18049/500000 -21251/250000 110451/1000000 8743/200000 3041/250000 182827/1000000 -15597/250000 30687/250000 -80931/1000000 -14817/200000 -4089/31250 10357/200000 157649/500000 19777/250000 -189023/33000000 22963/1000000 7969/500000 140923/1000000 -121693/1000000 -159167/1000000 -41333/8250000 -48559/33000000 -183889/22000000
5267/100000 73301/500000 49609/1000000 44851/250000 335307/1000000 1617/15625 99929/1000000 -14653/500000 9807/250000 9963/250000 32401/200000 -8679/40000 19777/250000 150393/200000 2323/1031250 238629/1000000 77209/1000000 19603/1000000 243003/1000000 -180599/1000000 365839/16500000 6613/1100000 530843/13200000
36107/6600000 102463/11000000 -29453/33000000 88477/33000000 30727/4125000 -879/250000 25123/8250000 -9767/8250000 13027/6600000 166301/33000000 89401/16500000 -13127/4125000 -189023/33000000 2323/1031250 78639833421938602345480846798919/195006272069052495194915772000000000 71749/33000000 -619/1000000 -8917/1000000 35281/11000000 281767/33000000 5504240603253582312941331184807/17411274291879687070974622500000000 51552515214698892974612746806839/600019298674007677522817760000000000 4134014479372844563660501829282747/7800250882762099807796630880000000000
-437/200000 51371/500000 5569/1000000 -159/250000 14703/125000 -35131/1000000 4917/1000000 -64067/1000000 -27559/1000000 12699/500000 7233/125000 -16251/200000 22963/1000000 238629/1000000 71749/33000000 2081/8000 25473/1000000 -18753/200000 929/15625 56387/1000000 28447/3300000 3793/1500000 256527/22000000
-2077/1000000 -3797/250000 17333/1000000 -1629/200000 333/500000 4589/1000000 7151/500000 22739/1000000 1163/200000 41/250000 3721/250000 -14953/1000000 7969/500000 77209/1000000 -619/1000000 25473/1000000 94969/1000000 13197/500000 25201/1000000 -10573/250000 8543/4125000 44999/66000000 297557/66000000
-4187/62500 -205569/1000000 43527/1000000 -33103/1000000 -76583/500000 157837/1000000 -2211/50000 74353/1000000 -10761/250000 -24483/250000 -151961/1000000 100213/1000000 140923/1000000 19603/1000000 -8917/1000000 -18753/200000 13197/500000 113697/250000 -93809/1000000 -226449/500000 -174161/16500000 -18113/5500000 -129641/11000000
26443/1000000 10097/125000 -1247/25000 1487/50000 86799/1000000 -17713/250000 6919/100000 -98381/1000000 57649/1000000 1697/50000 144087/1000000 -27219/200000 -121693/1000000 243003/1000000 35281/11000000 929/15625 25201/1000000 -93809/1000000 224919/1000000 17939/500000 6757/500000 60329/16500000 249/11000
1929/40000 177131/1000000 -56631/1000000 -12703/500000 64829/1000000 -45139/250000 1997/125000 -77931/1000000 17343/500000 93793/1000000 4833/40000 -28691/500000 -159167/1000000 -180599/1000000 281767/33000000 56387/1000000 -10573/250000 -226449/500000 17939/500000 50629/100000 31739/5500000 27013/13200000 49169/22000000
101197/33000000 103669/11000000 -929/687500 161749/33000000 67459/5500000 -1701/550000 27969/5500000 -15953/3000000 24149/6600000 15997/4125000 125449/11000000 -1657/150000 -41333/8250000 365839/16500000 5504240603253582312941331184807/17411274291879687070974622500000000 28447/3300000 8543/4125000 -174161/16500000 6757/500000 31739/5500000 1082074190425614669139624100592031/975031360345262475974578860000000000 75292109304125599222307181943741/243757840086315618993644715000000000 876016737855596687902536211081787/487515680172631237987289430000000000
771/880000 84347/33000000 -4327/13200000 97781/66000000 80853/22000000 -12977/13200000 23783/16500000 -1849/1500000 74479/66000000 2757/2200000 71689/22000000 -2667/880000 -48559/33000000 6613/1100000 51552515214698892974612746806839/600019298674007677522817760000000000 3793/1500000 44999/66000000 -18113/5500000 60329/16500000 27013/13200000 75292109304125599222307181943741/243757840086315618993644715000000000 210131/2178000000 544997/1089000000
546487/66000000 330131/22000000 -44513/66000000 125527/11000000 1529129/66000000 -56657/16500000 31429/2750000 -89027/22000000 31359/4400000 170859/22000000 124939/6600000 -1140671/66000000 -183889/22000000 530843/13200000 4134014479372844563660501829282747/7800250882762099807796630880000000000 256527/22000000 297557/66000000 -129641/11000000 249/11000 49169/22000000 876016737855596687902536211081787/487515680172631237987289430000000000 544997/1089000000 7135081/2178000000


--- Term 6 ---

Order of type    : 3
Order of flags   : 5
Number of flags  : 99
Matrix dimension : 71

Flags :
F1  : {123, 125}
F2  : {123, 135}
F3  : {123, 125, 135}
F4  : {123, 235}
F5  : {123, 125, 235}
F6  : {123, 135, 235}
F7  : {123, 145}
F8  : {123, 125, 145}
F9  : {123, 135, 145}
F10 : {123, 125, 135, 145}
F11 : {123, 235, 145}
F12 : {123, 125, 235, 145}
F13 : {123, 135, 235, 145}
F14 : {123, 245}
F15 : {123, 125, 245}
F16 : {123, 135, 245}
F17 : {123, 125, 135, 245}
F18 : {123, 235, 245}
F19 : {123, 125, 235, 245}
F20 : {123, 135, 235, 245}
F21 : {123, 145, 245}
F22 : {123, 125, 145, 245}
F23 : {123, 135, 145, 245}
F24 : {123, 235, 145, 245}
F25 : {123, 135, 235, 145, 245}
F26 : {123, 345}
F27 : {123, 125, 345}
F28 : {123, 135, 345}
F29 : {123, 125, 135, 345}
F30 : {123, 235, 345}
F31 : {123, 125, 235, 345}
F32 : {123, 135, 235, 345}
F33 : {123, 145, 345}
F34 : {123, 125, 145, 345}
F35 : {123, 135, 145, 345}
F36 : {123, 235, 145, 345}
F37 : {123, 125, 235, 145, 345}
F38 : {123, 245, 345}
F39 : {123, 125, 245, 345}
F40 : {123, 135, 245, 345}
F41 : {123, 125, 135, 245, 345}
F42 : {123, 235, 245, 345}
F43 : {123, 124, 125}
F44 : {123, 124, 125, 135}
F45 : {123, 124, 125, 235}
F46 : {123, 124, 125, 145}
F47 : {123, 124, 125, 135, 145}
F48 : {123, 124, 125, 245}
F49 : {123, 124, 125, 235, 245}
F50 : {123, 134, 125}
F51 : {123, 134, 135}
F52 : {123, 134, 125, 135}
F53 : {123, 134, 125, 235}
F54 : {123, 134, 135, 235}
F55 : {123, 134, 125, 145}
F56 : {123, 134, 135, 145}
F57 : {123, 134, 125, 135, 145}
F58 : {123, 134, 125, 235, 145}
F59 : {123, 134, 125, 245}
F60 : {123, 134, 125, 145, 245}
F61 : {123, 134, 125, 345}
F62 : {123, 134, 135, 345}
F63 : {123, 134, 125, 235, 345}
F64 : {123, 134, 135, 235, 345}
F65 : {123, 134, 125, 145, 345}
F66 : {123, 134, 125, 235, 145, 345}
F67 : {123, 124, 134, 125, 135}
F68 : {123, 124, 134, 125, 135, 145}
F69 : {123, 234, 125}
F70 : {123, 234, 135}
F71 : {123, 234, 125, 135}
F72 : {123, 234, 235}
F73 : {123, 234, 125, 235}
F74 : {123, 234, 135, 235}
F75 : {123, 234, 125, 145}
F76 : {123, 234, 135, 145}
F77 : {123, 234, 125, 245}
F78 : {123, 234, 135, 245}
F79 : {123, 234, 125, 135, 245}
F80 : {123, 234, 235, 245}
F81 : {123, 234, 125, 235, 245}
F82 : {123, 234, 125, 145, 245}
F83 : {123, 234, 125, 345}
F84 : {123, 234, 135, 345}
F85 : {123, 234, 125, 135, 345}
F86 : {123, 234, 235, 345}
F87 : {123, 234, 135, 235, 345}
F88 : {123, 234, 135, 145, 345}
F89 : {123, 234, 125, 245, 345}
F90 : {123, 234, 135, 245, 345}
F91 : {123, 234, 125, 135, 245, 345}
F92 : {123, 124, 234, 125, 235}
F93 : {123, 124, 234, 125, 235, 245}
F94 : {123, 134, 234, 125}
F95 : {123, 134, 234, 135, 235}
F96 : {123, 134, 234, 125, 145}
F97 : {123, 134, 234, 125, 245}
F98 : {123, 134, 234, 125, 145, 245}
F99 : {123, 134, 234, 135, 235, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F3)-(F5)
B4  : (F3)-(F6)
B5  : (F7)-(F14)
B6  : (F7)-(F26)
B7  : (F8)-(F9)
B8  : (F8)-(F15)
B9  : (F8)-(F18)
B10 : (F8)-(F28)
B11 : (F8)-(F30)
B12 : (F10)-(F19)
B13 : (F10)-(F32)
B14 : (F11)-(F16)
B15 : (F11)-(F27)
B16 : (F12)-(F13)
B17 : (F12)-(F17)
B18 : (F12)-(F20)
B19 : (F12)-(F29)
B20 : (F12)-(F31)
B21 : (F21)-(F33)
B22 : (F21)-(F38)
B23 : (F22)-(F35)
B24 : (F22)-(F42)
B25 : (F23)-(F24)
B26 : (F23)-(F34)
B27 : (F23)-(F36)
B28 : (F23)-(F39)
B29 : (F23)-(F40)
B30 : (F25)-(F37)
B31 : (F25)-(F41)
B32 : 1800(F43)+24(F47)+164(F49)-2426(F51)-313(F55)-176(F64)+1008(F66)+6(F67)+6(F68)+626(F72)+1213(F77)+164(F81)-900(F84)-176(F87)-328(F91)+82(F92)+82(F93)-88(F95)-680(F98)-88(F99)
B33 : 2170(F43)+1456(F47)-244(F49)+626(F51)+1398(F55)-484(F64)-8(F66)+364(F67)+364(F68)-2796(F72)-313(F77)-244(F81)-1085(F84)-484(F87)+488(F91)-122(F92)-122(F93)-242(F95)-480(F98)-242(F99)
B34 : (F44)-(F45)
B35 : (F44)-(F52)
B36 : (F44)-(F54)
B37 : (F44)-(F73)
B38 : (F44)-(F74)
B39 : (F46)-(F48)
B40 : (F46)-(F56)
B41 : (F46)-(F62)
B42 : (F46)-(F80)
B43 : (F46)-(F86)
B44 : 160(F43)+4793(F47)-6747(F49)+328(F51)+244(F55)+528(F64)+2536(F66)-713(F67)-713(F68)-488(F72)-164(F77)+898(F81)-80(F84)+528(F87)-1796(F91)+449(F92)+449(F93)+264(F95)-740(F98)+264(F99)
B45 : (F47)-(F57)
B46 : 120(F43)+363(F47)+48(F49)-32(F51)+44(F55)-577(F64)-44(F66)-83(F67)-83(F68)-88(F72)+16(F77)+48(F81)-60(F84)+118(F87)-96(F91)+24(F92)+24(F93)+59(F95)+140(F98)+59(F99)
B47 : 160(F43)+4793(F47)+898(F49)+328(F51)+244(F55)+528(F64)+2536(F66)-713(F67)-713(F68)-488(F72)-164(F77)-6747(F81)-80(F84)+528(F87)-1796(F91)+449(F92)+449(F93)+264(F95)-740(F98)+264(F99)
B48 : 120(F43)+363(F47)+48(F49)-32(F51)+44(F55)+118(F64)-44(F66)-83(F67)-83(F68)-88(F72)+16(F77)+48(F81)-60(F84)-577(F87)-96(F91)+24(F92)+24(F93)+59(F95)+140(F98)+59(F99)
B49 : (F50)-(F69)
B50 : (F50)-(F70)
B51 : (F53)-(F71)
B52 : (F53)-(F94)
B53 : (F58)-(F63)
B54 : (F58)-(F79)
B55 : (F58)-(F85)
B56 : (F58)-(F96)
B57 : (F58)-(F97)
B58 : (F59)-(F61)
B59 : (F59)-(F75)
B60 : (F59)-(F76)
B61 : (F59)-(F78)
B62 : (F59)-(F83)
B63 : (F60)-(F65)
B64 : (F60)-(F82)
B65 : (F60)-(F88)
B66 : (F60)-(F89)
B67 : (F60)-(F90)
B68 : 160(F43)-2852(F47)+898(F49)+328(F51)+244(F55)+528(F64)+2536(F66)+14577(F67)-713(F68)-488(F72)-164(F77)+898(F81)-80(F84)+528(F87)-1796(F91)-14841(F92)+449(F93)+264(F95)-740(F98)+264(F99)
B69 : 120(F43)-332(F47)+48(F49)-32(F51)+44(F55)+118(F64)-44(F66)+1307(F67)-83(F68)-88(F72)+16(F77)+48(F81)-60(F84)+118(F87)-96(F91)+24(F92)+24(F93)-1331(F95)+140(F98)+59(F99)
B70 : 160(F43)-2852(F47)+898(F49)+328(F51)+244(F55)+528(F64)+2536(F66)-713(F67)+14577(F68)-488(F72)-164(F77)+898(F81)-80(F84)+528(F87)-1796(F91)+449(F92)-14841(F93)+264(F95)-740(F98)+264(F99)
B71 : 120(F43)-332(F47)+48(F49)-32(F51)+44(F55)+118(F64)-44(F66)-83(F67)+1307(F68)-88(F72)+16(F77)+48(F81)-60(F84)+118(F87)-96(F91)+24(F92)+24(F93)+59(F95)+140(F98)-1331(F99)

Matrix :
3839/62500 -20603/1000000 -1861/200000 -6653/1000000 3353/1000000 -649/250000 1241/1000000 181/31250 329/62500 1369/250000 -23357/1000000 -1109/125000 -12009/1000000 77/20000 -5409/1000000 2677/500000 4367/500000 51/6250 7127/1000000 371/1000000 1731/500000 -7821/500000 -9129/1000000 -18761/1000000 -529/31250 -513/200000 -2517/500000 -6929/500000 -21857/1000000 201/15625 2553/1000000 3171/347500000 -18479/3822500000 -13673/1000000 7079/500000 -1319/200000 -15561/1000000 -3321/125000 -3197/250000 -1293/125000 -13699/1000000 -9833/1000000 -31979/1000000 -24521/7645000000 -45513/1000000 -5011/695000000 -26821/7645000000 -15157/695000000 -16643/1000000 -8631/1000000 -4153/1000000 2697/500000 7/62500 37/200000 2073/1000000 -13933/500000 1/1250 5249/1000000 -5813/200000 -1093/500000 -3803/200000 -6741/1000000 -7059/1000000 -8553/500000 -1443/200000 -1157/250000 -32643/1000000 109/15290000000 -181/86875000 118/119453125 3097/139000000
-20603/1000000 199961/1000000 34767/1000000 72657/1000000 -4203/200000 3231/1000000 49681/1000000 -27227/500000 8151/100000 -44549/1000000 146479/1000000 31239/1000000 5361/62500 -31123/1000000 -12761/500000 24879/500000 -473/8000 8221/200000 -31387/500000 -17657/1000000 -8923/1000000 8827/125000 -8227/1000000 44953/1000000 36229/250000 -3647/200000 31279/250000 16083/250000 190507/1000000 -73037/1000000 -9271/200000 4251/347500000 419483/3822500000 11071/250000 3551/250000 87897/1000000 7909/62500 24563/100000 5289/200000 51123/1000000 123/10000 73349/1000000 34259/200000 893/95562500 13669/1000000 -1604/10859375 -39983/3822500000 80339/695000000 49511/1000000 116479/1000000 797/200000 20303/1000000 -25109/250000 13687/500000 -148/3125 20561/125000 -30677/500000 -24401/1000000 132497/500000 81791/500000 233639/1000000 55583/500000 -77669/1000000 41333/250000 118629/1000000 9327/1000000 244931/1000000 1889/764500000 9903/139000000 -13667/3058000000 -110459/1390000000
-1861/200000 34767/1000000 76583/1000000 11351/500000 -5937/500000 -73/20000 4709/1000000 -2963/125000 2887/1000000 -4097/200000 2187/100000 7753/500000 1519/62500 -81/4000 -13557/1000000 4287/1000000 -6621/200000 527/500000 -6451/200000 -3149/500000 -763/125000 10403/500000 1787/500000 1513/250000 3837/100000 -2403/500000 12531/500000 17937/1000000 47023/1000000 -707/40000 -12059/1000000 -283/764500000 50777/1911250000 1311/50000 731/250000 11733/500000 8519/200000 16047/250000 7791/1000000 619/50000 3267/1000000 9311/500000 42683/1000000 14843/7645000000 953/250000 -5853/173750000 -1899/695000000 13409/695000000 1471/100000 5357/250000 -6423/1000000 2701/500000 -22679/1000000 7691/1000000 -3519/500000 22207/500000 -1367/100000 -1797/250000 109/1600 31959/1000000 25273/500000 15591/500000 -12083/1000000 517/12500 5511/200000 2153/250000 892/15625 12693/15290000000 24121/1390000000 -4963/3058000000 -18377/695000000
-6653/1000000 72657/1000000 11351/500000 1653/15625 -3649/250000 -101/15625 15589/1000000 -17961/500000 13969/500000 -17223/500000 52777/1000000 19563/1000000 6331/125000 -28183/1000000 -4589/200000 28617/1000000 -44617/1000000 12381/500000 -1107/25000 -12281/1000000 61/125000 8151/200000 -5029/1000000 12049/1000000 19057/250000 -1459/250000 60563/1000000 36381/1000000 47971/500000 -18447/500000 -28509/1000000 643/119453125 107957/1911250000 14281/500000 1637/125000 10623/200000 66459/1000000 134693/1000000 11069/1000000 19451/1000000 1643/500000 4197/125000 10571/125000 13543/3822500000 -533/200000 -64447/695000000 -47111/7645000000 5071/139000000 9741/500000 5443/100000 -3099/500000 12801/1000000 -11953/250000 3667/250000 -8389/500000 86271/1000000 -5891/200000 -1657/200000 67857/500000 78283/1000000 6809/62500 63631/1000000 -15757/500000 86093/1000000 11871/200000 5057/500000 11561/100000 941/611600000 26259/695000000 -853/305800000 -8073/173750000
3353/1000000 -4203/200000 -5937/500000 -3649/250000 2241/40000 -1907/1000000 -17831/1000000 10367/1000000 -2613/1000000 -6461/1000000 -14067/1000000 -12249/1000000 -637/40000 6531/1000000 3077/1000000 -2151/250000 12437/1000000 -1033/200000 6719/1000000 277/40000 47/40000 -10051/1000000 -359/250000 -4149/500000 -619/50000 5431/1000000 -8249/1000000 161/62500 -6821/200000 4917/500000 -3073/1000000 -3087/1911250000 -17021/1911250000 -81/4000 -847/62500 -6759/250000 -14911/500000 -9737/250000 -2559/200000 -2493/200000 -523/50000 -9341/500000 -13129/500000 -24771/7645000000 -10309/500000 -1991/173750000 -9261/7645000000 -12583/347500000 -4207/1000000 -5391/500000 -1089/1000000 -377/100000 14149/1000000 -913/200000 3671/1000000 -4187/250000 7607/1000000 2397/1000000 -28297/1000000 -10499/500000 -27703/1000000 -807/200000 511/62500 -16307/1000000 -6403/500000 1031/62500 -22207/500000 -211/955625000 -12331/1390000000 549/3058000000 3467/695000000
-649/250000 3231/1000000 -73/20000 -101/15625 -1907/1000000 48773/1000000 -131/125000 1237/1000000 3307/500000 497/1000000 2693/250000 -1689/500000 -263/125000 863/250000 171/25000 -831/500000 4513/1000000 -329/500000 2779/1000000 1747/500000 -87/250000 2933/500000 417/500000 273/31250 -1447/500000 -41/125000 87/31250 2437/500000 1419/1000000 -4/15625 -3023/1000000 419/764500000 8707/3822500000 -3597/500000 -8831/1000000 -3723/1000000 -2221/500000 -29/20000 139/250000 -83/250000 2699/1000000 -197/100000 5117/1000000 -1033/1529000000 5541/1000000 -1623/139000000 497/3822500000 -34/10859375 683/250000 1843/500000 5589/1000000 -5343/1000000 39/15625 -219/200000 -683/200000 1457/1000000 -1/3125 -481/500000 2813/1000000 3391/1000000 8807/1000000 1287/500000 -3753/1000000 -41/250000 -73/500000 349/100000 3247/1000000 -313/3058000000 -99/347500000 -357/695000000 -419/86875000
1241/1000000 49681/1000000 4709/1000000 15589/1000000 -17831/1000000 -131/125000 123529/1000000 -13787/1000000 1817/62500 347/1000000 65773/1000000 2501/125000 32859/1000000 1847/200000 -3213/1000000 15629/500000 -17743/1000000 15487/500000 -3793/250000 2999/1000000 -283/50000 1417/200000 -5719/1000000 2751/250000 2369/50000 -5653/500000 23717/500000 -1641/500000 15121/200000 -93/3125 -339/50000 18731/1911250000 128423/3822500000 1827/62500 33533/1000000 40253/1000000 11697/200000 83467/1000000 13379/500000 10441/200000 13789/1000000 10337/200000 17377/250000 53891/7645000000 5489/100000 -8287/347500000 -2459/1911250000 2151/27800000 -507/100000 3839/250000 -21017/1000000 3369/250000 -8243/250000 2751/200000 -20891/1000000 8971/200000 -4951/250000 -3971/1000000 65321/1000000 11481/200000 89139/1000000 4691/500000 -27593/1000000 50559/1000000 1961/50000 -7847/250000 135023/1000000 4781/15290000000 30831/1390000000 -3/2446400 -7261/173750000
181/31250 -27227/500000 -2963/125000 -17961/500000 10367/1000000 1237/1000000 -13787/1000000 90499/1000000 -37321/1000000 17549/1000000 -53573/1000000 -11187/1000000 -15299/500000 2181/62500 25619/1000000 -9929/500000 1089/25000 -19311/1000000 18199/500000 753/62500 283/125000 -3951/200000 -2073/1000000 -209/31250 -69037/1000000 6209/1000000 -52043/1000000 -2867/125000 -7721/100000 7653/250000 1363/50000 -9511/1911250000 -46307/955625000 -20727/1000000 -2979/125000 -14949/500000 -28009/500000 -50457/500000 -29/40000 -6613/500000 311/40000 -12973/500000 -60893/1000000 -147/69500000 1219/250000 28913/347500000 3723/764500000 -2853/139000000 -15117/1000000 -20729/500000 6597/1000000 -10131/1000000 42173/1000000 -11011/1000000 6427/1000000 -72563/1000000 13853/500000 7/1250 -6027/50000 -6861/100000 -86849/1000000 -28243/500000 13847/500000 -77401/1000000 -1809/31250 -2997/500000 -45979/500000 -9489/7645000000 -41151/1390000000 23619/7645000000 70679/1390000000
329/62500 8151/100000 2887/1000000 13969/500000 -2613/1000000 3307/500000 1817/62500 -37321/1000000 4113/31250 -36067/1000000 108953/1000000 3341/500000 36807/1000000 -19043/1000000 -28101/1000000 36183/1000000 -18833/500000 7547/200000 -19953/500000 -867/250000 -267/50000 25489/1000000 -8839/1000000 2183/125000 104387/1000000 -10057/1000000 45597/500000 636/15625 106963/1000000 -46567/1000000 -2959/62500 2769/238906250 29483/382250000 1121/200000 20389/1000000 24659/1000000 64073/1000000 135223/1000000 11/200000 14639/500000 -3219/200000 41213/1000000 3831/40000 7019/3822500000 -393/40000 -14499/86875000 -9193/955625000 25847/695000000 26759/1000000 70843/1000000 -6603/1000000 4171/250000 -12119/200000 8661/500000 -11839/500000 106991/1000000 -39187/1000000 -11017/1000000 5463/31250 106331/1000000 148277/1000000 41461/500000 -26331/500000 57569/500000 41807/500000 973/50000 76639/500000 3513/1911250000 62189/1390000000 -35071/7645000000 -119811/1390000000
1369/250000 -44549/1000000 -4097/200000 -17223/500000 -6461/1000000 497/1000000 347/1000000 17549/1000000 -36067/1000000 60581/500000 -57831/1000000 -14393/1000000 -27007/1000000 28597/1000000 32397/1000000 -19871/1000000 46241/1000000 -24191/1000000 50229/1000000 -951/250000 2047/1000000 -143/200000 2441/1000000 16489/1000000 -98119/1000000 67/50000 -67589/1000000 -32899/1000000 -58891/1000000 37849/1000000 10463/250000 -10217/3822500000 -214391/3822500000 -17353/1000000 -2289/125000 -303/200000 -8759/200000 -92299/1000000 7237/1000000 -5401/200000 23437/1000000 -12607/500000 -12121/200000 -17187/7645000000 15899/1000000 3483/27800000 2949/305800000 367/173750000 -8273/500000 -4929/250000 8753/250000 -25677/1000000 36207/1000000 -12639/1000000 123/15625 -90903/1000000 4519/200000 -203/250000 -129583/1000000 -27727/500000 -79851/1000000 -17159/250000 12307/1000000 -98387/1000000 -1887/31250 -38553/1000000 -43673/500000 -517/347500000 -1207/43437500 53827/15290000000 54847/695000000
-23357/1000000 146479/1000000 2187/100000 52777/1000000 -14067/1000000 2693/250000 65773/1000000 -53573/1000000 108953/1000000 -57831/1000000 66077/250000 26323/1000000 81663/1000000 -4097/125000 -28437/1000000 55191/1000000 -1053/15625 53207/1000000 -70453/1000000 -153/100000 -10651/1000000 1473/25000 569/500000 55153/1000000 1773/10000 -273/15625 4717/31250 17277/250000 103123/500000 -17223/200000 -71181/1000000 23953/1911250000 2403/19112500 2183/62500 24083/1000000 6373/100000 127959/1000000 25627/100000 5607/200000 38019/500000 1357/250000 443/5000 102351/500000 16453/1911250000 30029/500000 -161607/695000000 -10719/955625000 10727/86875000 5083/100000 23377/200000 -227/20000 22083/1000000 -761/8000 15097/500000 -45067/1000000 5099/25000 -56567/1000000 -19607/1000000 149371/500000 173601/1000000 263421/1000000 62083/500000 -8357/125000 198747/1000000 17471/125000 21541/1000000 153377/500000 5031/1911250000 105179/1390000000 -133303/15290000000 -13703/86875000
-1109/125000 31239/1000000 7753/500000 19563/1000000 -12249/1000000 -1689/500000 2501/125000 -11187/1000000 3341/500000 -14393/1000000 26323/1000000 82379/1000000 7249/250000 2207/250000 6009/1000000 467/40000 -17327/1000000 7143/500000 -2091/125000 729/200000 -4147/1000000 517/50000 -1271/500000 3543/500000 6599/200000 -4/625 6111/250000 4821/500000 23909/500000 -11979/500000 -307/500000 207/95562500 18639/955625000 15283/500000 483/31250 5363/200000 40299/1000000 56219/1000000 4671/250000 5017/200000 433/40000 30341/1000000 21079/500000 3347/695000000 6273/250000 -1791/347500000 -4161/7645000000 12157/347500000 -4927/500000 -669/250000 -23267/1000000 103/12500 -12919/1000000 331/50000 -11461/1000000 31379/1000000 -8819/1000000 33/200000 38837/1000000 23899/1000000 8593/200000 11207/1000000 -5399/500000 2051/62500 1011/50000 -5353/1000000 6829/100000 157/347500000 4849/347500000 6553/15290000000 -3623/278000000
-12009/1000000 5361/62500 1519/62500 6331/125000 -637/40000 -263/125000 32859/1000000 -15299/500000 36807/1000000 -27007/1000000 81663/1000000 7249/250000 122451/1000000 -957/125000 -83/100000 13593/500000 -36991/1000000 13403/500000 -19107/500000 -763/250000 -1597/500000 2061/50000 -467/500000 7541/250000 81641/1000000 -6907/1000000 35551/500000 19741/500000 29097/250000 -10949/250000 -429/20000 22541/3822500000 111449/1911250000 37937/1000000 14809/1000000 30709/500000 38187/500000 74723/500000 12589/500000 118/3125 19747/1000000 12417/250000 55081/500000 24461/3822500000 14077/500000 -24161/347500000 -3567/764500000 13139/173750000 12471/1000000 8541/200000 -15587/1000000 12453/1000000 -11249/250000 493/31250 -6803/250000 96651/1000000 -25043/1000000 -10061/1000000 132619/1000000 79357/1000000 62009/500000 25819/500000 -30533/1000000 17781/200000 66017/1000000 1761/500000 154411/1000000 20411/15290000000 29229/695000000 -3991/1911250000 -59303/1390000000
77/20000 -31123/1000000 -81/4000 -28183/1000000 6531/1000000 863/250000 1847/200000 2181/62500 -19043/1000000 28597/1000000 -4097/125000 2207/250000 -957/125000 1916/15625 8689/200000 -5129/500000 5753/125000 -101/50000 3823/100000 17891/1000000 -1/12500 -13131/1000000 -6603/1000000 1461/1000000 -61093/1000000 711/250000 -37533/1000000 -11247/500000 -47767/1000000 17859/1000000 3993/125000 337/3822500000 -38739/955625000 -287/125000 -5341/500000 -6227/1000000 -32127/1000000 -71021/1000000 6907/500000 4611/1000000 2819/125000 -2821/500000 -40349/1000000 5217/3822500000 2457/125000 35001/347500000 46477/7645000000 367/695000000 -6433/250000 -11119/250000 -8153/1000000 -128/15625 18763/500000 -8509/1000000 -1319/200000 -13759/200000 10881/500000 1689/250000 -118643/1000000 -54069/1000000 -29931/500000 -30959/500000 14291/1000000 -17763/250000 -11877/250000 -328/15625 -12881/250000 -61/43437500 -30871/1390000000 70023/15290000000 81283/1390000000
-5409/1000000 -12761/500000 -13557/1000000 -4589/200000 3077/1000000 171/25000 -3213/1000000 25619/1000000 -28101/1000000 32397/1000000 -28437/1000000 6009/1000000 -83/100000 8689/200000 354/3125 -18463/1000000 1509/40000 -14073/1000000 35797/1000000 3629/250000 751/500000 3/62500 3601/1000000 7701/500000 -62399/1000000 271/62500 -20347/500000 -14257/1000000 -7693/200000 20107/1000000 7957/250000 -8157/1911250000 -38483/955625000 -2099/1000000 -9227/500000 321/500000 -15929/500000 -58777/1000000 15433/1000000 -6871/1000000 26881/1000000 -1687/125000 -7677/250000 341/347500000 29337/1000000 4823/43437500 10429/1529000000 5107/347500000 -19211/1000000 -33511/1000000 4059/1000000 -16527/1000000 39281/1000000 -1261/125000 -79/125000 -56071/1000000 4949/200000 4621/1000000 -103697/1000000 -27497/500000 -7499/125000 -53161/1000000 10973/500000 -66347/1000000 -5641/125000 -10173/500000 -6719/125000 -18783/15290000000 -14483/695000000 54663/15290000000 88739/1390000000
2677/500000 24879/500000 4287/1000000 28617/1000000 -2151/250000 -831/500000 15629/500000 -9929/500000 36183/1000000 -19871/1000000 55191/1000000 467/40000 13593/500000 -5129/500000 -18463/1000000 22977/250000 -3393/125000 1763/62500 -25343/1000000 -111/50000 -1111/250000 473/50000 -7393/1000000 271/125000 61923/1000000 -6131/1000000 27761/500000 15151/1000000 68881/1000000 -16349/500000 -23903/1000000 2323/238906250 171777/3822500000 16871/1000000 26429/1000000 6463/250000 47153/1000000 17453/200000 241/40000 26549/1000000 -1621/250000 8359/250000 57839/1000000 26357/7645000000 79/40000 -12161/139000000 -9341/1911250000 18171/695000000 371/62500 27477/1000000 -6487/500000 4681/250000 -16923/500000 11917/1000000 -6309/500000 7681/125000 -2839/100000 51/200000 98773/1000000 65131/1000000 85189/1000000 43839/1000000 -26977/1000000 67747/1000000 6131/125000 -249/250000 98627/1000000 14871/15290000000 17879/695000000 -27447/15290000000 -681/13900000
4367/500000 -473/8000 -6621/200000 -44617/1000000 12437/1000000 4513/1000000 -17743/1000000 1089/25000 -18833/500000 46241/1000000 -1053/15625 -17327/1000000 -36991/1000000 5753/125000 1509/40000 -3393/125000 127023/1000000 -14099/500000 55249/1000000 9309/1000000 1487/500000 -12171/1000000 -2051/1000000 523/250000 -26389/250000 4029/500000 -72661/1000000 -28731/1000000 -96491/1000000 8343/200000 42827/1000000 -401/95562500 -255631/3822500000 -15277/500000 -9497/250000 -3387/125000 -72337/1000000 -63359/500000 -201/500000 -29167/1000000 149/8000 -3843/100000 -40799/500000 -23401/7645000000 -613/100000 22163/173750000 65003/7645000000 -3441/139000000 -13157/1000000 -17433/500000 5913/200000 -5293/250000 54601/1000000 -361/25000 2041/1000000 -102293/1000000 31933/1000000 4551/1000000 -158013/1000000 -2453/31250 -109887/1000000 -77421/1000000 24371/1000000 -5547/50000 -73417/1000000 -7291/500000 -130251/1000000 -1601/955625000 -5063/139000000 75419/15290000000 61633/695000000
51/6250 8221/200000 527/500000 12381/500000 -1033/200000 -329/500000 15487/500000 -19311/1000000 7547/200000 -24191/1000000 53207/1000000 7143/500000 13403/500000 -101/50000 -14073/1000000 1763/62500 -14099/500000 97827/1000000 -6497/250000 3507/1000000 -367/100000 389/1000000 -3873/500000 -479/100000 65821/1000000 -2303/500000 58387/1000000 6091/500000 12849/200000 -16949/500000 -6253/250000 2091/191125000 21039/477812500 17057/1000000 34171/1000000 20333/1000000 5477/125000 1242/15625 4023/1000000 7431/250000 -10573/1000000 8487/250000 10511/200000 2499/695000000 2527/1000000 -62369/695000000 -20399/3822500000 12791/695000000 -689/200000 879/62500 -3373/125000 10537/500000 -28489/1000000 111/10000 -11071/1000000 13433/250000 -20891/1000000 4521/1000000 87589/1000000 11607/200000 39139/500000 40513/1000000 -2777/125000 16841/250000 48407/1000000 -283/250000 1929/20000 1201/1390000000 6669/278000000 -4699/3058000000 -72107/1390000000
7127/1000000 -31387/500000 -6451/200000 -1107/25000 6719/1000000 2779/1000000 -3793/250000 18199/500000 -19953/500000 50229/1000000 -70453/1000000 -2091/125000 -19107/500000 3823/100000 35797/1000000 -25343/1000000 55249/1000000 -6497/250000 23579/200000 403/62500 2339/1000000 -16889/1000000 -71/62500 -1253/1000000 -102229/1000000 3357/500000 -14831/200000 -2209/62500 -91923/1000000 2049/50000 5459/125000 -9369/1911250000 -63941/955625000 -13437/500000 -13603/500000 -5367/200000 -34033/500000 -7889/62500 -129/200000 -589/20000 2949/200000 -36421/1000000 -83171/1000000 -9983/3822500000 737/1000000 22633/173750000 34943/3822500000 -13583/695000000 -719/40000 -41159/1000000 6869/250000 -4691/250000 531/10000 -1931/100000 6549/500000 -50681/500000 3833/125000 6439/1000000 -6141/40000 -78169/1000000 -14229/125000 -9437/125000 5493/200000 -13281/125000 -35759/500000 -1443/62500 -63627/500000 -24787/15290000000 -51353/1390000000 18067/3822500000 59219/695000000
371/1000000 -17657/1000000 -3149/500000 -12281/1000000 277/40000 1747/500000 2999/1000000 753/62500 -867/250000 -951/250000 -153/100000 729/200000 -763/250000 17891/1000000 3629/250000 -111/50000 9309/1000000 3507/1000000 403/62500 81167/1000000 -3/15625 -6221/500000 23/500000 -6537/1000000 -4707/500000 939/1000000 -1201/500000 -6109/1000000 -17879/1000000 1401/500000 2021/500000 -79/152900000 -2263/238906250 429/500000 47/125000 -12037/1000000 -3137/250000 -2377/100000 1283/1000000 991/125000 1051/500000 -963/1000000 -10381/1000000 3247/7645000000 1047/100000 1633/86875000 4621/7645000000 -5757/695000000 -2903/250000 -23467/1000000 -16973/1000000 731/500000 13981/500000 163/250000 2091/1000000 -4923/500000 403/31250 7721/1000000 -4301/125000 -2829/125000 -19503/1000000 -1971/125000 16067/1000000 -4169/250000 -1851/250000 -333/500000 -12537/1000000 -6003/15290000000 -10439/1390000000 1139/1529000000 2859/1390000000
1731/500000 -8923/1000000 -763/125000 61/125000 47/40000 -87/250000 -283/50000 283/125000 -267/50000 2047/1000000 -10651/1000000 -4147/1000000 -1597/500000 -1/12500 751/500000 -1111/250000 1487/500000 -367/100000 2339/1000000 -3/15625 56621/1000000 -1181/250000 643/500000 -1259/500000 -8759/1000000 1409/500000 -4743/1000000 -743/500000 -1293/125000 841/250000 251/250000 591/3822500000 -10129/1911250000 -951/100000 -899/1000000 -97/250000 -12761/1000000 -71/8000 -2233/500000 -1349/200000 -1331/1000000 -4091/500000 -10477/1000000 -201/191125000 -3489/500000 19/3475000 277/3822500000 -6837/695000000 -6833/1000000 47/125000 -193/200000 -197/50000 4303/1000000 -37/25000 271/100000 -4979/500000 2877/1000000 57/31250 -14987/1000000 -7441/1000000 -6523/500000 -4291/1000000 301/125000 -8687/1000000 -6157/1000000 49/250000 -4459/250000 -2979/15290000000 -771/347500000 3159/15290000000 11261/1390000000
-7821/500000 8827/125000 10403/500000 8151/200000 -10051/1000000 2933/500000 1417/200000 -3951/200000 25489/1000000 -143/200000 1473/25000 517/50000 2061/50000 -13131/1000000 3/62500 473/50000 -12171/1000000 389/1000000 -16889/1000000 -6221/500000 -1181/250000 110981/1000000 167/250000 11083/250000 17037/500000 -989/200000 3559/100000 10103/250000 81/1000 -22271/1000000 -1609/100000 4253/3822500000 34787/955625000 15339/1000000 -2317/100000 53219/1000000 48141/1000000 54003/500000 19743/1000000 4437/1000000 23443/1000000 4903/250000 38197/500000 16719/7645000000 8827/1000000 -4083/86875000 -13109/7645000000 18349/347500000 19337/500000 78621/1000000 1939/62500 -8569/1000000 -32829/1000000 9609/1000000 -2757/125000 60761/1000000 -10027/500000 -8573/500000 12149/125000 29989/500000 9279/100000 20733/500000 -6429/200000 49321/1000000 36011/1000000 747/125000 869/10000 4109/3822500000 20709/695000000 -33449/15290000000 -23209/1390000000
-9129/1000000 -8227/1000000 1787/500000 -5029/1000000 -359/250000 417/500000 -5719/1000000 -2073/1000000 -8839/1000000 2441/1000000 569/500000 -1271/500000 -467/500000 -6603/1000000 3601/1000000 -7393/1000000 -2051/1000000 -3873/500000 -71/62500 23/500000 643/500000 167/250000 67697/1000000 2059/500000 -2609/1000000 3093/1000000 -131/62500 -721/1000000 -1333/1000000 149/200000 27/250000 -5561/1911250000 -7059/1911250000 -247/62500 -2659/1000000 363/250000 -6863/1000000 197/250000 -659/500000 -67/1000000 4293/1000000 -481/125000 1173/500000 -501/1911250000 2181/200000 37/3475000 3897/3822500000 161/34750000 177/62500 -641/250000 143/100000 -3203/1000000 4371/1000000 19/200000 3441/1000000 821/200000 3293/500000 -131/200000 -3859/1000000 -327/40000 -209/31250 -1779/500000 10263/1000000 -1181/250000 763/1000000 1/62500 -123/62500 -2903/15290000000 -1749/1390000000 -33/69500000 -1121/278000000
-18761/1000000 44953/1000000 1513/250000 12049/1000000 -4149/500000 273/31250 2751/250000 -209/31250 2183/125000 16489/1000000 55153/1000000 3543/500000 7541/250000 1461/1000000 7701/500000 271/125000 523/250000 -479/100000 -1253/1000000 -6537/1000000 -1259/500000 11083/250000 2059/500000 109229/1000000 7441/500000 -807/250000 20629/1000000 13317/500000 61751/1000000 -2963/200000 -623/125000 -3757/3822500000 69577/3822500000 12031/1000000 -12189/500000 1321/31250 32497/1000000 74809/1000000 23273/1000000 7787/1000000 15141/500000 19089/1000000 32031/500000 487/191125000 30179/1000000 -6101/695000000 13701/7645000000 22281/347500000 493/20000 6149/125000 29241/1000000 -11517/1000000 -16829/1000000 471/100000 -20253/1000000 10517/250000 -1619/250000 -14251/1000000 2227/40000 36203/1000000 63377/1000000 13593/1000000 -293/15625 481/20000 21073/1000000 -287/200000 74387/1000000 1769/3822500000 13269/695000000 -399/278000000 -12863/1390000000
-529/31250 36229/250000 3837/100000 19057/250000 -619/50000 -1447/500000 2369/50000 -69037/1000000 104387/1000000 -98119/1000000 1773/10000 6599/200000 81641/1000000 -61093/1000000 -62399/1000000 61923/1000000 -26389/250000 65821/1000000 -102229/1000000 -4707/500000 -8759/1000000 17037/500000 -2609/1000000 7441/500000 298239/1000000 -2957/250000 87093/500000 4607/62500 20993/100000 -49971/500000 -18477/200000 45687/3822500000 280083/1911250000 6271/125000 30211/500000 607/12500 142539/1000000 140729/500000 6281/1000000 7437/100000 -7889/250000 22559/250000 12327/62500 14733/1911250000 7189/500000 -206133/695000000 -135643/7645000000 29771/347500000 2459/62500 92677/1000000 -49513/1000000 46093/1000000 -55819/500000 6923/200000 -30527/1000000 5767/25000 -33997/500000 -2657/250000 343481/1000000 90113/500000 128541/500000 159061/1000000 -757/12500 48731/200000 80867/500000 42329/1000000 299311/1000000 28023/7645000000 1803/21718750 -138157/15290000000 -254609/1390000000
-513/200000 -3647/200000 -2403/500000 -1459/250000 5431/1000000 -41/125000 -5653/500000 6209/1000000 -10057/1000000 67/50000 -273/15625 -4/625 -6907/1000000 711/250000 271/62500 -6131/1000000 4029/500000 -2303/500000 3357/500000 939/1000000 1409/500000 -989/200000 3093/1000000 -807/250000 -2957/250000 12619/200000 -1811/100000 -2309/1000000 -10823/500000 -163/31250 523/500000 -481/347500000 -21029/1911250000 -3547/500000 -6523/1000000 -10221/1000000 -10879/500000 -20847/1000000 -3697/1000000 -4127/500000 -79/125000 -13907/1000000 -14177/1000000 -1519/1911250000 -203/40000 51/6950000 2289/7645000000 -187/13900000 -2713/1000000 -9017/1000000 477/500000 -4171/1000000 12303/1000000 -643/250000 43/8000 -13369/1000000 8227/1000000 713/1000000 -13547/500000 -10789/500000 -823/31250 -10247/1000000 12707/1000000 -15357/1000000 -2881/200000 11/3125 -14739/500000 -2039/7645000000 -9823/1390000000 5427/15290000000 6889/695000000
-2517/500000 31279/250000 12531/500000 60563/1000000 -8249/1000000 87/31250 23717/500000 -52043/1000000 45597/500000 -67589/1000000 4717/31250 6111/250000 35551/500000 -37533/1000000 -20347/500000 27761/500000 -72661/1000000 58387/1000000 -14831/200000 -1201/500000 -4743/1000000 3559/100000 -131/62500 20629/1000000 87093/500000 -1811/100000 50369/250000 14737/250000 171687/1000000 -91309/1000000 -72937/1000000 31899/1911250000 454853/3822500000 3063/100000 44199/1000000 51579/1000000 2829/25000 227841/1000000 3083/500000 14823/250000 -3939/250000 72207/1000000 80019/500000 4383/764500000 2253/500000 -81883/347500000 -108723/7645000000 2109/34750000 14733/500000 83003/1000000 -35419/1000000 4041/125000 -11127/125000 28789/1000000 -6543/200000 175401/1000000 -13787/250000 -11493/1000000 131693/500000 75267/500000 216047/1000000 122217/1000000 -12293/200000 182327/1000000 32943/250000 86/3125 245221/1000000 5089/1911250000 4879/69500000 -3181/477812500 -23261/173750000
-6929/500000 16083/250000 17937/1000000 36381/1000000 161/62500 2437/500000 -1641/500000 -2867/125000 636/15625 -32899/1000000 17277/250000 4821/500000 19741/500000 -11247/500000 -14257/1000000 15151/1000000 -28731/1000000 6091/500000 -2209/62500 -6109/1000000 -743/500000 10103/250000 -721/1000000 13317/500000 4607/62500 -2309/1000000 14737/250000 21879/200000 71839/1000000 -33791/1000000 -24589/500000 41/30580000 19287/347500000 1763/250000 -2861/200000 12537/500000 43459/1000000 11167/100000 1391/500000 1967/500000 -367/250000 8769/500000 78977/1000000 827/1911250000 -71/4000 -85007/695000000 -54753/7645000000 1073/69500000 7859/250000 7909/125000 747/125000 43/20000 -7623/200000 8751/1000000 -4571/250000 87397/1000000 -4753/200000 -3161/250000 65093/500000 13439/200000 48411/500000 16687/250000 -14967/500000 84469/1000000 27591/500000 16893/500000 88923/1000000 12671/7645000000 47297/1390000000 -25349/7645000000 -6729/139000000
-21857/1000000 190507/1000000 47023/1000000 47971/500000 -6821/200000 1419/1000000 15121/200000 -7721/100000 106963/1000000 -58891/1000000 103123/500000 23909/500000 29097/250000 -47767/1000000 -7693/200000 68881/1000000 -96491/1000000 12849/200000 -91923/1000000 -17879/1000000 -1293/125000 81/1000 -1333/1000000 61751/1000000 20993/100000 -10823/500000 171687/1000000 71839/1000000 64209/200000 -52789/500000 -2701/31250 6487/382250000 570923/3822500000 35813/500000 12253/250000 56517/500000 177557/1000000 84077/250000 41353/1000000 83957/1000000 15219/1000000 22417/200000 60577/250000 92559/7645000000 1087/20000 -165791/695000000 -99283/7645000000 52077/347500000 49561/1000000 26101/200000 -3601/200000 31807/1000000 -15407/125000 38761/1000000 -26099/500000 115991/500000 -36703/500000 -2381/100000 70059/200000 207753/1000000 151481/500000 142799/1000000 -3389/40000 115473/500000 165293/1000000 313/50000 359149/1000000 809/238906250 2659/27800000 -5039/611600000 -213367/1390000000
201/15625 -73037/1000000 -707/40000 -18447/500000 4917/500000 -4/15625 -93/3125 7653/250000 -46567/1000000 37849/1000000 -17223/200000 -11979/500000 -10949/250000 17859/1000000 20107/1000000 -16349/500000 8343/200000 -16949/500000 2049/50000 1401/500000 841/250000 -22271/1000000 149/200000 -2963/200000 -49971/500000 -163/31250 -91309/1000000 -33791/1000000 -52789/500000 74299/1000000 31943/1000000 -8027/955625000 -125431/1911250000 -143/5000 -25789/1000000 -35021/1000000 -71297/1000000 -134917/1000000 -11677/1000000 -4871/125000 163/50000 -47339/1000000 -97617/1000000 -42681/7645000000 -4257/250000 43069/347500000 5809/955625000 -15653/347500000 -7793/500000 -44217/1000000 20801/1000000 -4729/250000 12509/250000 -15987/1000000 20033/1000000 -1007/10000 16369/500000 37/20000 -75367/500000 -88761/1000000 -7771/62500 -64803/1000000 30979/1000000 -12983/125000 -18327/250000 -10017/1000000 -148327/1000000 -22491/15290000000 -6741/173750000 4539/1390000000 107203/1390000000
2553/1000000 -9271/200000 -12059/1000000 -28509/1000000 -3073/1000000 -3023/1000000 -339/50000 1363/50000 -2959/62500 10463/250000 -71181/1000000 -307/500000 -429/20000 3993/125000 7957/250000 -23903/1000000 42827/1000000 -6253/250000 5459/125000 2021/500000 251/250000 -1609/100000 27/250000 -623/125000 -18477/200000 523/500000 -72937/1000000 -24589/500000 -2701/31250 31943/1000000 4521/62500 -23879/3822500000 -242821/3822500000 -1291/250000 -17447/1000000 -1841/200000 -22311/500000 -103547/1000000 147/20000 -8773/500000 649/31250 -191/8000 -70869/1000000 197/1529000000 15029/1000000 27991/173750000 72843/7645000000 413/69500000 -21549/1000000 -6049/125000 923/62500 -7331/500000 43749/1000000 -13083/1000000 4341/500000 -18527/200000 14377/500000 543/125000 -142933/1000000 -73253/1000000 -103673/1000000 -78307/1000000 26487/1000000 -19323/200000 -16201/250000 -31183/1000000 -1624/15625 -123/76450000 -45683/1390000000 72767/15290000000 23351/278000000
3171/347500000 4251/347500000 -283/764500000 643/119453125 -3087/1911250000 419/764500000 18731/1911250000 -9511/1911250000 2769/238906250 -10217/3822500000 23953/1911250000 207/95562500 22541/3822500000 337/3822500000 -8157/1911250000 2323/238906250 -401/95562500 2091/191125000 -9369/1911250000 -79/152900000 591/3822500000 4253/3822500000 -5561/1911250000 -3757/3822500000 45687/3822500000 -481/347500000 31899/1911250000 41/30580000 6487/382250000 -8027/955625000 -23879/3822500000 108621/14611506250000 90671/7305753125000 171/95562500 3837/382250000 26957/3822500000 42371/3822500000 37333/1911250000 527/1911250000 5711/955625000 -11897/3822500000 30197/3822500000 1653/152900000 9241/14611506250000 -8697/955625000 -41713/1328318750000 -2709/1461150625000 -233/120756250000 -9739/3822500000 1163/152900000 -4727/955625000 16811/3822500000 -20843/1911250000 2333/764500000 -21391/3822500000 34029/3822500000 -31363/3822500000 2891/1911250000 37627/1911250000 77387/3822500000 86853/3822500000 18283/1911250000 -943/86875000 50291/3822500000 51041/3822500000 -5571/1911250000 45989/1911250000 5513/58446025000000 8471/1062655000000 -7811/58446025000000 -47731/5313275000000
-18479/3822500000 419483/3822500000 50777/1911250000 107957/1911250000 -17021/1911250000 8707/3822500000 128423/3822500000 -46307/955625000 29483/382250000 -214391/3822500000 2403/19112500 18639/955625000 111449/1911250000 -38739/955625000 -38483/955625000 171777/3822500000 -255631/3822500000 21039/477812500 -63941/955625000 -2263/238906250 -10129/1911250000 34787/955625000 -7059/1911250000 69577/3822500000 280083/1911250000 -21029/1911250000 454853/3822500000 19287/347500000 570923/3822500000 -125431/1911250000 -242821/3822500000 90671/7305753125000 23802090561779874603841802599/228163904188537852121997410000000000 109479/3822500000 126609/3822500000 172969/3822500000 373701/3822500000 742763/3822500000 20919/3822500000 162781/3822500000 -59341/3822500000 219899/3822500000 51189/382250000 62409/14611506250000 -741/238906250 -1588/7547265625 -378467/29223012500000 52633/1328318750000 123457/3822500000 313087/3822500000 -19447/955625000 97249/3822500000 -309717/3822500000 45057/1911250000 -50731/1911250000 28949/191125000 -194937/3822500000 -41443/3822500000 411/1737500 515023/3822500000 179709/955625000 431543/3822500000 -9519/173750000 603419/3822500000 211643/1911250000 104781/3822500000 778831/3822500000 145621/58446025000000 320671/5313275000000 -358239/58446025000000 -616021/5313275000000
-13673/1000000 11071/250000 1311/50000 14281/500000 -81/4000 -3597/500000 1827/62500 -20727/1000000 1121/200000 -17353/1000000 2183/62500 15283/500000 37937/1000000 -287/125000 -2099/1000000 16871/1000000 -15277/500000 17057/1000000 -13437/500000 429/500000 -951/100000 15339/1000000 -247/62500 12031/1000000 6271/125000 -3547/500000 3063/100000 1763/250000 35813/500000 -143/5000 -1291/250000 171/95562500 109479/3822500000 100711/1000000 10809/500000 4703/125000 28939/500000 83621/1000000 149/6250 9183/250000 2877/200000 11119/250000 7997/125000 50573/7645000000 37249/1000000 -2791/347500000 -219/3822500000 21061/347500000 639/1000000 4853/1000000 -11597/500000 859/62500 -17639/1000000 4049/250000 -1001/100000 27433/500000 -11591/1000000 -967/500000 68981/1000000 35719/1000000 65567/1000000 19381/1000000 -51/15625 48989/1000000 3259/100000 -2799/200000 102053/1000000 11447/15290000000 5689/278000000 -2889/3822500000 -21337/695000000
7079/500000 3551/250000 731/250000 1637/125000 -847/62500 -8831/1000000 33533/1000000 -2979/125000 20389/1000000 -2289/125000 24083/1000000 483/31250 14809/1000000 -5341/500000 -9227/500000 26429/1000000 -9497/250000 34171/1000000 -13603/500000 47/125000 -899/1000000 -2317/100000 -2659/1000000 -12189/500000 30211/500000 -6523/1000000 44199/1000000 -2861/200000 12253/250000 -25789/1000000 -17447/1000000 3837/382250000 126609/3822500000 10809/500000 60993/500000 979/100000 40709/1000000 51759/1000000 -923/250000 23783/1000000 -1549/62500 14051/500000 5647/250000 5021/1529000000 -53/62500 -21909/347500000 -9261/1911250000 2603/347500000 -27403/1000000 -921/50000 -45257/1000000 24313/1000000 -26383/1000000 11653/1000000 421/250000 36687/1000000 -17987/1000000 10819/1000000 1483/25000 38549/1000000 8447/200000 14523/500000 -2011/250000 3659/62500 41917/1000000 -2869/125000 75399/1000000 4581/7645000000 11617/695000000 -10391/15290000000 -201/5000000
-1319/200000 87897/1000000 11733/500000 10623/200000 -6759/250000 -3723/1000000 40253/1000000 -14949/500000 24659/1000000 -303/200000 6373/100000 5363/200000 30709/500000 -6227/1000000 321/500000 6463/250000 -3387/125000 20333/1000000 -5367/200000 -12037/1000000 -97/250000 53219/1000000 363/250000 1321/31250 607/12500 -10221/1000000 51579/1000000 12537/500000 56517/500000 -35021/1000000 -1841/200000 26957/3822500000 172969/3822500000 4703/125000 979/100000 66363/500000 9387/125000 137599/1000000 15713/500000 7723/250000 7477/250000 48049/1000000 12437/125000 10397/1529000000 7223/250000 -9179/347500000 -12171/7645000000 65621/695000000 15047/1000000 56447/1000000 519/125000 6767/1000000 -11589/250000 9193/500000 -5429/200000 16639/250000 -5241/200000 -12741/1000000 21713/200000 19631/250000 117029/1000000 7139/200000 -38159/1000000 12057/200000 50799/1000000 -2381/125000 8769/62500 15093/15290000000 54177/1390000000 -18261/15290000000 -27439/1390000000
-15561/1000000 7909/62500 8519/200000 66459/1000000 -14911/500000 -2221/500000 11697/200000 -28009/500000 64073/1000000 -8759/200000 127959/1000000 40299/1000000 38187/500000 -32127/1000000 -15929/500000 47153/1000000 -72337/1000000 5477/125000 -34033/500000 -3137/250000 -12761/1000000 48141/1000000 -6863/1000000 32497/1000000 142539/1000000 -10879/500000 2829/25000 43459/1000000 177557/1000000 -71297/1000000 -22311/500000 42371/3822500000 373701/3822500000 28939/500000 40709/1000000 9387/125000 37019/200000 219241/1000000 30921/1000000 30879/500000 73/10000 41007/500000 3121/20000 37733/3822500000 17613/500000 -12341/86875000 -62769/7645000000 70789/695000000 28579/1000000 18851/250000 -24439/1000000 26953/1000000 -5491/62500 29483/1000000 -32557/1000000 75457/500000 -12897/250000 -15197/1000000 232313/1000000 34213/250000 200307/1000000 47423/500000 -3703/62500 153949/1000000 5573/50000 -799/1000000 121963/500000 4593/1911250000 21819/347500000 -14907/3058000000 -70531/695000000
-3321/125000 24563/100000 16047/250000 134693/1000000 -9737/250000 -29/20000 83467/1000000 -50457/500000 135223/1000000 -92299/1000000 25627/100000 56219/1000000 74723/500000 -71021/1000000 -58777/1000000 17453/200000 -63359/500000 1242/15625 -7889/62500 -2377/100000 -71/8000 54003/500000 197/250000 74809/1000000 140729/500000 -20847/1000000 227841/1000000 11167/100000 84077/250000 -134917/1000000 -103547/1000000 37333/1911250000 742763/3822500000 83621/1000000 51759/1000000 137599/1000000 219241/1000000 243983/500000 2661/62500 99061/1000000 13041/1000000 16863/125000 306683/1000000 107339/7645000000 42197/1000000 -44073/139000000 -1313/69500000 123073/695000000 70043/1000000 2749/15625 -3157/125000 44453/1000000 -19971/125000 52617/1000000 -65653/1000000 309973/1000000 -97417/1000000 -29073/1000000 464899/1000000 26891/100000 390851/1000000 99659/500000 -26073/250000 61289/200000 43157/200000 6637/250000 448369/1000000 71431/15290000000 175753/1390000000 -41007/3822500000 -277133/1390000000
-3197/250000 5289/200000 7791/1000000 11069/1000000 -2559/200000 139/250000 13379/500000 -29/40000 11/200000 7237/1000000 5607/200000 4671/250000 12589/500000 6907/500000 15433/1000000 241/40000 -201/500000 4023/1000000 -129/200000 1283/1000000 -2233/500000 19743/1000000 -659/500000 23273/1000000 6281/1000000 -3697/1000000 3083/500000 1391/500000 41353/1000000 -11677/1000000 147/20000 527/1911250000 20919/3822500000 149/6250 -923/250000 15713/500000 30921/1000000 2661/62500 89937/1000000 3207/125000 1719/62500 5079/200000 21511/500000 2753/477812500 48121/1000000 2851/86875000 21103/7645000000 8143/139000000 819/200000 4497/500000 169/250000 -343/250000 -129/31250 659/125000 -311/20000 17207/1000000 -257/100000 -3291/1000000 46/3125 3069/250000 2343/62500 -4921/500000 -2917/500000 8639/1000000 23/1000000 -4161/250000 68271/1000000 -2303/15290000000 201/27800000 -1557/7645000000 -1601/347500000
-1293/125000 51123/1000000 619/50000 19451/1000000 -2493/200000 -83/250000 10441/200000 -6613/500000 14639/500000 -5401/200000 38019/500000 5017/200000 118/3125 4611/1000000 -6871/1000000 26549/1000000 -29167/1000000 7431/250000 -589/20000 991/125000 -1349/200000 4437/1000000 -67/1000000 7787/1000000 7437/100000 -4127/500000 14823/250000 1967/500000 83957/1000000 -4871/125000 -8773/500000 5711/955625000 162781/3822500000 9183/250000 23783/1000000 7723/250000 30879/500000 99061/1000000 3207/125000 66033/500000 673/40000 30297/500000 88693/1000000 5803/764500000 70959/1000000 -6767/173750000 -17371/7645000000 12939/173750000 4623/1000000 111/12500 -4243/125000 457/20000 -33/1000 4493/250000 -5021/200000 72943/1000000 -8661/500000 -2373/1000000 45481/500000 56383/1000000 102923/1000000 17379/1000000 -8631/500000 34129/500000 50861/1000000 -13309/1000000 1557/10000 6163/15290000000 16919/695000000 -35923/15290000000 -98111/1390000000
-13699/1000000 123/10000 3267/1000000 1643/500000 -523/50000 2699/1000000 13789/1000000 311/40000 -3219/200000 23437/1000000 1357/250000 433/40000 19747/1000000 2819/125000 26881/1000000 -1621/250000 149/8000 -10573/1000000 2949/200000 1051/500000 -1331/1000000 23443/1000000 4293/1000000 15141/500000 -7889/250000 -79/125000 -3939/250000 -367/250000 15219/1000000 163/50000 649/31250 -11897/3822500000 -59341/3822500000 2877/200000 -1549/62500 7477/250000 73/10000 13041/1000000 1719/62500 673/40000 104229/1000000 6943/500000 4487/200000 13833/3822500000 6129/125000 7957/86875000 44351/7645000000 1123/21718750 5951/1000000 23/4000 933/62500 -1909/200000 281/31250 1279/1000000 -2021/125000 -1173/100000 2739/250000 -3907/500000 -4503/125000 -1087/100000 6341/1000000 -3543/100000 639/1000000 -7317/200000 -7679/500000 -17129/1000000 709/25000 -9953/15290000000 -3639/1390000000 16741/15290000000 31157/1390000000
-9833/1000000 73349/1000000 9311/500000 4197/125000 -9341/500000 -197/100000 10337/200000 -12973/500000 41213/1000000 -12607/500000 443/5000 30341/1000000 12417/250000 -2821/500000 -1687/125000 8359/250000 -3843/100000 8487/250000 -36421/1000000 -963/1000000 -4091/500000 4903/250000 -481/125000 19089/1000000 22559/250000 -13907/1000000 72207/1000000 8769/500000 22417/200000 -47339/1000000 -191/8000 30197/3822500000 219899/3822500000 11119/250000 14051/500000 48049/1000000 41007/500000 16863/125000 5079/200000 30297/500000 6943/500000 12877/100000 13447/125000 11739/1529000000 51981/1000000 -2359/34750000 -20181/7645000000 59793/695000000 12123/1000000 32119/1000000 -25529/1000000 22151/1000000 -50597/1000000 1861/100000 -27401/1000000 46103/500000 -1177/40000 -569/62500 132097/1000000 83433/1000000 32321/250000 10249/250000 -39401/1000000 18181/200000 13247/200000 -5297/1000000 89949/500000 3963/3822500000 51051/1390000000 -49527/15290000000 -105893/1390000000
-31979/1000000 34259/200000 42683/1000000 10571/125000 -13129/500000 5117/1000000 17377/250000 -60893/1000000 3831/40000 -12121/200000 102351/500000 21079/500000 55081/500000 -40349/1000000 -7677/250000 57839/1000000 -40799/500000 10511/200000 -83171/1000000 -10381/1000000 -10477/1000000 38197/500000 1173/500000 32031/500000 12327/62500 -14177/1000000 80019/500000 78977/1000000 60577/250000 -97617/1000000 -70869/1000000 1653/152900000 51189/382250000 7997/125000 5647/250000 12437/125000 3121/20000 306683/1000000 21511/500000 88693/1000000 4487/200000 13447/125000 30201/100000 8929/764500000 35067/500000 -37057/173750000 -40699/3822500000 57049/347500000 27763/500000 30791/250000 -15007/1000000 1399/50000 -21297/200000 9047/250000 -27529/500000 230993/1000000 -15127/250000 -2343/100000 327769/1000000 185707/1000000 286551/1000000 31483/250000 -16801/250000 213749/1000000 29987/200000 2161/100000 34953/100000 22893/7645000000 119339/1390000000 -65519/7645000000 -221511/1390000000
-24521/7645000000 893/95562500 14843/7645000000 13543/3822500000 -24771/7645000000 -1033/1529000000 53891/7645000000 -147/69500000 7019/3822500000 -17187/7645000000 16453/1911250000 3347/695000000 24461/3822500000 5217/3822500000 341/347500000 26357/7645000000 -23401/7645000000 2499/695000000 -9983/3822500000 3247/7645000000 -201/191125000 16719/7645000000 -501/1911250000 487/191125000 14733/1911250000 -1519/1911250000 4383/764500000 827/1911250000 92559/7645000000 -42681/7645000000 197/1529000000 9241/14611506250000 62409/14611506250000 50573/7645000000 5021/1529000000 10397/1529000000 37733/3822500000 107339/7645000000 2753/477812500 5803/764500000 13833/3822500000 11739/1529000000 8929/764500000 134887/58446025000000 2867/305800000 8799/5313275000000 -133/1328318750000 14253/1062655000000 3519/7645000000 12699/7645000000 -22041/7645000000 887/382250000 -25161/7645000000 8639/3822500000 -311/119453125 32419/3822500000 -3093/1529000000 4217/7645000000 15877/1529000000 2317/382250000 92943/7645000000 1343/955625000 -7861/7645000000 7299/955625000 9193/1911250000 -2517/695000000 146911/7645000000 -101/5844602500000 35107/10626550000000 -243/1461150625000 -54023/10626550000000
-45513/1000000 13669/1000000 953/250000 -533/200000 -10309/500000 5541/1000000 5489/100000 1219/250000 -393/40000 15899/1000000 30029/500000 6273/250000 14077/500000 2457/125000 29337/1000000 79/40000 -613/100000 2527/1000000 737/1000000 1047/100000 -3489/500000 8827/1000000 2181/200000 30179/1000000 7189/500000 -203/40000 2253/500000 -71/4000 1087/20000 -4257/250000 15029/1000000 -8697/955625000 -741/238906250 37249/1000000 -53/62500 7223/250000 17613/500000 42197/1000000 48121/1000000 70959/1000000 6129/125000 51981/1000000 35067/500000 2867/305800000 60788166040334124432915403256587/298448533928761088452580000000000 14977/173750000 66063/7645000000 38009/347500000 1069/1000000 -9637/500000 -1493/100000 -51/200000 5631/1000000 537/62500 -7153/500000 5813/200000 473/50000 -4989/1000000 1113/250000 -1033/500000 4873/100000 -10921/250000 161/12500 9979/1000000 1853/500000 -43831/1000000 7373/62500 -5747/7645000000 -2437/1390000000 -18727/15290000000 -11801/347500000
-5011/695000000 -1604/10859375 -5853/173750000 -64447/695000000 -1991/173750000 -1623/139000000 -8287/347500000 28913/347500000 -14499/86875000 3483/27800000 -161607/695000000 -1791/347500000 -24161/347500000 35001/347500000 4823/43437500 -12161/139000000 22163/173750000 -62369/695000000 22633/173750000 1633/86875000 19/3475000 -4083/86875000 37/3475000 -6101/695000000 -206133/695000000 51/6950000 -81883/347500000 -85007/695000000 -165791/695000000 43069/347500000 27991/173750000 -41713/1328318750000 -1588/7547265625 -2791/347500000 -21909/347500000 -9179/347500000 -12341/86875000 -44073/139000000 2851/86875000 -6767/173750000 7957/86875000 -2359/34750000 -37057/173750000 8799/5313275000000 14977/173750000 326501/483025000000 41739/1328318750000 113/9660500000 -20939/347500000 -7103/43437500 4779/139000000 -8627/173750000 101843/695000000 -391/10859375 557/17375000 -102813/347500000 69921/695000000 1/200000 -42003/86875000 -180261/695000000 -229683/695000000 -179927/695000000 65003/695000000 -14069/43437500 -18739/86875000 -4121/43437500 -109431/347500000 -10881/2125310000000 -112289/966050000000 72087/5313275000000 237787/966050000000
-26821/7645000000 -39983/3822500000 -1899/695000000 -47111/7645000000 -9261/7645000000 497/3822500000 -2459/1911250000 3723/764500000 -9193/955625000 2949/305800000 -10719/955625000 -4161/7645000000 -3567/764500000 46477/7645000000 10429/1529000000 -9341/1911250000 65003/7645000000 -20399/3822500000 34943/3822500000 4621/7645000000 277/3822500000 -13109/7645000000 3897/3822500000 13701/7645000000 -135643/7645000000 2289/7645000000 -108723/7645000000 -54753/7645000000 -99283/7645000000 5809/955625000 72843/7645000000 -2709/1461150625000 -378467/29223012500000 -219/3822500000 -9261/1911250000 -12171/7645000000 -62769/7645000000 -1313/69500000 21103/7645000000 -17371/7645000000 44351/7645000000 -20181/7645000000 -40699/3822500000 -133/1328318750000 66063/7645000000 41739/1328318750000 612/182643828125 24373/5313275000000 -20837/7645000000 -33461/3822500000 34663/7645000000 -6807/1911250000 17051/1911250000 -8879/3822500000 16201/7645000000 -124757/7645000000 22971/3822500000 -471/1911250000 -203833/7645000000 -106317/7645000000 -28599/1529000000 -2427/152900000 41583/7645000000 -142481/7645000000 -47141/3822500000 -48973/7645000000 -1271/76450000 -46941/116892050000000 -4457/664159375000 1827/2922301250000 273/21253100000
-15157/695000000 80339/695000000 13409/695000000 5071/139000000 -12583/347500000 -34/10859375 2151/27800000 -2853/139000000 25847/695000000 367/173750000 10727/86875000 12157/347500000 13139/173750000 367/695000000 5107/347500000 18171/695000000 -3441/139000000 12791/695000000 -13583/695000000 -5757/695000000 -6837/695000000 18349/347500000 161/34750000 22281/347500000 29771/347500000 -187/13900000 2109/34750000 1073/69500000 52077/347500000 -15653/347500000 413/69500000 -233/120756250000 52633/1328318750000 21061/347500000 2603/347500000 65621/695000000 70789/695000000 123073/695000000 8143/139000000 12939/173750000 1123/21718750 59793/695000000 57049/347500000 14253/1062655000000 38009/347500000 113/9660500000 24373/5313275000000 83887/241512500000 8523/347500000 39313/695000000 8379/695000000 1631/173750000 -881/17375000 3989/173750000 -25937/695000000 78999/695000000 -8403/347500000 -6069/347500000 109541/695000000 63033/695000000 27073/173750000 1453/86875000 -17943/695000000 33861/347500000 1767/27800000 -13007/347500000 78733/347500000 5043/5313275000000 34499/966050000000 -5537/2125310000000 -50139/966050000000
-16643/1000000 49511/1000000 1471/100000 9741/500000 -4207/1000000 683/250000 -507/100000 -15117/1000000 26759/1000000 -8273/500000 5083/100000 -4927/500000 12471/1000000 -6433/250000 -19211/1000000 371/62500 -13157/1000000 -689/200000 -719/40000 -2903/250000 -6833/1000000 19337/500000 177/62500 493/20000 2459/62500 -2713/1000000 14733/500000 7859/250000 49561/1000000 -7793/500000 -21549/1000000 -9739/3822500000 123457/3822500000 639/1000000 -27403/1000000 15047/1000000 28579/1000000 70043/1000000 819/200000 4623/1000000 5951/1000000 12123/1000000 27763/500000 3519/7645000000 1069/1000000 -20939/347500000 -20837/7645000000 8523/347500000 3199/31250 30913/500000 32267/1000000 317/500000 -31467/1000000 5939/1000000 -14497/1000000 2399/40000 -3749/200000 -9073/500000 19527/200000 46719/1000000 74989/1000000 22589/500000 -25863/1000000 6029/125000 15167/500000 5151/200000 31979/500000 15443/15290000000 3533/173750000 -58923/15290000000 -58601/1390000000
-8631/1000000 116479/1000000 5357/250000 5443/100000 -5391/500000 1843/500000 3839/250000 -20729/500000 70843/1000000 -4929/250000 23377/200000 -669/250000 8541/200000 -11119/250000 -33511/1000000 27477/1000000 -17433/500000 879/62500 -41159/1000000 -23467/1000000 47/125000 78621/1000000 -641/250000 6149/125000 92677/1000000 -9017/1000000 83003/1000000 7909/125000 26101/200000 -44217/1000000 -6049/125000 1163/152900000 313087/3822500000 4853/1000000 -921/50000 56447/1000000 18851/250000 2749/15625 4497/500000 111/12500 23/4000 32119/1000000 30791/250000 12699/7645000000 -9637/500000 -7103/43437500 -33461/3822500000 39313/695000000 30913/500000 38041/200000 43119/1000000 -283/100000 -7693/100000 701/40000 -33809/1000000 127033/1000000 -2831/62500 -23697/1000000 53049/250000 12947/100000 178651/1000000 25211/250000 -31583/500000 28863/250000 83917/1000000 29657/1000000 158929/1000000 17/7645000 9443/173750000 -67/11120000 -53491/695000000
-4153/1000000 797/200000 -6423/1000000 -3099/500000 -1089/1000000 5589/1000000 -21017/1000000 6597/1000000 -6603/1000000 8753/250000 -227/20000 -23267/1000000 -15587/1000000 -8153/1000000 4059/1000000 -6487/500000 5913/200000 -3373/125000 6869/250000 -16973/1000000 -193/200000 1939/62500 143/100000 29241/1000000 -49513/1000000 477/500000 -35419/1000000 747/125000 -3601/200000 20801/1000000 923/62500 -4727/955625000 -19447/955625000 -11597/500000 -45257/1000000 519/125000 -24439/1000000 -3157/125000 169/250000 -4243/125000 933/62500 -25529/1000000 -15007/1000000 -22041/7645000000 -1493/100000 4779/139000000 34663/7645000000 8379/695000000 32267/1000000 43119/1000000 63651/500000 -22603/1000000 1759/500000 -193/31250 -41/250000 -6159/250000 1493/500000 -2663/200000 -4389/250000 -2453/500000 -16949/1000000 -1417/125000 -2961/500000 -36829/1000000 -11931/500000 -1053/1000000 -24439/500000 -9/152900000 -1077/173750000 1383/3822500000 56031/1390000000
2697/500000 20303/1000000 2701/500000 12801/1000000 -377/100000 -5343/1000000 3369/250000 -10131/1000000 4171/250000 -25677/1000000 22083/1000000 103/12500 12453/1000000 -128/15625 -16527/1000000 4681/250000 -5293/250000 10537/500000 -4691/250000 731/500000 -197/50000 -8569/1000000 -3203/1000000 -11517/1000000 46093/1000000 -4171/1000000 4041/125000 43/20000 31807/1000000 -4729/250000 -7331/500000 16811/3822500000 97249/3822500000 859/62500 24313/1000000 6767/1000000 26953/1000000 44453/1000000 -343/250000 457/20000 -1909/200000 22151/1000000 1399/50000 887/382250000 -51/200000 -8627/173750000 -6807/1911250000 1631/173750000 317/500000 -283/100000 -22603/1000000 81811/1000000 -19921/1000000 189/25000 -1661/500000 37879/1000000 -2279/200000 4579/1000000 27787/500000 3757/125000 979/25000 25053/1000000 -1337/200000 41969/1000000 15393/500000 869/250000 26799/500000 2623/3822500000 331/27800000 -3037/3058000000 -50599/1390000000
7/62500 -25109/250000 -22679/1000000 -11953/250000 14149/1000000 39/15625 -8243/250000 42173/1000000 -12119/200000 36207/1000000 -761/8000 -12919/1000000 -11249/250000 18763/500000 39281/1000000 -16923/500000 54601/1000000 -28489/1000000 531/10000 13981/500000 4303/1000000 -32829/1000000 4371/1000000 -16829/1000000 -55819/500000 12303/1000000 -11127/125000 -7623/200000 -15407/125000 12509/250000 43749/1000000 -20843/1911250000 -309717/3822500000 -17639/1000000 -26383/1000000 -11589/250000 -5491/62500 -19971/125000 -129/31250 -33/1000 281/31250 -50597/1000000 -21297/200000 -25161/7645000000 5631/1000000 101843/695000000 17051/1911250000 -881/17375000 -31467/1000000 -7693/100000 1759/500000 -19921/1000000 160743/1000000 -7357/500000 27421/1000000 -108131/1000000 6459/125000 5927/250000 -38587/200000 -31357/250000 -15557/100000 -43567/500000 37203/500000 -30911/250000 -23651/250000 -2019/125000 -166081/1000000 -30181/15290000000 -34709/695000000 69571/15290000000 112301/1390000000
37/200000 13687/500000 7691/1000000 3667/250000 -913/200000 -219/200000 2751/200000 -11011/1000000 8661/500000 -12639/1000000 15097/500000 331/50000 493/31250 -8509/1000000 -1261/125000 11917/1000000 -361/25000 111/10000 -1931/100000 163/250000 -37/25000 9609/1000000 19/200000 471/100000 6923/200000 -643/250000 28789/1000000 8751/1000000 38761/1000000 -15987/1000000 -13083/1000000 2333/764500000 45057/1911250000 4049/250000 11653/1000000 9193/500000 29483/1000000 52617/1000000 659/125000 4493/250000 1279/1000000 1861/100000 9047/250000 8639/3822500000 537/62500 -391/10859375 -8879/3822500000 3989/173750000 5939/1000000 701/40000 -193/31250 189/25000 -7357/500000 32503/500000 -23211/1000000 4047/125000 -1873/125000 -17/500000 27413/500000 15713/500000 52059/1000000 1773/100000 1223/1000000 923/25000 33167/1000000 -3441/200000 49969/1000000 753/1529000000 20259/1390000000 -4159/3058000000 -38283/1390000000
2073/1000000 -148/3125 -3519/500000 -8389/500000 3671/1000000 -683/200000 -20891/1000000 6427/1000000 -11839/500000 123/15625 -45067/1000000 -11461/1000000 -6803/250000 -1319/200000 -79/125000 -6309/500000 2041/1000000 -11071/1000000 6549/500000 2091/1000000 271/100000 -2757/125000 3441/1000000 -20253/1000000 -30527/1000000 43/8000 -6543/200000 -4571/250000 -26099/500000 20033/1000000 4341/500000 -21391/3822500000 -50731/1911250000 -1001/100000 421/250000 -5429/200000 -32557/1000000 -65653/1000000 -311/20000 -5021/200000 -2021/125000 -27401/1000000 -27529/500000 -311/119453125 -7153/500000 557/17375000 16201/7645000000 -25937/695000000 -14497/1000000 -33809/1000000 -41/250000 -1661/500000 27421/1000000 -23211/1000000 78127/1000000 -8749/200000 477/50000 1229/125000 -56291/1000000 -21559/500000 -71223/1000000 -14187/1000000 35781/1000000 -31923/1000000 -1039/50000 -2897/250000 -47579/500000 -133/305800000 -6689/347500000 3567/3822500000 2933/139000000
-13933/500000 20561/125000 22207/500000 86271/1000000 -4187/250000 1457/1000000 8971/200000 -72563/1000000 106991/1000000 -90903/1000000 5099/25000 31379/1000000 96651/1000000 -13759/200000 -56071/1000000 7681/125000 -102293/1000000 13433/250000 -50681/500000 -4923/500000 -4979/500000 60761/1000000 821/200000 10517/250000 5767/25000 -13369/1000000 175401/1000000 87397/1000000 115991/500000 -1007/10000 -18527/200000 34029/3822500000 28949/191125000 27433/500000 36687/1000000 16639/250000 75457/500000 309973/1000000 17207/1000000 72943/1000000 -1173/100000 46103/500000 230993/1000000 32419/3822500000 5813/200000 -102813/347500000 -124757/7645000000 78999/695000000 2399/40000 127033/1000000 -6159/250000 37879/1000000 -108131/1000000 4047/125000 -8749/200000 161251/500000 -77309/1000000 -1393/100000 189499/500000 48071/250000 142751/500000 166497/1000000 -40237/1000000 245553/1000000 181337/1000000 51481/1000000 20837/62500 5827/1529000000 25117/278000000 -39157/3822500000 -264701/1390000000
1/1250 -30677/500000 -1367/100000 -5891/200000 7607/1000000 -1/3125 -4951/250000 13853/500000 -39187/1000000 4519/200000 -56567/1000000 -8819/1000000 -25043/1000000 10881/500000 4949/200000 -2839/100000 31933/1000000 -20891/1000000 3833/125000 403/31250 2877/1000000 -10027/500000 3293/500000 -1619/250000 -33997/500000 8227/1000000 -13787/250000 -4753/200000 -36703/500000 16369/500000 14377/500000 -31363/3822500000 -194937/3822500000 -11591/1000000 -17987/1000000 -5241/200000 -12897/250000 -97417/1000000 -257/100000 -8661/500000 2739/250000 -1177/40000 -15127/250000 -3093/1529000000 473/50000 69921/695000000 22971/3822500000 -8403/347500000 -3749/200000 -2831/62500 1493/500000 -2279/200000 6459/125000 -1873/125000 477/50000 -77309/1000000 22849/250000 1967/250000 -128291/1000000 -7837/100000 -98063/1000000 -59333/1000000 1079/20000 -23019/250000 -10493/250000 -2163/500000 -1429/15625 -4721/3822500000 -5243/173750000 721/278000000 64519/1390000000
5249/1000000 -24401/1000000 -1797/250000 -1657/200000 2397/1000000 -481/500000 -3971/1000000 7/1250 -11017/1000000 -203/250000 -19607/1000000 33/200000 -10061/1000000 1689/250000 4621/1000000 51/200000 4551/1000000 4521/1000000 6439/1000000 7721/1000000 57/31250 -8573/500000 -131/200000 -14251/1000000 -2657/250000 713/1000000 -11493/1000000 -3161/250000 -2381/100000 37/20000 543/125000 2891/1911250000 -41443/3822500000 -967/500000 10819/1000000 -12741/1000000 -15197/1000000 -29073/1000000 -3291/1000000 -2373/1000000 -3907/500000 -569/62500 -2343/100000 4217/7645000000 -4989/1000000 1/200000 -471/1911250000 -6069/347500000 -9073/500000 -23697/1000000 -2663/200000 4579/1000000 5927/250000 -17/500000 1229/125000 -1393/100000 1967/250000 35171/500000 -12761/500000 -8683/250000 -31787/1000000 -218/15625 16917/1000000 -14159/1000000 -6127/500000 -6057/1000000 -5761/200000 -1061/3058000000 -1469/173750000 7967/7645000000 11017/1390000000
-5813/200000 132497/500000 109/1600 67857/500000 -28297/1000000 2813/1000000 65321/1000000 -6027/50000 5463/31250 -129583/1000000 149371/500000 38837/1000000 132619/1000000 -118643/1000000 -103697/1000000 98773/1000000 -158013/1000000 87589/1000000 -6141/40000 -4301/125000 -14987/1000000 12149/125000 -3859/1000000 2227/40000 343481/1000000 -13547/500000 131693/500000 65093/500000 70059/200000 -75367/500000 -142933/1000000 37627/1911250000 411/1737500 68981/1000000 1483/25000 21713/200000 232313/1000000 464899/1000000 46/3125 45481/500000 -4503/125000 132097/1000000 327769/1000000 15877/1529000000 1113/250000 -42003/86875000 -203833/7645000000 109541/695000000 19527/200000 53049/250000 -4389/250000 27787/500000 -38587/200000 27413/500000 -56291/1000000 189499/500000 -128291/1000000 -12761/500000 334991/500000 323803/1000000 447979/1000000 54971/200000 -15193/125000 75867/200000 64201/250000 16041/250000 236139/500000 167/27500000 195071/1390000000 -115943/7645000000 -9341/34750000
-1093/500000 81791/500000 31959/1000000 78283/1000000 -10499/500000 3391/1000000 11481/200000 -6861/100000 106331/1000000 -27727/500000 173601/1000000 23899/1000000 79357/1000000 -54069/1000000 -27497/500000 65131/1000000 -2453/31250 11607/200000 -78169/1000000 -2829/125000 -7441/1000000 29989/500000 -327/40000 36203/1000000 90113/500000 -10789/500000 75267/500000 13439/200000 207753/1000000 -88761/1000000 -73253/1000000 77387/3822500000 515023/3822500000 35719/1000000 38549/1000000 19631/250000 34213/250000 26891/100000 3069/250000 56383/1000000 -1087/100000 83433/1000000 185707/1000000 2317/382250000 -1033/500000 -180261/695000000 -106317/7645000000 63033/695000000 46719/1000000 12947/100000 -2453/500000 3757/125000 -31357/250000 15713/500000 -21559/500000 48071/250000 -7837/100000 -8683/250000 323803/1000000 254619/1000000 65513/250000 140133/1000000 -18707/200000 25501/125000 14281/100000 21553/1000000 140433/500000 9593/3058000000 115861/1390000000 -113359/15290000000 -188281/1390000000
-3803/200000 233639/1000000 25273/500000 6809/62500 -27703/1000000 8807/1000000 89139/1000000 -86849/1000000 148277/1000000 -79851/1000000 263421/1000000 8593/200000 62009/500000 -29931/500000 -7499/125000 85189/1000000 -109887/1000000 39139/500000 -14229/125000 -19503/1000000 -6523/500000 9279/100000 -209/31250 63377/1000000 128541/500000 -823/31250 216047/1000000 48411/500000 151481/500000 -7771/62500 -103673/1000000 86853/3822500000 179709/955625000 65567/1000000 8447/200000 117029/1000000 200307/1000000 390851/1000000 2343/62500 102923/1000000 6341/1000000 32321/250000 286551/1000000 92943/7645000000 4873/100000 -229683/695000000 -28599/1529000000 27073/173750000 74989/1000000 178651/1000000 -16949/1000000 979/25000 -15557/100000 52059/1000000 -71223/1000000 142751/500000 -98063/1000000 -31787/1000000 447979/1000000 65513/250000 110623/250000 2167/12500 -56833/500000 56827/200000 201667/1000000 13127/500000 425383/1000000 63693/15290000000 160663/1390000000 -85431/7645000000 -141971/695000000
-6741/1000000 55583/500000 15591/500000 63631/1000000 -807/200000 1287/500000 4691/500000 -28243/500000 41461/500000 -17159/250000 62083/500000 11207/1000000 25819/500000 -30959/500000 -53161/1000000 43839/1000000 -77421/1000000 40513/1000000 -9437/125000 -1971/125000 -4291/1000000 20733/500000 -1779/500000 13593/1000000 159061/1000000 -10247/1000000 122217/1000000 16687/250000 142799/1000000 -64803/1000000 -78307/1000000 18283/1911250000 431543/3822500000 19381/1000000 14523/500000 7139/200000 47423/500000 99659/500000 -4921/500000 17379/1000000 -3543/100000 10249/250000 31483/250000 1343/955625000 -10921/250000 -179927/695000000 -2427/152900000 1453/86875000 22589/500000 25211/250000 -1417/125000 25053/1000000 -43567/500000 1773/100000 -14187/1000000 166497/1000000 -59333/1000000 -218/15625 54971/200000 140133/1000000 2167/12500 8039/40000 -14069/250000 178001/1000000 117967/1000000 2131/50000 177107/1000000 111/34750000 89519/1390000000 -6661/955625000 -165377/1390000000
-7059/1000000 -77669/1000000 -12083/1000000 -15757/500000 511/62500 -3753/1000000 -27593/1000000 13847/500000 -26331/500000 12307/1000000 -8357/125000 -5399/500000 -30533/1000000 14291/1000000 10973/500000 -26977/1000000 24371/1000000 -2777/125000 5493/200000 16067/1000000 301/125000 -6429/200000 10263/1000000 -293/15625 -757/12500 12707/1000000 -12293/200000 -14967/500000 -3389/40000 30979/1000000 26487/1000000 -943/86875000 -9519/173750000 -51/15625 -2011/250000 -38159/1000000 -3703/62500 -26073/250000 -2917/500000 -8631/500000 639/1000000 -39401/1000000 -16801/250000 -7861/7645000000 161/12500 65003/695000000 41583/7645000000 -17943/695000000 -25863/1000000 -31583/500000 -2961/500000 -1337/200000 37203/500000 1223/1000000 35781/1000000 -40237/1000000 1079/20000 16917/1000000 -15193/125000 -18707/200000 -56833/500000 -14069/250000 121541/1000000 -19917/250000 -54211/1000000 -2477/125000 -117027/1000000 -169/122320000 -4811/139000000 2403/764500000 52119/1390000000
-8553/500000 41333/250000 517/12500 86093/1000000 -16307/1000000 -41/250000 50559/1000000 -77401/1000000 57569/500000 -98387/1000000 198747/1000000 2051/62500 17781/200000 -17763/250000 -66347/1000000 67747/1000000 -5547/50000 16841/250000 -13281/125000 -4169/250000 -8687/1000000 49321/1000000 -1181/250000 481/20000 48731/200000 -15357/1000000 182327/1000000 84469/1000000 115473/500000 -12983/125000 -19323/200000 50291/3822500000 603419/3822500000 48989/1000000 3659/62500 12057/200000 153949/1000000 61289/200000 8639/1000000 34129/500000 -7317/200000 18181/200000 213749/1000000 7299/955625000 9979/1000000 -14069/43437500 -142481/7645000000 33861/347500000 6029/125000 28863/250000 -36829/1000000 41969/1000000 -30911/250000 923/25000 -31923/1000000 245553/1000000 -23019/250000 -14159/1000000 75867/200000 25501/125000 56827/200000 178001/1000000 -19917/250000 307689/1000000 82401/500000 18113/500000 31331/100000 61839/15290000000 126009/1390000000 -1156/119453125 -31121/173750000
-1443/200000 118629/1000000 5511/200000 11871/200000 -6403/500000 -73/500000 1961/50000 -1809/31250 41807/500000 -1887/31250 17471/125000 1011/50000 66017/1000000 -11877/250000 -5641/125000 6131/125000 -73417/1000000 48407/1000000 -35759/500000 -1851/250000 -6157/1000000 36011/1000000 763/1000000 21073/1000000 80867/500000 -2881/200000 32943/250000 27591/500000 165293/1000000 -18327/250000 -16201/250000 51041/3822500000 211643/1911250000 3259/100000 41917/1000000 50799/1000000 5573/50000 43157/200000 23/1000000 50861/1000000 -7679/500000 13247/200000 29987/200000 9193/1911250000 1853/500000 -18739/86875000 -47141/3822500000 1767/27800000 15167/500000 83917/1000000 -11931/500000 15393/500000 -23651/250000 33167/1000000 -1039/50000 181337/1000000 -10493/250000 -6127/500000 64201/250000 14281/100000 201667/1000000 117967/1000000 -54211/1000000 82401/500000 6943/40000 3981/250000 219161/1000000 7749/3058000000 46461/695000000 -43749/7645000000 -2733/21718750
-1157/250000 9327/1000000 2153/250000 5057/500000 1031/62500 349/100000 -7847/250000 -2997/500000 973/50000 -38553/1000000 21541/1000000 -5353/1000000 1761/500000 -328/15625 -10173/500000 -249/250000 -7291/500000 -283/250000 -1443/62500 -333/500000 49/250000 747/125000 1/62500 -287/200000 42329/1000000 11/3125 86/3125 16893/500000 313/50000 -10017/1000000 -31183/1000000 -5571/1911250000 104781/3822500000 -2799/200000 -2869/125000 -2381/125000 -799/1000000 6637/250000 -4161/250000 -13309/1000000 -17129/1000000 -5297/1000000 2161/100000 -2517/695000000 -43831/1000000 -4121/43437500 -48973/7645000000 -13007/347500000 5151/200000 29657/1000000 -1053/1000000 869/250000 -2019/125000 -3441/200000 -2897/250000 51481/1000000 -2163/500000 -6057/1000000 16041/250000 21553/1000000 13127/500000 2131/50000 -2477/125000 18113/500000 3981/250000 48729/500000 1027/200000 887/764500000 18291/1390000000 -52861/15290000000 -14219/278000000
-32643/1000000 244931/1000000 892/15625 11561/100000 -22207/500000 3247/1000000 135023/1000000 -45979/500000 76639/500000 -43673/500000 153377/500000 6829/100000 154411/1000000 -12881/250000 -6719/125000 98627/1000000 -130251/1000000 1929/20000 -63627/500000 -12537/1000000 -4459/250000 869/10000 -123/62500 74387/1000000 299311/1000000 -14739/500000 245221/1000000 88923/1000000 359149/1000000 -148327/1000000 -1624/15625 45989/1911250000 778831/3822500000 102053/1000000 75399/1000000 8769/62500 121963/500000 448369/1000000 68271/1000000 1557/10000 709/25000 89949/500000 34953/100000 146911/7645000000 7373/62500 -109431/347500000 -1271/76450000 78733/347500000 31979/500000 158929/1000000 -24439/500000 26799/500000 -166081/1000000 49969/1000000 -47579/500000 20837/62500 -1429/15625 -5761/200000 236139/500000 140433/500000 425383/1000000 177107/1000000 -117027/1000000 31331/100000 219161/1000000 1027/200000 5819/10000 32319/7645000000 44227/347500000 -5067/382250000 -45311/173750000
109/15290000000 1889/764500000 12693/15290000000 941/611600000 -211/955625000 -313/3058000000 4781/15290000000 -9489/7645000000 3513/1911250000 -517/347500000 5031/1911250000 157/347500000 20411/15290000000 -61/43437500 -18783/15290000000 14871/15290000000 -1601/955625000 1201/1390000000 -24787/15290000000 -6003/15290000000 -2979/15290000000 4109/3822500000 -2903/15290000000 1769/3822500000 28023/7645000000 -2039/7645000000 5089/1911250000 12671/7645000000 809/238906250 -22491/15290000000 -123/76450000 5513/58446025000000 145621/58446025000000 11447/15290000000 4581/7645000000 15093/15290000000 4593/1911250000 71431/15290000000 -2303/15290000000 6163/15290000000 -9953/15290000000 3963/3822500000 22893/7645000000 -101/5844602500000 -5747/7645000000 -10881/2125310000000 -46941/116892050000000 5043/5313275000000 15443/15290000000 17/7645000 -9/152900000 2623/3822500000 -30181/15290000000 753/1529000000 -133/305800000 5827/1529000000 -4721/3822500000 -1061/3058000000 167/27500000 9593/3058000000 63693/15290000000 111/34750000 -169/122320000 61839/15290000000 7749/3058000000 887/764500000 32319/7645000000 27991/116892050000000 24569/21253100000000 -2031/11689205000000 -10877/4250620000000
-181/86875000 9903/139000000 24121/1390000000 26259/695000000 -12331/1390000000 -99/347500000 30831/1390000000 -41151/1390000000 62189/1390000000 -1207/43437500 105179/1390000000 4849/347500000 29229/695000000 -30871/1390000000 -14483/695000000 17879/695000000 -5063/139000000 6669/278000000 -51353/1390000000 -10439/1390000000 -771/347500000 20709/695000000 -1749/1390000000 13269/695000000 1803/21718750 -9823/1390000000 4879/69500000 47297/1390000000 2659/27800000 -6741/173750000 -45683/1390000000 8471/1062655000000 320671/5313275000000 5689/278000000 11617/695000000 54177/1390000000 21819/347500000 175753/1390000000 201/27800000 16919/695000000 -3639/1390000000 51051/1390000000 119339/1390000000 35107/10626550000000 -2437/1390000000 -112289/966050000000 -4457/664159375000 34499/966050000000 3533/173750000 9443/173750000 -1077/173750000 331/27800000 -34709/695000000 20259/1390000000 -6689/347500000 25117/278000000 -5243/173750000 -1469/173750000 195071/1390000000 115861/1390000000 160663/1390000000 89519/1390000000 -4811/139000000 126009/1390000000 46461/695000000 18291/1390000000 44227/347500000 24569/21253100000000 113507/1932100000000 -4199/1328318750000 -116307/1932100000000
118/119453125 -13667/3058000000 -4963/3058000000 -853/305800000 549/3058000000 -357/695000000 -3/2446400 23619/7645000000 -35071/7645000000 53827/15290000000 -133303/15290000000 6553/15290000000 -3991/1911250000 70023/15290000000 54663/15290000000 -27447/15290000000 75419/15290000000 -4699/3058000000 18067/3822500000 1139/1529000000 3159/15290000000 -33449/15290000000 -33/69500000 -399/278000000 -138157/15290000000 5427/15290000000 -3181/477812500 -25349/7645000000 -5039/611600000 4539/1390000000 72767/15290000000 -7811/58446025000000 -358239/58446025000000 -2889/3822500000 -10391/15290000000 -18261/15290000000 -14907/3058000000 -41007/3822500000 -1557/7645000000 -35923/15290000000 16741/15290000000 -49527/15290000000 -65519/7645000000 -243/1461150625000 -18727/15290000000 72087/5313275000000 1827/2922301250000 -5537/2125310000000 -58923/15290000000 -67/11120000 1383/3822500000 -3037/3058000000 69571/15290000000 -4159/3058000000 3567/3822500000 -39157/3822500000 721/278000000 7967/7645000000 -115943/7645000000 -113359/15290000000 -85431/7645000000 -6661/955625000 2403/764500000 -1156/119453125 -43749/7645000000 -52861/15290000000 -5067/382250000 -2031/11689205000000 -4199/1328318750000 50561/46756820000000 240547/21253100000000
3097/139000000 -110459/1390000000 -18377/695000000 -8073/173750000 3467/695000000 -419/86875000 -7261/173750000 70679/1390000000 -119811/1390000000 54847/695000000 -13703/86875000 -3623/278000000 -59303/1390000000 81283/1390000000 88739/1390000000 -681/13900000 61633/695000000 -72107/1390000000 59219/695000000 2859/1390000000 11261/1390000000 -23209/1390000000 -1121/278000000 -12863/1390000000 -254609/1390000000 6889/695000000 -23261/173750000 -6729/139000000 -213367/1390000000 107203/1390000000 23351/278000000 -47731/5313275000000 -616021/5313275000000 -21337/695000000 -201/5000000 -27439/1390000000 -70531/695000000 -277133/1390000000 -1601/347500000 -98111/1390000000 31157/1390000000 -105893/1390000000 -221511/1390000000 -54023/10626550000000 -11801/347500000 237787/966050000000 273/21253100000 -50139/966050000000 -58601/1390000000 -53491/695000000 56031/1390000000 -50599/1390000000 112301/1390000000 -38283/1390000000 2933/139000000 -264701/1390000000 64519/1390000000 11017/1390000000 -9341/34750000 -188281/1390000000 -141971/695000000 -165377/1390000000 52119/1390000000 -31121/173750000 -2733/21718750 -14219/278000000 -45311/173750000 -10877/4250620000000 -116307/1932100000000 240547/21253100000000 478559/1932100000000


--- Term 7 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 49
Matrix dimension : 6

Flags :
F1  : {125}
F2  : {135}
F3  : {125, 135}
F4  : {235}
F5  : {125, 235}
F6  : {135, 235}
F7  : {125, 135, 235}
F8  : {145}
F9  : {125, 145}
F10 : {135, 145}
F11 : {235, 145}
F12 : {125, 235, 145}
F13 : {135, 235, 145}
F14 : {125, 135, 235, 145}
F15 : {245}
F16 : {125, 245}
F17 : {135, 245}
F18 : {125, 135, 245}
F19 : {235, 245}
F20 : {135, 235, 245}
F21 : {125, 135, 235, 245}
F22 : {145, 245}
F23 : {125, 145, 245}
F24 : {135, 145, 245}
F25 : {125, 135, 145, 245}
F26 : {235, 145, 245}
F27 : {125, 235, 145, 245}
F28 : {345}
F29 : {125, 345}
F30 : {135, 345}
F31 : {125, 135, 345}
F32 : {235, 345}
F33 : {125, 235, 345}
F34 : {125, 135, 235, 345}
F35 : {145, 345}
F36 : {125, 145, 345}
F37 : {135, 145, 345}
F38 : {125, 135, 145, 345}
F39 : {235, 145, 345}
F40 : {135, 235, 145, 345}
F41 : {245, 345}
F42 : {125, 245, 345}
F43 : {135, 245, 345}
F44 : {235, 245, 345}
F45 : {125, 235, 245, 345}
F46 : {135, 235, 245, 345}
F47 : {125, 145, 245, 345}
F48 : {135, 145, 245, 345}
F49 : {235, 145, 245, 345}

Basis :
B1 : (F1)+(F2)+(F4)+(F8)+(F15)+(F28)
B2 : (F3)+(F5)+(F6)+(F9)+(F10)+(F16)+(F19)+(F22)+(F30)+(F32)+(F35)+(F41)
B3 : (F7)+(F23)+(F37)+(F44)
B4 : (F11)+(F17)+(F29)
B5 : (F12)+(F13)+(F18)+(F20)+(F24)+(F26)+(F31)+(F33)+(F36)+(F39)+(F42)+(F43)
B6 : (F14)+(F21)+(F25)+(F27)+(F34)+(F38)+(F40)+(F45)+(F46)+(F47)+(F48)+(F49)

Matrix :
1409/125000 -1999/500000 521/100000 2417/1000000 -527/500000 4471/1000000
-1999/500000 1023/200000 -169/100000 1413/1000000 151/100000 -441/1000000
521/100000 -169/100000 10277/250000 1839/500000 871/500000 4027/500000
2417/1000000 1413/1000000 1839/500000 3739/125000 3779/1000000 2783/1000000
-527/500000 151/100000 871/500000 3779/1000000 119/8000 -1033/1000000
4471/1000000 -441/1000000 4027/500000 2783/1000000 -1033/1000000 159/5000


--- Term 8 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 49
Matrix dimension : 43

Flags :
F1  : {125}
F2  : {135}
F3  : {125, 135}
F4  : {235}
F5  : {125, 235}
F6  : {135, 235}
F7  : {125, 135, 235}
F8  : {145}
F9  : {125, 145}
F10 : {135, 145}
F11 : {235, 145}
F12 : {125, 235, 145}
F13 : {135, 235, 145}
F14 : {125, 135, 235, 145}
F15 : {245}
F16 : {125, 245}
F17 : {135, 245}
F18 : {125, 135, 245}
F19 : {235, 245}
F20 : {135, 235, 245}
F21 : {125, 135, 235, 245}
F22 : {145, 245}
F23 : {125, 145, 245}
F24 : {135, 145, 245}
F25 : {125, 135, 145, 245}
F26 : {235, 145, 245}
F27 : {125, 235, 145, 245}
F28 : {345}
F29 : {125, 345}
F30 : {135, 345}
F31 : {125, 135, 345}
F32 : {235, 345}
F33 : {125, 235, 345}
F34 : {125, 135, 235, 345}
F35 : {145, 345}
F36 : {125, 145, 345}
F37 : {135, 145, 345}
F38 : {125, 135, 145, 345}
F39 : {235, 145, 345}
F40 : {135, 235, 145, 345}
F41 : {245, 345}
F42 : {125, 245, 345}
F43 : {135, 245, 345}
F44 : {235, 245, 345}
F45 : {125, 235, 245, 345}
F46 : {135, 235, 245, 345}
F47 : {125, 145, 245, 345}
F48 : {135, 145, 245, 345}
F49 : {235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F15)
B5  : (F1)-(F28)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F9)
B9  : (F3)-(F10)
B10 : (F3)-(F16)
B11 : (F3)-(F19)
B12 : (F3)-(F22)
B13 : (F3)-(F30)
B14 : (F3)-(F32)
B15 : (F3)-(F35)
B16 : (F3)-(F41)
B17 : (F7)-(F23)
B18 : (F7)-(F37)
B19 : (F7)-(F44)
B20 : (F11)-(F17)
B21 : (F11)-(F29)
B22 : (F12)-(F13)
B23 : (F12)-(F18)
B24 : (F12)-(F20)
B25 : (F12)-(F24)
B26 : (F12)-(F26)
B27 : (F12)-(F31)
B28 : (F12)-(F33)
B29 : (F12)-(F36)
B30 : (F12)-(F39)
B31 : (F12)-(F42)
B32 : (F12)-(F43)
B33 : (F14)-(F21)
B34 : (F14)-(F25)
B35 : (F14)-(F27)
B36 : (F14)-(F34)
B37 : (F14)-(F38)
B38 : (F14)-(F40)
B39 : (F14)-(F45)
B40 : (F14)-(F46)
B41 : (F14)-(F47)
B42 : (F14)-(F48)
B43 : (F14)-(F49)

Matrix :
12519/250000 -3039/1000000 -2673/500000 -3731/250000 1743/250000 -1921/250000 1037/500000 -11833/1000000 2263/500000 4081/1000000 8161/1000000 1207/250000 3/20000 -8549/1000000 -5281/1000000 33/100000 4113/1000000 -87/50000 989/500000 153/62500 2287/1000000 8773/1000000 5247/1000000 7801/1000000 3811/500000 6279/1000000 113/15625 369/200000 833/500000 567/125000 4111/1000000 1449/200000 1317/1000000 46/15625 419/500000 147/100000 -307/1000000 559/500000 57/1000000 401/125000 921/500000 1589/1000000 1501/1000000
-3039/1000000 2903/62500 -2143/125000 -781/200000 1079/500000 2237/1000000 1913/500000 1023/200000 8293/1000000 -851/125000 1091/250000 4397/1000000 -7873/1000000 -247/1000000 11/8000 -549/200000 451/125000 1767/1000000 -213/125000 -463/250000 -1541/1000000 283/100000 -609/125000 249/62500 317/250000 2853/1000000 -4411/1000000 161/100000 -69/62500 87/125000 -1921/500000 -219/62500 97/1000000 413/1000000 69/40000 1/8000 -313/500000 351/250000 -77/100000 -17/1000000 63/100000 63/200000 -49/1000000
-2673/500000 -2143/125000 54973/1000000 -2861/500000 811/500000 2559/250000 2887/250000 6651/500000 807/50000 -6287/1000000 3219/500000 1471/500000 -7353/1000000 1311/1000000 -659/1000000 -467/1000000 -3887/1000000 -6071/1000000 -1857/1000000 -4727/1000000 -4571/1000000 2069/500000 -10471/1000000 931/1000000 289/62500 2453/1000000 -9951/1000000 -2791/1000000 901/1000000 -817/500000 -1549/200000 -3853/500000 -3749/1000000 -3897/1000000 -1553/500000 -469/125000 -1007/200000 -3777/1000000 -4739/1000000 -1027/250000 -393/100000 -2217/500000 -1111/500000
-3731/250000 -781/200000 -2861/500000 50839/1000000 2029/250000 -3069/250000 1139/500000 -2681/250000 1051/250000 2829/1000000 17/2500 3173/1000000 433/200000 -323/62500 -8421/1000000 -1711/500000 -649/250000 -813/1000000 -61/12500 1339/500000 2537/1000000 5781/1000000 6093/1000000 7767/1000000 7391/1000000 9057/1000000 1291/250000 3/1600 3/2000 4507/1000000 177/25000 7329/1000000 647/250000 899/1000000 -71/1000000 1413/1000000 -1/2500 843/1000000 -439/500000 951/1000000 41/50000 631/250000 99/250000
1743/250000 1079/500000 811/500000 2029/250000 15303/200000 -66/15625 -3229/1000000 -1031/200000 7789/1000000 563/200000 5349/500000 -697/500000 -877/250000 -4717/1000000 -243/50000 -6531/1000000 933/500000 -3757/500000 -1547/200000 123/62500 543/200000 7373/1000000 193/200000 937/125000 3611/500000 7449/1000000 4393/1000000 4331/1000000 4057/1000000 1191/125000 3529/1000000 7647/1000000 1051/1000000 1/1000 -1/250000 1157/500000 -3451/1000000 -41/250000 -3577/1000000 319/1000000 41/20000 233/1000000 -9/25000
-1921/250000 2237/1000000 2559/250000 -3069/250000 -66/15625 29943/500000 -277/100000 191/12500 8901/1000000 -17101/1000000 -4097/250000 1101/1000000 -999/1000000 2797/1000000 -6029/500000 1947/250000 -27/62500 -39/200000 381/1000000 -2593/500000 -603/200000 -2239/500000 -1089/100000 -6693/1000000 -931/200000 -1347/200000 -5009/500000 -117/62500 -249/50000 -8443/1000000 -2267/250000 -4689/500000 -887/250000 -449/125000 -999/1000000 -1353/500000 -233/100000 -1157/500000 -421/250000 -381/100000 -1459/500000 -3679/1000000 -3/1250
1037/500000 1913/500000 2887/250000 1139/500000 -3229/1000000 -277/100000 57673/1000000 2881/250000 15003/1000000 -1711/1000000 1183/250000 -3017/250000 -17591/1000000 -2977/200000 -13/500000 6463/1000000 -23/1000000 -1033/1000000 -179/500000 -2039/1000000 -71/15625 7997/1000000 -6017/1000000 3427/500000 3703/1000000 379/125000 -1359/200000 -33/20000 43/125000 -681/500000 -423/125000 -2157/500000 -399/250000 -977/500000 -1131/1000000 -313/125000 -3339/1000000 -1023/1000000 -303/100000 -377/250000 -521/250000 -397/200000 -673/500000
-11833/1000000 1023/200000 6651/500000 -2681/250000 -1031/200000 191/12500 2881/250000 72203/1000000 1617/1000000 -657/50000 -29/25000 -8541/1000000 -1237/500000 -3039/250000 1129/500000 13487/1000000 -1883/1000000 -1367/1000000 -323/1000000 -3331/500000 -4591/1000000 -2407/500000 -7201/500000 -2661/500000 -2609/500000 -273/50000 -457/31250 -6403/1000000 -1153/1000000 -4647/500000 -4763/500000 -1387/125000 -869/200000 -839/200000 -231/250000 -2041/500000 -2841/1000000 -2777/1000000 -1261/500000 -1069/250000 -1343/500000 -4293/1000000 -2283/1000000
2263/500000 8293/1000000 807/50000 1051/250000 7789/1000000 8901/1000000 15003/1000000 1617/1000000 37343/500000 -2619/1000000 -3521/500000 2279/500000 -1453/100000 -909/500000 -19/1600 1133/100000 -163/250000 -4259/1000000 -2639/1000000 -2951/1000000 -1141/200000 2437/200000 -1151/125000 6493/1000000 2913/250000 3273/500000 -267/31250 499/1000000 513/1000000 113/62500 -813/250000 -2421/1000000 -99/40000 -943/500000 -1419/1000000 -2903/1000000 -1159/250000 -471/500000 -4123/1000000 -977/500000 -2247/1000000 -91/62500 -1081/1000000
4081/1000000 -851/125000 -6287/1000000 2829/1000000 563/200000 -17101/1000000 -1711/1000000 -657/50000 -2619/1000000 10677/200000 -7513/500000 -10099/1000000 -10519/1000000 207/500000 59/125000 2351/1000000 -211/500000 743/1000000 229/500000 3857/1000000 4037/1000000 -329/1000000 1189/125000 -473/500000 -111/1000000 -277/250000 87/15625 843/1000000 1679/1000000 351/125000 921/100000 721/125000 2297/1000000 2453/1000000 149/250000 463/250000 1063/500000 1121/1000000 567/250000 497/250000 19/8000 1107/500000 1029/1000000
8161/1000000 1091/250000 3219/500000 17/2500 5349/500000 -4097/250000 1183/250000 -29/25000 -3521/500000 -7513/500000 56687/1000000 147/31250 -2083/1000000 -679/62500 -1227/1000000 -11767/1000000 129/250000 -2061/1000000 -1339/500000 3/125000 -617/250000 6491/1000000 -443/250000 10221/1000000 6271/1000000 5187/500000 7/1000000 341/500000 939/500000 1907/500000 -247/200000 1077/1000000 89/125000 219/1000000 201/500000 -37/200000 -371/200000 271/1000000 -483/250000 719/1000000 -267/1000000 261/1000000 683/1000000
1207/250000 4397/1000000 1471/500000 3173/1000000 -697/500000 1101/1000000 -3017/250000 -8541/1000000 2279/500000 -10099/1000000 147/31250 25991/500000 -579/500000 153/250000 -226/15625 -16617/1000000 -51/250000 -387/1000000 -97/250000 -453/1000000 -2791/1000000 189/62500 -393/200000 2811/1000000 106/15625 6939/1000000 -399/250000 89/250000 -51/62500 -7/31250 -2939/1000000 -1261/500000 -21/100000 219/1000000 19/50000 -329/500000 -1511/1000000 -7/25000 -1471/1000000 -439/1000000 -317/500000 59/1000000 97/500000
3/20000 -7873/1000000 -7353/1000000 433/200000 -877/250000 -999/1000000 -17591/1000000 -1237/500000 -1453/100000 -10519/1000000 -2083/1000000 -579/500000 27113/500000 -547/40000 -4107/500000 783/250000 -23/1000000 771/1000000 137/125000 1851/500000 1871/500000 -3927/1000000 4767/1000000 -1651/500000 -2457/1000000 -2299/1000000 4237/500000 -81/100000 7/200000 -47/50000 2099/500000 1623/200000 381/250000 217/125000 23/40000 1037/500000 2997/1000000 189/200000 2203/1000000 549/250000 1659/1000000 2363/1000000 17/20000
-8549/1000000 -247/1000000 1311/1000000 -323/62500 -4717/1000000 2797/1000000 -2977/200000 -3039/250000 -909/500000 207/500000 -679/62500 153/250000 -547/40000 13141/250000 3437/1000000 -359/40000 -3/15625 827/1000000 227/1000000 -3019/1000000 -611/1000000 -4301/1000000 -1923/1000000 -4351/1000000 -789/250000 -3123/1000000 -871/250000 3231/1000000 -719/1000000 1233/500000 -2557/1000000 -4337/1000000 -103/125000 -147/200000 31/200000 1/250000 3/8000 19/62500 981/1000000 -163/200000 -67/200000 -113/125000 11/25000
-5281/1000000 11/8000 -659/1000000 -8421/1000000 -243/50000 -6029/500000 -13/500000 1129/500000 -19/1600 59/125000 -1227/1000000 -226/15625 -4107/500000 3437/1000000 2633/50000 -7329/500000 -23/250000 7/15625 47/50000 -2933/1000000 -519/1000000 -649/200000 -897/500000 -3201/1000000 -2211/500000 -27/6250 -2231/1000000 -11/15625 3219/1000000 153/62500 -3671/1000000 -2163/500000 -221/250000 -1009/1000000 -229/1000000 -219/500000 439/500000 59/200000 121/500000 -63/62500 -19/125000 -907/1000000 1/10000
33/100000 -549/200000 -467/1000000 -1711/500000 -6531/1000000 1947/250000 6463/1000000 13487/1000000 1133/100000 2351/1000000 -11767/1000000 -16617/1000000 783/250000 -359/40000 -7329/500000 16303/250000 -1039/1000000 81/1000000 189/500000 149/100000 157/125000 -47/40000 -1311/1000000 -923/500000 -441/200000 -3271/1000000 -183/125000 -673/1000000 -129/125000 -297/125000 3009/500000 29/5000 1/250000 -161/1000000 -2/15625 1/50000 257/500000 3/500000 1669/1000000 289/250000 453/500000 1053/1000000 529/1000000
4113/1000000 451/125000 -3887/1000000 -649/250000 933/500000 -27/62500 -23/1000000 -1883/1000000 -163/250000 -211/500000 129/250000 -51/250000 -23/1000000 -3/15625 -23/250000 -1039/1000000 45527/1000000 -53/12500 -2127/500000 159/500000 43/100000 -3/125000 503/1000000 153/1000000 323/500000 151/200000 277/1000000 -1/62500 19/40000 219/500000 1/1600 219/500000 41/125000 477/500000 849/1000000 247/1000000 449/1000000 231/500000 461/1000000 557/1000000 539/500000 749/1000000 681/1000000
-87/50000 1767/1000000 -6071/1000000 -813/1000000 -3757/500000 -39/200000 -1033/1000000 -1367/1000000 -4259/1000000 743/1000000 -2061/1000000 -387/1000000 771/1000000 827/1000000 7/15625 81/1000000 -53/12500 23021/500000 -3509/1000000 457/1000000 27/100000 -717/500000 133/125000 -1443/1000000 -493/500000 -231/200000 1037/1000000 -143/1000000 313/1000000 9/62500 19/25000 767/1000000 73/250000 87/125000 501/1000000 179/500000 321/200000 499/500000 239/200000 49/62500 769/1000000 1201/1000000 33/40000
989/500000 -213/125000 -1857/1000000 -61/12500 -1547/200000 381/1000000 -179/500000 -323/1000000 -2639/1000000 229/500000 -1339/500000 -97/250000 137/125000 227/1000000 47/50000 189/500000 -2127/500000 -3509/1000000 2299/50000 53/250000 -1/125000 -397/250000 111/200000 -553/500000 -1191/1000000 -411/500000 247/1000000 77/1000000 -7/1000000 57/1000000 839/1000000 17/31250 47/125000 309/500000 173/250000 349/1000000 603/500000 193/250000 1617/1000000 279/250000 401/500000 917/1000000 247/200000
153/62500 -463/250000 -4727/1000000 1339/500000 123/62500 -2593/500000 -2039/1000000 -3331/500000 -2951/1000000 3857/1000000 3/125000 -453/1000000 1851/500000 -3019/1000000 -2933/1000000 149/100000 159/500000 457/1000000 53/250000 10133/125000 3319/250000 629/1000000 3433/1000000 2799/1000000 2441/1000000 519/500000 2891/1000000 1339/500000 29/12500 1133/500000 1237/500000 711/200000 97/100000 363/500000 151/200000 101/100000 103/200000 143/125000 971/1000000 181/125000 1221/1000000 1447/1000000 17/15625
2287/1000000 -1541/1000000 -4571/1000000 2537/1000000 543/200000 -603/200000 -71/15625 -4591/1000000 -1141/200000 4037/1000000 -617/250000 -2791/1000000 1871/500000 -611/1000000 -519/1000000 157/125000 43/100000 27/100000 -1/125000 3319/250000 3247/40000 -139/500000 2469/1000000 1293/1000000 923/1000000 7/50000 2/625 1383/500000 2397/1000000 1533/1000000 169/62500 2357/1000000 867/1000000 61/100000 763/1000000 249/250000 223/500000 249/250000 921/1000000 121/100000 1211/1000000 1207/1000000 23/25000
8773/1000000 283/100000 2069/500000 5781/1000000 7373/1000000 -2239/500000 7997/1000000 -2407/500000 2437/200000 -329/1000000 6491/1000000 189/62500 -3927/1000000 -4301/1000000 -649/200000 -47/40000 -3/125000 -717/500000 -397/250000 629/1000000 -139/500000 1593/25000 -1589/1000000 343/125000 567/200000 259/500000 -397/250000 217/250000 959/1000000 4009/1000000 -1861/1000000 407/500000 73/500000 133/1000000 -251/250000 -6/15625 -1017/500000 57/100000 -581/250000 469/1000000 -17/25000 119/250000 -23/100000
5247/1000000 -609/125000 -10471/1000000 6093/1000000 193/200000 -1089/100000 -6017/1000000 -7201/500000 -1151/125000 1189/125000 -443/250000 -393/200000 4767/1000000 -1923/1000000 -897/500000 -1311/1000000 503/1000000 133/125000 111/200000 3433/1000000 2469/1000000 -1589/1000000 66531/1000000 -251/500000 -1159/1000000 -671/1000000 1453/250000 177/100000 557/500000 667/200000 2213/500000 3403/1000000 187/50000 3741/1000000 399/500000 3257/1000000 1553/500000 69/40000 691/250000 331/100000 29/10000 1647/500000 1647/1000000
7801/1000000 249/62500 931/1000000 7767/1000000 937/125000 -6693/1000000 3427/500000 -2661/500000 6493/1000000 -473/500000 10221/1000000 2811/1000000 -1651/500000 -4351/1000000 -3201/1000000 -923/500000 153/1000000 -1443/1000000 -553/500000 2799/1000000 1293/1000000 343/125000 -251/500000 63419/1000000 197/500000 351/125000 -3/31250 107/125000 41/250000 2193/500000 3/62500 87/50000 309/200000 679/1000000 37/250000 601/1000000 -281/200000 243/250000 -123/125000 1931/1000000 3/10000 219/200000 1043/1000000
3811/500000 317/250000 289/62500 7391/1000000 3611/500000 -931/200000 3703/1000000 -2609/500000 2913/250000 -111/1000000 6271/1000000 106/15625 -2457/1000000 -789/250000 -2211/500000 -441/200000 323/500000 -493/500000 -1191/1000000 2441/1000000 923/1000000 567/200000 -1159/1000000 197/500000 793/12500 1387/500000 -753/1000000 23/500000 19/25000 1041/250000 -171/500000 131/100000 473/1000000 1337/1000000 19/250000 3/200000 -31/25000 861/1000000 -393/250000 831/1000000 49/125000 331/200000 879/1000000
6279/1000000 2853/1000000 2453/1000000 9057/1000000 7449/1000000 -1347/200000 379/125000 -273/50000 3273/500000 -277/250000 5187/500000 6939/1000000 -2299/1000000 -3123/1000000 -27/6250 -3271/1000000 151/200000 -231/200000 -411/500000 519/500000 7/50000 259/500000 -671/1000000 351/125000 1387/500000 63631/1000000 -33/25000 233/200000 1131/1000000 2257/500000 -33/62500 157/100000 59/40000 193/125000 523/500000 127/200000 -191/200000 523/500000 -683/1000000 91/50000 951/1000000 897/500000 1919/1000000
113/15625 -4411/1000000 -9951/1000000 1291/250000 4393/1000000 -5009/500000 -1359/200000 -457/31250 -267/31250 87/15625 7/1000000 -399/250000 4237/500000 -871/250000 -2231/1000000 -183/125000 277/1000000 1037/1000000 247/1000000 2891/1000000 2/625 -397/250000 1453/250000 -3/31250 -753/1000000 -33/25000 13289/200000 837/500000 127/125000 4447/1000000 2113/1000000 2957/500000 1671/500000 1661/500000 91/200000 3721/1000000 27/8000 2033/1000000 553/250000 1847/500000 2539/1000000 231/62500 1621/1000000
369/200000 161/100000 -2791/1000000 3/1600 4331/1000000 -117/62500 -33/20000 -6403/1000000 499/1000000 843/1000000 341/500000 89/250000 -81/100000 3231/1000000 -11/15625 -673/1000000 -1/62500 -143/1000000 77/1000000 1339/500000 1383/500000 217/250000 177/100000 107/125000 23/500000 233/200000 837/500000 12199/200000 -2147/1000000 3241/1000000 1533/1000000 2813/1000000 1151/1000000 379/500000 91/250000 433/250000 339/1000000 343/250000 49/40000 1637/1000000 227/250000 13/10000 1437/1000000
833/500000 -69/62500 901/1000000 3/2000 4057/1000000 -249/50000 43/125000 -1153/1000000 513/1000000 1679/1000000 939/500000 -51/62500 7/200000 -719/1000000 3219/1000000 -129/125000 19/40000 313/1000000 -7/1000000 29/12500 2397/1000000 959/1000000 557/500000 41/250000 19/25000 1131/1000000 127/125000 -2147/1000000 60781/1000000 3019/1000000 1143/1000000 1191/500000 57/100000 463/500000 291/1000000 657/1000000 993/1000000 1261/1000000 147/1000000 1027/1000000 1489/1000000 137/100000 1273/1000000
567/125000 87/125000 -817/500000 4507/1000000 1191/125000 -8443/1000000 -681/500000 -4647/500000 113/62500 351/125000 1907/500000 -7/31250 -47/50000 1233/500000 153/62500 -297/125000 219/500000 9/62500 57/1000000 1133/500000 1533/1000000 4009/1000000 667/200000 2193/500000 1041/250000 2257/500000 4447/1000000 3241/1000000 3019/1000000 68569/1000000 4281/1000000 2977/500000 1927/1000000 981/500000 289/500000 593/250000 1389/1000000 1453/500000 1257/1000000 2889/1000000 1137/500000 2889/1000000 743/250000
4111/1000000 -1921/500000 -1549/200000 177/25000 3529/1000000 -2267/250000 -423/125000 -4763/500000 -813/250000 921/100000 -247/200000 -2939/1000000 2099/500000 -2557/1000000 -3671/1000000 3009/500000 1/1600 19/25000 839/1000000 1237/500000 169/62500 -1861/1000000 2213/500000 3/62500 -171/500000 -33/62500 2113/1000000 1533/1000000 1143/1000000 4281/1000000 16211/250000 5653/1000000 1727/500000 699/200000 1193/1000000 121/40000 667/250000 2073/1000000 3339/1000000 4037/1000000 93/25000 4019/1000000 623/250000
1449/200000 -219/62500 -3853/500000 7329/1000000 7647/1000000 -4689/500000 -2157/500000 -1387/125000 -2421/1000000 721/125000 1077/1000000 -1261/500000 1623/200000 -4337/1000000 -2163/500000 29/5000 219/500000 767/1000000 17/31250 711/200000 2357/1000000 407/500000 3403/1000000 87/50000 131/100000 157/100000 2957/500000 2813/1000000 1191/500000 2977/500000 5653/1000000 68141/1000000 1727/500000 3477/1000000 29/31250 1873/500000 1553/500000 673/250000 2931/1000000 2457/500000 1797/500000 2457/500000 87/31250
1317/1000000 97/1000000 -3749/1000000 647/250000 1051/1000000 -887/250000 -399/250000 -869/200000 -99/40000 2297/1000000 89/125000 -21/100000 381/250000 -103/125000 -221/250000 1/250000 41/125000 73/250000 47/125000 97/100000 867/1000000 73/500000 187/50000 309/200000 473/1000000 59/40000 1671/500000 1151/1000000 57/100000 1927/1000000 1727/500000 1727/500000 65127/1000000 2099/1000000 627/1000000 889/500000 377/125000 2501/1000000 9/40000 1051/1000000 1933/1000000 1/1000 1313/500000
46/15625 413/1000000 -3897/1000000 899/1000000 1/1000 -449/125000 -977/500000 -839/200000 -943/500000 2453/1000000 219/1000000 219/1000000 217/125000 -147/200000 -1009/1000000 -161/1000000 477/500000 87/125000 309/500000 363/500000 61/100000 133/1000000 3741/1000000 679/1000000 1337/1000000 193/125000 1661/500000 379/500000 463/500000 981/500000 699/200000 3477/1000000 2099/1000000 33403/500000 1147/500000 629/200000 2451/1000000 659/200000 2257/1000000 1457/1000000 213/125000 191/125000 3373/1000000
419/500000 69/40000 -1553/500000 -71/1000000 -1/250000 -999/1000000 -1131/1000000 -231/250000 -1419/1000000 149/250000 201/500000 19/50000 23/40000 31/200000 -229/1000000 -2/15625 849/1000000 501/1000000 173/250000 151/200000 763/1000000 -251/250000 399/500000 37/250000 19/250000 523/500000 91/200000 91/250000 291/1000000 289/500000 1193/1000000 29/31250 627/1000000 1147/500000 32549/500000 11/5000 2993/1000000 1413/1000000 13/125000 343/200000 499/500000 867/500000 797/500000
147/100000 1/8000 -469/125000 1413/1000000 1157/500000 -1353/500000 -313/125000 -2041/500000 -2903/1000000 463/250000 -37/200000 -329/500000 1037/500000 1/250000 -219/500000 1/50000 247/1000000 179/500000 349/1000000 101/100000 249/250000 -6/15625 3257/1000000 601/1000000 3/200000 127/200000 3721/1000000 433/250000 657/1000000 593/250000 121/40000 1873/500000 889/500000 629/200000 11/5000 32567/500000 979/500000 919/1000000 37/50000 131/250000 417/500000 2099/1000000 653/250000
-307/1000000 -313/500000 -1007/200000 -1/2500 -3451/1000000 -233/100000 -3339/1000000 -2841/1000000 -1159/250000 1063/500000 -371/200000 -1511/1000000 2997/1000000 3/8000 439/500000 257/500000 449/1000000 321/200000 603/500000 103/200000 223/500000 -1017/500000 1553/500000 -281/200000 -31/25000 -191/200000 27/8000 339/1000000 993/1000000 1389/1000000 667/250000 1553/500000 377/125000 2451/1000000 2993/1000000 979/500000 2099/31250 1281/500000 819/500000 613/250000 151/125000 887/500000 417/125000
559/500000 351/250000 -3777/1000000 843/1000000 -41/250000 -1157/500000 -1023/1000000 -2777/1000000 -471/500000 1121/1000000 271/1000000 -7/25000 189/200000 19/62500 59/200000 3/500000 231/500000 499/500000 193/250000 143/125000 249/250000 57/100000 69/40000 243/250000 861/1000000 523/500000 2033/1000000 343/250000 1261/1000000 1453/500000 2073/1000000 673/250000 2501/1000000 659/200000 1413/1000000 919/1000000 1281/500000 65451/1000000 959/500000 11/20000 981/500000 1443/1000000 47/25000
57/1000000 -77/100000 -4739/1000000 -439/500000 -3577/1000000 -421/250000 -303/100000 -1261/500000 -4123/1000000 567/250000 -483/250000 -1471/1000000 2203/1000000 981/1000000 121/500000 1669/1000000 461/1000000 239/200000 1617/1000000 971/1000000 921/1000000 -581/250000 691/250000 -123/125000 -393/250000 -683/1000000 553/250000 49/40000 147/1000000 1257/1000000 3339/1000000 2931/1000000 9/40000 2257/1000000 13/125000 37/50000 819/500000 959/500000 64667/1000000 511/500000 249/500000 1743/1000000 347/250000
401/125000 -17/1000000 -1027/250000 951/1000000 319/1000000 -381/100000 -377/250000 -1069/250000 -977/500000 497/250000 719/1000000 -439/1000000 549/250000 -163/200000 -63/62500 289/250000 557/1000000 49/62500 279/250000 181/125000 121/100000 469/1000000 331/100000 1931/1000000 831/1000000 91/50000 1847/500000 1637/1000000 1027/1000000 2889/1000000 4037/1000000 2457/500000 1051/1000000 1457/1000000 343/200000 131/250000 613/250000 11/20000 511/500000 64719/1000000 1843/1000000 519/500000 797/500000
921/500000 63/100000 -393/100000 41/50000 41/20000 -1459/500000 -521/250000 -1343/500000 -2247/1000000 19/8000 -267/1000000 -317/500000 1659/1000000 -67/200000 -19/125000 453/500000 539/500000 769/1000000 401/500000 1221/1000000 1211/1000000 -17/25000 29/10000 3/10000 49/125000 951/1000000 2539/1000000 227/250000 1489/1000000 1137/500000 93/25000 1797/500000 1933/1000000 213/125000 499/500000 417/500000 151/125000 981/500000 249/500000 1843/1000000 32187/500000 149/500000 7/12500
1589/1000000 63/200000 -2217/500000 631/250000 233/1000000 -3679/1000000 -397/200000 -4293/1000000 -91/62500 1107/500000 261/1000000 59/1000000 2363/1000000 -113/125000 -907/1000000 1053/1000000 749/1000000 1201/1000000 917/1000000 1447/1000000 1207/1000000 119/250000 1647/500000 219/200000 331/200000 897/500000 231/62500 13/10000 137/100000 2889/1000000 4019/1000000 2457/500000 1/1000 191/125000 867/500000 2099/1000000 887/500000 1443/1000000 1743/1000000 519/500000 149/500000 12953/200000 743/1000000
1501/1000000 -49/1000000 -1111/500000 99/250000 -9/25000 -3/1250 -673/500000 -2283/1000000 -1081/1000000 1029/1000000 683/1000000 97/500000 17/20000 11/25000 1/10000 529/1000000 681/1000000 33/40000 247/200000 17/15625 23/25000 -23/100000 1647/1000000 1043/1000000 879/1000000 1919/1000000 1621/1000000 1437/1000000 1273/1000000 743/250000 623/250000 87/31250 1313/500000 3373/1000000 797/500000 653/250000 417/125000 47/25000 347/250000 797/500000 7/12500 743/1000000 2631/40000


--- Term 9 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 43
Matrix dimension : 12

Flags :
F1  : {234}
F2  : {234, 125}
F3  : {234, 135}
F4  : {234, 125, 135}
F5  : {234, 235}
F6  : {234, 125, 235}
F7  : {234, 135, 235}
F8  : {234, 125, 135, 235}
F9  : {234, 145}
F10 : {234, 125, 145}
F11 : {234, 135, 145}
F12 : {234, 235, 145}
F13 : {234, 125, 235, 145}
F14 : {234, 135, 235, 145}
F15 : {234, 245}
F16 : {234, 125, 245}
F17 : {234, 135, 245}
F18 : {234, 125, 135, 245}
F19 : {234, 235, 245}
F20 : {234, 125, 235, 245}
F21 : {234, 135, 235, 245}
F22 : {234, 145, 245}
F23 : {234, 125, 145, 245}
F24 : {234, 135, 145, 245}
F25 : {234, 235, 145, 245}
F26 : {234, 135, 235, 145, 245}
F27 : {234, 345}
F28 : {234, 125, 345}
F29 : {234, 135, 345}
F30 : {234, 125, 135, 345}
F31 : {234, 235, 345}
F32 : {234, 125, 235, 345}
F33 : {234, 135, 235, 345}
F34 : {234, 145, 345}
F35 : {234, 125, 145, 345}
F36 : {234, 135, 145, 345}
F37 : {234, 235, 145, 345}
F38 : {234, 125, 235, 145, 345}
F39 : {234, 245, 345}
F40 : {234, 125, 245, 345}
F41 : {234, 135, 245, 345}
F42 : {234, 125, 135, 245, 345}
F43 : {234, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F9)
B3  : (F4)+(F10)+(F11)
B4  : (F5)+(F15)+(F27)
B5  : (F6)+(F7)+(F16)+(F22)+(F29)+(F34)
B6  : (F8)+(F23)+(F36)
B7  : (F12)+(F17)+(F28)
B8  : (F13)+(F14)+(F18)+(F24)+(F30)+(F35)
B9  : (F19)+(F31)+(F39)
B10 : (F20)+(F33)+(F43)
B11 : (F21)+(F25)+(F32)+(F37)+(F40)+(F41)
B12 : (F26)+(F38)+(F42)

Matrix :
41113/62500 40579/500000 -319427/1000000 917889/1000000 100741/500000 -90189/1000000 7263/125000 -28133/40000 5671/12500 -1189/40000 14527/125000 -78201/100000
40579/500000 277/2500 -6891/200000 114589/1000000 1707/25000 -9793/1000000 22297/1000000 -31601/500000 39339/500000 -401/1000000 37139/1000000 -108459/1000000
-319427/1000000 -6891/200000 221759/1000000 -109393/250000 -72543/1000000 71387/1000000 -3027/500000 358009/1000000 -218031/1000000 7971/1000000 -3999/200000 367743/1000000
917889/1000000 114589/1000000 -109393/250000 716047/500000 43193/125000 -95061/1000000 2042/15625 -519339/500000 135783/200000 -23661/500000 105891/500000 -590751/500000
100741/500000 1707/25000 -72543/1000000 43193/125000 84463/500000 3499/1000000 37091/500000 -103091/500000 45509/250000 -4827/200000 103649/1000000 -291559/1000000
-90189/1000000 -9793/1000000 71387/1000000 -95061/1000000 3499/1000000 6053/62500 12647/500000 109153/1000000 -12101/250000 -5991/1000000 31193/1000000 40017/500000
7263/125000 22297/1000000 -3027/500000 2042/15625 37091/500000 12647/500000 20993/250000 -61717/1000000 33969/500000 -2487/1000000 27573/500000 -105567/1000000
-28133/40000 -31601/500000 358009/1000000 -519339/500000 -103091/500000 109153/1000000 -61717/1000000 418423/500000 -245939/500000 586/15625 -112593/1000000 26017/31250
5671/12500 39339/500000 -218031/1000000 135783/200000 45509/250000 -12101/250000 33969/500000 -245939/500000 82619/200000 -3571/200000 32361/250000 -18153/31250
-1189/40000 -401/1000000 7971/1000000 -23661/500000 -4827/200000 -5991/1000000 -2487/1000000 586/15625 -3571/200000 58913/1000000 -741/500000 37787/1000000
14527/125000 37139/1000000 -3999/200000 105891/500000 103649/1000000 31193/1000000 27573/500000 -112593/1000000 32361/250000 -741/500000 149851/1000000 -4563/25000
-78201/100000 -108459/1000000 367743/1000000 -590751/500000 -291559/1000000 40017/500000 -105567/1000000 26017/31250 -18153/31250 37787/1000000 -4563/25000 510807/500000


--- Term 10 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 42
Matrix dimension : 31

Flags :
F1  : {234, 125}
F2  : {234, 135}
F3  : {234, 125, 135}
F4  : {234, 235}
F5  : {234, 125, 235}
F6  : {234, 135, 235}
F7  : {234, 125, 135, 235}
F8  : {234, 145}
F9  : {234, 125, 145}
F10 : {234, 135, 145}
F11 : {234, 235, 145}
F12 : {234, 125, 235, 145}
F13 : {234, 135, 235, 145}
F14 : {234, 245}
F15 : {234, 125, 245}
F16 : {234, 135, 245}
F17 : {234, 125, 135, 245}
F18 : {234, 235, 245}
F19 : {234, 125, 235, 245}
F20 : {234, 135, 235, 245}
F21 : {234, 145, 245}
F22 : {234, 125, 145, 245}
F23 : {234, 135, 145, 245}
F24 : {234, 235, 145, 245}
F25 : {234, 135, 235, 145, 245}
F26 : {234, 345}
F27 : {234, 125, 345}
F28 : {234, 135, 345}
F29 : {234, 125, 135, 345}
F30 : {234, 235, 345}
F31 : {234, 125, 235, 345}
F32 : {234, 135, 235, 345}
F33 : {234, 145, 345}
F34 : {234, 125, 145, 345}
F35 : {234, 135, 145, 345}
F36 : {234, 235, 145, 345}
F37 : {234, 125, 235, 145, 345}
F38 : {234, 245, 345}
F39 : {234, 125, 245, 345}
F40 : {234, 135, 245, 345}
F41 : {234, 125, 135, 245, 345}
F42 : {234, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F8)
B3  : (F3)-(F9)
B4  : (F3)-(F10)
B5  : (F4)-(F14)
B6  : (F4)-(F26)
B7  : (F5)-(F6)
B8  : (F5)-(F15)
B9  : (F5)-(F21)
B10 : (F5)-(F28)
B11 : (F5)-(F33)
B12 : (F7)-(F22)
B13 : (F7)-(F35)
B14 : (F11)-(F16)
B15 : (F11)-(F27)
B16 : (F12)-(F13)
B17 : (F12)-(F17)
B18 : (F12)-(F23)
B19 : (F12)-(F29)
B20 : (F12)-(F34)
B21 : (F18)-(F30)
B22 : (F18)-(F38)
B23 : (F19)-(F32)
B24 : (F19)-(F42)
B25 : (F20)-(F24)
B26 : (F20)-(F31)
B27 : (F20)-(F36)
B28 : (F20)-(F39)
B29 : (F20)-(F40)
B30 : (F25)-(F37)
B31 : (F25)-(F41)

Matrix :
88073/1000000 2151/62500 -5653/1000000 803/40000 -14921/1000000 27183/1000000 1137/200000 9883/1000000 7359/500000 3391/250000 7323/500000 -237/100000 5761/500000 -10893/1000000 -3683/125000 -79/8000 599/250000 -229/15625 -3041/500000 -4783/250000 -15747/1000000 -49/20000 -4827/1000000 3479/500000 8229/1000000 -9221/1000000 609/250000 1071/500000 631/1000000 733/250000 807/100000
2151/62500 173701/1000000 7089/500000 65283/1000000 1851/250000 7001/100000 -33391/1000000 46271/1000000 8729/200000 63651/1000000 48173/1000000 4317/500000 11349/200000 -66829/1000000 -23901/250000 -15483/1000000 14617/500000 -26499/500000 11061/1000000 -61793/1000000 -25841/1000000 30831/1000000 -26643/1000000 117/4000 8673/200000 -14267/1000000 25047/1000000 5207/125000 24273/1000000 -43/10000 6007/200000
-5653/1000000 7089/500000 30351/500000 6621/1000000 263/50000 579/100000 -3779/250000 5003/500000 693/50000 2361/500000 11453/1000000 7629/1000000 969/100000 663/200000 109/50000 951/1000000 5439/1000000 -217/100000 4907/1000000 -909/500000 -1467/200000 6673/500000 -10871/1000000 12851/1000000 751/1000000 -163/250000 -769/1000000 1417/250000 2333/1000000 -847/1000000 57/15625
803/40000 65283/1000000 6621/1000000 101341/1000000 23/1000000 6919/250000 -21529/1000000 36153/1000000 39907/1000000 501/10000 50701/1000000 142/15625 47981/1000000 -30693/1000000 -22347/500000 -439/40000 759/50000 -6197/200000 933/250000 -34439/1000000 -1617/1000000 41739/1000000 -6149/500000 18971/500000 23167/1000000 -3/625 1631/100000 1481/50000 16181/1000000 -1121/250000 9509/1000000
-14921/1000000 1851/250000 263/50000 23/1000000 15287/250000 -2449/1000000 1181/500000 811/200000 169/125000 207/250000 117/100000 -667/500000 -113/31250 19/12500 9711/1000000 2127/125000 18119/1000000 973/62500 10841/500000 5227/200000 1123/1000000 4367/1000000 4649/1000000 -1129/500000 -2077/1000000 -951/1000000 -2507/1000000 1481/500000 1183/500000 -577/125000 3307/250000
27183/1000000 7001/100000 579/100000 6919/250000 -2449/1000000 22489/250000 -322/15625 243/15625 14031/1000000 24591/1000000 13541/1000000 201/125000 17327/1000000 -1371/50000 -2577/62500 -577/50000 4299/250000 -2673/100000 8021/1000000 -3857/125000 -7079/1000000 1393/62500 -6289/500000 7417/1000000 19681/1000000 -31/1000000 7947/500000 12197/500000 58/3125 3513/1000000 4449/125000
1137/200000 -33391/1000000 -3779/250000 -21529/1000000 1181/500000 -322/15625 65071/500000 -17333/1000000 -911/125000 -4443/100000 -3649/500000 -389/25000 -39877/1000000 14829/500000 8861/250000 18833/1000000 -3023/250000 7847/200000 -2553/1000000 1609/31250 13357/1000000 -30791/1000000 22121/1000000 -13639/1000000 -13567/500000 -181/25000 -17083/1000000 -9079/250000 -6353/250000 2507/200000 -10831/1000000
9883/1000000 46271/1000000 5003/500000 36153/1000000 811/200000 243/15625 -17333/1000000 109741/1000000 39843/1000000 10927/250000 50027/1000000 1179/100000 41761/1000000 -341/12500 -19943/500000 -1113/200000 6917/500000 -24711/1000000 541/125000 -4953/200000 -15247/1000000 5193/250000 -1519/62500 27379/1000000 10429/500000 -10453/1000000 13843/1000000 5647/200000 11049/1000000 -273/500000 669/125000
7359/500000 8729/200000 693/50000 39907/1000000 169/125000 14031/1000000 -911/125000 39843/1000000 101963/1000000 4177/125000 642/15625 14857/1000000 4727/125000 -8723/500000 -29163/1000000 -3173/1000000 4541/500000 -1989/125000 1519/500000 -3263/200000 -10919/1000000 3353/200000 -923/50000 23351/1000000 73/5000 -4281/500000 1037/200000 3481/200000 5987/1000000 18/15625 1101/250000
3391/250000 63651/1000000 2361/500000 501/10000 207/250000 24591/1000000 -4443/100000 10927/250000 4177/125000 30953/250000 26457/500000 5531/1000000 63013/1000000 -2859/62500 -4071/62500 -15227/1000000 3653/200000 -1333/31250 339/100000 -24397/500000 -1451/62500 6821/250000 -7837/250000 5957/200000 917/25000 -6451/1000000 23543/1000000 41003/1000000 22751/1000000 -5397/1000000 9719/1000000
7323/500000 48173/1000000 11453/1000000 50701/1000000 117/100000 13541/1000000 -3649/500000 50027/1000000 642/15625 26457/500000 125027/1000000 837/62500 13561/250000 -4349/200000 -18399/500000 -4773/1000000 14211/1000000 -21681/1000000 4173/1000000 -9611/500000 -3737/250000 3539/200000 -1637/100000 7311/250000 2737/200000 -2443/200000 2147/200000 4511/200000 4279/500000 131/200000 481/125000
-237/100000 4317/500000 7629/1000000 142/15625 -667/500000 201/125000 -389/25000 1179/100000 14857/1000000 5531/1000000 837/62500 29663/500000 941/125000 161/1000000 -1091/1000000 -2189/1000000 101/62500 -5671/1000000 143/200000 -3523/500000 -1163/250000 3777/500000 -12223/1000000 6241/500000 717/500000 -1089/1000000 -49/125000 1427/250000 1223/500000 -801/500000 53/62500
5761/500000 11349/200000 969/100000 47981/1000000 -113/31250 17327/1000000 -39877/1000000 41761/1000000 4727/125000 63013/1000000 13561/250000 941/125000 112661/1000000 -19577/500000 -6961/125000 -16827/1000000 3141/200000 -42043/1000000 1393/1000000 -24491/500000 -17217/1000000 6127/200000 -23629/1000000 17421/500000 29679/1000000 -1907/500000 19593/1000000 4863/125000 20361/1000000 -909/125000 7523/1000000
-10893/1000000 -66829/1000000 663/200000 -30693/1000000 19/12500 -1371/50000 14829/500000 -341/12500 -8723/500000 -2859/62500 -4349/200000 161/1000000 -19577/500000 72407/500000 94237/1000000 1363/200000 -20289/1000000 44647/1000000 -154/15625 10657/200000 4773/500000 -6299/250000 9043/500000 -2911/250000 -27667/500000 3587/500000 -17351/500000 -5729/125000 -6853/250000 4941/1000000 -4853/500000
-3683/125000 -23901/250000 109/50000 -22347/500000 9711/1000000 -2577/62500 8861/250000 -19943/500000 -29163/1000000 -4071/62500 -18399/500000 -1091/1000000 -6961/125000 94237/1000000 24009/125000 2237/100000 -24573/1000000 13361/200000 -1963/1000000 20681/250000 18567/1000000 -6197/200000 5349/200000 -9417/500000 -15783/250000 13623/1000000 -22027/500000 -12987/250000 -9263/250000 9601/1000000 -3053/200000
-79/8000 -15483/1000000 951/1000000 -439/40000 2127/125000 -577/50000 18833/1000000 -1113/200000 -3173/1000000 -15227/1000000 -4773/1000000 -2189/1000000 -16827/1000000 1363/200000 2237/100000 16713/200000 393/250000 1511/125000 8127/1000000 48343/1000000 171/15625 -379/62500 11389/1000000 -3369/1000000 -1207/125000 239/200000 -2841/1000000 -681/62500 -3097/500000 11999/500000 -301/1000000
599/250000 14617/500000 5439/1000000 759/50000 18119/1000000 4299/250000 -3023/250000 6917/500000 4541/500000 3653/200000 14211/1000000 101/62500 3141/200000 -20289/1000000 -24573/1000000 393/250000 78339/1000000 -9857/1000000 -3979/1000000 7769/1000000 -627/200000 8913/1000000 -679/100000 5463/1000000 12293/1000000 -229/200000 421/40000 13569/1000000 7069/1000000 12687/1000000 -2673/1000000
-229/15625 -26499/500000 -217/100000 -6197/200000 973/62500 -2673/100000 7847/200000 -24711/1000000 -1989/125000 -1333/31250 -21681/1000000 -5671/1000000 -42043/1000000 44647/1000000 13361/200000 1511/125000 -9857/1000000 113981/1000000 189/50000 1198/15625 19629/1000000 -21249/1000000 23793/1000000 -13201/1000000 -15131/500000 1597/250000 -1573/100000 -31881/1000000 -4487/250000 27353/1000000 -269/40000
-3041/500000 11061/1000000 4907/1000000 933/250000 10841/500000 8021/1000000 -2553/1000000 541/125000 1519/500000 339/100000 4173/1000000 143/200000 1393/1000000 -154/15625 -1963/1000000 8127/1000000 -3979/1000000 189/50000 74613/1000000 24129/1000000 791/500000 977/500000 33/200000 253/1000000 2867/1000000 91/250000 4069/1000000 2567/1000000 73/40000 913/62500 -5949/1000000
-4783/250000 -61793/1000000 -909/500000 -34439/1000000 5227/200000 -3857/125000 1609/31250 -4953/200000 -3263/200000 -24397/500000 -9611/500000 -3523/500000 -24491/500000 10657/200000 20681/250000 48343/1000000 7769/1000000 1198/15625 24129/1000000 200521/1000000 22403/1000000 -1741/62500 14283/500000 -3823/250000 -38249/1000000 407/100000 -19757/1000000 -2007/50000 -12203/500000 32523/1000000 -3293/200000
-15747/1000000 -25841/1000000 -1467/200000 -1617/1000000 1123/1000000 -7079/1000000 13357/1000000 -15247/1000000 -10919/1000000 -1451/62500 -3737/250000 -1163/250000 -17217/1000000 4773/500000 18567/1000000 171/15625 -627/200000 19629/1000000 791/500000 22403/1000000 12671/125000 17311/1000000 4391/200000 591/200000 -3581/500000 639/50000 1411/250000 -2889/500000 157/250000 -4939/1000000 -5107/500000
-49/20000 30831/1000000 6673/500000 41739/1000000 4367/1000000 1393/62500 -30791/1000000 5193/250000 3353/200000 6821/250000 3539/200000 3777/500000 6127/200000 -6299/250000 -6197/200000 -379/62500 8913/1000000 -21249/1000000 977/500000 -1741/62500 17311/1000000 58071/500000 -361/62500 13893/500000 817/40000 6499/1000000 4827/250000 6461/200000 11371/500000 -421/40000 -597/1000000
-4827/1000000 -26643/1000000 -10871/1000000 -6149/500000 4649/1000000 -6289/500000 22121/1000000 -1519/62500 -923/50000 -7837/250000 -1637/100000 -12223/1000000 -23629/1000000 9043/500000 5349/200000 11389/1000000 -679/100000 23793/1000000 33/200000 14283/500000 4391/200000 -361/62500 13957/200000 -5899/500000 -15613/1000000 167/100000 -8439/1000000 -4087/200000 -2383/250000 2827/1000000 -6999/1000000
3479/500000 117/4000 12851/1000000 18971/500000 -1129/500000 7417/1000000 -13639/1000000 27379/1000000 23351/1000000 5957/200000 7311/250000 6241/500000 17421/500000 -2911/250000 -9417/500000 -3369/1000000 5463/1000000 -13201/1000000 253/1000000 -3823/250000 591/200000 13893/500000 -5899/500000 36741/500000 1297/125000 -2063/500000 1689/250000 13277/1000000 1503/250000 -89/31250 -71/200000
8229/1000000 8673/200000 751/1000000 23167/1000000 -2077/1000000 19681/1000000 -13567/500000 10429/500000 73/5000 917/25000 2737/200000 717/500000 29679/1000000 -27667/500000 -15783/250000 -1207/125000 12293/1000000 -15131/500000 2867/1000000 -38249/1000000 -3581/500000 817/40000 -15613/1000000 1297/125000 103361/1000000 9/100000 779/31250 1023/31250 5379/250000 -623/125000 3487/500000
-9221/1000000 -14267/1000000 -163/250000 -3/625 -951/1000000 -31/1000000 -181/25000 -10453/1000000 -4281/500000 -6451/1000000 -2443/200000 -1089/1000000 -1907/500000 3587/500000 13623/1000000 239/200000 -229/200000 1597/250000 91/250000 407/100000 639/50000 6499/1000000 167/100000 -2063/500000 9/100000 35167/500000 -3681/1000000 241/250000 2017/1000000 -63/40000 -1351/1000000
609/250000 25047/1000000 -769/1000000 1631/100000 -2507/1000000 7947/500000 -17083/1000000 13843/1000000 1037/200000 23543/1000000 2147/200000 -49/125000 19593/1000000 -17351/500000 -22027/500000 -2841/1000000 421/40000 -1573/100000 4069/1000000 -19757/1000000 1411/250000 4827/250000 -8439/1000000 1689/250000 779/31250 -3681/1000000 79019/1000000 20731/1000000 2817/200000 -259/125000 3289/1000000
1071/500000 5207/125000 1417/250000 1481/50000 1481/500000 12197/500000 -9079/250000 5647/200000 3481/200000 41003/1000000 4511/200000 1427/250000 4863/125000 -5729/125000 -12987/250000 -681/62500 13569/1000000 -31881/1000000 2567/1000000 -2007/50000 -2889/500000 6461/200000 -4087/200000 13277/1000000 1023/31250 241/250000 20731/1000000 19431/200000 8279/500000 -7761/1000000 4721/500000
631/1000000 24273/1000000 2333/1000000 16181/1000000 1183/500000 58/3125 -6353/250000 11049/1000000 5987/1000000 22751/1000000 4279/500000 1223/500000 20361/1000000 -6853/250000 -9263/250000 -3097/500000 7069/1000000 -4487/250000 73/40000 -12203/500000 157/250000 11371/500000 -2383/250000 1503/250000 5379/250000 2017/1000000 2817/200000 8279/500000 77051/1000000 -1361/250000 6637/1000000
733/250000 -43/10000 -847/1000000 -1121/250000 -577/125000 3513/1000000 2507/200000 -273/500000 18/15625 -5397/1000000 131/200000 -801/500000 -909/125000 4941/1000000 9601/1000000 11999/500000 12687/1000000 27353/1000000 913/62500 32523/1000000 -4939/1000000 -421/40000 2827/1000000 -89/31250 -623/125000 -63/40000 -259/125000 -7761/1000000 -1361/250000 11403/250000 -12523/1000000
807/100000 6007/200000 57/15625 9509/1000000 3307/250000 4449/125000 -10831/1000000 669/125000 1101/250000 9719/1000000 481/125000 53/62500 7523/1000000 -4853/500000 -3053/200000 -301/1000000 -2673/1000000 -269/40000 -5949/1000000 -3293/200000 -5107/500000 -597/1000000 -6999/1000000 -71/200000 3487/500000 -1351/1000000 3289/1000000 4721/500000 6637/1000000 -12523/1000000 22881/500000


--- Term 11 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 30
Matrix dimension : 11

Flags :
F1  : {134, 234}
F2  : {134, 234, 125}
F3  : {134, 234, 135}
F4  : {134, 234, 125, 135}
F5  : {134, 234, 235}
F6  : {134, 234, 125, 235}
F7  : {134, 234, 135, 235}
F8  : {134, 234, 125, 135, 235}
F9  : {134, 234, 145}
F10 : {134, 234, 125, 145}
F11 : {134, 234, 135, 145}
F12 : {134, 234, 235, 145}
F13 : {134, 234, 135, 235, 145}
F14 : {134, 234, 245}
F15 : {134, 234, 125, 245}
F16 : {134, 234, 135, 245}
F17 : {134, 234, 235, 245}
F18 : {134, 234, 135, 235, 245}
F19 : {134, 234, 145, 245}
F20 : {134, 234, 125, 145, 245}
F21 : {134, 234, 135, 145, 245}
F22 : {134, 234, 235, 145, 245}
F23 : {134, 234, 135, 235, 145, 245}
F24 : {134, 234, 345}
F25 : {134, 234, 135, 345}
F26 : {134, 234, 235, 345}
F27 : {134, 234, 135, 235, 345}
F28 : {134, 234, 145, 345}
F29 : {134, 234, 245, 345}
F30 : {134, 234, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F14)
B4  : (F4)+(F6)+(F10)+(F15)
B5  : (F8)+(F20)
B6  : (F11)+(F17)
B7  : (F12)+(F16)
B8  : (F13)+(F18)+(F21)+(F22)
B9  : 7(F7)+7(F19)+10(F23)-17(F24)-2(F27)-2(F30)
B10 : (F25)+(F26)+(F28)+(F29)
B11 : 5(F7)+5(F19)-4(F23)-(F24)-7(F27)-7(F30)

Matrix :
21949/125000 -1159/62500 407/2000 -65373/1000000 -12447/500000 45361/1000000 -1051/62500 -6483/250000 -8889/3250000 1804/15625 8573/1300000
-1159/62500 38309/200000 -26469/1000000 31791/1000000 -2367/250000 157/250000 21353/500000 6789/250000 21263/13000000 14361/1000000 -1393/500000
407/2000 -26469/1000000 347159/1000000 -12781/125000 -682/15625 62367/1000000 -8539/500000 -8061/250000 -96227/26000000 41309/250000 23523/2600000
-65373/1000000 31791/1000000 -12781/125000 64301/1000000 439/50000 -8881/500000 15789/1000000 751/50000 33867/26000000 -7601/125000 -26463/13000000
-12447/500000 -2367/250000 -682/15625 439/50000 3313/100000 -4203/500000 19/200000 1339/1000000 5087/26000000 -35889/1000000 153/2600000
45361/1000000 157/250000 62367/1000000 -8881/500000 -4203/500000 35371/500000 -2447/1000000 -849/125000 -9327/13000000 35859/1000000 21353/13000000
-1051/62500 21353/500000 -8539/500000 15789/1000000 19/200000 -2447/1000000 1237/25000 3767/1000000 1173/2600000 -2183/1000000 -857/2600000
-6483/250000 6789/250000 -8061/250000 751/50000 1339/1000000 -849/125000 3767/1000000 1387/62500 3569/2600000 -6597/500000 -1043/520000
-8889/3250000 21263/13000000 -96227/26000000 33867/26000000 5087/26000000 -9327/13000000 1173/2600000 3569/2600000 3857/26000000 -22103/13000000 -6177/26000000
1804/15625 14361/1000000 41309/250000 -7601/125000 -35889/1000000 35859/1000000 -2183/1000000 -6597/500000 -22103/13000000 77089/500000 46027/13000000
8573/1300000 -1393/500000 23523/2600000 -26463/13000000 153/2600000 21353/13000000 -857/2600000 -1043/520000 -6177/26000000 46027/13000000 26537/33800000


--- Term 12 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 26
Matrix dimension : 16

Flags :
F1  : {134, 234, 135}
F2  : {134, 234, 125, 135}
F3  : {134, 234, 235}
F4  : {134, 234, 125, 235}
F5  : {134, 234, 135, 235}
F6  : {134, 234, 125, 135, 235}
F7  : {134, 234, 145}
F8  : {134, 234, 125, 145}
F9  : {134, 234, 135, 145}
F10 : {134, 234, 235, 145}
F11 : {134, 234, 135, 235, 145}
F12 : {134, 234, 245}
F13 : {134, 234, 125, 245}
F14 : {134, 234, 135, 245}
F15 : {134, 234, 235, 245}
F16 : {134, 234, 135, 235, 245}
F17 : {134, 234, 145, 245}
F18 : {134, 234, 125, 145, 245}
F19 : {134, 234, 135, 145, 245}
F20 : {134, 234, 235, 145, 245}
F21 : {134, 234, 135, 345}
F22 : {134, 234, 235, 345}
F23 : {134, 234, 135, 235, 345}
F24 : {134, 234, 145, 345}
F25 : {134, 234, 245, 345}
F26 : {134, 234, 145, 245, 345}

Basis :
B1  : (F1)-(F3)
B2  : (F1)-(F7)
B3  : (F1)-(F12)
B4  : (F2)-(F4)
B5  : (F2)-(F8)
B6  : (F2)-(F13)
B7  : 2(F5)-2(F17)+(F23)-(F26)
B8  : (F6)-(F18)
B9  : (F9)-(F15)
B10 : (F10)-(F14)
B11 : (F11)-(F16)
B12 : (F11)-(F19)
B13 : (F11)-(F20)
B14 : (F21)-(F22)
B15 : (F21)-(F24)
B16 : (F21)-(F25)

Matrix :
3391/40000 1583/1000000 7199/500000 303/250000 2841/1000000 147/500000 533/2500000 139/100000 3417/500000 -27127/1000000 -4061/200000 -7329/500000 431/100000 4779/1000000 2623/500000 23/50000
1583/1000000 15869/250000 -431/62500 -1133/1000000 5067/1000000 1379/500000 1547/1250000 4421/1000000 251/200000 -11767/500000 -18877/1000000 -2241/200000 3627/1000000 1883/1000000 -17/20000 -131/31250
7199/500000 -431/62500 79227/1000000 -541/500000 1093/250000 949/200000 1307/625000 1071/200000 3579/1000000 3657/500000 8989/1000000 121/20000 1203/500000 439/1000000 -4957/1000000 -981/200000
303/250000 -1133/1000000 -541/500000 47297/1000000 -3777/500000 -7671/1000000 -1087/500000 -559/250000 -759/1000000 169/200000 -9/20000 -1867/1000000 -1733/1000000 -93/125000 -111/100000 -47/25000
2841/1000000 5067/1000000 1093/250000 -3777/500000 1351/25000 1787/1000000 21099/2500000 517/62500 17/31250 -103/100000 1489/500000 299/40000 627/100000 1169/1000000 2823/500000 759/125000
147/500000 1379/500000 949/200000 -7671/1000000 1787/1000000 52943/1000000 20751/2500000 7897/1000000 -1141/1000000 2251/1000000 5863/1000000 9/1000 593/100000 273/1000000 6327/1000000 5289/1000000
533/2500000 1547/1250000 1307/625000 -1087/500000 21099/2500000 20751/2500000 10451/1562500 22639/2500000 -22/78125 4627/2500000 2167/500000 8957/1250000 5717/1250000 269/2500000 2359/2500000 2233/2500000
139/100000 4421/1000000 1071/200000 -559/250000 517/62500 7897/1000000 22639/2500000 9027/250000 -7/250000 511/1000000 899/200000 8739/1000000 6503/1000000 983/1000000 6403/1000000 6139/1000000
3417/500000 251/200000 3579/1000000 -759/1000000 17/31250 -1141/1000000 -22/78125 -7/250000 32987/500000 -651/100000 -1039/100000 -531/125000 -141/62500 73/125000 -47/250000 -181/500000
-27127/1000000 -11767/500000 3657/500000 169/200000 -103/100000 2251/1000000 4627/2500000 511/1000000 -651/100000 37299/250000 35137/500000 25359/500000 -2907/500000 -967/1000000 -97/31250 1607/1000000
-4061/200000 -18877/1000000 8989/1000000 -9/20000 1489/500000 5863/1000000 2167/500000 899/200000 -1039/100000 35137/500000 33173/200000 70951/1000000 1049/250000 -189/250000 -1249/1000000 301/200000
-7329/500000 -2241/200000 121/20000 -1867/1000000 299/40000 9/1000 8957/1250000 8739/1000000 -531/125000 25359/500000 70951/1000000 57423/500000 -3223/500000 -51/125000 -497/1000000 1607/1000000
431/100000 3627/1000000 1203/500000 -1733/1000000 627/100000 593/100000 5717/1250000 6503/1000000 -141/62500 -2907/500000 1049/250000 -3223/500000 66681/1000000 -193/1000000 183/200000 57/250000
4779/1000000 1883/1000000 439/1000000 -93/125000 1169/1000000 273/1000000 269/2500000 983/1000000 73/125000 -967/1000000 -189/250000 -51/125000 -193/1000000 37563/500000 4983/1000000 3521/500000
2623/500000 -17/20000 -4957/1000000 -111/100000 2823/500000 6327/1000000 2359/2500000 6403/1000000 -47/250000 -97/31250 -1249/1000000 -497/1000000 183/200000 4983/1000000 9023/125000 2421/1000000
23/50000 -131/31250 -981/200000 -47/25000 759/125000 5289/1000000 2233/2500000 6139/1000000 -181/500000 1607/1000000 301/200000 1607/1000000 57/250000 3521/500000 2421/1000000 8693/125000


--- Term 13 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 15
Matrix dimension : 6

Flags :
F1  : {124, 134, 234}
F2  : {124, 134, 234, 125}
F3  : {124, 134, 234, 135}
F4  : {124, 134, 234, 125, 135}
F5  : {124, 134, 234, 235}
F6  : {124, 134, 234, 125, 235}
F7  : {124, 134, 234, 135, 235}
F8  : {124, 134, 234, 125, 135, 235}
F9  : {124, 134, 234, 145}
F10 : {124, 134, 234, 245}
F11 : {124, 134, 234, 145, 245}
F12 : {124, 134, 234, 345}
F13 : {124, 134, 234, 145, 345}
F14 : {124, 134, 234, 245, 345}
F15 : {124, 134, 234, 145, 245, 345}

Basis :
B1 : (F1)
B2 : (F2)+(F3)+(F5)
B3 : (F4)+(F6)+(F7)
B4 : 5(F8)-3(F11)-3(F13)-3(F14)-(F15)
B5 : (F9)+(F10)+(F12)
B6 : 2(F8)+3(F11)+3(F13)+3(F14)-13(F15)

Matrix :
59403/500000 51873/1000000 19219/1000000 54931/7000000 13813/250000 -1593/200000
51873/1000000 102803/1000000 1133/50000 1601/125000 60021/1000000 -6901/437500
19219/1000000 1133/50000 3351/100000 1599/175000 4061/250000 -4561/560000
54931/7000000 1601/125000 1599/175000 125157/24500000 50177/3500000 -35863/6125000
13813/250000 60021/1000000 4061/250000 50177/3500000 16733/125000 -70613/3500000
-1593/200000 -6901/437500 -4561/560000 -35863/6125000 -70613/3500000 1642311/196000000


--- Term 14 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 12
Matrix dimension : 8

Flags :
F1  : {124, 134, 234, 125}
F2  : {124, 134, 234, 135}
F3  : {124, 134, 234, 125, 135}
F4  : {124, 134, 234, 235}
F5  : {124, 134, 234, 125, 235}
F6  : {124, 134, 234, 135, 235}
F7  : {124, 134, 234, 145}
F8  : {124, 134, 234, 245}
F9  : {124, 134, 234, 145, 245}
F10 : {124, 134, 234, 345}
F11 : {124, 134, 234, 145, 345}
F12 : {124, 134, 234, 245, 345}

Basis :
B1 : (F1)-(F2)
B2 : (F1)-(F4)
B3 : (F3)-(F5)
B4 : (F3)-(F6)
B5 : (F7)-(F8)
B6 : (F7)-(F10)
B7 : (F9)-(F11)
B8 : (F9)-(F12)

Matrix :
1789/25000 1139/200000 -1947/1000000 2139/1000000 -1389/1000000 289/200000 -4723/1000000 -2531/1000000
1139/200000 14361/200000 13/62500 1261/500000 361/250000 2833/1000000 -2559/1000000 -4579/1000000
-1947/1000000 13/62500 26983/1000000 -7669/1000000 -2649/1000000 -283/500000 259/500000 -39/125000
2139/1000000 1261/500000 -7669/1000000 2717/100000 -507/1000000 -1237/500000 -37/62500 -101/100000
-1389/1000000 361/250000 -2649/1000000 -507/1000000 62299/1000000 201/200000 -151/62500 1047/500000
289/200000 2833/1000000 -283/500000 -1237/500000 201/200000 31317/500000 71/40000 3823/1000000
-4723/1000000 -2559/1000000 259/500000 -37/62500 -151/62500 71/40000 10621/200000 -3931/1000000
-2531/1000000 -4579/1000000 -39/125000 -101/100000 1047/500000 3823/1000000 -3931/1000000 53391/1000000


--- Term 15 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 91
Matrix dimension : 58

Flags :
F1  : {235, 145, 245, 345}
F2  : {235, 145, 245, 345, 126}
F3  : {235, 145, 245, 345, 136}
F4  : {235, 145, 245, 345, 126, 136}
F5  : {235, 145, 245, 345, 236}
F6  : {235, 145, 245, 345, 126, 236}
F7  : {235, 145, 245, 345, 136, 236}
F8  : {235, 145, 245, 345, 126, 136, 236}
F9  : {235, 145, 245, 345, 146}
F10 : {235, 145, 245, 345, 126, 146}
F11 : {235, 145, 245, 345, 136, 146}
F12 : {235, 145, 245, 345, 126, 136, 146}
F13 : {235, 145, 245, 345, 236, 146}
F14 : {235, 145, 245, 345, 126, 236, 146}
F15 : {235, 145, 245, 345, 136, 236, 146}
F16 : {235, 145, 245, 345, 126, 136, 236, 146}
F17 : {235, 145, 245, 345, 246}
F18 : {235, 145, 245, 345, 126, 246}
F19 : {235, 145, 245, 345, 136, 246}
F20 : {235, 145, 245, 345, 126, 136, 246}
F21 : {235, 145, 245, 345, 236, 246}
F22 : {235, 145, 245, 345, 126, 236, 246}
F23 : {235, 145, 245, 345, 136, 236, 246}
F24 : {235, 145, 245, 345, 126, 136, 236, 246}
F25 : {235, 145, 245, 345, 146, 246}
F26 : {235, 145, 245, 345, 126, 146, 246}
F27 : {235, 145, 245, 345, 136, 146, 246}
F28 : {235, 145, 245, 345, 126, 136, 146, 246}
F29 : {235, 145, 245, 345, 236, 146, 246}
F30 : {235, 145, 245, 345, 126, 236, 146, 246}
F31 : {235, 145, 245, 345, 136, 236, 146, 246}
F32 : {235, 145, 245, 345, 126, 136, 236, 146, 246}
F33 : {235, 145, 245, 345, 346}
F34 : {235, 145, 245, 345, 126, 346}
F35 : {235, 145, 245, 345, 136, 346}
F36 : {235, 145, 245, 345, 126, 136, 346}
F37 : {235, 145, 245, 345, 236, 346}
F38 : {235, 145, 245, 345, 126, 236, 346}
F39 : {235, 145, 245, 345, 136, 236, 346}
F40 : {235, 145, 245, 345, 126, 136, 236, 346}
F41 : {235, 145, 245, 345, 146, 346}
F42 : {235, 145, 245, 345, 126, 146, 346}
F43 : {235, 145, 245, 345, 136, 146, 346}
F44 : {235, 145, 245, 345, 126, 136, 146, 346}
F45 : {235, 145, 245, 345, 236, 146, 346}
F46 : {235, 145, 245, 345, 126, 236, 146, 346}
F47 : {235, 145, 245, 345, 136, 236, 146, 346}
F48 : {235, 145, 245, 345, 126, 136, 236, 146, 346}
F49 : {235, 145, 245, 345, 246, 346}
F50 : {235, 145, 245, 345, 126, 246, 346}
F51 : {235, 145, 245, 345, 136, 246, 346}
F52 : {235, 145, 245, 345, 126, 136, 246, 346}
F53 : {235, 145, 245, 345, 236, 246, 346}
F54 : {235, 145, 245, 345, 126, 236, 246, 346}
F55 : {235, 145, 245, 345, 136, 236, 246, 346}
F56 : {235, 145, 245, 345, 126, 136, 236, 246, 346}
F57 : {235, 145, 245, 345, 146, 246, 346}
F58 : {235, 145, 245, 345, 126, 146, 246, 346}
F59 : {235, 145, 245, 345, 136, 146, 246, 346}
F60 : {235, 145, 245, 345, 126, 136, 146, 246, 346}
F61 : {235, 145, 245, 345, 236, 146, 246, 346}
F62 : {235, 145, 245, 345, 126, 236, 146, 246, 346}
F63 : {235, 145, 245, 345, 136, 236, 146, 246, 346}
F64 : {235, 145, 245, 345, 126, 136, 236, 146, 246, 346}
F65 : {235, 145, 245, 345, 156}
F66 : {235, 145, 245, 345, 236, 156}
F67 : {235, 145, 245, 345, 246, 156}
F68 : {235, 145, 245, 345, 346, 156}
F69 : {235, 145, 245, 345, 256}
F70 : {235, 145, 245, 345, 126, 256}
F71 : {235, 145, 245, 345, 136, 256}
F72 : {235, 145, 245, 345, 146, 256}
F73 : {235, 145, 245, 345, 156, 256}
F74 : {235, 145, 245, 345, 356}
F75 : {235, 145, 245, 345, 126, 356}
F76 : {235, 145, 245, 345, 136, 356}
F77 : {235, 145, 245, 345, 146, 356}
F78 : {235, 145, 245, 345, 156, 356}
F79 : {235, 145, 245, 345, 256, 356}
F80 : {235, 145, 245, 345, 126, 256, 356}
F81 : {235, 145, 245, 345, 136, 256, 356}
F82 : {235, 145, 245, 345, 156, 256, 356}
F83 : {235, 145, 245, 345, 456}
F84 : {235, 145, 245, 345, 146, 456}
F85 : {235, 145, 245, 345, 156, 456}
F86 : {235, 145, 245, 345, 256, 456}
F87 : {235, 145, 245, 345, 156, 256, 456}
F88 : {235, 145, 245, 345, 356, 456}
F89 : {235, 145, 245, 345, 156, 356, 456}
F90 : {235, 145, 245, 345, 256, 356, 456}
F91 : {235, 145, 245, 345, 156, 256, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)
B5  : (F6)+(F7)
B6  : (F8)
B7  : (F9)
B8  : (F10)+(F11)
B9  : (F12)
B10 : (F13)
B11 : (F14)+(F15)
B12 : (F16)
B13 : (F17)+(F33)
B14 : (F18)+(F35)
B15 : (F19)+(F34)
B16 : (F20)+(F36)
B17 : (F21)+(F37)
B18 : (F22)+(F39)
B19 : (F23)+(F38)
B20 : (F24)+(F40)
B21 : (F25)+(F41)
B22 : (F26)+(F43)
B23 : (F27)+(F42)
B24 : (F28)+(F44)
B25 : (F29)+(F45)
B26 : (F30)+(F47)
B27 : (F31)+(F46)
B28 : (F32)+(F48)
B29 : (F49)
B30 : (F50)+(F51)
B31 : (F52)
B32 : (F53)
B33 : (F54)+(F55)
B34 : (F56)
B35 : (F57)
B36 : (F58)+(F59)
B37 : (F60)
B38 : (F61)
B39 : (F62)+(F63)
B40 : (F64)
B41 : (F65)
B42 : (F66)
B43 : (F67)+(F68)
B44 : (F69)+(F74)
B45 : (F70)+(F76)
B46 : (F71)+(F75)
B47 : (F72)+(F77)
B48 : (F73)+(F78)
B49 : (F79)
B50 : (F80)+(F81)
B51 : (F82)
B52 : (F83)
B53 : (F84)
B54 : (F85)
B55 : (F86)+(F88)
B56 : (F87)+(F89)
B57 : (F90)
B58 : (F91)

Matrix :
3141/50000 -91/1000000 -21/1000000 -23/250000 -13/200000 -13/1000000 -41/1000000 -41/1000000 39/1000000 -1/62500 -3/500000 -39/1000000 -49/500000 -29/500000 -3/50000 -11/500000 -57/1000000 -13/250000 -11/250000 -1/15625 -13/200000 23/500000 -7/500000 -31/500000 -1/25000 143/1000000 -23/1000000 -57/250000 -49/1000000 -69/1000000 21/1000000 -3/50000 -77/1000000 -133/1000000 -63/1000000 207/1000000 -211/1000000 -33/1000000 7/200000 -7/250000 13/250000 -21/500000 -127/1000000 31/1000000 -69/1000000 -77/1000000 -71/1000000 79/1000000 -121/1000000 -1/15625 -109/1000000 137/1000000 -31/1000000 43/250000 351/1000000 23/500000 -39/50000 -503/1000000
-91/1000000 31461/500000 1/500000 -9/250000 -49/1000000 1/500000 -13/1000000 0/1 -1/50000 -1/200000 -3/1000000 3/250000 -3/50000 -3/500000 -3/500000 -1/1000000 -3/500000 1/500000 -1/100000 11/500000 -3/1000000 -1/1000000 7/1000000 7/500000 7/500000 -3/100000 -7/1000000 7/100000 -1/50000 1/200000 -9/500000 -19/1000000 1/200000 21/500000 1/200000 -9/200000 9/200000 1/500000 -3/125000 9/500000 -57/1000000 -1/50000 -1/62500 -9/125000 -1/200000 1/50000 11/1000000 -43/500000 -89/1000000 7/500000 -99/1000000 -21/250000 19/500000 13/1000000 -19/100000 -87/1000000 217/1000000 7/31250
-21/1000000 1/500000 3151/50000 -1/62500 0/1 9/1000000 -3/200000 3/200000 97/1000000 1/125000 1/40000 -1/500000 -33/1000000 1/250000 1/200000 1/25000 -1/250000 0/1 3/1000000 -3/250000 -1/125000 11/200000 13/500000 31/1000000 0/1 27/200000 31/1000000 -31/500000 -3/100000 -1/1000000 71/1000000 -1/100000 1/200000 -13/250000 -21/1000000 171/1000000 -9/200000 1/125000 123/1000000 -11/1000000 -3/500000 1/500000 -17/1000000 9/200000 -1/62500 13/500000 -3/1000000 -17/500000 27/500000 9/1000000 -17/250000 49/500000 9/500000 11/200000 177/1000000 -13/200000 -193/500000 -97/200000
-23/250000 -9/250000 -1/62500 15739/250000 0/1 -1/1000000 -21/500000 -11/1000000 1/1000000 -1/200000 -1/500000 -3/1000000 -61/1000000 -23/1000000 -1/50000 -1/62500 -1/500000 -7/1000000 1/1000000 1/1000000 -7/200000 -1/1000000 -1/125000 7/1000000 1/500000 1/200000 -7/1000000 1/1000000 -11/500000 -7/250000 -27/1000000 -3/200000 -3/500000 -3/125000 -3/250000 3/500000 -11/1000000 -3/125000 -7/1000000 -7/500000 -31/1000000 -1/1000000 -1/25000 -7/125000 -1/62500 -13/500000 -17/500000 -9/500000 -29/1000000 -9/250000 -13/1000000 -37/500000 -1/62500 3/500000 -33/1000000 7/125000 3/100000 7/250000
-13/200000 -49/1000000 0/1 0/1 63011/1000000 0/1 -1/62500 -1/250000 -23/1000000 1/1000000 7/500000 1/500000 -61/1000000 -9/1000000 1/200000 -1/1000000 1/100000 1/62500 3/200000 3/200000 -31/1000000 -1/1000000 1/50000 1/100000 3/125000 -1/1000000 43/1000000 41/1000000 -11/1000000 13/1000000 -7/1000000 3/1000000 17/1000000 39/1000000 1/500000 -21/1000000 1/31250 1/100000 7/500000 3/500000 1/500000 0/1 -3/200000 -3/250000 -1/50000 33/1000000 -1/500000 -3/50000 -1/40000 -9/1000000 -41/250000 -17/200000 -11/1000000 9/1000000 -101/500000 -181/1000000 3/12500 143/1000000
-13/1000000 1/500000 9/1000000 -1/1000000 0/1 12597/200000 1/500000 3/250000 7/125000 1/200000 7/500000 -1/500000 -7/500000 3/500000 1/250000 23/1000000 1/125000 -1/250000 3/1000000 -1/1000000 1/1000000 9/250000 17/1000000 3/125000 3/500000 83/1000000 1/62500 -1/31250 -3/500000 1/250000 21/500000 3/250000 1/250000 -41/1000000 -13/1000000 11/100000 -27/1000000 1/1000000 3/40000 -21/1000000 -17/1000000 3/1000000 -3/1000000 19/1000000 -1/200000 1/100000 0/1 -31/1000000 1/100000 7/1000000 -47/500000 3/100000 -1/200000 43/1000000 61/1000000 -9/250000 -189/1000000 -89/250000
-41/1000000 -13/1000000 -3/200000 -21/500000 -1/62500 1/500000 6289/100000 -11/1000000 0/1 -9/250000 -1/50000 7/1000000 -23/1000000 -1/125000 -13/1000000 -3/200000 -1/200000 -7/1000000 -7/1000000 3/250000 -23/1000000 3/1000000 -3/500000 1/125000 -1/40000 0/1 -19/1000000 11/1000000 -1/31250 -3/100000 -13/250000 -7/500000 -11/1000000 -11/1000000 -9/250000 7/1000000 0/1 -21/1000000 -3/250000 0/1 -17/500000 -7/500000 -7/1000000 -19/500000 1/250000 -23/1000000 -13/1000000 -1/500000 -67/1000000 -1/200000 3/1000000 -3/100000 -1/62500 -3/1000000 13/1000000 47/1000000 41/500000 43/1000000
-41/1000000 0/1 3/200000 -11/1000000 -1/250000 3/250000 -11/1000000 62973/1000000 1/100000 -3/500000 -1/250000 3/1000000 1/1000000 -27/1000000 3/250000 17/1000000 7/500000 -13/500000 9/500000 21/1000000 3/500000 1/50000 21/1000000 9/500000 11/1000000 9/250000 1/31250 3/125000 1/250000 1/62500 17/1000000 1/200000 3/125000 1/40000 11/1000000 7/200000 19/1000000 7/500000 1/20000 3/250000 1/62500 -7/500000 -3/500000 -19/1000000 -1/250000 29/1000000 -7/1000000 -47/1000000 -33/1000000 9/1000000 -29/250000 -1/500000 9/1000000 43/1000000 -97/1000000 -51/250000 27/250000 -17/250000
39/1000000 -1/50000 97/1000000 1/1000000 -23/1000000 7/125000 0/1 1/100000 63433/1000000 1/25000 33/1000000 -29/1000000 -1/15625 -21/1000000 0/1 161/1000000 -11/1000000 -1/12500 -1/40000 -109/1000000 -9/200000 41/200000 3/100000 127/1000000 -13/250000 609/1000000 -87/1000000 -79/200000 29/1000000 -11/200000 309/1000000 11/250000 -33/500000 -89/200000 -33/1000000 167/200000 -13/40000 -3/100000 29/62500 -179/1000000 31/1000000 31/1000000 -21/250000 -43/500000 -27/500000 -3/125000 -29/1000000 -71/200000 507/1000000 43/1000000 99/200000 453/1000000 3/1000000 3/31250 1137/1000000 137/500000 -387/200000 -539/200000
-1/62500 -1/200000 1/125000 -1/200000 1/1000000 1/200000 -9/250000 -3/500000 1/25000 6297/100000 -1/500000 -17/1000000 -3/200000 3/1000000 -13/1000000 13/1000000 1/500000 -1/500000 -1/1000000 -3/500000 -7/500000 1/50000 -1/250000 3/250000 -9/1000000 1/25000 -7/1000000 -9/200000 1/250000 -1/1000000 3/200000 1/1000000 0/1 -7/125000 -1/1000000 67/1000000 -1/25000 -3/125000 31/1000000 -7/250000 1/500000 3/1000000 -23/1000000 -7/1000000 -1/125000 -11/1000000 -1/50000 3/200000 23/1000000 -9/500000 11/200000 7/250000 -21/1000000 1/100000 49/500000 1/25000 -1/25000 -13/100000
-3/500000 -3/1000000 1/40000 -1/500000 7/500000 7/500000 -1/50000 -1/250000 33/1000000 -1/500000 62999/1000000 -1/40000 -1/31250 1/125000 -1/1000000 13/500000 1/125000 1/50000 7/500000 -1/125000 -13/1000000 1/20000 7/250000 -7/1000000 0/1 99/1000000 77/1000000 -47/500000 9/1000000 -1/1000000 1/20000 1/100000 1/100000 0/1 1/100000 137/1000000 -31/1000000 7/1000000 59/500000 -1/500000 2/15625 -7/1000000 -7/125000 9/125000 -23/500000 61/1000000 -19/500000 -13/500000 -11/1000000 -23/1000000 -4/15625 1/15625 -13/1000000 29/250000 -47/1000000 -469/1000000 -41/250000 -349/1000000
-39/1000000 3/250000 -1/500000 -3/1000000 1/500000 -1/500000 7/1000000 3/1000000 -29/1000000 -17/1000000 -1/40000 62909/1000000 1/62500 1/1000000 -3/1000000 -7/1000000 1/125000 -43/1000000 -3/250000 7/1000000 7/1000000 -3/250000 -21/500000 1/250000 -9/1000000 -59/1000000 -127/1000000 -11/1000000 1/200000 3/1000000 -83/1000000 1/500000 -1/250000 -7/50000 -3/125000 -13/500000 -33/500000 -7/62500 -73/1000000 -2/15625 -33/250000 9/1000000 3/125000 -19/200000 11/500000 -3/200000 9/500000 -43/250000 -59/1000000 11/500000 -107/1000000 -111/1000000 9/1000000 -63/1000000 -213/1000000 -19/200000 27/200000 -17/500000
-49/500000 -3/50000 -33/1000000 -61/1000000 -61/1000000 -7/500000 -23/1000000 1/1000000 -1/15625 -3/200000 -1/31250 1/62500 62829/1000000 -7/1000000 -21/1000000 -3/100000 -29/1000000 1/500000 -17/1000000 1/31250 -1/31250 -29/1000000 -1/40000 -3/500000 -3/1000000 -23/250000 -43/1000000 79/1000000 -33/1000000 -1/1000000 -49/1000000 -9/500000 -17/1000000 39/1000000 -3/1000000 -61/500000 43/1000000 -9/1000000 -81/1000000 1/200000 -7/125000 -19/1000000 -9/500000 -111/1000000 -37/1000000 -13/200000 -1/50000 -37/1000000 -87/1000000 -51/500000 -53/1000000 -189/1000000 -9/500000 -7/1000000 -281/1000000 49/1000000 183/500000 37/100000
-29/500000 -3/500000 1/250000 -23/1000000 -9/1000000 3/500000 -1/125000 -27/1000000 -21/1000000 3/1000000 1/125000 1/1000000 -7/1000000 12587/200000 1/125000 1/1000000 -1/500000 -1/31250 7/500000 21/1000000 3/500000 -17/1000000 13/1000000 7/500000 21/1000000 -13/1000000 27/1000000 49/1000000 0/1 3/200000 -1/100000 3/1000000 7/500000 9/250000 1/100000 -3/100000 37/1000000 3/500000 1/1000000 11/1000000 9/1000000 -17/1000000 1/100000 -27/1000000 -19/1000000 21/1000000 -1/1000000 -21/500000 -1/40000 -1/125000 -23/200000 -39/500000 3/1000000 31/500000 -113/500000 -7/50000 33/125000 151/1000000
-3/50000 -3/500000 1/200000 -1/50000 1/200000 1/250000 -13/1000000 3/250000 0/1 -13/1000000 -1/1000000 -3/1000000 -21/1000000 1/125000 62993/1000000 1/200000 1/500000 1/200000 -1/1000000 7/1000000 1/100000 7/1000000 9/1000000 1/100000 1/100000 -1/200000 3/500000 7/1000000 -1/200000 1/500000 0/1 1/1000000 -11/500000 1/200000 7/1000000 -11/1000000 1/125000 1/1000000 1/500000 -1/250000 -37/1000000 -17/500000 3/500000 -43/1000000 -3/250000 17/1000000 -1/200000 -67/1000000 -1/125000 0/1 -7/125000 -69/1000000 0/1 21/1000000 -19/125000 -23/250000 11/100000 19/1000000
-11/500000 -1/1000000 1/25000 -1/62500 -1/1000000 23/1000000 -3/200000 17/1000000 161/1000000 13/1000000 13/500000 -7/1000000 -3/100000 1/1000000 1/200000 12609/200000 1/250000 -19/1000000 -1/200000 -17/500000 -3/1000000 83/1000000 29/1000000 3/62500 -3/500000 53/250000 11/500000 -127/1000000 9/500000 -3/250000 23/200000 1/40000 -1/100000 -113/1000000 1/200000 293/1000000 -21/250000 1/250000 191/1000000 -19/500000 1/40000 1/125000 -13/500000 1/250000 -33/1000000 7/250000 -13/1000000 -199/1000000 127/1000000 1/200000 -1/12500 67/500000 1/1000000 107/1000000 143/1000000 -43/200000 -607/1000000 -463/500000
-57/1000000 -3/500000 -1/250000 -1/500000 1/100000 1/125000 -1/200000 7/500000 -11/1000000 1/500000 1/125000 1/125000 -29/1000000 -1/500000 1/500000 1/250000 62921/1000000 0/1 3/250000 1/50000 1/200000 3/250000 13/1000000 19/1000000 11/1000000 11/500000 1/62500 7/250000 -1/200000 9/1000000 3/500000 -7/1000000 -1/200000 7/500000 3/250000 11/500000 19/1000000 -3/500000 1/50000 1/250000 1/250000 1/500000 -3/125000 -23/500000 -7/250000 -1/62500 -9/250000 -1/500000 -51/1000000 -39/500000 -103/1000000 -61/1000000 -1/1000000 1/12500 -161/1000000 7/1000000 43/500000 7/1000000
-13/250000 1/500000 0/1 -7/1000000 1/62500 -1/250000 -7/1000000 -13/500000 -1/12500 -1/500000 1/50000 -43/1000000 1/500000 -1/31250 1/200000 -19/1000000 0/1 6293/100000 11/1000000 0/1 1/125000 -3/125000 1/31250 -1/40000 3/100000 -17/1000000 41/500000 1/50000 -1/62500 -3/1000000 -31/500000 -11/1000000 -61/1000000 79/1000000 1/250000 -41/500000 31/1000000 1/125000 -9/1000000 7/500000 11/100000 -7/500000 -3/200000 39/1000000 -1/25000 73/1000000 -3/500000 -77/1000000 -37/500000 -21/500000 -233/500000 -77/1000000 -3/500000 81/1000000 -469/1000000 -717/1000000 69/200000 201/1000000
-11/250000 -1/100000 3/1000000 1/1000000 3/200000 3/1000000 -7/1000000 9/500000 -1/40000 -1/1000000 7/500000 -3/250000 -17/1000000 7/500000 -1/1000000 -1/200000 3/250000 11/1000000 31499/500000 13/1000000 1/50000 13/1000000 9/500000 1/1000000 21/1000000 1/62500 47/1000000 13/500000 0/1 9/1000000 -3/1000000 1/250000 1/200000 1/25000 3/200000 0/1 7/200000 1/100000 13/500000 9/1000000 1/125000 -1/200000 3/500000 -1/100000 -1/31250 7/200000 -1/100000 -3/31250 -53/1000000 -3/200000 -113/500000 -7/100000 -1/500000 33/1000000 -263/1000000 -77/250000 171/1000000 9/500000
-1/15625 11/500000 -3/250000 1/1000000 3/200000 -1/1000000 3/250000 21/1000000 -109/1000000 -3/500000 -1/125000 7/1000000 1/31250 21/1000000 7/1000000 -17/500000 1/50000 0/1 13/1000000 12601/200000 37/1000000 -29/1000000 0/1 -19/500000 7/250000 -31/250000 3/250000 61/500000 -1/1000000 11/1000000 -83/1000000 3/1000000 1/62500 109/1000000 7/1000000 -39/200000 23/250000 -9/1000000 -1/10000 31/1000000 -2/15625 0/1 1/20000 -21/200000 19/1000000 17/1000000 3/125000 -9/31250 -83/250000 9/1000000 -2/3125 -211/1000000 17/1000000 11/1000000 -137/250000 -123/500000 613/1000000 387/1000000
-13/200000 -3/1000000 -1/125000 -7/200000 -31/1000000 1/1000000 -23/1000000 3/500000 -9/200000 -7/500000 -13/1000000 7/1000000 -1/31250 3/500000 1/100000 -3/1000000 1/200000 1/125000 1/50000 37/1000000 787/12500 -1/100000 3/500000 1/100000 -7/1000000 -11/250000 7/500000 7/100000 -3/500000 3/200000 -23/1000000 3/500000 23/1000000 1/20000 -11/1000000 -37/500000 11/250000 1/250000 -7/250000 7/1000000 1/100000 0/1 11/1000000 -23/1000000 -1/62500 -3/250000 -27/1000000 -9/1000000 -51/1000000 -53/500000 -117/1000000 -73/500000 -3/125000 3/125000 -23/100000 -29/500000 113/250000 153/500000
23/500000 -1/1000000 11/200000 -1/1000000 -1/1000000 9/250000 3/1000000 1/50000 41/200000 1/50000 1/20000 -3/250000 -29/1000000 -17/1000000 7/1000000 83/1000000 3/250000 -3/125000 13/1000000 -29/1000000 -1/100000 12621/200000 3/62500 27/500000 -1/1000000 303/1000000 59/1000000 -169/1000000 27/1000000 -7/1000000 81/500000 7/200000 1/250000 -3/25000 1/200000 49/125000 -29/250000 19/1000000 53/200000 -1/40000 177/1000000 7/1000000 -9/200000 63/500000 -1/25000 7/250000 -23/1000000 39/500000 97/500000 -3/1000000 7/100000 33/125000 7/1000000 121/500000 489/1000000 -17/250000 -899/1000000 -1249/1000000
-7/500000 7/1000000 13/500000 -1/125000 1/50000 17/1000000 -3/500000 21/1000000 3/100000 -1/250000 7/250000 -21/500000 -1/40000 13/1000000 9/1000000 29/1000000 13/1000000 1/31250 9/500000 0/1 3/500000 3/62500 3151/50000 13/1000000 13/1000000 7/62500 9/125000 -39/1000000 3/500000 9/1000000 1/20000 13/1000000 1/40000 3/125000 1/125000 11/100000 -1/100000 3/250000 23/200000 3/200000 71/500000 -1/40000 -7/500000 43/500000 -1/31250 13/200000 -1/50000 -17/500000 23/1000000 -7/500000 -61/250000 27/1000000 -3/1000000 21/125000 -37/500000 -213/500000 -53/1000000 -271/1000000
-31/500000 7/500000 31/1000000 7/1000000 1/100000 3/125000 1/125000 9/500000 127/1000000 3/250000 -7/1000000 1/250000 -3/500000 7/500000 1/100000 3/62500 19/1000000 -1/40000 1/1000000 -19/500000 1/100000 27/500000 13/1000000 63033/1000000 1/1000000 39/250000 -37/1000000 -19/250000 1/50000 3/1000000 17/200000 13/500000 -9/250000 -111/1000000 3/500000 7/31250 -61/1000000 -7/1000000 23/200000 -73/1000000 -53/1000000 1/50000 7/1000000 -7/50000 -1/500000 1/500000 7/1000000 -83/250000 91/1000000 1/50000 -27/500000 3/500000 1/500000 -7/500000 51/500000 -39/500000 -127/500000 -449/500000
-1/25000 7/500000 0/1 1/500000 3/125000 3/500000 -1/40000 11/1000000 -13/250000 -9/1000000 0/1 -9/1000000 -3/1000000 21/1000000 1/100000 -3/500000 11/1000000 3/100000 21/1000000 7/250000 -7/1000000 -1/1000000 13/1000000 1/1000000 62967/1000000 -37/1000000 27/1000000 47/1000000 0/1 23/1000000 -21/1000000 1/1000000 7/250000 7/100000 13/1000000 -7/125000 11/250000 -1/200000 -23/1000000 1/62500 29/500000 3/1000000 -3/125000 3/125000 -17/1000000 3/500000 -33/1000000 1/500000 -37/500000 -87/1000000 -243/1000000 -43/500000 -1/40000 83/1000000 -243/1000000 -1/5000 43/100000 277/1000000
143/1000000 -3/100000 27/200000 1/200000 -1/1000000 83/1000000 0/1 9/250000 609/1000000 1/25000 99/1000000 -59/1000000 -23/250000 -13/1000000 -1/200000 53/250000 11/500000 -17/1000000 1/62500 -31/250000 -11/250000 303/1000000 7/62500 39/250000 -37/1000000 7991/125000 99/1000000 -619/1000000 17/250000 -1/20000 59/125000 49/500000 1/62500 -399/1000000 1/125000 647/500000 -47/125000 47/1000000 849/1000000 -179/1000000 463/1000000 11/500000 -81/500000 79/250000 -63/500000 53/1000000 -41/500000 33/250000 681/1000000 -29/1000000 69/200000 153/200000 -9/1000000 487/1000000 351/250000 -103/500000 -1307/500000 -4953/1000000
-23/1000000 -7/1000000 31/1000000 -7/1000000 43/1000000 1/62500 -19/1000000 1/31250 -87/1000000 -7/1000000 77/1000000 -127/1000000 -43/1000000 27/1000000 3/500000 11/500000 1/62500 41/500000 47/1000000 3/250000 7/500000 59/1000000 9/125000 -37/1000000 27/1000000 99/1000000 1973/31250 -37/1000000 -1/500000 23/1000000 37/1000000 1/500000 51/1000000 51/250000 1/100000 3/50000 27/500000 11/500000 163/1000000 21/250000 91/250000 -13/500000 -19/500000 257/1000000 -21/200000 169/1000000 -3/50000 -1/1000000 -1/31250 -73/1000000 -1047/1000000 11/250000 -3/200000 37/100000 -49/125000 -1329/1000000 117/1000000 -9/62500
-57/250000 7/100000 -31/500000 1/1000000 41/1000000 -1/31250 11/1000000 3/125000 -79/200000 -9/200000 -47/500000 -11/1000000 79/1000000 49/1000000 7/1000000 -127/1000000 7/250000 1/50000 13/500000 61/500000 7/100000 -169/1000000 -39/1000000 -19/250000 47/1000000 -619/1000000 -37/1000000 12603/200000 -13/500000 33/500000 -147/500000 -9/250000 11/500000 353/1000000 11/1000000 -149/200000 23/62500 -37/1000000 -491/1000000 17/200000 -47/125000 -1/1000000 9/62500 -673/1000000 23/250000 1/31250 87/1000000 -1621/500000 -9/15625 1/25000 -299/250000 -657/1000000 29/1000000 -33/200000 -731/500000 -177/250000 923/500000 521/250000
-49/1000000 -1/50000 -3/100000 -11/500000 -11/1000000 -3/500000 -1/31250 1/250000 29/1000000 1/250000 9/1000000 1/200000 -33/1000000 0/1 -1/200000 9/500000 -1/200000 -1/62500 0/1 -1/1000000 -3/500000 27/1000000 3/500000 1/50000 0/1 17/250000 -1/500000 -13/500000 12557/200000 -3/500000 3/100000 -1/62500 -7/1000000 -11/250000 -1/25000 19/200000 -27/1000000 -23/1000000 1/20000 -17/1000000 -1/200000 -1/50000 -9/1000000 -7/250000 -3/125000 -13/1000000 -21/500000 7/1000000 3/1000000 -21/1000000 43/1000000 -17/200000 -3/100000 31/1000000 1/200000 51/1000000 -17/62500 -17/62500
-69/1000000 1/200000 -1/1000000 -7/250000 13/1000000 1/250000 -3/100000 1/62500 -11/200000 -1/1000000 -1/1000000 3/1000000 -1/1000000 3/200000 1/500000 -3/250000 9/1000000 -3/1000000 9/1000000 11/1000000 3/200000 -7/1000000 9/1000000 3/1000000 23/1000000 -1/20000 23/1000000 33/500000 -3/500000 62989/1000000 -37/1000000 0/1 1/200000 7/125000 9/1000000 -9/125000 29/500000 3/1000000 -17/500000 9/1000000 -17/1000000 -3/62500 3/125000 -13/200000 -19/1000000 1/40000 -9/500000 -1/12500 -29/250000 -11/1000000 -101/500000 -17/100000 1/250000 3/250000 -457/1000000 -71/250000 33/100000 37/200000
21/1000000 -9/500000 71/1000000 -27/1000000 -7/1000000 21/500000 -13/250000 17/1000000 309/1000000 3/200000 1/20000 -83/1000000 -49/1000000 -1/100000 0/1 23/200000 3/500000 -31/500000 -3/1000000 -83/1000000 -23/1000000 81/500000 1/20000 17/200000 -21/1000000 59/125000 37/1000000 -147/500000 3/100000 -37/1000000 63047/1000000 49/1000000 -1/100000 -3/10000 -21/1000000 659/1000000 -233/1000000 1/500000 17/40000 -53/500000 33/250000 7/500000 -71/1000000 23/250000 -17/250000 1/40000 -1/25000 -21/1000000 243/1000000 -1/1000000 -49/1000000 333/1000000 0/1 51/250000 77/125000 -7/62500 -1461/1000000 -107/50000
-3/50000 -19/1000000 -1/100000 -3/200000 3/1000000 3/250000 -7/500000 1/200000 11/250000 1/1000000 1/100000 1/500000 -9/500000 3/1000000 1/1000000 1/40000 -7/1000000 -11/1000000 1/250000 3/1000000 3/500000 7/200000 13/1000000 13/500000 1/1000000 49/500000 1/500000 -9/250000 -1/62500 0/1 49/1000000 62903/1000000 -29/1000000 -3/50000 -3/1000000 139/1000000 -17/500000 -33/1000000 79/1000000 -23/1000000 -3/250000 0/1 -11/1000000 -43/1000000 -7/500000 -7/500000 -7/250000 -3/200000 1/100000 -1/62500 53/1000000 0/1 -9/1000000 57/1000000 17/200000 39/500000 -21/100000 -359/1000000
-77/1000000 1/200000 1/200000 -3/500000 17/1000000 1/250000 -11/1000000 3/125000 -33/500000 0/1 1/100000 -1/250000 -17/1000000 7/500000 -11/500000 -1/100000 -1/200000 -61/1000000 1/200000 1/62500 23/1000000 1/250000 1/40000 -9/250000 7/250000 1/62500 51/1000000 11/500000 -7/1000000 1/200000 -1/100000 -29/1000000 6217/100000 29/500000 3/200000 -1/500000 3/62500 9/1000000 1/125000 -13/1000000 21/500000 -9/1000000 1/500000 -23/500000 -47/1000000 11/200000 -13/500000 -191/1000000 -9/200000 -1/40000 -163/500000 -109/1000000 -3/1000000 9/250000 -99/250000 -123/200000 291/1000000 -1/50000
-133/1000000 21/500000 -13/250000 -3/125000 39/1000000 -41/1000000 -11/1000000 1/40000 -89/200000 -7/125000 0/1 -7/50000 39/1000000 9/250000 1/200000 -113/1000000 7/500000 79/1000000 1/25000 109/1000000 1/20000 -3/25000 3/125000 -111/1000000 7/100000 -399/1000000 51/250000 353/1000000 -11/250000 7/125000 -3/10000 -3/50000 29/500000 31391/500000 0/1 -149/250000 289/1000000 -29/1000000 -11/40000 21/125000 1/62500 -37/1000000 61/1000000 17/200000 7/1000000 143/1000000 19/1000000 -101/500000 -153/250000 -49/1000000 -187/100000 -399/1000000 9/1000000 7/25000 -599/500000 -281/250000 1573/1000000 977/500000
-63/1000000 1/200000 -21/1000000 -3/250000 1/500000 -13/1000000 -9/250000 11/1000000 -33/1000000 -1/1000000 1/100000 -3/125000 -3/1000000 1/100000 7/1000000 1/200000 3/250000 1/250000 3/200000 7/1000000 -11/1000000 1/200000 1/125000 3/500000 13/1000000 1/125000 1/100000 11/1000000 -1/25000 9/1000000 -21/1000000 -3/1000000 3/200000 0/1 3129/50000 -1/40000 -9/250000 -3/100000 -3/200000 -9/250000 1/50000 -1/250000 1/200000 -11/500000 -7/250000 1/100000 -27/500000 -13/500000 -1/15625 -21/500000 -17/62500 -213/1000000 -21/500000 -1/250000 -239/1000000 -127/1000000 91/500000 11/500000
207/1000000 -9/200000 171/1000000 3/500000 -21/1000000 11/100000 7/1000000 7/200000 167/200000 67/1000000 137/1000000 -13/500000 -61/500000 -3/100000 -11/1000000 293/1000000 11/500000 -41/500000 0/1 -39/200000 -37/500000 49/125000 11/100000 7/31250 -7/125000 647/500000 3/50000 -149/200000 19/200000 -9/125000 659/1000000 139/1000000 -1/500000 -149/250000 -1/40000 64757/1000000 -261/500000 9/200000 231/200000 -103/500000 483/1000000 7/200000 -7/40000 363/1000000 -67/500000 0/1 -93/1000000 97/500000 221/250000 -1/500000 609/1000000 961/1000000 1/500000 289/500000 2101/1000000 311/1000000 -3731/1000000 -7209/1000000
-211/1000000 9/200000 -9/200000 -11/1000000 1/31250 -27/1000000 0/1 19/1000000 -13/40000 -1/25000 -31/1000000 -33/500000 43/1000000 37/1000000 1/125000 -21/250000 19/1000000 31/1000000 7/200000 23/250000 11/250000 -29/250000 -1/100000 -61/1000000 11/250000 -47/125000 27/500000 23/62500 -27/1000000 29/500000 -233/1000000 -17/500000 3/62500 289/1000000 -9/250000 -261/500000 3933/62500 -3/62500 -21/62500 41/1000000 -43/200000 -3/250000 17/200000 -43/200000 9/200000 11/200000 23/500000 -661/500000 -103/200000 1/1000000 -273/250000 -43/100000 1/62500 -97/1000000 -23/25000 -709/1000000 1281/1000000 1561/1000000
-33/1000000 1/500000 1/125000 -3/125000 1/100000 1/1000000 -21/1000000 7/500000 -3/100000 -3/125000 7/1000000 -7/62500 -9/1000000 3/500000 1/1000000 1/250000 -3/500000 1/125000 1/100000 -9/1000000 1/250000 19/1000000 3/250000 -7/1000000 -1/200000 47/1000000 11/500000 -37/1000000 -23/1000000 3/1000000 1/500000 -33/1000000 9/1000000 -29/1000000 -3/100000 9/200000 -3/62500 62841/1000000 1/1000000 -49/1000000 11/125000 0/1 -3/200000 39/1000000 -21/1000000 13/1000000 -13/500000 3/250000 -1/1000000 -31/500000 -9/31250 -31/500000 -67/1000000 71/500000 -99/1000000 -7/50000 13/100000 -33/1000000
7/200000 -3/125000 123/1000000 -7/1000000 7/500000 3/40000 -3/250000 1/20000 29/62500 31/1000000 59/500000 -73/1000000 -81/1000000 1/1000000 1/500000 191/1000000 1/50000 -9/1000000 13/500000 -1/10000 -7/250000 53/200000 23/200000 23/200000 -23/1000000 849/1000000 163/1000000 -491/1000000 1/20000 -17/500000 17/40000 79/1000000 1/125000 -11/40000 -3/200000 231/200000 -21/62500 1/1000000 63477/1000000 -23/200000 481/1000000 9/1000000 -2/15625 33/125000 -137/1000000 13/125000 -83/1000000 -3/25000 537/1000000 -79/1000000 -13/31250 509/1000000 -7/500000 457/1000000 443/500000 -951/1000000 -1991/1000000 -2709/500000
-7/250000 9/500000 -11/1000000 -7/500000 3/500000 -21/1000000 0/1 3/250000 -179/1000000 -7/250000 -1/500000 -2/15625 1/200000 11/1000000 -1/250000 -19/500000 1/250000 7/500000 9/1000000 31/1000000 7/1000000 -1/40000 3/200000 -73/1000000 1/62500 -179/1000000 21/250000 17/200000 -17/1000000 9/1000000 -53/500000 -23/1000000 -13/1000000 21/125000 -9/250000 -103/500000 41/1000000 -49/1000000 -23/200000 31517/500000 79/1000000 -11/500000 1/100000 63/500000 1/1000000 9/125000 3/1000000 -7/200000 -279/1000000 -13/1000000 -67/62500 9/1000000 23/1000000 71/250000 -63/250000 -569/1000000 -43/1000000 181/250000
13/250000 -57/1000000 -3/500000 -31/1000000 1/500000 -17/1000000 -17/500000 1/62500 31/1000000 1/500000 2/15625 -33/250000 -7/125000 9/1000000 -37/1000000 1/40000 1/250000 11/100000 1/125000 -2/15625 1/100000 177/1000000 71/500000 -53/1000000 29/500000 463/1000000 91/250000 -47/125000 -1/200000 -17/1000000 33/250000 -3/250000 21/500000 1/62500 1/50000 483/1000000 -43/200000 11/125000 481/1000000 79/1000000 31717/500000 -53/1000000 -79/500000 573/1000000 -21/125000 13/100000 -57/500000 43/250000 47/100000 -177/1000000 -153/500000 51/100000 -61/1000000 147/500000 657/1000000 -1023/500000 -627/500000 -867/1000000
-21/500000 -1/50000 1/500000 -1/1000000 0/1 3/1000000 -7/500000 -7/500000 31/1000000 3/1000000 -7/1000000 9/1000000 -19/1000000 -17/1000000 -17/500000 1/125000 1/500000 -7/500000 -1/200000 0/1 0/1 7/1000000 -1/40000 1/50000 3/1000000 11/500000 -13/500000 -1/1000000 -1/50000 -3/62500 7/500000 0/1 -9/1000000 -37/1000000 -1/250000 7/200000 -3/250000 0/1 9/1000000 -11/500000 -53/1000000 62989/1000000 -3/500000 -1/15625 3/1000000 -27/500000 -13/1000000 -43/1000000 33/1000000 -1/1000000 37/500000 -47/1000000 -1/50000 -43/1000000 0/1 9/100000 -1/31250 -77/500000
-127/1000000 -1/62500 -17/1000000 -1/25000 -3/200000 -3/1000000 -7/1000000 -3/500000 -21/250000 -23/1000000 -7/125000 3/125000 -9/500000 1/100000 3/500000 -13/500000 -3/125000 -3/200000 3/500000 1/20000 11/1000000 -9/200000 -7/500000 7/1000000 -3/125000 -81/500000 -19/500000 9/62500 -9/1000000 3/125000 -71/1000000 -11/1000000 1/500000 61/1000000 1/200000 -7/40000 17/200000 -3/200000 -2/15625 1/100000 -79/500000 -3/500000 7873/125000 -63/250000 1/500000 -3/20000 0/1 -137/1000000 -9/50000 -47/500000 -1/12500 -63/200000 1/1000000 -11/100000 -427/1000000 41/500000 531/1000000 481/1000000
31/1000000 -9/125000 9/200000 -7/125000 -3/250000 19/1000000 -19/500000 -19/1000000 -43/500000 -7/1000000 9/125000 -19/200000 -111/1000000 -27/1000000 -43/1000000 1/250000 -23/500000 39/1000000 -1/100000 -21/200000 -23/1000000 63/500000 43/500000 -7/50000 3/125000 79/250000 257/1000000 -673/1000000 -7/250000 -13/200000 23/250000 -43/1000000 -23/500000 17/200000 -11/500000 363/1000000 -43/200000 39/1000000 33/125000 63/500000 573/1000000 -1/15625 -63/250000 63291/1000000 -17/100000 17/125000 -117/1000000 349/1000000 19/500000 -173/1000000 -723/1000000 53/125000 -17/500000 329/500000 3/12500 -269/250000 -389/500000 -991/1000000
-69/1000000 -1/200000 -1/62500 -1/62500 -1/50000 -1/200000 1/250000 -1/250000 -27/500000 -1/125000 -23/500000 11/500000 -37/1000000 -19/1000000 -3/250000 -33/1000000 -7/250000 -1/25000 -1/31250 19/1000000 -1/62500 -1/25000 -1/31250 -1/500000 -17/1000000 -63/500000 -21/200000 23/250000 -3/125000 -19/1000000 -17/250000 -7/500000 -47/1000000 7/1000000 -7/250000 -67/500000 9/200000 -21/1000000 -137/1000000 1/1000000 -21/125000 3/1000000 1/500000 -17/100000 12589/200000 -37/1000000 3/125000 -119/1000000 -3/25000 3/100000 13/1000000 -159/1000000 3/100000 -53/500000 -217/1000000 29/200000 161/500000 87/250000
-77/1000000 1/50000 13/500000 -13/500000 33/1000000 1/100000 -23/1000000 29/1000000 -3/125000 -11/1000000 61/1000000 -3/200000 -13/200000 21/1000000 17/1000000 7/250000 -1/62500 73/1000000 7/200000 17/1000000 -3/250000 7/250000 13/200000 1/500000 3/500000 53/1000000 169/1000000 1/31250 -13/1000000 1/40000 1/40000 -7/500000 11/200000 143/1000000 1/100000 0/1 11/200000 13/1000000 13/125000 9/125000 13/100000 -27/500000 -3/20000 17/125000 -37/1000000 6313/100000 -3/1000000 7/100000 19/1000000 -17/500000 -149/500000 39/1000000 -3/1000000 161/1000000 -173/1000000 -591/1000000 11/250000 141/1000000
-71/1000000 11/1000000 -3/1000000 -17/500000 -1/500000 0/1 -13/1000000 -7/1000000 -29/1000000 -1/50000 -19/500000 9/500000 -1/50000 -1/1000000 -1/200000 -13/1000000 -9/250000 -3/500000 -1/100000 3/125000 -27/1000000 -23/1000000 -1/50000 7/1000000 -33/1000000 -41/500000 -3/50000 87/1000000 -21/500000 -9/500000 -1/25000 -7/250000 -13/500000 19/1000000 -27/500000 -93/1000000 23/500000 -13/500000 -83/1000000 3/1000000 -57/500000 -13/1000000 0/1 -117/1000000 3/125000 -3/1000000 62957/1000000 -109/1000000 -13/200000 7/200000 0/1 -151/1000000 1/200000 -77/1000000 -173/1000000 39/500000 261/1000000 63/250000
79/1000000 -43/500000 -17/500000 -9/500000 -3/50000 -31/1000000 -1/500000 -47/1000000 -71/200000 3/200000 -13/500000 -43/250000 -37/1000000 -21/500000 -67/1000000 -199/1000000 -1/500000 -77/1000000 -3/31250 -9/31250 -9/1000000 39/500000 -17/500000 -83/250000 1/500000 33/250000 -1/1000000 -1621/500000 7/1000000 -1/12500 -21/1000000 -3/200000 -191/1000000 -101/500000 -13/500000 97/500000 -661/500000 3/250000 -3/25000 -7/200000 43/250000 -43/1000000 -137/1000000 349/1000000 -119/1000000 7/100000 -109/1000000 2457/40000 107/1000000 -167/1000000 -309/1000000 197/500000 -23/1000000 3/10000 181/1000000 -221/200000 -1061/1000000 -77/250000
-121/1000000 -89/1000000 27/500000 -29/1000000 -1/40000 1/100000 -67/1000000 -33/1000000 507/1000000 23/1000000 -11/1000000 -59/1000000 -87/1000000 -1/40000 -1/125000 127/1000000 -51/1000000 -37/500000 -53/1000000 -83/250000 -51/1000000 97/500000 23/1000000 91/1000000 -37/500000 681/1000000 -1/31250 -9/15625 3/1000000 -29/250000 243/1000000 1/100000 -9/200000 -153/250000 -1/15625 221/250000 -103/200000 -1/1000000 537/1000000 -279/1000000 47/100000 33/1000000 -9/50000 19/500000 -3/25000 19/1000000 -13/200000 107/1000000 63891/1000000 -7/200000 969/1000000 481/1000000 -47/500000 -21/125000 1419/1000000 -83/62500 -679/250000 -2923/1000000
-1/15625 7/500000 9/1000000 -9/250000 -9/1000000 7/1000000 -1/200000 9/1000000 43/1000000 -9/500000 -23/1000000 11/500000 -51/500000 -1/125000 0/1 1/200000 -39/500000 -21/500000 -3/200000 9/1000000 -53/500000 -3/1000000 -7/500000 1/50000 -87/1000000 -29/1000000 -73/1000000 1/25000 -21/1000000 -11/1000000 -1/1000000 -1/62500 -1/40000 -49/1000000 -21/500000 -1/500000 1/1000000 -31/500000 -79/1000000 -13/1000000 -177/1000000 -1/1000000 -47/500000 -173/1000000 3/100000 -17/500000 7/200000 -167/1000000 -7/200000 63043/1000000 81/1000000 -2/15625 -3/250000 -49/1000000 -21/500000 213/1000000 -1/12500 -31/1000000
-109/1000000 -99/1000000 -17/250000 -13/1000000 -41/250000 -47/500000 3/1000000 -29/250000 99/200000 11/200000 -4/15625 -107/1000000 -53/1000000 -23/200000 -7/125000 -1/12500 -103/1000000 -233/500000 -113/500000 -2/3125 -117/1000000 7/100000 -61/250000 -27/500000 -243/1000000 69/200000 -1047/1000000 -299/250000 43/1000000 -101/500000 -49/1000000 53/1000000 -163/500000 -187/100000 -17/62500 609/1000000 -273/250000 -9/31250 -13/31250 -67/62500 -153/500000 37/500000 -1/12500 -723/1000000 13/1000000 -149/500000 0/1 -309/1000000 969/1000000 81/1000000 32589/500000 9/250000 -133/1000000 -749/200000 27/15625 14/15625 -3119/1000000 -3141/1000000
137/1000000 -21/250000 49/500000 -37/500000 -17/200000 3/100000 -3/100000 -1/500000 453/1000000 7/250000 1/15625 -111/1000000 -189/1000000 -39/500000 -69/1000000 67/500000 -61/1000000 -77/1000000 -7/100000 -211/1000000 -73/500000 33/125000 27/1000000 3/500000 -43/500000 153/200000 11/250000 -657/1000000 -17/200000 -17/100000 333/1000000 0/1 -109/1000000 -399/1000000 -213/1000000 961/1000000 -43/100000 -31/500000 509/1000000 9/1000000 51/100000 -47/1000000 -63/200000 53/125000 -159/1000000 39/1000000 -151/1000000 197/500000 481/1000000 -2/15625 9/250000 63627/1000000 -51/1000000 497/1000000 329/250000 -257/1000000 -201/62500 -1301/500000
-31/1000000 19/500000 9/500000 -1/62500 -11/1000000 -1/200000 -1/62500 9/1000000 3/1000000 -21/1000000 -13/1000000 9/1000000 -9/500000 3/1000000 0/1 1/1000000 -1/1000000 -3/500000 -1/500000 17/1000000 -3/125000 7/1000000 -3/1000000 1/500000 -1/40000 -9/1000000 -3/200000 29/1000000 -3/100000 1/250000 0/1 -9/1000000 -3/1000000 9/1000000 -21/500000 1/500000 1/62500 -67/1000000 -7/500000 23/1000000 -61/1000000 -1/50000 1/1000000 -17/500000 3/100000 -3/1000000 1/200000 -23/1000000 -47/500000 -3/250000 -133/1000000 -51/1000000 62923/1000000 61/1000000 -3/1000000 39/500000 -9/200000 21/500000
43/250000 13/1000000 11/200000 3/500000 9/1000000 43/1000000 -3/1000000 43/1000000 3/31250 1/100000 29/250000 -63/1000000 -7/1000000 31/500000 21/1000000 107/1000000 1/12500 81/1000000 33/1000000 11/1000000 3/125000 121/500000 21/125000 -7/500000 83/1000000 487/1000000 37/100000 -33/200000 31/1000000 3/250000 51/250000 57/1000000 9/250000 7/25000 -1/250000 289/500000 -97/1000000 71/500000 457/1000000 71/250000 147/500000 -43/1000000 -11/100000 329/500000 -53/500000 161/1000000 -77/1000000 3/10000 -21/125000 -49/1000000 -749/200000 497/1000000 61/1000000 15913/250000 51/250000 -167/200000 -1499/1000000 -4/3125
351/1000000 -19/100000 177/1000000 -33/1000000 -101/500000 61/1000000 13/1000000 -97/1000000 1137/1000000 49/500000 -47/1000000 -213/1000000 -281/1000000 -113/500000 -19/125000 143/1000000 -161/1000000 -469/1000000 -263/1000000 -137/250000 -23/100000 489/1000000 -37/500000 51/500000 -243/1000000 351/250000 -49/125000 -731/500000 1/200000 -457/1000000 77/125000 17/200000 -99/250000 -599/500000 -239/1000000 2101/1000000 -23/25000 -99/1000000 443/500000 -63/250000 657/1000000 0/1 -427/1000000 3/12500 -217/1000000 -173/1000000 -173/1000000 181/1000000 1419/1000000 -21/500000 27/15625 329/250000 -3/1000000 51/250000 1289/20000 0/1 -9/1250 -6437/1000000
23/500000 -87/1000000 -13/200000 7/125000 -181/1000000 -9/250000 47/1000000 -51/250000 137/500000 1/25000 -469/1000000 -19/200000 49/1000000 -7/50000 -23/250000 -43/200000 7/1000000 -717/1000000 -77/250000 -123/500000 -29/500000 -17/250000 -213/500000 -39/500000 -1/5000 -103/500000 -1329/1000000 -177/250000 51/1000000 -71/250000 -7/62500 39/500000 -123/200000 -281/250000 -127/1000000 311/1000000 -709/1000000 -7/50000 -951/1000000 -569/1000000 -1023/500000 9/100000 41/500000 -269/250000 29/200000 -591/1000000 39/500000 -221/200000 -83/62500 213/1000000 14/15625 -257/1000000 39/500000 -167/200000 0/1 60989/1000000 -1021/1000000 -56/15625
-39/50000 217/1000000 -193/500000 3/100000 3/12500 -189/1000000 41/500000 27/250000 -387/200000 -1/25000 -41/250000 27/200000 183/500000 33/125000 11/100000 -607/1000000 43/500000 69/200000 171/1000000 613/1000000 113/250000 -899/1000000 -53/1000000 -127/500000 43/100000 -1307/500000 117/1000000 923/500000 -17/62500 33/100000 -1461/1000000 -21/100000 291/1000000 1573/1000000 91/500000 -3731/1000000 1281/1000000 13/100000 -1991/1000000 -43/1000000 -627/500000 -1/31250 531/1000000 -389/500000 161/500000 11/250000 261/1000000 -1061/1000000 -679/250000 -1/12500 -3119/1000000 -201/62500 -9/200000 -1499/1000000 -9/1250 -1021/1000000 71031/1000000 8971/1000000
-503/1000000 7/31250 -97/200000 7/250000 143/1000000 -89/250000 43/1000000 -17/250000 -539/200000 -13/100000 -349/1000000 -17/500000 37/100000 151/1000000 19/1000000 -463/500000 7/1000000 201/1000000 9/500000 387/1000000 153/500000 -1249/1000000 -271/1000000 -449/500000 277/1000000 -4953/1000000 -9/62500 521/250000 -17/62500 37/200000 -107/50000 -359/1000000 -1/50000 977/500000 11/500000 -7209/1000000 1561/1000000 -33/1000000 -2709/500000 181/250000 -867/1000000 -77/500000 481/1000000 -991/1000000 87/250000 141/1000000 63/250000 -77/250000 -2923/1000000 -31/1000000 -3141/1000000 -1301/500000 21/500000 -4/3125 -6437/1000000 -56/15625 8971/1000000 14917/200000


--- Term 16 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 66
Matrix dimension : 33

Flags :
F1  : {235, 145, 245, 345, 126}
F2  : {235, 145, 245, 345, 136}
F3  : {235, 145, 245, 345, 126, 236}
F4  : {235, 145, 245, 345, 136, 236}
F5  : {235, 145, 245, 345, 126, 146}
F6  : {235, 145, 245, 345, 136, 146}
F7  : {235, 145, 245, 345, 126, 236, 146}
F8  : {235, 145, 245, 345, 136, 236, 146}
F9  : {235, 145, 245, 345, 246}
F10 : {235, 145, 245, 345, 126, 246}
F11 : {235, 145, 245, 345, 136, 246}
F12 : {235, 145, 245, 345, 126, 136, 246}
F13 : {235, 145, 245, 345, 236, 246}
F14 : {235, 145, 245, 345, 126, 236, 246}
F15 : {235, 145, 245, 345, 136, 236, 246}
F16 : {235, 145, 245, 345, 126, 136, 236, 246}
F17 : {235, 145, 245, 345, 146, 246}
F18 : {235, 145, 245, 345, 126, 146, 246}
F19 : {235, 145, 245, 345, 136, 146, 246}
F20 : {235, 145, 245, 345, 126, 136, 146, 246}
F21 : {235, 145, 245, 345, 236, 146, 246}
F22 : {235, 145, 245, 345, 126, 236, 146, 246}
F23 : {235, 145, 245, 345, 136, 236, 146, 246}
F24 : {235, 145, 245, 345, 126, 136, 236, 146, 246}
F25 : {235, 145, 245, 345, 346}
F26 : {235, 145, 245, 345, 126, 346}
F27 : {235, 145, 245, 345, 136, 346}
F28 : {235, 145, 245, 345, 126, 136, 346}
F29 : {235, 145, 245, 345, 236, 346}
F30 : {235, 145, 245, 345, 126, 236, 346}
F31 : {235, 145, 245, 345, 136, 236, 346}
F32 : {235, 145, 245, 345, 126, 136, 236, 346}
F33 : {235, 145, 245, 345, 146, 346}
F34 : {235, 145, 245, 345, 126, 146, 346}
F35 : {235, 145, 245, 345, 136, 146, 346}
F36 : {235, 145, 245, 345, 126, 136, 146, 346}
F37 : {235, 145, 245, 345, 236, 146, 346}
F38 : {235, 145, 245, 345, 126, 236, 146, 346}
F39 : {235, 145, 245, 345, 136, 236, 146, 346}
F40 : {235, 145, 245, 345, 126, 136, 236, 146, 346}
F41 : {235, 145, 245, 345, 126, 246, 346}
F42 : {235, 145, 245, 345, 136, 246, 346}
F43 : {235, 145, 245, 345, 126, 236, 246, 346}
F44 : {235, 145, 245, 345, 136, 236, 246, 346}
F45 : {235, 145, 245, 345, 126, 146, 246, 346}
F46 : {235, 145, 245, 345, 136, 146, 246, 346}
F47 : {235, 145, 245, 345, 126, 236, 146, 246, 346}
F48 : {235, 145, 245, 345, 136, 236, 146, 246, 346}
F49 : {235, 145, 245, 345, 246, 156}
F50 : {235, 145, 245, 345, 346, 156}
F51 : {235, 145, 245, 345, 256}
F52 : {235, 145, 245, 345, 126, 256}
F53 : {235, 145, 245, 345, 136, 256}
F54 : {235, 145, 245, 345, 146, 256}
F55 : {235, 145, 245, 345, 156, 256}
F56 : {235, 145, 245, 345, 356}
F57 : {235, 145, 245, 345, 126, 356}
F58 : {235, 145, 245, 345, 136, 356}
F59 : {235, 145, 245, 345, 146, 356}
F60 : {235, 145, 245, 345, 156, 356}
F61 : {235, 145, 245, 345, 126, 256, 356}
F62 : {235, 145, 245, 345, 136, 256, 356}
F63 : {235, 145, 245, 345, 256, 456}
F64 : {235, 145, 245, 345, 156, 256, 456}
F65 : {235, 145, 245, 345, 356, 456}
F66 : {235, 145, 245, 345, 156, 356, 456}

Basis :
B1  : (F1)-(F2)
B2  : (F3)-(F4)
B3  : (F5)-(F6)
B4  : (F7)-(F8)
B5  : (F9)-(F25)
B6  : (F10)-(F27)
B7  : (F11)-(F26)
B8  : (F12)-(F28)
B9  : (F13)-(F29)
B10 : (F14)-(F31)
B11 : (F15)-(F30)
B12 : (F16)-(F32)
B13 : (F17)-(F33)
B14 : (F18)-(F35)
B15 : (F19)-(F34)
B16 : (F20)-(F36)
B17 : (F21)-(F37)
B18 : (F22)-(F39)
B19 : (F23)-(F38)
B20 : (F24)-(F40)
B21 : (F41)-(F42)
B22 : (F43)-(F44)
B23 : (F45)-(F46)
B24 : (F47)-(F48)
B25 : (F49)-(F50)
B26 : (F51)-(F56)
B27 : (F52)-(F58)
B28 : (F53)-(F57)
B29 : (F54)-(F59)
B30 : (F55)-(F60)
B31 : (F61)-(F62)
B32 : (F63)-(F65)
B33 : (F64)-(F66)

Matrix :
63107/1000000 73/1000000 11/500000 1/62500 -3/250000 23/1000000 -1/50000 -1/1000000 -3/250000 11/500000 -3/100000 0/1 -7/500000 0/1 -7/500000 -1/500000 -3/250000 1/250000 -37/1000000 1/1000000 11/1000000 3/100000 1/1000000 1/500000 13/250000 -7/1000000 21/1000000 -1/500000 3/100000 7/500000 -9/1000000 -1/200000 13/500000
73/1000000 63017/1000000 3/125000 3/1000000 -19/1000000 11/500000 -3/500000 -1/500000 -3/1000000 9/1000000 -1/125000 -1/500000 -1/1000000 9/1000000 -1/500000 -3/1000000 -1/1000000 1/1000000 -3/1000000 0/1 -1/1000000 7/500000 -1/1000000 1/1000000 17/500000 -17/1000000 1/62500 -1/1000000 3/200000 1/100000 -3/500000 -1/1000000 1/50000
11/500000 3/125000 63037/1000000 19/1000000 -3/500000 11/250000 -3/1000000 1/1000000 -3/500000 53/1000000 -3/1000000 1/1000000 3/500000 0/1 -1/200000 -1/250000 1/200000 3/500000 -1/250000 -1/500000 1/500000 1/100000 1/500000 3/1000000 3/125000 11/250000 1/100000 -1/1000000 7/250000 43/1000000 -1/250000 1/12500 13/200000
1/62500 3/1000000 19/1000000 31521/500000 -7/1000000 1/500000 -3/500000 1/1000000 -1/500000 7/1000000 -1/125000 1/1000000 17/1000000 7/1000000 -9/1000000 -1/125000 3/500000 43/1000000 -3/100000 -3/200000 9/1000000 1/40000 13/1000000 19/1000000 21/500000 19/500000 17/1000000 -17/1000000 7/250000 37/1000000 -3/500000 141/1000000 21/100000
-3/250000 -19/1000000 -3/500000 -7/1000000 12629/200000 1/100000 9/500000 7/1000000 27/1000000 -7/1000000 23/1000000 -3/1000000 13/250000 -1/1000000 17/1000000 3/1000000 21/1000000 -1/125000 33/1000000 -1/250000 1/1000000 -9/500000 -13/1000000 3/1000000 1/31250 -3/125000 -3/200000 0/1 -3/500000 -7/1000000 -7/250000 -1/125000 -3/200000
23/1000000 11/500000 11/250000 1/500000 1/100000 63069/1000000 -1/500000 0/1 1/125000 23/500000 -3/1000000 0/1 11/1000000 3/200000 0/1 -1/200000 0/1 -1/250000 1/500000 -3/1000000 1/500000 13/1000000 -1/250000 -1/500000 1/62500 -3/200000 1/250000 1/200000 9/500000 7/500000 -3/250000 -23/1000000 -3/125000
-1/50000 -3/500000 -3/1000000 -3/500000 9/500000 -1/500000 3151/50000 1/1000000 0/1 -13/1000000 1/62500 0/1 -1/500000 -1/500000 7/1000000 3/1000000 -1/1000000 -3/200000 1/50000 -1/250000 -1/250000 -3/62500 -7/500000 -3/250000 -1/100000 1/200000 -9/1000000 1/500000 -17/1000000 3/500000 3/1000000 -21/1000000 -9/250000
-1/1000000 -1/500000 1/1000000 1/1000000 7/1000000 0/1 1/1000000 12603/200000 -1/500000 -1/1000000 1/1000000 1/200000 0/1 0/1 -1/1000000 1/1000000 1/1000000 1/62500 1/1000000 0/1 7/1000000 11/1000000 1/250000 1/250000 0/1 1/500000 0/1 -3/1000000 0/1 -1/40000 0/1 23/500000 9/1000000
-3/250000 -3/1000000 -3/500000 -1/500000 27/1000000 1/125000 0/1 -1/500000 3149/50000 -1/125000 -1/1000000 -1/500000 11/1000000 -1/1000000 1/1000000 0/1 -1/500000 -7/1000000 0/1 -1/250000 -1/500000 3/1000000 -1/250000 -1/125000 19/1000000 -1/50000 -23/1000000 3/1000000 -29/1000000 19/1000000 -1/62500 -51/500000 -7/200000
11/500000 9/1000000 53/1000000 7/1000000 -7/1000000 23/500000 -13/1000000 -1/1000000 -1/125000 63073/1000000 -1/62500 3/500000 3/250000 17/1000000 -1/200000 -7/500000 -1/1000000 3/1000000 -1/125000 -1/500000 1/62500 127/1000000 -9/500000 3/1000000 3/100000 -51/1000000 -1/1000000 1/250000 1/100000 13/250000 -1/62500 -31/1000000 19/1000000
-3/100000 -1/125000 -3/1000000 -1/125000 23/1000000 -3/1000000 1/62500 1/1000000 -1/1000000 -1/62500 63027/1000000 1/1000000 -1/500000 -1/1000000 7/1000000 7/1000000 -1/250000 -1/200000 1/125000 -3/500000 -3/500000 -31/1000000 -1/500000 -1/100000 -1/100000 11/1000000 -3/125000 0/1 -1/62500 21/1000000 7/1000000 -7/200000 -9/200000
0/1 -1/500000 1/1000000 1/1000000 -3/1000000 0/1 0/1 1/200000 -1/500000 3/500000 1/1000000 63029/1000000 -1/1000000 -1/1000000 -3/1000000 13/500000 0/1 3/500000 -3/1000000 -1/500000 1/100000 1/100000 -7/500000 -1/1000000 0/1 -9/500000 -1/500000 -1/250000 1/1000000 87/1000000 0/1 13/500000 9/125000
-7/500000 -1/1000000 3/500000 17/1000000 13/250000 11/1000000 -1/500000 0/1 11/1000000 3/250000 -1/500000 -1/1000000 63047/1000000 0/1 -1/500000 0/1 3/100000 1/500000 -1/250000 1/1000000 7/1000000 1/1000000 1/1000000 -1/500000 7/500000 19/1000000 3/250000 3/100000 7/500000 9/1000000 -43/1000000 13/500000 0/1
0/1 9/1000000 0/1 7/1000000 -1/1000000 3/200000 -1/500000 0/1 -1/1000000 17/1000000 -1/1000000 -1/1000000 0/1 63009/1000000 -7/1000000 1/250000 -1/1000000 9/500000 -1/62500 1/250000 -1/500000 0/1 3/200000 7/500000 3/250000 13/250000 1/250000 -13/1000000 1/100000 3/200000 -3/250000 153/1000000 2/15625
-7/500000 -1/500000 -1/200000 -9/1000000 17/1000000 0/1 7/1000000 -1/1000000 1/1000000 -1/200000 7/1000000 -3/1000000 -1/500000 -7/1000000 7879/125000 0/1 -3/1000000 -23/1000000 41/1000000 1/200000 0/1 -7/500000 -13/1000000 -1/40000 -3/250000 -3/100000 -3/250000 27/1000000 -19/1000000 -21/500000 1/250000 -119/1000000 -321/1000000
-1/500000 -3/1000000 -1/250000 -1/125000 3/1000000 -1/200000 3/1000000 1/1000000 0/1 -7/500000 7/1000000 13/500000 0/1 1/250000 0/1 63021/1000000 0/1 3/250000 0/1 17/1000000 -1/200000 -47/1000000 1/100000 1/125000 1/500000 17/500000 1/1000000 -17/1000000 1/1000000 -7/200000 0/1 107/1000000 141/1000000
-3/250000 -1/1000000 1/200000 3/500000 21/1000000 0/1 -1/1000000 1/1000000 -1/500000 -1/1000000 -1/250000 0/1 3/100000 -1/1000000 -3/1000000 0/1 63001/1000000 -1/200000 -7/500000 1/500000 0/1 0/1 -3/1000000 -17/1000000 1/25000 1/500000 -1/100000 1/50000 -3/500000 3/250000 -11/500000 -3/250000 1/31250
1/250000 1/1000000 3/500000 43/1000000 -1/125000 -1/250000 -3/200000 1/62500 -7/1000000 3/1000000 -1/200000 3/500000 1/500000 9/500000 -23/1000000 3/250000 -1/200000 31541/500000 -57/1000000 3/40000 -3/1000000 23/1000000 31/1000000 -3/1000000 33/1000000 53/1000000 1/500000 -1/20000 1/62500 3/500000 -7/500000 321/1000000 33/62500
-37/1000000 -3/1000000 -1/250000 -3/100000 33/1000000 1/500000 1/50000 1/1000000 0/1 -1/125000 1/125000 -3/1000000 -1/250000 -1/62500 41/1000000 0/1 -7/500000 -57/1000000 3943/62500 -7/1000000 -1/200000 -3/200000 -7/500000 -63/1000000 -21/1000000 -3/40000 -3/62500 33/500000 -41/1000000 33/1000000 11/1000000 -247/1000000 -769/1000000
1/1000000 0/1 -1/500000 -3/200000 -1/250000 -3/1000000 -1/250000 0/1 -1/250000 -1/500000 -3/500000 -1/500000 1/1000000 1/250000 1/200000 17/1000000 1/500000 3/40000 -7/1000000 15807/250000 1/1000000 21/500000 37/1000000 11/500000 1/1000000 233/1000000 3/1000000 -3/250000 3/500000 371/500000 1/1000000 21/1000000 9/200000
11/1000000 -1/1000000 1/500000 9/1000000 1/1000000 1/500000 -1/250000 7/1000000 -1/500000 1/62500 -3/500000 1/100000 7/1000000 -1/500000 0/1 -1/200000 0/1 -3/1000000 -1/200000 1/1000000 31509/500000 27/1000000 -1/1000000 0/1 9/1000000 -17/1000000 1/250000 1/250000 17/500000 3/500000 -13/1000000 23/500000 7/500000
3/100000 7/500000 1/100000 1/40000 -9/500000 13/1000000 -3/62500 11/1000000 3/1000000 127/1000000 -31/1000000 1/100000 1/1000000 0/1 -7/500000 -47/1000000 0/1 23/1000000 -3/200000 21/500000 27/1000000 12821/200000 1/200000 -3/1000000 1/40000 -17/500000 1/500000 -9/1000000 51/1000000 31/1000000 -17/1000000 -3/1000000 233/1000000
1/1000000 -1/1000000 1/500000 13/1000000 -13/1000000 -1/250000 -7/500000 1/250000 -1/250000 -9/500000 -1/500000 -7/500000 1/1000000 3/200000 -13/1000000 1/100000 -3/1000000 31/1000000 -7/500000 37/1000000 -1/1000000 1/200000 63083/1000000 -1/500000 1/125000 7/200000 1/250000 -1/40000 9/1000000 -3/250000 -3/250000 11/50000 21/200000
1/500000 1/1000000 3/1000000 19/1000000 3/1000000 -1/500000 -3/250000 1/250000 -1/125000 3/1000000 -1/100000 -1/1000000 -1/500000 7/500000 -1/40000 1/125000 -17/1000000 -3/1000000 -63/1000000 11/500000 0/1 -3/1000000 -1/500000 63119/1000000 1/40000 27/500000 -3/1000000 -39/1000000 11/500000 13/500000 -9/200000 53/250000 183/500000
13/250000 17/500000 3/125000 21/500000 1/31250 1/62500 -1/100000 0/1 19/1000000 3/100000 -1/100000 0/1 7/500000 3/250000 -3/250000 1/500000 1/25000 33/1000000 -21/1000000 1/1000000 9/1000000 1/40000 1/125000 1/40000 63023/1000000 -51/1000000 3/62500 -143/1000000 0/1 0/1 3/25000 17/250000 11/250000
-7/1000000 -17/1000000 11/250000 19/500000 -3/125000 -3/200000 1/200000 1/500000 -1/50000 -51/1000000 11/1000000 -9/500000 19/1000000 13/250000 -3/100000 17/500000 1/500000 53/1000000 -3/40000 233/1000000 -17/1000000 -17/500000 7/200000 27/500000 -51/1000000 31667/500000 17/500000 -21/500000 1/20000 61/1000000 1/200000 41/1000000 709/1000000
21/1000000 1/62500 1/100000 17/1000000 -3/200000 1/250000 -9/1000000 0/1 -23/1000000 -1/1000000 -3/125000 -1/500000 3/250000 1/250000 -3/250000 1/1000000 -1/100000 1/500000 -3/62500 3/1000000 1/250000 1/500000 1/250000 -3/1000000 3/62500 17/500000 31533/500000 -1/200000 27/1000000 39/1000000 -1/100000 33/1000000 19/500000
-1/500000 -1/1000000 -1/1000000 -17/1000000 0/1 1/200000 1/500000 -3/1000000 3/1000000 1/250000 0/1 -1/250000 3/100000 -13/1000000 27/1000000 -17/1000000 1/50000 -1/20000 33/500000 -3/250000 1/250000 -9/1000000 -1/40000 -39/1000000 -143/1000000 -21/500000 -1/200000 63069/1000000 -1/100000 0/1 1/125000 -23/125000 -609/1000000
3/100000 3/200000 7/250000 7/250000 -3/500000 9/500000 -17/1000000 0/1 -29/1000000 1/100000 -1/62500 1/1000000 7/500000 1/100000 -19/1000000 1/1000000 -3/500000 1/62500 -41/1000000 3/500000 17/500000 51/1000000 9/1000000 11/500000 0/1 1/20000 27/1000000 -1/100000 12617/200000 63/1000000 1/250000 29/500000 31/500000
7/500000 1/100000 43/1000000 37/1000000 -7/1000000 7/500000 3/500000 -1/40000 19/1000000 13/250000 21/1000000 87/1000000 9/1000000 3/200000 -21/500000 -7/200000 3/250000 3/500000 33/1000000 371/500000 3/500000 31/1000000 -3/250000 13/500000 0/1 61/1000000 39/1000000 0/1 63/1000000 13141/200000 69/1000000 -123/125000 -247/500000
-9/1000000 -3/500000 -1/250000 -3/500000 -7/250000 -3/250000 3/1000000 0/1 -1/62500 -1/62500 7/1000000 0/1 -43/1000000 -3/250000 1/250000 0/1 -11/500000 -7/500000 11/1000000 1/1000000 -13/1000000 -17/1000000 -3/250000 -9/200000 3/25000 1/200000 -1/100000 1/125000 1/250000 69/1000000 984/15625 13/500000 -7/1000000
-1/200000 -1/1000000 1/12500 141/1000000 -1/125000 -23/1000000 -21/1000000 23/500000 -51/500000 -31/1000000 -7/200000 13/500000 13/500000 153/1000000 -119/1000000 107/1000000 -3/250000 321/1000000 -247/1000000 21/1000000 23/500000 -3/1000000 11/50000 53/250000 17/250000 41/1000000 33/1000000 -23/125000 29/500000 -123/125000 13/500000 66917/1000000 611/1000000
13/500000 1/50000 13/200000 21/100000 -3/200000 -3/125000 -9/250000 9/1000000 -7/200000 19/1000000 -9/200000 9/125000 0/1 2/15625 -321/1000000 141/1000000 1/31250 33/62500 -769/1000000 9/200000 7/500000 233/1000000 21/200000 183/500000 11/250000 709/1000000 19/500000 -609/1000000 31/500000 -247/500000 -7/1000000 611/1000000 70597/1000000


--- Term 17 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 83
Matrix dimension : 36

Flags :
F1  : {135, 235, 145, 245, 345}
F2  : {135, 235, 145, 245, 345, 126}
F3  : {135, 235, 145, 245, 345, 136}
F4  : {135, 235, 145, 245, 345, 126, 136}
F5  : {135, 235, 145, 245, 345, 236}
F6  : {135, 235, 145, 245, 345, 126, 236}
F7  : {135, 235, 145, 245, 345, 136, 236}
F8  : {135, 235, 145, 245, 345, 126, 136, 236}
F9  : {135, 235, 145, 245, 345, 146}
F10 : {135, 235, 145, 245, 345, 126, 146}
F11 : {135, 235, 145, 245, 345, 136, 146}
F12 : {135, 235, 145, 245, 345, 126, 136, 146}
F13 : {135, 235, 145, 245, 345, 236, 146}
F14 : {135, 235, 145, 245, 345, 126, 236, 146}
F15 : {135, 235, 145, 245, 345, 136, 236, 146}
F16 : {135, 235, 145, 245, 345, 126, 136, 236, 146}
F17 : {135, 235, 145, 245, 345, 246}
F18 : {135, 235, 145, 245, 345, 126, 246}
F19 : {135, 235, 145, 245, 345, 136, 246}
F20 : {135, 235, 145, 245, 345, 126, 136, 246}
F21 : {135, 235, 145, 245, 345, 236, 246}
F22 : {135, 235, 145, 245, 345, 126, 236, 246}
F23 : {135, 235, 145, 245, 345, 136, 236, 246}
F24 : {135, 235, 145, 245, 345, 126, 136, 236, 246}
F25 : {135, 235, 145, 245, 345, 146, 246}
F26 : {135, 235, 145, 245, 345, 126, 146, 246}
F27 : {135, 235, 145, 245, 345, 136, 146, 246}
F28 : {135, 235, 145, 245, 345, 126, 136, 146, 246}
F29 : {135, 235, 145, 245, 345, 236, 146, 246}
F30 : {135, 235, 145, 245, 345, 126, 236, 146, 246}
F31 : {135, 235, 145, 245, 345, 136, 236, 146, 246}
F32 : {135, 235, 145, 245, 345, 126, 136, 236, 146, 246}
F33 : {135, 235, 145, 245, 345, 346}
F34 : {135, 235, 145, 245, 345, 126, 346}
F35 : {135, 235, 145, 245, 345, 136, 346}
F36 : {135, 235, 145, 245, 345, 126, 136, 346}
F37 : {135, 235, 145, 245, 345, 236, 346}
F38 : {135, 235, 145, 245, 345, 126, 236, 346}
F39 : {135, 235, 145, 245, 345, 136, 236, 346}
F40 : {135, 235, 145, 245, 345, 126, 136, 236, 346}
F41 : {135, 235, 145, 245, 345, 146, 346}
F42 : {135, 235, 145, 245, 345, 126, 146, 346}
F43 : {135, 235, 145, 245, 345, 136, 146, 346}
F44 : {135, 235, 145, 245, 345, 126, 136, 146, 346}
F45 : {135, 235, 145, 245, 345, 236, 146, 346}
F46 : {135, 235, 145, 245, 345, 126, 236, 146, 346}
F47 : {135, 235, 145, 245, 345, 136, 236, 146, 346}
F48 : {135, 235, 145, 245, 345, 126, 136, 236, 146, 346}
F49 : {135, 235, 145, 245, 345, 246, 346}
F50 : {135, 235, 145, 245, 345, 126, 246, 346}
F51 : {135, 235, 145, 245, 345, 136, 246, 346}
F52 : {135, 235, 145, 245, 345, 126, 136, 246, 346}
F53 : {135, 235, 145, 245, 345, 236, 246, 346}
F54 : {135, 235, 145, 245, 345, 126, 236, 246, 346}
F55 : {135, 235, 145, 245, 345, 136, 236, 246, 346}
F56 : {135, 235, 145, 245, 345, 126, 136, 236, 246, 346}
F57 : {135, 235, 145, 245, 345, 146, 246, 346}
F58 : {135, 235, 145, 245, 345, 126, 146, 246, 346}
F59 : {135, 235, 145, 245, 345, 136, 146, 246, 346}
F60 : {135, 235, 145, 245, 345, 126, 136, 146, 246, 346}
F61 : {135, 235, 145, 245, 345, 236, 146, 246, 346}
F62 : {135, 235, 145, 245, 345, 126, 236, 146, 246, 346}
F63 : {135, 235, 145, 245, 345, 136, 236, 146, 246, 346}
F64 : {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346}
F65 : {135, 235, 145, 245, 345, 156}
F66 : {135, 235, 145, 245, 345, 236, 156}
F67 : {135, 235, 145, 245, 345, 246, 156}
F68 : {135, 235, 145, 245, 345, 256}
F69 : {135, 235, 145, 245, 345, 136, 256}
F70 : {135, 235, 145, 245, 345, 146, 256}
F71 : {135, 235, 145, 245, 345, 156, 256}
F72 : {135, 235, 145, 245, 345, 356}
F73 : {135, 235, 145, 245, 345, 156, 356}
F74 : {135, 235, 145, 245, 345, 256, 356}
F75 : {135, 235, 145, 245, 345, 156, 256, 356}
F76 : {135, 235, 145, 245, 345, 456}
F77 : {135, 235, 145, 245, 345, 156, 456}
F78 : {135, 235, 145, 245, 345, 256, 456}
F79 : {135, 235, 145, 245, 345, 156, 256, 456}
F80 : {135, 235, 145, 245, 345, 356, 456}
F81 : {135, 235, 145, 245, 345, 156, 356, 456}
F82 : {135, 235, 145, 245, 345, 256, 356, 456}
F83 : {135, 235, 145, 245, 345, 156, 256, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F17)
B4  : (F4)+(F6)+(F10)+(F18)
B5  : (F7)+(F25)
B6  : (F8)+(F26)
B7  : (F11)+(F21)
B8  : (F12)+(F22)
B9  : (F13)+(F19)
B10 : (F14)+(F20)
B11 : (F15)+(F23)+(F27)+(F29)
B12 : (F16)+(F24)+(F28)+(F30)
B13 : (F31)
B14 : (F32)
B15 : (F33)
B16 : (F34)
B17 : (F35)+(F37)+(F41)+(F49)
B18 : (F36)+(F38)+(F42)+(F50)
B19 : (F39)+(F57)
B20 : (F40)+(F58)
B21 : (F43)+(F53)
B22 : (F44)+(F54)
B23 : (F45)+(F51)
B24 : (F46)+(F52)
B25 : (F47)+(F55)+(F59)+(F61)
B26 : (F48)+(F56)+(F60)+(F62)
B27 : (F64)
B28 : (F65)+(F68)
B29 : (F66)+(F67)+(F69)+(F70)
B30 : (F71)
B31 : (F72)+(F76)
B32 : (F73)+(F74)+(F77)+(F78)
B33 : 2(F63)-3(F75)-3(F79)+(F80)+(F83)
B34 : 2(F63)+2(F75)+2(F79)-9(F80)+(F83)
B35 : (F81)+(F82)
B36 : 2(F63)+2(F75)+2(F79)+(F80)-9(F83)

Matrix :
63081/1000000 -1/6250 -217/1000000 -87/1000000 -181/1000000 4/15625 -13/100000 93/100000 3/12500 23/100000 -571/1000000 1423/1000000 -251/200000 -3/6250 -127/1000000 1/4000 -89/500000 673/1000000 1151/1000000 -19/1000000 13/200000 -37/200000 -7/125000 33/25000 -83/250000 -3877/1000000 -791/500000 43/1000000 -19/200000 17/62500 543/1000000 3/5000 -437/625000 583/10000000 227/250000 121/312500
-1/6250 62973/1000000 -129/1000000 11/500000 -203/1000000 3/250000 -61/1000000 39/500000 -1/500000 23/1000000 -49/1000000 37/500000 -219/1000000 13/500000 -11/125000 3/500000 -29/500000 47/1000000 -9/1000000 -3/250000 -1/20000 9/1000000 -1/50000 1/20000 3/200000 -159/1000000 -17/1000000 -317/1000000 3/125000 -49/1000000 -9/125000 -27/1000000 -101/2500000 17/1250000 -7/250000 43/5000000
-217/1000000 -129/1000000 62529/1000000 -27/125000 -9/250000 -83/1000000 -23/1000000 -217/1000000 -13/125000 -23/250000 99/1000000 -4/15625 251/1000000 3/62500 -17/250000 -97/1000000 -19/200000 -273/1000000 -113/500000 -1/125000 -81/1000000 1/100000 -91/1000000 -383/1000000 11/500000 669/1000000 4/15625 -49/1000000 -13/100000 -31/250000 -259/1000000 -63/250000 137/1000000 -1/2500000 109/1000000 -973/10000000
-87/1000000 11/500000 -27/125000 62991/1000000 -1/20000 33/1000000 -33/1000000 37/500000 0/1 13/1000000 121/1000000 -19/1000000 119/500000 -49/500000 -51/1000000 1/250000 -211/1000000 83/1000000 -273/1000000 1/31250 -67/1000000 19/1000000 -1/500000 117/1000000 193/1000000 171/1000000 87/1000000 37/1000000 1/100000 -81/1000000 31/250000 -339/1000000 771/5000000 19/2500000 -409/1000000 23/1250000
-181/1000000 -203/1000000 -9/250000 -1/20000 31407/500000 -59/500000 31/1000000 -169/1000000 -3/50000 -47/1000000 161/1000000 -137/500000 7/20000 -1/500000 -23/200000 -67/1000000 -31/1000000 -53/500000 -33/100000 -1/200000 1/1000000 9/500000 -1/50000 -13/62500 1/8000 411/500000 209/1000000 43/500000 -33/1000000 -17/100000 -77/250000 -249/1000000 1103/5000000 -27/10000000 -39/500000 -851/10000000
4/15625 3/250000 -83/1000000 33/1000000 -59/500000 2523/40000 -1/250000 443/1000000 7/62500 107/1000000 -139/1000000 597/1000000 -307/1000000 -71/250000 -37/500000 61/500000 -2/15625 71/200000 121/500000 9/200000 77/1000000 -37/1000000 -1/125000 689/1000000 -3/250000 -49/31250 -617/1000000 67/500000 -3/1000000 57/500000 269/1000000 49/250000 -459/2500000 0/1 53/500000 437/2000000
-13/100000 -61/1000000 -23/1000000 -33/1000000 31/1000000 -1/250000 6287/100000 -39/250000 -1/40000 -1/100000 103/1000000 -3/31250 39/250000 9/1000000 -9/500000 -17/500000 -3/200000 -7/1000000 -51/500000 7/500000 -43/1000000 -1/100000 1/250000 -9/200000 83/500000 359/1000000 121/500000 -151/1000000 -67/1000000 -83/500000 -33/1000000 -263/1000000 273/2500000 7/1000000 -243/500000 -103/10000000
93/100000 39/500000 -217/1000000 37/500000 -169/1000000 443/1000000 -39/250000 64259/1000000 109/250000 97/250000 -37/50000 2143/1000000 -1971/1000000 -721/1000000 -37/500000 93/200000 -11/40000 289/250000 1721/1000000 47/1000000 23/200000 -7/25000 -3/100000 1029/500000 -249/1000000 -1663/250000 -6/3125 -1/8000 -1/100000 379/1000000 123/125000 871/1000000 -87/78125 1169/10000000 -29/500000 7749/10000000
3/12500 -1/500000 -13/125000 0/1 -3/50000 7/62500 -1/40000 109/250000 62941/1000000 11/200000 -31/125000 527/1000000 -499/1000000 -293/1000000 -29/1000000 133/1000000 -67/1000000 27/100000 563/1000000 -11/1000000 1/20000 -1/12500 -47/1000000 393/1000000 -33/250000 -447/250000 -133/250000 -37/1000000 -83/1000000 51/500000 17/125000 11/62500 -781/2500000 77/2500000 369/1000000 273/2000000
23/100000 23/1000000 -23/250000 13/1000000 -47/1000000 107/1000000 -1/100000 97/250000 11/200000 12587/200000 -7/31250 227/500000 -449/1000000 -111/500000 -27/1000000 117/1000000 -1/20000 273/1000000 83/200000 3/250000 57/1000000 -31/500000 -1/15625 103/250000 -97/1000000 -7/5000 -227/500000 -9/200000 1/1000000 9/125000 193/1000000 -43/1000000 -111/500000 27/1000000 17/1000000 1387/10000000
-571/1000000 -49/1000000 99/1000000 121/1000000 161/1000000 -139/1000000 103/1000000 -37/50000 -31/125000 -7/31250 1271/20000 -1233/1000000 323/200000 -7/50000 -27/1000000 -53/200000 1/8000 -471/1000000 -573/500000 1/25000 -1/62500 51/1000000 -43/1000000 -443/500000 601/1000000 1719/500000 219/200000 169/1000000 -2/15625 -559/1000000 -1/4000 -1619/1000000 2379/2500000 -601/10000000 -1429/1000000 -1309/5000000
1423/1000000 37/500000 -4/15625 -19/1000000 -137/500000 597/1000000 -3/31250 2143/1000000 527/1000000 227/500000 -1233/1000000 1032/15625 -499/200000 -433/500000 -73/1000000 61/100000 -149/500000 77/50000 2639/1000000 199/1000000 71/250000 -59/200000 -39/500000 1627/500000 -671/1000000 -9349/1000000 -1453/500000 -81/1000000 1/200000 121/200000 599/500000 287/250000 -1861/1250000 383/2000000 361/250000 7079/5000000
-251/200000 -219/1000000 251/1000000 119/500000 7/20000 -307/1000000 39/250000 -1971/1000000 -499/1000000 -449/1000000 323/200000 -499/200000 33149/500000 -4903/1000000 -67/1000000 -641/1000000 279/1000000 -917/1000000 -2717/1000000 19/125000 -89/1000000 159/1000000 -57/500000 -457/250000 131/100000 8687/1000000 1479/1000000 103/250000 -79/1000000 -263/200000 -67/250000 -1009/500000 17803/5000000 -337/2000000 -599/200000 -6/15625
-3/6250 13/500000 3/62500 -49/500000 -1/500000 -71/250000 9/1000000 -721/1000000 -293/1000000 -111/500000 -7/50000 -433/500000 -4903/1000000 607/10000 11/200000 -99/250000 7/100000 -697/1000000 -177/1000000 -133/500000 -71/500000 -47/1000000 -17/500000 -281/200000 -233/1000000 1/1600 -81/1000000 -157/250000 7/100000 -123/250000 -521/500000 -769/1000000 -163/2500000 1921/10000000 -23/50000 -103/250000
-127/1000000 -11/125000 -17/250000 -51/1000000 -23/200000 -37/500000 -9/500000 -37/500000 -29/1000000 -27/1000000 -27/1000000 -73/1000000 -67/1000000 11/200000 62911/1000000 -19/500000 -3/1000000 -31/500000 -13/500000 -19/1000000 -33/1000000 -11/500000 -1/250000 -61/500000 -11/500000 161/1000000 51/1000000 -23/500000 -7/250000 -31/500000 -189/1000000 -1/125000 -1/250000 67/5000000 9/62500 -477/10000000
1/4000 3/500000 -97/1000000 1/250000 -67/1000000 61/500000 -17/500000 93/200000 133/1000000 117/1000000 -53/200000 61/100000 -641/1000000 -99/250000 -19/500000 63101/1000000 -77/1000000 317/1000000 133/250000 -7/500000 7/200000 -9/100000 -3/200000 139/250000 -153/1000000 -437/250000 -91/125000 -47/1000000 0/1 11/100000 97/500000 261/1000000 -1779/5000000 431/10000000 37/125000 1509/10000000
-89/500000 -29/500000 -19/200000 -211/1000000 -31/1000000 -2/15625 -3/200000 -11/40000 -67/1000000 -1/20000 1/8000 -149/500000 279/1000000 7/100000 -3/1000000 -77/1000000 62813/1000000 -89/500000 -267/1000000 -3/250000 -37/1000000 -1/1000000 -13/500000 -9/31250 63/1000000 37/50000 303/1000000 -7/1000000 -113/1000000 -159/1000000 -261/1000000 -33/100000 827/5000000 23/2500000 -117/1000000 -219/2500000
673/1000000 47/1000000 -273/1000000 83/1000000 -53/500000 71/200000 -7/1000000 289/250000 27/100000 273/1000000 -471/1000000 77/50000 -917/1000000 -697/1000000 -31/500000 317/1000000 -89/500000 31811/500000 217/200000 51/500000 189/1000000 -161/1000000 -49/1000000 1693/1000000 -17/250000 -4109/1000000 -1297/1000000 13/250000 -13/1000000 71/250000 39/50000 7/31250 -1327/2500000 937/10000000 -71/500000 6513/10000000
1151/1000000 -9/1000000 -113/500000 -273/1000000 -33/100000 121/500000 -51/500000 1721/1000000 563/1000000 83/200000 -573/500000 2639/1000000 -2717/1000000 -177/1000000 -13/500000 133/250000 -267/1000000 217/200000 6563/100000 -157/1000000 91/500000 -303/1000000 9/500000 2079/1000000 -391/500000 -321/25000 -377/100000 -27/250000 -47/1000000 49/125000 23/125000 631/500000 -1847/1250000 5703/10000000 2147/1000000 7009/10000000
-19/1000000 -3/250000 -1/125000 1/31250 -1/200000 9/200000 7/500000 47/1000000 -11/1000000 3/250000 1/25000 199/1000000 19/125000 -133/500000 -19/1000000 -7/500000 -3/250000 51/500000 -157/1000000 31431/500000 7/250000 -3/1000000 -23/1000000 9/25000 87/1000000 -91/200000 -47/125000 9/200000 1/250000 -1/5000 -119/1000000 -287/500000 173/1250000 -133/5000000 -31/200000 2763/10000000
13/200000 -1/20000 -81/1000000 -67/1000000 1/1000000 77/1000000 -43/1000000 23/200000 1/20000 57/1000000 -1/62500 71/250000 -89/1000000 -71/500000 -33/1000000 7/200000 -37/1000000 189/1000000 91/500000 7/250000 12587/200000 -19/250000 -7/500000 71/200000 43/500000 -363/500000 -149/1000000 -7/100000 -59/1000000 -31/1000000 189/1000000 3/500000 -33/500000 21/2000000 -289/1000000 559/5000000
-37/200000 9/1000000 1/100000 19/1000000 9/500000 -37/1000000 -1/100000 -7/25000 -1/12500 -31/500000 51/1000000 -59/200000 159/1000000 -47/1000000 -11/500000 -9/100000 -1/1000000 -161/1000000 -303/1000000 -3/1000000 -19/250000 62661/1000000 -7/200000 -53/250000 3/250000 121/200000 63/500000 -257/1000000 7/500000 -461/1000000 -33/250000 -651/1000000 19/125000 0/1 -61/250000 -23/500000
-7/125000 -1/50000 -91/1000000 -1/500000 -1/50000 -1/125000 1/250000 -3/100000 -47/1000000 -1/15625 -43/1000000 -39/500000 -57/500000 -17/500000 -1/250000 -3/200000 -13/500000 -49/1000000 9/500000 -23/1000000 -7/500000 -7/200000 62791/1000000 -21/125000 -53/1000000 -177/1000000 -1/62500 -53/500000 -7/50000 -37/250000 -27/125000 -87/250000 -217/5000000 161/10000000 -3/40000 101/10000000
33/25000 1/20000 -383/1000000 117/1000000 -13/62500 689/1000000 -9/200000 1029/500000 393/1000000 103/250000 -443/500000 1627/500000 -457/250000 -281/200000 -61/500000 139/250000 -9/31250 1693/1000000 2079/1000000 9/25000 71/200000 -53/250000 -21/125000 16111/250000 -79/500000 -4259/500000 -779/250000 357/1000000 -21/500000 147/250000 857/500000 293/250000 -53/50000 1157/10000000 181/500000 3941/2500000
-83/250000 3/200000 11/500000 193/1000000 1/8000 -3/250000 83/500000 -249/1000000 -33/250000 -97/1000000 601/1000000 -671/1000000 131/100000 -233/1000000 -11/500000 -153/1000000 63/1000000 -17/250000 -391/500000 87/1000000 43/500000 3/250000 -53/1000000 -79/500000 31787/500000 1577/1000000 253/250000 169/500000 -39/200000 -569/1000000 13/500000 -769/500000 419/500000 -117/2000000 -417/100000 67/1250000
-3877/1000000 -159/1000000 669/1000000 171/1000000 411/500000 -49/31250 359/1000000 -1663/250000 -447/250000 -7/5000 1719/500000 -9349/1000000 8687/1000000 1/1600 161/1000000 -437/250000 37/50000 -4109/1000000 -321/25000 -91/200000 -363/500000 121/200000 -177/1000000 -4259/500000 1577/1000000 33361/500000 1529/250000 -159/1000000 43/1000000 -1453/500000 -753/250000 -6539/1000000 34557/5000000 -1169/2500000 -2883/500000 -15529/5000000
-791/500000 -17/1000000 4/15625 87/1000000 209/1000000 -617/1000000 121/500000 -6/3125 -133/250000 -227/500000 219/200000 -1453/500000 1479/1000000 -81/1000000 51/1000000 -91/125000 303/1000000 -1297/1000000 -377/100000 -47/125000 -149/1000000 63/500000 -1/62500 -779/250000 253/250000 1529/250000 6589/100000 -21/62500 3/100000 -1259/1000000 -593/500000 -453/250000 5837/5000000 -31/125000 -1939/250000 -2099/2000000
43/1000000 -317/1000000 -49/1000000 37/1000000 43/500000 67/500000 -151/1000000 -1/8000 -37/1000000 -9/200000 169/1000000 -81/1000000 103/250000 -157/250000 -23/500000 -47/1000000 -7/1000000 13/250000 -27/250000 9/200000 -7/100000 -257/1000000 -53/500000 357/1000000 169/500000 -159/1000000 -21/62500 1573/25000 -187/1000000 -53/500000 431/500000 -1933/1000000 1231/5000000 -49/1000000 -11/10000 99/1000000
-19/200000 3/125000 -13/100000 1/100000 -33/1000000 -3/1000000 -67/1000000 -1/100000 -83/1000000 1/1000000 -2/15625 1/200000 -79/1000000 7/100000 -7/250000 0/1 -113/1000000 -13/1000000 -47/1000000 1/250000 -59/1000000 7/500000 -7/50000 -21/500000 -39/200000 43/1000000 3/100000 -187/1000000 6249/100000 -3/50000 -51/200000 -37/500000 -61/2500000 37/2500000 117/1000000 -83/5000000
17/62500 -49/1000000 -31/250000 -81/1000000 -17/100000 57/500000 -83/500000 379/1000000 51/500000 9/125000 -559/1000000 121/200000 -263/200000 -123/250000 -31/500000 11/100000 -159/1000000 71/250000 49/125000 -1/5000 -31/1000000 -461/1000000 -37/250000 147/250000 -569/1000000 -1453/500000 -1259/1000000 -53/500000 -3/50000 30221/500000 399/1000000 11/50000 -527/1000000 237/10000000 47/500000 2147/10000000
543/1000000 -9/125000 -259/1000000 31/250000 -77/250000 269/1000000 -33/1000000 123/125000 17/125000 193/1000000 -1/4000 599/500000 -67/250000 -521/500000 -189/1000000 97/500000 -261/1000000 39/50000 23/125000 -119/1000000 189/1000000 -33/250000 -27/125000 857/500000 13/500000 -753/250000 -593/500000 431/500000 -51/200000 399/1000000 63759/1000000 -3/31250 -29/500000 -81/1000000 -1057/1000000 249/500000
3/5000 -27/1000000 -63/250000 -339/1000000 -249/1000000 49/250000 -263/1000000 871/1000000 11/62500 -43/1000000 -1619/1000000 287/250000 -1009/500000 -769/1000000 -1/125000 261/1000000 -33/100000 7/31250 631/500000 -287/500000 3/500000 -651/1000000 -87/250000 293/250000 -769/500000 -6539/1000000 -453/250000 -1933/1000000 -37/500000 11/50000 -3/31250 11181/200000 -2623/2500000 507/10000000 421/500000 3399/5000000
-437/625000 -101/2500000 137/1000000 771/5000000 1103/5000000 -459/2500000 273/2500000 -87/78125 -781/2500000 -111/500000 2379/2500000 -1861/1250000 17803/5000000 -163/2500000 -1/250000 -1779/5000000 827/5000000 -1327/2500000 -1847/1250000 173/1250000 -33/500000 19/125000 -217/5000000 -53/50000 419/500000 34557/5000000 5837/5000000 1231/5000000 -61/2500000 -527/1000000 -29/500000 -2623/2500000 109643/25000000 97/1562500 -8199/5000000 -521/50000000
583/10000000 17/1250000 -1/2500000 19/2500000 -27/10000000 0/1 7/1000000 1169/10000000 77/2500000 27/1000000 -601/10000000 383/2000000 -337/2000000 1921/10000000 67/5000000 431/10000000 23/2500000 937/10000000 5703/10000000 -133/5000000 21/2000000 0/1 161/10000000 1157/10000000 -117/2000000 -1169/2500000 -31/125000 -49/1000000 37/2500000 237/10000000 -81/1000000 507/10000000 97/1562500 27053/50000000 741/5000000 137/1250000
227/250000 -7/250000 109/1000000 -409/1000000 -39/500000 53/500000 -243/500000 -29/500000 369/1000000 17/1000000 -1429/1000000 361/250000 -599/200000 -23/50000 9/62500 37/125000 -117/1000000 -71/500000 2147/1000000 -31/200000 -289/1000000 -61/250000 -3/40000 181/500000 -417/100000 -2883/500000 -1939/250000 -11/10000 117/1000000 47/500000 -1057/1000000 421/500000 -8199/5000000 741/5000000 63023/1000000 4279/10000000
121/312500 43/5000000 -973/10000000 23/1250000 -851/10000000 437/2000000 -103/10000000 7749/10000000 273/2000000 1387/10000000 -1309/5000000 7079/5000000 -6/15625 -103/250000 -477/10000000 1509/10000000 -219/2500000 6513/10000000 7009/10000000 2763/10000000 559/5000000 -23/500000 101/10000000 3941/2500000 67/1250000 -15529/5000000 -2099/2000000 99/1000000 -83/5000000 2147/10000000 249/500000 3399/5000000 -521/50000000 137/1250000 4279/10000000 111093/100000000


--- Term 18 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 72
Matrix dimension : 46

Flags :
F1  : {135, 235, 145, 245, 345, 136}
F2  : {135, 235, 145, 245, 345, 126, 136}
F3  : {135, 235, 145, 245, 345, 236}
F4  : {135, 235, 145, 245, 345, 126, 236}
F5  : {135, 235, 145, 245, 345, 136, 236}
F6  : {135, 235, 145, 245, 345, 126, 136, 236}
F7  : {135, 235, 145, 245, 345, 146}
F8  : {135, 235, 145, 245, 345, 126, 146}
F9  : {135, 235, 145, 245, 345, 136, 146}
F10 : {135, 235, 145, 245, 345, 126, 136, 146}
F11 : {135, 235, 145, 245, 345, 236, 146}
F12 : {135, 235, 145, 245, 345, 126, 236, 146}
F13 : {135, 235, 145, 245, 345, 136, 236, 146}
F14 : {135, 235, 145, 245, 345, 126, 136, 236, 146}
F15 : {135, 235, 145, 245, 345, 246}
F16 : {135, 235, 145, 245, 345, 126, 246}
F17 : {135, 235, 145, 245, 345, 136, 246}
F18 : {135, 235, 145, 245, 345, 126, 136, 246}
F19 : {135, 235, 145, 245, 345, 236, 246}
F20 : {135, 235, 145, 245, 345, 126, 236, 246}
F21 : {135, 235, 145, 245, 345, 136, 236, 246}
F22 : {135, 235, 145, 245, 345, 126, 136, 236, 246}
F23 : {135, 235, 145, 245, 345, 146, 246}
F24 : {135, 235, 145, 245, 345, 126, 146, 246}
F25 : {135, 235, 145, 245, 345, 136, 146, 246}
F26 : {135, 235, 145, 245, 345, 126, 136, 146, 246}
F27 : {135, 235, 145, 245, 345, 236, 146, 246}
F28 : {135, 235, 145, 245, 345, 126, 236, 146, 246}
F29 : {135, 235, 145, 245, 345, 136, 346}
F30 : {135, 235, 145, 245, 345, 126, 136, 346}
F31 : {135, 235, 145, 245, 345, 236, 346}
F32 : {135, 235, 145, 245, 345, 126, 236, 346}
F33 : {135, 235, 145, 245, 345, 136, 236, 346}
F34 : {135, 235, 145, 245, 345, 126, 136, 236, 346}
F35 : {135, 235, 145, 245, 345, 146, 346}
F36 : {135, 235, 145, 245, 345, 126, 146, 346}
F37 : {135, 235, 145, 245, 345, 136, 146, 346}
F38 : {135, 235, 145, 245, 345, 126, 136, 146, 346}
F39 : {135, 235, 145, 245, 345, 236, 146, 346}
F40 : {135, 235, 145, 245, 345, 126, 236, 146, 346}
F41 : {135, 235, 145, 245, 345, 136, 236, 146, 346}
F42 : {135, 235, 145, 245, 345, 126, 136, 236, 146, 346}
F43 : {135, 235, 145, 245, 345, 246, 346}
F44 : {135, 235, 145, 245, 345, 126, 246, 346}
F45 : {135, 235, 145, 245, 345, 136, 246, 346}
F46 : {135, 235, 145, 245, 345, 126, 136, 246, 346}
F47 : {135, 235, 145, 245, 345, 236, 246, 346}
F48 : {135, 235, 145, 245, 345, 126, 236, 246, 346}
F49 : {135, 235, 145, 245, 345, 136, 236, 246, 346}
F50 : {135, 235, 145, 245, 345, 126, 136, 236, 246, 346}
F51 : {135, 235, 145, 245, 345, 146, 246, 346}
F52 : {135, 235, 145, 245, 345, 126, 146, 246, 346}
F53 : {135, 235, 145, 245, 345, 136, 146, 246, 346}
F54 : {135, 235, 145, 245, 345, 126, 136, 146, 246, 346}
F55 : {135, 235, 145, 245, 345, 236, 146, 246, 346}
F56 : {135, 235, 145, 245, 345, 126, 236, 146, 246, 346}
F57 : {135, 235, 145, 245, 345, 156}
F58 : {135, 235, 145, 245, 345, 236, 156}
F59 : {135, 235, 145, 245, 345, 246, 156}
F60 : {135, 235, 145, 245, 345, 256}
F61 : {135, 235, 145, 245, 345, 136, 256}
F62 : {135, 235, 145, 245, 345, 146, 256}
F63 : {135, 235, 145, 245, 345, 356}
F64 : {135, 235, 145, 245, 345, 156, 356}
F65 : {135, 235, 145, 245, 345, 256, 356}
F66 : {135, 235, 145, 245, 345, 156, 256, 356}
F67 : {135, 235, 145, 245, 345, 456}
F68 : {135, 235, 145, 245, 345, 156, 456}
F69 : {135, 235, 145, 245, 345, 256, 456}
F70 : {135, 235, 145, 245, 345, 156, 256, 456}
F71 : {135, 235, 145, 245, 345, 156, 356, 456}
F72 : {135, 235, 145, 245, 345, 256, 356, 456}

Basis :
B1  : (F1)-(F3)
B2  : (F1)-(F7)
B3  : (F1)-(F15)
B4  : (F2)-(F4)
B5  : (F2)-(F8)
B6  : (F2)-(F16)
B7  : (F5)-(F23)
B8  : (F6)-(F24)
B9  : (F9)-(F19)
B10 : (F10)-(F20)
B11 : (F11)-(F17)
B12 : (F12)-(F18)
B13 : (F13)-(F21)
B14 : (F13)-(F25)
B15 : (F13)-(F27)
B16 : (F14)-(F22)
B17 : (F14)-(F26)
B18 : (F14)-(F28)
B19 : (F29)-(F31)
B20 : (F29)-(F35)
B21 : (F29)-(F43)
B22 : (F30)-(F32)
B23 : (F30)-(F36)
B24 : (F30)-(F44)
B25 : (F33)-(F51)
B26 : (F34)-(F52)
B27 : (F37)-(F47)
B28 : (F38)-(F48)
B29 : (F39)-(F45)
B30 : (F40)-(F46)
B31 : (F41)-(F49)
B32 : (F41)-(F53)
B33 : (F41)-(F55)
B34 : (F42)-(F50)
B35 : (F42)-(F54)
B36 : (F42)-(F56)
B37 : (F57)-(F60)
B38 : (F58)-(F59)
B39 : (F58)-(F61)
B40 : (F58)-(F62)
B41 : (F63)-(F67)
B42 : (F64)-(F65)
B43 : (F64)-(F68)
B44 : (F64)-(F69)
B45 : (F66)-(F70)
B46 : (F71)-(F72)

Matrix :
63103/1000000 33/1000000 1/15625 43/1000000 1/100000 33/1000000 3/1000000 0/1 17/500000 1/40000 -3/100000 -7/250000 9/1000000 -1/1000000 7/500000 -3/1000000 1/1000000 1/250000 1/62500 1/250000 9/1000000 31/1000000 1/50000 1/125000 -3/500000 -3/200000 3/100000 -1/1000000 -27/1000000 -3/50000 1/100000 -3/1000000 3/200000 7/200000 49/1000000 -7/1000000 -59/1000000 -7/1000000 -7/500000 0/1 -27/1000000 87/250000 33/500000 21/100000 1/50000 -13/100000
33/1000000 31527/500000 21/1000000 9/1000000 3/100000 21/1000000 7/200000 17/1000000 1/200000 -1/1000000 -27/1000000 -27/1000000 -1/1000000 0/1 1/125000 -1/1000000 -3/1000000 -1/1000000 3/500000 7/1000000 1/500000 21/1000000 23/1000000 1/1000000 0/1 -3/200000 3/1000000 -1/250000 -7/250000 -3/50000 1/500000 0/1 11/1000000 13/500000 1/31250 -17/1000000 -3/100000 1/200000 -1/125000 3/200000 -1/31250 3/20000 17/500000 9/100000 9/500000 -7/200000
1/15625 21/1000000 12617/200000 17/500000 11/500000 53/1000000 7/200000 17/1000000 3/100000 13/500000 -1/500000 -1/1000000 11/1000000 3/500000 7/500000 -1/500000 -3/1000000 -1/1000000 9/1000000 1/1000000 11/1000000 1/100000 1/500000 3/250000 0/1 -1/62500 7/250000 1/1000000 1/1000000 1/1000000 11/1000000 1/250000 1/62500 9/1000000 7/1000000 -1/500000 -17/500000 13/1000000 -3/500000 1/100000 -9/250000 221/1000000 11/250000 71/500000 21/1000000 -11/125000
43/1000000 9/1000000 17/500000 63013/1000000 0/1 1/200000 0/1 0/1 7/200000 21/1000000 -1/1000000 -3/1000000 -1/500000 -1/1000000 -1/500000 -9/1000000 0/1 -1/100000 11/500000 3/250000 1/100000 3/250000 1/500000 9/1000000 1/1000000 1/1000000 3/40000 -1/250000 -1/1000000 -3/1000000 29/1000000 0/1 29/1000000 -1/125000 -13/1000000 3/500000 -29/500000 0/1 -1/1000000 -1/1000000 -1/1000000 -1/250000 0/1 -1/200000 1/500000 51/200000
1/100000 3/100000 11/500000 0/1 3937/62500 -3/200000 1/31250 -1/100000 1/500000 -1/1000000 -1/500000 -1/500000 1/1000000 -1/1000000 0/1 0/1 -1/1000000 0/1 11/1000000 49/1000000 19/500000 1/1000000 0/1 -1/500000 1/10000 -1/200000 1/1000000 -1/1000000 0/1 -1/500000 1/500000 0/1 1/250000 -13/1000000 0/1 3/500000 -3/200000 0/1 0/1 1/1000000 -3/500000 19/250000 23/1000000 27/500000 21/500000 -17/1000000
33/1000000 21/1000000 53/1000000 1/200000 -3/200000 15749/250000 31/1000000 -9/1000000 33/1000000 21/1000000 0/1 0/1 -3/1000000 -1/250000 -1/200000 -1/125000 -1/500000 -11/1000000 9/1000000 39/1000000 3/62500 9/1000000 -1/1000000 7/1000000 99/1000000 1/500000 73/1000000 -3/1000000 -1/1000000 -1/1000000 13/500000 1/1000000 27/1000000 1/1000000 1/1000000 1/100000 -11/250000 0/1 -1/1000000 -1/1000000 1/500000 -57/1000000 1/500000 -27/1000000 9/250000 261/1000000
3/1000000 7/200000 7/200000 0/1 1/31250 31/1000000 15791/250000 51/1000000 1/500000 -1/1000000 0/1 0/1 1/500000 1/1000000 1/500000 0/1 -3/1000000 -1/500000 0/1 23/1000000 23/1000000 0/1 -3/1000000 -1/250000 7/100000 -9/500000 1/1000000 -1/500000 0/1 0/1 3/1000000 0/1 1/250000 0/1 3/1000000 -7/1000000 -9/500000 9/1000000 0/1 1/100000 3/125000 91/1000000 47/1000000 41/500000 147/1000000 -23/1000000
0/1 17/1000000 17/1000000 0/1 -1/100000 -9/1000000 51/1000000 62943/1000000 0/1 1/250000 0/1 0/1 -1/500000 -3/500000 -7/1000000 1/1000000 0/1 1/1000000 0/1 11/250000 11/250000 0/1 -3/1000000 -3/1000000 63/500000 1/125000 -1/1000000 3/1000000 -1/1000000 -1/1000000 -1/125000 -1/200000 -3/250000 -1/100000 27/500000 61/1000000 3/100000 0/1 0/1 -1/1000000 19/1000000 -123/1000000 -11/1000000 -13/200000 -1/500000 7/500000
17/500000 1/200000 3/100000 7/200000 1/500000 33/1000000 1/500000 0/1 31531/500000 13/250000 -1/250000 -1/1000000 1/125000 7/1000000 7/1000000 0/1 3/1000000 3/250000 1/50000 -1/500000 19/1000000 -7/500000 -1/1000000 -1/62500 -1/250000 -21/1000000 33/1000000 -17/1000000 1/250000 1/250000 -39/1000000 0/1 -19/500000 1/1000000 7/200000 -1/100000 -19/1000000 0/1 -21/1000000 -13/1000000 -9/250000 103/200000 93/1000000 321/1000000 1/40000 -77/125000
1/40000 -1/1000000 13/500000 21/1000000 -1/1000000 21/1000000 -1/1000000 1/250000 13/250000 3157/50000 0/1 -1/1000000 -21/1000000 -3/250000 -1/50000 -1/100000 -1/200000 -19/1000000 9/500000 3/1000000 9/500000 7/250000 1/500000 7/250000 -29/1000000 29/1000000 67/500000 11/500000 -1/125000 -7/1000000 127/1000000 -3/1000000 63/500000 401/1000000 -109/1000000 1/2500 -31/200000 1/1000000 -1/1000000 -1/100000 39/1000000 -311/500000 -23/250000 -1/2500 -11/500000 609/500000
-3/100000 -27/1000000 -1/500000 -1/1000000 -1/500000 0/1 0/1 0/1 -1/250000 0/1 31567/500000 1/62500 3/1000000 1/200000 -3/1000000 1/500000 1/1000000 -1/200000 1/250000 1/200000 0/1 -1/500000 -3/1000000 1/500000 7/500000 3/500000 0/1 3/1000000 -27/1000000 39/1000000 -1/125000 -1/200000 0/1 -1/8000 -133/1000000 33/1000000 21/1000000 1/31250 1/31250 -1/1000000 1/100000 -101/1000000 -7/1000000 -69/1000000 -9/1000000 1/20000
-7/250000 -27/1000000 -1/1000000 -3/1000000 -1/500000 0/1 0/1 0/1 -1/1000000 -1/1000000 1/62500 63031/1000000 -1/500000 -1/500000 0/1 0/1 0/1 0/1 -1/1000000 0/1 0/1 -3/500000 -3/500000 0/1 0/1 1/1000000 -1/1000000 0/1 0/1 23/1000000 -1/250000 -3/1000000 -1/1000000 0/1 -1/250000 1/1000000 13/1000000 0/1 0/1 0/1 1/250000 -13/250000 -1/125000 -31/1000000 -3/1000000 1/125000
9/1000000 -1/1000000 11/1000000 -1/500000 1/1000000 -3/1000000 1/500000 -1/500000 1/125000 -21/1000000 3/1000000 -1/500000 63017/1000000 11/1000000 3/500000 -3/1000000 1/1000000 11/1000000 0/1 0/1 -3/1000000 -1/500000 -1/200000 0/1 -1/500000 -13/500000 3/500000 -13/1000000 -1/500000 11/1000000 3/100000 -1/250000 19/500000 -3/125000 19/500000 -29/1000000 -1/8000 13/1000000 -1/1000000 -3/500000 -23/500000 319/500000 31/200000 363/1000000 1/31250 -7/100000
-1/1000000 0/1 3/500000 -1/1000000 -1/1000000 -1/250000 1/1000000 -3/500000 7/1000000 -3/250000 1/200000 -1/500000 11/1000000 63031/1000000 23/1000000 -1/200000 0/1 1/250000 1/1000000 -1/1000000 -1/500000 -7/1000000 -3/1000000 -1/250000 -1/500000 -17/1000000 0/1 -9/1000000 -1/250000 9/1000000 1/250000 -1/200000 9/1000000 -7/1000000 9/1000000 -19/1000000 -7/100000 23/1000000 7/500000 1/62500 1/200000 81/200000 101/500000 291/1000000 1/200000 -121/1000000
7/500000 1/125000 7/500000 -1/500000 0/1 -1/200000 1/500000 -7/1000000 7/1000000 -1/50000 -3/1000000 0/1 3/500000 23/1000000 15757/250000 0/1 1/500000 1/100000 -1/500000 -1/250000 -1/250000 1/1000000 -1/1000000 1/1000000 -1/500000 -1/40000 7/1000000 -3/250000 1/200000 1/200000 17/500000 0/1 37/1000000 -3/200000 29/1000000 -39/1000000 -21/200000 1/100000 -3/200000 3/1000000 -1/200000 499/1000000 43/250000 99/250000 11/1000000 -9/200000
-3/1000000 -1/1000000 -1/500000 -9/1000000 0/1 -1/125000 0/1 1/1000000 0/1 -1/100000 1/500000 0/1 -3/1000000 -1/200000 0/1 31511/500000 -1/50000 3/100000 0/1 1/500000 -1/1000000 -3/250000 1/500000 -13/1000000 1/500000 1/125000 -11/1000000 1/40000 -1/40000 -19/1000000 -39/1000000 -9/500000 -21/1000000 -1/250000 -201/1000000 187/1000000 53/1000000 0/1 0/1 -3/1000000 19/1000000 -21/62500 -1/8000 -37/250000 -1/62500 -59/250000
1/1000000 -3/1000000 -3/1000000 0/1 -1/1000000 -1/500000 -3/1000000 0/1 3/1000000 -1/200000 1/1000000 0/1 1/1000000 0/1 1/500000 -1/50000 63013/1000000 27/1000000 1/1000000 1/1000000 0/1 0/1 3/500000 3/1000000 -1/50000 17/1000000 0/1 -3/1000000 -11/500000 -3/200000 -7/500000 -1/500000 19/1000000 -187/1000000 1/1000000 11/62500 -23/1000000 0/1 0/1 1/500000 13/1000000 31/1000000 19/1000000 19/125000 3/500000 -51/1000000
1/250000 -1/1000000 -1/1000000 -1/100000 0/1 -11/1000000 -1/500000 1/1000000 3/250000 -19/1000000 -1/200000 0/1 11/1000000 1/250000 1/100000 3/100000 27/1000000 63077/1000000 -1/500000 -1/500000 -3/1000000 -1/50000 1/250000 -3/200000 -53/1000000 1/125000 -1/100000 3/250000 3/1000000 1/250000 -11/1000000 11/1000000 1/500000 129/1000000 147/1000000 141/500000 -9/200000 0/1 0/1 1/250000 1/1000000 131/500000 143/1000000 57/250000 9/500000 -83/200000
1/62500 3/500000 9/1000000 11/500000 11/1000000 9/1000000 0/1 0/1 1/50000 9/500000 1/250000 -1/1000000 0/1 1/1000000 -1/500000 0/1 1/1000000 -1/500000 1969/31250 -3/1000000 1/200000 1/250000 1/500000 1/500000 3/1000000 1/500000 -1/250000 1/250000 1/500000 -1/1000000 -1/50000 1/1000000 -21/1000000 -7/250000 -3/200000 -1/125000 11/250000 -7/500000 -11/1000000 1/500000 1/250000 -9/100000 -23/1000000 -13/250000 -1/250000 -13/125000
1/250000 7/1000000 1/1000000 3/250000 49/1000000 39/1000000 23/1000000 11/250000 -1/500000 3/1000000 1/200000 0/1 0/1 -1/1000000 -1/250000 1/500000 1/1000000 -1/500000 -3/1000000 62989/1000000 -7/500000 1/250000 0/1 -1/1000000 -3/250000 1/1000000 0/1 3/1000000 1/1000000 -1/1000000 -1/1000000 -1/500000 -3/500000 -3/250000 -39/1000000 -7/1000000 3/125000 -7/1000000 -7/500000 1/250000 -3/125000 -143/1000000 -61/1000000 -97/1000000 3/500000 23/500000
9/1000000 1/500000 11/1000000 1/100000 19/500000 3/62500 23/1000000 11/250000 19/1000000 9/500000 0/1 0/1 -3/1000000 -1/500000 -1/250000 -1/1000000 0/1 -3/1000000 1/200000 -7/500000 62997/1000000 1/500000 -1/500000 -1/1000000 -13/1000000 0/1 -1/250000 1/200000 -1/1000000 -1/1000000 -23/1000000 -3/1000000 -27/1000000 -9/1000000 -9/500000 -1/40000 27/500000 7/1000000 3/1000000 9/1000000 -13/500000 -61/500000 -1/25000 -101/1000000 3/500000 -3/31250
31/1000000 21/1000000 1/100000 3/250000 1/1000000 9/1000000 0/1 0/1 -7/500000 7/250000 -1/500000 -3/500000 -1/500000 -7/1000000 1/1000000 -3/250000 0/1 -1/50000 1/250000 1/250000 1/500000 31529/500000 1/125000 43/1000000 1/250000 1/100000 11/500000 17/1000000 -7/1000000 -1/1000000 11/200000 0/1 7/125000 -1/40000 -17/1000000 -3/250000 -57/1000000 0/1 0/1 -3/1000000 13/1000000 -51/200000 -11/200000 -153/1000000 -9/1000000 293/500000
1/50000 23/1000000 1/500000 1/500000 0/1 -1/1000000 -3/1000000 -3/1000000 -1/1000000 1/500000 -3/1000000 -3/500000 -1/200000 -3/1000000 -1/1000000 1/500000 3/500000 1/250000 1/500000 0/1 -1/500000 1/125000 63007/1000000 -3/500000 -13/1000000 1/125000 0/1 1/500000 -1/200000 0/1 -1/250000 -1/1000000 -3/1000000 -3/1000000 -1/62500 -1/1000000 9/500000 0/1 0/1 -1/1000000 -7/250000 -51/500000 -63/1000000 -83/1000000 31/500000 13/500000
1/125000 1/1000000 3/250000 9/1000000 -1/500000 7/1000000 -1/250000 -3/1000000 -1/62500 7/250000 1/500000 0/1 0/1 -1/250000 1/1000000 -13/1000000 3/1000000 -3/200000 1/500000 -1/1000000 -1/1000000 43/1000000 -3/500000 63043/1000000 -9/1000000 17/1000000 21/1000000 9/500000 -3/1000000 -3/1000000 27/500000 0/1 27/500000 -19/1000000 -11/500000 -17/1000000 -11/250000 0/1 0/1 -1/250000 -1/62500 -301/1000000 -17/200000 -219/1000000 27/500000 599/1000000
-3/500000 0/1 0/1 1/1000000 1/10000 99/1000000 7/100000 63/500000 -1/250000 -29/1000000 7/500000 0/1 -1/500000 -1/500000 -1/500000 1/500000 -1/50000 -53/1000000 3/1000000 -3/250000 -13/1000000 1/250000 -13/1000000 -9/1000000 3931/62500 -3/62500 1/200000 1/200000 -1/1000000 -1/500000 3/200000 7/250000 3/100000 503/1000000 -1817/500000 -3513/1000000 29/1000000 1/62500 0/1 3/250000 -59/500000 -211/1000000 -11/200000 -13/125000 2297/1000000 111/1000000
-3/200000 -3/200000 -1/62500 1/1000000 -1/200000 1/500000 -9/500000 1/125000 -21/1000000 29/1000000 3/500000 1/1000000 -13/500000 -17/1000000 -1/40000 1/125000 17/1000000 1/125000 1/500000 1/1000000 0/1 1/100000 1/125000 17/1000000 -3/62500 12627/200000 -1/200000 7/250000 -1/100000 -11/1000000 -37/1000000 -3/1000000 -21/500000 7/500000 -111/1000000 1/500000 29/125000 0/1 0/1 -9/500000 -1/500000 -9/8000 -467/1000000 -113/125000 -109/500000 319/1000000
3/100000 3/1000000 7/250000 3/40000 1/1000000 73/1000000 1/1000000 -1/1000000 33/1000000 67/500000 0/1 -1/1000000 3/500000 0/1 7/1000000 -11/1000000 0/1 -1/100000 -1/250000 0/1 -1/250000 11/500000 0/1 21/1000000 1/200000 -1/200000 31501/500000 -3/500000 0/1 0/1 77/1000000 1/1000000 1/12500 -57/1000000 9/500000 -7/125000 3/250000 0/1 -1/500000 0/1 -3/250000 1/6250 9/500000 3/25000 1/125000 663/1000000
-1/1000000 -1/250000 1/1000000 -1/250000 -1/1000000 -3/1000000 -1/500000 3/1000000 -17/1000000 11/500000 3/1000000 0/1 -13/1000000 -9/1000000 -3/250000 1/40000 -3/1000000 3/250000 1/250000 3/1000000 1/200000 17/1000000 1/500000 9/500000 1/200000 7/250000 -3/500000 63209/1000000 -1/200000 -3/500000 -53/1000000 -1/1000000 -27/500000 1/250000 -11/250000 3/200000 159/1000000 0/1 -1/1000000 -1/100000 11/200000 -53/62500 -131/1000000 -549/1000000 -21/500000 1/200000
-27/1000000 -7/250000 1/1000000 -1/1000000 0/1 -1/1000000 0/1 -1/1000000 1/250000 -1/125000 -27/1000000 0/1 -1/500000 -1/250000 1/200000 -1/40000 -11/500000 3/1000000 1/500000 1/1000000 -1/1000000 -7/1000000 -1/200000 -3/1000000 -1/1000000 -1/100000 0/1 -1/200000 3147/50000 -1/125000 -1/250000 -1/100000 3/500000 -3/1000000 7/500000 -3/500000 -11/250000 7/125000 7/125000 3/1000000 -9/500000 17/62500 9/100000 33/250000 13/1000000 -79/1000000
-3/50000 -3/50000 1/1000000 -3/1000000 -1/500000 -1/1000000 0/1 -1/1000000 1/250000 -7/1000000 39/1000000 23/1000000 11/1000000 9/1000000 1/200000 -19/1000000 -3/200000 1/250000 -1/1000000 -1/1000000 -1/1000000 -1/1000000 0/1 -3/1000000 -1/500000 -11/1000000 0/1 -3/500000 -1/125000 3823/62500 -1/1000000 -1/125000 7/1000000 -7/500000 3/500000 -1/125000 -57/1000000 0/1 0/1 1/250000 -21/1000000 323/1000000 1/10000 161/1000000 1/62500 -43/500000
1/100000 1/500000 11/1000000 29/1000000 1/500000 13/500000 3/1000000 -1/125000 -39/1000000 127/1000000 -1/125000 -1/250000 3/100000 1/250000 17/500000 -39/1000000 -7/500000 -11/1000000 -1/50000 -1/1000000 -23/1000000 11/200000 -1/250000 27/500000 3/200000 -37/1000000 77/1000000 -53/1000000 -1/250000 -1/1000000 31657/500000 -19/1000000 341/1000000 -113/500000 1/1000000 -33/250000 -503/1000000 23/1000000 7/1000000 -1/1000000 -17/200000 37/31250 167/1000000 159/200000 13/200000 2967/1000000
-3/1000000 0/1 1/250000 0/1 0/1 1/1000000 0/1 -1/200000 0/1 -3/1000000 -1/200000 -3/1000000 -1/250000 -1/200000 0/1 -9/500000 -1/500000 11/1000000 1/1000000 -1/500000 -3/1000000 0/1 -1/1000000 0/1 7/250000 -3/1000000 1/1000000 -1/1000000 -1/100000 -1/125000 -19/1000000 62981/1000000 1/200000 -13/200000 -9/50000 -21/250000 -23/1000000 43/1000000 11/500000 21/1000000 -71/1000000 87/1000000 31/1000000 33/500000 23/40000 -1/500000
3/200000 11/1000000 1/62500 29/1000000 1/250000 27/1000000 1/250000 -3/250000 -19/500000 63/500000 0/1 -1/1000000 19/500000 9/1000000 37/1000000 -21/1000000 19/1000000 1/500000 -21/1000000 -3/500000 -27/1000000 7/125000 -3/1000000 27/500000 3/100000 -21/500000 1/12500 -27/500000 3/500000 7/1000000 341/1000000 1/200000 15839/250000 -13/100000 -11/500000 -1/4000 -101/200000 21/1000000 -3/200000 1/50000 -19/125000 47/40000 87/500000 407/500000 159/250000 599/200000
7/200000 13/500000 9/1000000 -1/125000 -13/1000000 1/1000000 0/1 -1/100000 1/1000000 401/1000000 -1/8000 0/1 -3/125000 -7/1000000 -3/200000 -1/250000 -187/1000000 129/1000000 -7/250000 -3/250000 -9/1000000 -1/40000 -3/1000000 -19/1000000 503/1000000 7/500000 -57/1000000 1/250000 -3/1000000 -7/500000 -113/500000 -13/200000 -13/100000 13811/250000 -2633/1000000 -787/200000 179/1000000 -1/1000000 -1/500000 -3/1000000 1/40000 -27/62500 -3/125000 -23/62500 -3/1000000 -39/125000
49/1000000 1/31250 7/1000000 -13/1000000 0/1 1/1000000 3/1000000 27/500000 7/200000 -109/1000000 -133/1000000 -1/250000 19/500000 9/1000000 29/1000000 -201/1000000 1/1000000 147/1000000 -3/200000 -39/1000000 -9/500000 -17/1000000 -1/62500 -11/500000 -1817/500000 -111/1000000 9/500000 -11/250000 7/500000 3/500000 1/1000000 -9/50000 -11/500000 -2633/1000000 27733/500000 -3879/1000000 -411/1000000 -3/1000000 0/1 13/500000 -163/1000000 387/200000 3/6250 1213/1000000 -91/500000 -489/1000000
-7/1000000 -17/1000000 -1/500000 3/500000 3/500000 1/100000 -7/1000000 61/1000000 -1/100000 1/2500 33/1000000 1/1000000 -29/1000000 -19/1000000 -39/1000000 187/1000000 11/62500 141/500000 -1/125000 -7/1000000 -1/40000 -3/250000 -1/1000000 -17/1000000 -3513/1000000 1/500000 -7/125000 3/200000 -3/500000 -1/125000 -33/250000 -21/250000 -1/4000 -787/200000 -3879/1000000 13571/250000 247/1000000 0/1 0/1 -3/250000 11/250000 -461/500000 -39/500000 -253/500000 -17/50000 -117/1000000
-59/1000000 -3/100000 -17/500000 -29/500000 -3/200000 -11/250000 -9/500000 3/100000 -19/1000000 -31/200000 21/1000000 13/1000000 -1/8000 -7/100000 -21/200000 53/1000000 -23/1000000 -9/200000 11/250000 3/125000 27/500000 -57/1000000 9/500000 -11/250000 29/1000000 29/125000 3/250000 159/1000000 -11/250000 -57/1000000 -503/1000000 -23/1000000 -101/200000 179/1000000 -411/1000000 247/1000000 8051/125000 1/1000000 41/1000000 -17/500000 483/1000000 -3929/500000 -1211/1000000 -2577/500000 -387/1000000 -771/1000000
-7/1000000 1/200000 13/1000000 0/1 0/1 0/1 9/1000000 0/1 0/1 1/1000000 1/31250 0/1 13/1000000 23/1000000 1/100000 0/1 0/1 0/1 -7/500000 -7/1000000 7/1000000 0/1 0/1 0/1 1/62500 0/1 0/1 0/1 7/125000 0/1 23/1000000 43/1000000 21/1000000 -1/1000000 -3/1000000 0/1 1/1000000 15751/250000 -3/100000 13/500000 -1/200000 -27/500000 -1/1000000 31/1000000 1/62500 13/1000000
-7/500000 -1/125000 -3/500000 -1/1000000 0/1 -1/1000000 0/1 0/1 -21/1000000 -1/1000000 1/31250 0/1 -1/1000000 7/500000 -3/200000 0/1 0/1 0/1 -11/1000000 -7/500000 3/1000000 0/1 0/1 0/1 0/1 0/1 -1/500000 -1/1000000 7/125000 0/1 7/1000000 11/500000 -3/200000 -1/500000 0/1 0/1 41/1000000 -3/100000 63063/1000000 43/500000 -1/1000000 9/500000 -17/500000 1/20000 0/1 0/1
0/1 3/200000 1/100000 -1/1000000 1/1000000 -1/1000000 1/100000 -1/1000000 -13/1000000 -1/100000 -1/1000000 0/1 -3/500000 1/62500 3/1000000 -3/1000000 1/500000 1/250000 1/500000 1/250000 9/1000000 -3/1000000 -1/1000000 -1/250000 3/250000 -9/500000 0/1 -1/100000 3/1000000 1/250000 -1/1000000 21/1000000 1/50000 -3/1000000 13/500000 -3/250000 -17/500000 13/500000 43/500000 63127/1000000 -37/1000000 213/500000 7/62500 19/62500 39/1000000 -99/1000000
-27/1000000 -1/31250 -9/250000 -1/1000000 -3/500000 1/500000 3/125000 19/1000000 -9/250000 39/1000000 1/100000 1/250000 -23/500000 1/200000 -1/200000 19/1000000 13/1000000 1/1000000 1/250000 -3/125000 -13/500000 13/1000000 -7/250000 -1/62500 -59/500000 -1/500000 -3/250000 11/200000 -9/500000 -21/1000000 -17/200000 -71/1000000 -19/125000 1/40000 -163/1000000 11/250000 483/1000000 -1/200000 -1/1000000 -37/1000000 7907/125000 -559/250000 -37/40000 -887/500000 -237/125000 247/500000
87/250000 3/20000 221/1000000 -1/250000 19/250000 -57/1000000 91/1000000 -123/1000000 103/200000 -311/500000 -101/1000000 -13/250000 319/500000 81/200000 499/1000000 -21/62500 31/1000000 131/500000 -9/100000 -143/1000000 -61/500000 -51/200000 -51/500000 -301/1000000 -211/1000000 -9/8000 1/6250 -53/62500 17/62500 323/1000000 37/31250 87/1000000 47/40000 -27/62500 387/200000 -461/500000 -3929/500000 -27/500000 9/500000 213/500000 -559/250000 24839/250000 1609/200000 2659/125000 897/500000 -8351/1000000
33/500000 17/500000 11/250000 0/1 23/1000000 1/500000 47/1000000 -11/1000000 93/1000000 -23/250000 -7/1000000 -1/125000 31/200000 101/500000 43/250000 -1/8000 19/1000000 143/1000000 -23/1000000 -61/1000000 -1/25000 -11/200000 -63/1000000 -17/200000 -11/200000 -467/1000000 9/500000 -131/1000000 9/100000 1/10000 167/1000000 31/1000000 87/500000 -3/125000 3/6250 -39/500000 -1211/1000000 -1/1000000 -17/500000 7/62500 -37/40000 1609/200000 13019/200000 1903/1000000 961/1000000 -733/500000
21/100000 9/100000 71/500000 -1/200000 27/500000 -27/1000000 41/500000 -13/200000 321/1000000 -1/2500 -69/1000000 -31/1000000 363/1000000 291/1000000 99/250000 -37/250000 19/125000 57/250000 -13/250000 -97/1000000 -101/1000000 -153/1000000 -83/1000000 -219/1000000 -13/125000 -113/125000 3/25000 -549/1000000 33/250000 161/1000000 159/200000 33/500000 407/500000 -23/62500 1213/1000000 -253/500000 -2577/500000 31/1000000 1/20000 19/62500 -887/500000 2659/125000 1903/1000000 18943/250000 1623/1000000 -5233/1000000
1/50000 9/500000 21/1000000 1/500000 21/500000 9/250000 147/1000000 -1/500000 1/40000 -11/500000 -9/1000000 -3/1000000 1/31250 1/200000 11/1000000 -1/62500 3/500000 9/500000 -1/250000 3/500000 3/500000 -9/1000000 31/500000 27/500000 2297/1000000 -109/500000 1/125000 -21/500000 13/1000000 1/62500 13/200000 23/40000 159/250000 -3/1000000 -91/500000 -17/50000 -387/1000000 1/62500 0/1 39/1000000 -237/125000 897/500000 961/1000000 1623/1000000 3131/50000 -11/31250
-13/100000 -7/200000 -11/125000 51/200000 -17/1000000 261/1000000 -23/1000000 7/500000 -77/125000 609/500000 1/20000 1/125000 -7/100000 -121/1000000 -9/200000 -59/250000 -51/1000000 -83/200000 -13/125000 23/500000 -3/31250 293/500000 13/500000 599/1000000 111/1000000 319/1000000 663/1000000 1/200000 -79/1000000 -43/500000 2967/1000000 -1/500000 599/200000 -39/125000 -489/1000000 -117/1000000 -771/1000000 13/1000000 0/1 -99/1000000 247/500000 -8351/1000000 -733/500000 -5233/1000000 -11/31250 2429/31250


--- Term 19 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 78
Matrix dimension : 13

Flags :
F1  : {125, 135, 235, 145, 245, 345}
F2  : {125, 135, 235, 145, 245, 345, 126}
F3  : {125, 135, 235, 145, 245, 345, 136}
F4  : {125, 135, 235, 145, 245, 345, 126, 136}
F5  : {125, 135, 235, 145, 245, 345, 236}
F6  : {125, 135, 235, 145, 245, 345, 126, 236}
F7  : {125, 135, 235, 145, 245, 345, 136, 236}
F8  : {125, 135, 235, 145, 245, 345, 126, 136, 236}
F9  : {125, 135, 235, 145, 245, 345, 146}
F10 : {125, 135, 235, 145, 245, 345, 126, 146}
F11 : {125, 135, 235, 145, 245, 345, 136, 146}
F12 : {125, 135, 235, 145, 245, 345, 126, 136, 146}
F13 : {125, 135, 235, 145, 245, 345, 236, 146}
F14 : {125, 135, 235, 145, 245, 345, 126, 236, 146}
F15 : {125, 135, 235, 145, 245, 345, 136, 236, 146}
F16 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 146}
F17 : {125, 135, 235, 145, 245, 345, 246}
F18 : {125, 135, 235, 145, 245, 345, 126, 246}
F19 : {125, 135, 235, 145, 245, 345, 136, 246}
F20 : {125, 135, 235, 145, 245, 345, 126, 136, 246}
F21 : {125, 135, 235, 145, 245, 345, 236, 246}
F22 : {125, 135, 235, 145, 245, 345, 126, 236, 246}
F23 : {125, 135, 235, 145, 245, 345, 136, 236, 246}
F24 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 246}
F25 : {125, 135, 235, 145, 245, 345, 146, 246}
F26 : {125, 135, 235, 145, 245, 345, 126, 146, 246}
F27 : {125, 135, 235, 145, 245, 345, 136, 146, 246}
F28 : {125, 135, 235, 145, 245, 345, 126, 136, 146, 246}
F29 : {125, 135, 235, 145, 245, 345, 236, 146, 246}
F30 : {125, 135, 235, 145, 245, 345, 126, 236, 146, 246}
F31 : {125, 135, 235, 145, 245, 345, 136, 236, 146, 246}
F32 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246}
F33 : {125, 135, 235, 145, 245, 345, 346}
F34 : {125, 135, 235, 145, 245, 345, 126, 346}
F35 : {125, 135, 235, 145, 245, 345, 136, 346}
F36 : {125, 135, 235, 145, 245, 345, 126, 136, 346}
F37 : {125, 135, 235, 145, 245, 345, 236, 346}
F38 : {125, 135, 235, 145, 245, 345, 126, 236, 346}
F39 : {125, 135, 235, 145, 245, 345, 136, 236, 346}
F40 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 346}
F41 : {125, 135, 235, 145, 245, 345, 146, 346}
F42 : {125, 135, 235, 145, 245, 345, 126, 146, 346}
F43 : {125, 135, 235, 145, 245, 345, 136, 146, 346}
F44 : {125, 135, 235, 145, 245, 345, 126, 136, 146, 346}
F45 : {125, 135, 235, 145, 245, 345, 236, 146, 346}
F46 : {125, 135, 235, 145, 245, 345, 126, 236, 146, 346}
F47 : {125, 135, 235, 145, 245, 345, 136, 236, 146, 346}
F48 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 346}
F49 : {125, 135, 235, 145, 245, 345, 246, 346}
F50 : {125, 135, 235, 145, 245, 345, 126, 246, 346}
F51 : {125, 135, 235, 145, 245, 345, 136, 246, 346}
F52 : {125, 135, 235, 145, 245, 345, 126, 136, 246, 346}
F53 : {125, 135, 235, 145, 245, 345, 236, 246, 346}
F54 : {125, 135, 235, 145, 245, 345, 126, 236, 246, 346}
F55 : {125, 135, 235, 145, 245, 345, 136, 236, 246, 346}
F56 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 246, 346}
F57 : {125, 135, 235, 145, 245, 345, 146, 246, 346}
F58 : {125, 135, 235, 145, 245, 345, 126, 146, 246, 346}
F59 : {125, 135, 235, 145, 245, 345, 136, 146, 246, 346}
F60 : {125, 135, 235, 145, 245, 345, 126, 136, 146, 246, 346}
F61 : {125, 135, 235, 145, 245, 345, 236, 146, 246, 346}
F62 : {125, 135, 235, 145, 245, 345, 126, 236, 146, 246, 346}
F63 : {125, 135, 235, 145, 245, 345, 136, 236, 146, 246, 346}
F64 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346}
F65 : {125, 135, 235, 145, 245, 345, 156}
F66 : {125, 135, 235, 145, 245, 345, 256}
F67 : {125, 135, 235, 145, 245, 345, 156, 256}
F68 : {125, 135, 235, 145, 245, 345, 356}
F69 : {125, 135, 235, 145, 245, 345, 156, 356}
F70 : {125, 135, 235, 145, 245, 345, 256, 356}
F71 : {125, 135, 235, 145, 245, 345, 156, 256, 356}
F72 : {125, 135, 235, 145, 245, 345, 456}
F73 : {125, 135, 235, 145, 245, 345, 156, 456}
F74 : {125, 135, 235, 145, 245, 345, 256, 456}
F75 : {125, 135, 235, 145, 245, 345, 156, 256, 456}
F76 : {125, 135, 235, 145, 245, 345, 356, 456}
F77 : {125, 135, 235, 145, 245, 345, 156, 356, 456}
F78 : {125, 135, 235, 145, 245, 345, 256, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F9)+(F17)+(F33)
B3  : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F35)+(F37)+(F41)+(F49)
B4  : (F8)+(F26)+(F43)+(F53)
B5  : (F12)+(F22)+(F39)+(F57)
B6  : (F13)+(F19)+(F34)
B7  : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F36)+(F38)+(F42)+(F45)+(F50)+(F51)
B8  : (F16)+(F24)+(F28)+(F30)+(F40)+(F44)+(F47)+(F54)+(F55)+(F58)+(F59)+(F61)
B9  : (F31)+(F46)+(F52)
B10 : (F32)+(F48)+(F56)+(F60)+(F62)+(F63)
B11 : 2(F64)-(F71)-(F75)-(F77)-(F78)
B12 : (F65)+(F66)+(F68)+(F72)
B13 : (F67)+(F69)+(F70)+(F73)+(F74)+(F76)

Matrix :
58613/1000000 -47/250000 59/125000 7/1000000 -1/1000000 51/1000000 3/4000 83/100000 11/62500 317/500000 263/1250000 -97/1000000 -933/1000000
-47/250000 30141/500000 187/250000 3/1000000 87/500000 3/125000 437/1000000 12/15625 -91/1000000 31/500000 -43/250000 1047/1000000 577/500000
59/125000 187/250000 6331/100000 -87/1000000 -81/125000 -17/500000 1269/1000000 1207/1000000 29/100000 237/200000 849/1250000 109/62500 -303/1000000
7/1000000 3/1000000 -87/1000000 15559/250000 -1189/500000 -21/250000 473/1000000 11/25000 93/1000000 143/250000 21/250000 861/1000000 -313/1000000
-1/1000000 87/500000 -81/125000 -1189/500000 14521/250000 101/500000 -19/40000 -629/1000000 -91/125000 -1397/250000 -193/500000 -171/250000 349/250000
51/1000000 3/125000 -17/500000 -21/250000 101/500000 1249/20000 -173/1000000 -47/500000 -9/31250 -13/25000 -7/2500000 13/40000 537/1000000
3/4000 437/1000000 1269/1000000 473/1000000 -19/40000 -173/1000000 64689/1000000 13/15625 863/1000000 2679/1000000 887/156250 1591/1000000 -287/100000
83/100000 12/15625 1207/1000000 11/25000 -629/1000000 -47/500000 13/15625 62129/1000000 -17/250000 1593/1000000 277/625000 -173/125000 -1279/250000
11/62500 -91/1000000 29/100000 93/1000000 -91/125000 -9/31250 863/1000000 -17/250000 9359/200000 -741/500000 1429/625000 9/62500 -849/1000000
317/500000 31/500000 237/200000 143/250000 -1397/250000 -13/25000 2679/1000000 1593/1000000 -741/500000 40793/1000000 4337/1250000 -23/125000 -18247/1000000
263/1250000 -43/250000 849/1250000 21/250000 -193/500000 -7/2500000 887/156250 277/625000 1429/625000 4337/1250000 2711/250000 121/156250 -4643/2500000
-97/1000000 1047/1000000 109/62500 861/1000000 -171/250000 13/40000 1591/1000000 -173/125000 9/62500 -23/125000 121/156250 59177/1000000 1199/1000000
-933/1000000 577/500000 -303/1000000 -313/1000000 349/250000 537/1000000 -287/100000 -1279/250000 -849/1000000 -18247/1000000 -4643/2500000 1199/1000000 16837/250000


--- Term 20 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 76
Matrix dimension : 64

Flags :
F1  : {125, 135, 235, 145, 245, 345, 126}
F2  : {125, 135, 235, 145, 245, 345, 136}
F3  : {125, 135, 235, 145, 245, 345, 126, 136}
F4  : {125, 135, 235, 145, 245, 345, 236}
F5  : {125, 135, 235, 145, 245, 345, 126, 236}
F6  : {125, 135, 235, 145, 245, 345, 136, 236}
F7  : {125, 135, 235, 145, 245, 345, 126, 136, 236}
F8  : {125, 135, 235, 145, 245, 345, 146}
F9  : {125, 135, 235, 145, 245, 345, 126, 146}
F10 : {125, 135, 235, 145, 245, 345, 136, 146}
F11 : {125, 135, 235, 145, 245, 345, 126, 136, 146}
F12 : {125, 135, 235, 145, 245, 345, 236, 146}
F13 : {125, 135, 235, 145, 245, 345, 126, 236, 146}
F14 : {125, 135, 235, 145, 245, 345, 136, 236, 146}
F15 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 146}
F16 : {125, 135, 235, 145, 245, 345, 246}
F17 : {125, 135, 235, 145, 245, 345, 126, 246}
F18 : {125, 135, 235, 145, 245, 345, 136, 246}
F19 : {125, 135, 235, 145, 245, 345, 126, 136, 246}
F20 : {125, 135, 235, 145, 245, 345, 236, 246}
F21 : {125, 135, 235, 145, 245, 345, 126, 236, 246}
F22 : {125, 135, 235, 145, 245, 345, 136, 236, 246}
F23 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 246}
F24 : {125, 135, 235, 145, 245, 345, 146, 246}
F25 : {125, 135, 235, 145, 245, 345, 126, 146, 246}
F26 : {125, 135, 235, 145, 245, 345, 136, 146, 246}
F27 : {125, 135, 235, 145, 245, 345, 126, 136, 146, 246}
F28 : {125, 135, 235, 145, 245, 345, 236, 146, 246}
F29 : {125, 135, 235, 145, 245, 345, 126, 236, 146, 246}
F30 : {125, 135, 235, 145, 245, 345, 136, 236, 146, 246}
F31 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246}
F32 : {125, 135, 235, 145, 245, 345, 346}
F33 : {125, 135, 235, 145, 245, 345, 126, 346}
F34 : {125, 135, 235, 145, 245, 345, 136, 346}
F35 : {125, 135, 235, 145, 245, 345, 126, 136, 346}
F36 : {125, 135, 235, 145, 245, 345, 236, 346}
F37 : {125, 135, 235, 145, 245, 345, 126, 236, 346}
F38 : {125, 135, 235, 145, 245, 345, 136, 236, 346}
F39 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 346}
F40 : {125, 135, 235, 145, 245, 345, 146, 346}
F41 : {125, 135, 235, 145, 245, 345, 126, 146, 346}
F42 : {125, 135, 235, 145, 245, 345, 136, 146, 346}
F43 : {125, 135, 235, 145, 245, 345, 126, 136, 146, 346}
F44 : {125, 135, 235, 145, 245, 345, 236, 146, 346}
F45 : {125, 135, 235, 145, 245, 345, 126, 236, 146, 346}
F46 : {125, 135, 235, 145, 245, 345, 136, 236, 146, 346}
F47 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 346}
F48 : {125, 135, 235, 145, 245, 345, 246, 346}
F49 : {125, 135, 235, 145, 245, 345, 126, 246, 346}
F50 : {125, 135, 235, 145, 245, 345, 136, 246, 346}
F51 : {125, 135, 235, 145, 245, 345, 126, 136, 246, 346}
F52 : {125, 135, 235, 145, 245, 345, 236, 246, 346}
F53 : {125, 135, 235, 145, 245, 345, 126, 236, 246, 346}
F54 : {125, 135, 235, 145, 245, 345, 136, 236, 246, 346}
F55 : {125, 135, 235, 145, 245, 345, 126, 136, 236, 246, 346}
F56 : {125, 135, 235, 145, 245, 345, 146, 246, 346}
F57 : {125, 135, 235, 145, 245, 345, 126, 146, 246, 346}
F58 : {125, 135, 235, 145, 245, 345, 136, 146, 246, 346}
F59 : {125, 135, 235, 145, 245, 345, 126, 136, 146, 246, 346}
F60 : {125, 135, 235, 145, 245, 345, 236, 146, 246, 346}
F61 : {125, 135, 235, 145, 245, 345, 126, 236, 146, 246, 346}
F62 : {125, 135, 235, 145, 245, 345, 136, 236, 146, 246, 346}
F63 : {125, 135, 235, 145, 245, 345, 156}
F64 : {125, 135, 235, 145, 245, 345, 256}
F65 : {125, 135, 235, 145, 245, 345, 156, 256}
F66 : {125, 135, 235, 145, 245, 345, 356}
F67 : {125, 135, 235, 145, 245, 345, 156, 356}
F68 : {125, 135, 235, 145, 245, 345, 256, 356}
F69 : {125, 135, 235, 145, 245, 345, 156, 256, 356}
F70 : {125, 135, 235, 145, 245, 345, 456}
F71 : {125, 135, 235, 145, 245, 345, 156, 456}
F72 : {125, 135, 235, 145, 245, 345, 256, 456}
F73 : {125, 135, 235, 145, 245, 345, 156, 256, 456}
F74 : {125, 135, 235, 145, 245, 345, 356, 456}
F75 : {125, 135, 235, 145, 245, 345, 156, 356, 456}
F76 : {125, 135, 235, 145, 245, 345, 256, 356, 456}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F16)
B5  : (F1)-(F32)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F9)
B9  : (F3)-(F10)
B10 : (F3)-(F17)
B11 : (F3)-(F20)
B12 : (F3)-(F24)
B13 : (F3)-(F34)
B14 : (F3)-(F36)
B15 : (F3)-(F40)
B16 : (F3)-(F48)
B17 : (F7)-(F25)
B18 : (F7)-(F42)
B19 : (F7)-(F52)
B20 : (F11)-(F21)
B21 : (F11)-(F38)
B22 : (F11)-(F56)
B23 : (F12)-(F18)
B24 : (F12)-(F33)
B25 : (F13)-(F14)
B26 : (F13)-(F19)
B27 : (F13)-(F22)
B28 : (F13)-(F26)
B29 : (F13)-(F28)
B30 : (F13)-(F35)
B31 : (F13)-(F37)
B32 : (F13)-(F41)
B33 : (F13)-(F44)
B34 : (F13)-(F49)
B35 : (F13)-(F50)
B36 : (F15)-(F23)
B37 : (F15)-(F27)
B38 : (F15)-(F29)
B39 : (F15)-(F39)
B40 : (F15)-(F43)
B41 : (F15)-(F46)
B42 : (F15)-(F53)
B43 : (F15)-(F54)
B44 : (F15)-(F57)
B45 : (F15)-(F58)
B46 : (F15)-(F60)
B47 : (F30)-(F45)
B48 : (F30)-(F51)
B49 : (F31)-(F47)
B50 : (F31)-(F55)
B51 : (F31)-(F59)
B52 : (F31)-(F61)
B53 : (F31)-(F62)
B54 : (F63)-(F64)
B55 : (F63)-(F66)
B56 : (F63)-(F70)
B57 : (F65)-(F67)
B58 : (F65)-(F68)
B59 : (F65)-(F71)
B60 : (F65)-(F72)
B61 : (F65)-(F74)
B62 : (F69)-(F73)
B63 : (F69)-(F75)
B64 : (F69)-(F76)

Matrix :
15771/250000 43/1000000 23/500000 -1/25000 13/100000 -19/1000000 19/1000000 0/1 0/1 0/1 0/1 3/125000 1/500000 1/1000000 -3/250000 3/500000 -13/500000 3/200000 -1/250000 -3/1000000 0/1 -9/1000000 -3/1000000 1/1000000 1/200000 3/1000000 3/500000 1/125000 9/1000000 1/500000 0/1 1/1000000 1/500000 1/200000 1/200000 -7/1000000 0/1 1/500000 1/200000 -9/1000000 -7/500000 -1/1000000 -9/1000000 1/125000 -21/1000000 -7/1000000 -1/12500 -27/1000000 -7/1000000 1/250000 3/250000 -13/1000000 43/1000000 1/1000000 3/1000000 9/500000 -41/1000000 -11/500000 -51/1000000 -51/500000 -1/25000 -119/1000000 231/1000000 11/125000
43/1000000 31543/500000 -19/500000 3/62500 133/1000000 17/1000000 37/1000000 17/1000000 17/1000000 17/1000000 19/1000000 43/1000000 19/1000000 1/50000 1/40000 1/125000 -7/250000 -3/500000 7/500000 -1/500000 -1/500000 -1/100000 3/1000000 1/200000 3/1000000 -3/1000000 1/500000 1/200000 1/250000 -3/1000000 -1/1000000 1/500000 0/1 -1/1000000 -1/1000000 1/200000 7/1000000 1/250000 11/1000000 3/1000000 -1/200000 -3/500000 -11/1000000 3/250000 -1/500000 -19/1000000 -27/1000000 -1/12500 1/250000 -3/500000 -3/250000 7/500000 11/250000 -1/100000 -1/500000 7/500000 -1/50000 -11/250000 -21/200000 -61/1000000 -1/20000 -117/1000000 47/500000 127/500000
23/500000 -19/500000 15781/250000 83/1000000 159/1000000 -1/1000000 1/50000 1/200000 1/200000 -13/1000000 3/500000 3/40000 -1/200000 7/500000 61/1000000 63/1000000 -23/500000 -1/50000 -21/500000 -1/200000 -13/1000000 -51/1000000 1/250000 1/250000 3/1000000 -1/250000 3/1000000 3/200000 13/1000000 -3/1000000 0/1 11/1000000 13/1000000 1/125000 3/250000 1/500000 -27/500000 -17/250000 3/500000 -7/125000 -83/1000000 -11/200000 -67/1000000 -3/50000 -79/1000000 -17/200000 -19/1000000 -73/1000000 7/1000000 -17/1000000 31/500000 79/1000000 123/1000000 -1/125000 1/25000 61/500000 -27/1000000 -9/100000 -41/125000 -327/1000000 -427/1000000 37/100000 193/250000 667/1000000
-1/25000 3/62500 83/1000000 31563/500000 159/1000000 -1/1000000 1/50000 -13/1000000 1/200000 3/500000 7/1000000 77/1000000 13/1000000 -3/1000000 31/500000 13/200000 -47/1000000 -1/25000 -23/1000000 -1/250000 -3/200000 -27/500000 -1/500000 0/1 1/125000 1/500000 1/200000 19/1000000 3/200000 3/1000000 -1/1000000 3/250000 7/500000 13/1000000 19/1000000 -1/500000 -1/15625 -13/200000 1/250000 -51/1000000 -71/1000000 -33/500000 -17/200000 -1/15625 -77/1000000 -19/200000 -71/1000000 -1/50000 -9/500000 9/1000000 3/40000 17/250000 31/250000 -19/1000000 9/250000 119/1000000 -19/250000 -21/500000 -311/1000000 -11/31250 -217/500000 93/250000 317/500000 821/1000000
13/100000 133/1000000 159/1000000 159/1000000 31643/500000 -1/1000000 1/50000 3/1000000 -13/1000000 1/250000 -3/250000 63/1000000 9/1000000 1/100000 47/1000000 49/1000000 -1/20000 -1/125000 -1/100000 -3/500000 -3/500000 -39/1000000 0/1 0/1 -1/1000000 0/1 -1/1000000 1/125000 3/500000 -1/1000000 -1/500000 7/1000000 3/500000 7/1000000 7/1000000 0/1 -37/1000000 -21/500000 3/1000000 -7/125000 -31/500000 -61/1000000 -61/1000000 -41/1000000 -13/200000 -37/500000 3/1000000 1/500000 1/500000 3/1000000 27/500000 57/1000000 17/200000 -3/500000 1/100000 1/12500 1/250000 -1/200000 -217/1000000 -231/1000000 -11/40000 87/500000 593/1000000 1/1600
-19/1000000 17/1000000 -1/1000000 -1/1000000 -1/1000000 7873/125000 -1/125000 -11/1000000 -13/1000000 -1/200000 -1/250000 -9/1000000 -11/1000000 -3/500000 -13/500000 1/250000 1/1000000 -47/1000000 3/62500 -11/500000 -9/1000000 -11/1000000 -1/125000 -3/1000000 -1/500000 -1/200000 -3/1000000 -1/500000 -1/500000 -1/250000 0/1 -1/1000000 -1/500000 -3/1000000 -3/1000000 -19/1000000 -1/125000 -1/125000 -1/125000 -1/1000000 0/1 -7/500000 -7/500000 -7/1000000 -1/250000 -11/1000000 0/1 0/1 -9/1000000 9/1000000 -1/250000 1/250000 0/1 -19/500000 -1/62500 -17/1000000 13/1000000 -11/1000000 19/500000 -31/1000000 7/1000000 1/1000000 -123/500000 233/1000000
19/1000000 37/1000000 1/50000 1/50000 1/50000 -1/125000 12597/200000 -13/1000000 -1/100000 -1/100000 -1/200000 -21/1000000 -1/250000 -1/500000 -1/250000 1/100000 -51/1000000 -1/500000 11/250000 -9/1000000 -23/1000000 -7/500000 -1/250000 -1/125000 1/500000 -1/500000 1/1000000 1/1000000 0/1 -3/1000000 -1/1000000 0/1 0/1 0/1 0/1 -1/125000 -1/250000 -1/250000 -19/1000000 -11/1000000 -13/1000000 -9/500000 -19/1000000 -1/125000 -3/250000 -17/1000000 0/1 0/1 3/1000000 13/1000000 1/500000 1/125000 7/500000 -1/62500 -33/1000000 -3/500000 -1/62500 -3/100000 1/250000 -1/31250 -79/1000000 -229/1000000 19/500000 139/500000
0/1 17/1000000 1/200000 -13/1000000 3/1000000 -11/1000000 -13/1000000 7871/125000 -3/200000 -11/500000 -1/62500 -3/250000 -17/1000000 -1/31250 -1/200000 3/500000 -33/1000000 -19/1000000 -21/1000000 0/1 -47/1000000 29/1000000 -1/125000 -1/250000 -1/500000 -1/200000 -3/1000000 0/1 0/1 -1/200000 -1/500000 3/1000000 1/1000000 0/1 0/1 -9/1000000 -31/1000000 -11/500000 -11/1000000 -9/500000 -23/1000000 -9/500000 -1/40000 -1/50000 -19/1000000 -9/500000 1/1000000 1/1000000 -1/125000 -1/500000 1/40000 21/1000000 21/1000000 0/1 13/1000000 7/500000 21/1000000 41/1000000 -37/500000 -99/1000000 -71/1000000 19/100000 39/250000 151/1000000
0/1 17/1000000 1/200000 1/200000 -13/1000000 -13/1000000 -1/100000 -3/200000 62969/1000000 -9/500000 -1/31250 -1/200000 -21/1000000 -3/200000 -11/1000000 7/1000000 -1/50000 -1/31250 -21/1000000 -23/500000 -1/1000000 29/1000000 -3/1000000 -1/125000 3/1000000 -1/500000 0/1 3/500000 1/250000 -1/500000 0/1 3/1000000 1/250000 1/500000 1/250000 -1/100000 -19/1000000 -11/500000 -9/1000000 -31/1000000 -23/1000000 -3/125000 -19/1000000 -9/500000 -21/1000000 -9/500000 0/1 0/1 3/1000000 0/1 29/1000000 11/500000 7/250000 7/1000000 3/500000 7/500000 -1/40000 1/62500 -1/10000 -1/12500 -69/500000 61/500000 113/500000 19/125000
0/1 17/1000000 -13/1000000 3/500000 1/250000 -1/200000 -1/100000 -11/500000 -9/500000 62973/1000000 -1/125000 -9/1000000 -31/1000000 -3/250000 -1/250000 3/250000 -33/1000000 -69/1000000 1/40000 -11/500000 -57/1000000 19/1000000 0/1 0/1 0/1 0/1 0/1 1/250000 3/1000000 -1/1000000 0/1 1/250000 1/250000 1/200000 1/250000 -1/125000 -21/1000000 -33/1000000 -1/100000 -3/250000 -1/50000 -13/500000 -7/250000 -1/50000 -3/250000 -13/500000 1/1000000 1/1000000 -3/250000 1/1000000 1/62500 1/31250 11/500000 -39/1000000 -3/1000000 0/1 7/125000 1/200000 -13/200000 -23/200000 -19/250000 193/1000000 -81/1000000 403/1000000
0/1 19/1000000 3/500000 7/1000000 -3/250000 -1/250000 -1/200000 -1/62500 -1/31250 -1/125000 31489/500000 1/1000000 -3/250000 -7/500000 0/1 1/100000 -11/500000 -7/100000 7/500000 3/200000 13/500000 29/500000 -3/1000000 -1/125000 1/1000000 -3/1000000 1/500000 1/250000 3/500000 -1/500000 0/1 3/1000000 1/250000 1/500000 1/250000 -7/1000000 -1/50000 -1/50000 -7/1000000 -17/1000000 -7/500000 -19/500000 -29/1000000 -19/1000000 -3/250000 -7/250000 0/1 0/1 -7/1000000 3/250000 9/500000 7/200000 29/1000000 -1/20000 -1/50000 -1/100000 3/100000 -21/500000 -49/1000000 -29/200000 -149/1000000 127/1000000 -37/500000 479/1000000
3/125000 43/1000000 3/40000 77/1000000 63/1000000 -9/1000000 -21/1000000 -3/250000 -1/200000 -9/1000000 1/1000000 63059/1000000 1/200000 1/125000 1/12500 3/31250 -17/250000 -49/1000000 -7/1000000 -3/250000 -71/1000000 -61/1000000 -1/500000 -9/1000000 1/1000000 -1/250000 0/1 11/500000 19/1000000 -3/1000000 -1/1000000 19/1000000 11/500000 17/1000000 3/125000 -1/125000 -9/100000 -1/10000 -1/62500 -17/200000 -11/100000 -99/1000000 -113/1000000 -29/250000 -11/100000 -131/1000000 3/250000 1/100000 -1/250000 7/1000000 61/500000 27/200000 37/250000 -31/1000000 11/250000 27/200000 7/200000 3/1000000 -457/1000000 -259/500000 -67/100000 29/40000 39/40000 1259/1000000
1/500000 19/1000000 -1/200000 13/1000000 9/1000000 -11/1000000 -1/250000 -17/1000000 -21/1000000 -31/1000000 -3/250000 1/200000 31489/500000 -3/1000000 1/500000 3/125000 -1/12500 -41/1000000 1/62500 -7/125000 -7/250000 9/1000000 0/1 0/1 0/1 -1/500000 0/1 3/500000 1/200000 0/1 0/1 3/500000 7/1000000 1/200000 1/100000 -1/100000 -1/50000 -29/1000000 -9/1000000 -27/1000000 -23/500000 -9/250000 -39/1000000 -23/1000000 -17/500000 -1/25000 1/200000 1/250000 13/1000000 1/62500 1/25000 9/200000 33/500000 -7/500000 -19/1000000 13/500000 -31/500000 -29/500000 -17/100000 -167/1000000 -9/31250 -83/1000000 11/31250 133/250000
1/1000000 1/50000 7/500000 -3/1000000 1/100000 -3/500000 -1/500000 -1/31250 -3/200000 -3/250000 -7/500000 1/125000 -3/1000000 62983/1000000 3/250000 21/1000000 -81/1000000 -29/1000000 1/200000 27/1000000 9/1000000 47/1000000 -1/125000 -1/250000 0/1 -1/250000 -1/1000000 1/200000 1/250000 -3/1000000 1/1000000 3/500000 9/1000000 1/250000 3/500000 -7/1000000 -1/40000 -23/1000000 -1/125000 -27/1000000 -33/1000000 -9/250000 -51/1000000 -11/500000 -1/31250 -21/500000 1/200000 1/250000 3/500000 11/500000 39/1000000 23/500000 13/200000 -1/31250 -3/100000 1/62500 -1/25000 -81/1000000 -2/15625 -27/125000 -59/200000 -81/1000000 289/1000000 607/1000000
-3/250000 1/40000 61/1000000 31/500000 47/1000000 -13/500000 -1/250000 -1/200000 -11/1000000 -1/250000 0/1 1/12500 1/500000 3/250000 63071/1000000 103/1000000 -31/500000 -67/1000000 -3/250000 -59/1000000 -27/1000000 -17/250000 -7/1000000 -1/200000 1/1000000 -1/250000 -1/1000000 21/1000000 17/1000000 -1/500000 0/1 23/1000000 7/250000 9/500000 27/1000000 -7/500000 -93/1000000 -53/500000 -11/1000000 -91/1000000 -117/1000000 -53/500000 -59/500000 -11/100000 -129/1000000 -139/1000000 3/200000 7/500000 7/1000000 17/1000000 139/1000000 9/62500 89/500000 -27/1000000 9/200000 151/1000000 -53/1000000 -21/500000 -529/1000000 -57/100000 -797/1000000 17/25000 281/250000 1343/1000000
3/500000 1/125000 63/1000000 13/200000 49/1000000 1/250000 1/100000 3/500000 7/1000000 3/250000 1/100000 3/31250 3/125000 21/1000000 103/1000000 31553/500000 -1/15625 -7/125000 -3/125000 1/40000 1/100000 -3/100000 1/1000000 -1/1000000 1/1000000 -3/1000000 0/1 11/500000 9/500000 -1/1000000 0/1 21/1000000 1/40000 11/500000 31/1000000 -3/1000000 -91/1000000 -51/500000 -7/1000000 -87/1000000 -7/62500 -103/1000000 -59/500000 -107/1000000 -23/200000 -149/1000000 1/62500 7/500000 3/500000 19/1000000 133/1000000 19/125000 89/500000 -23/500000 17/500000 71/500000 -9/1000000 -11/125000 -257/500000 -601/1000000 -81/100000 137/200000 1067/1000000 1431/1000000
-13/500000 -7/250000 -23/500000 -47/1000000 -1/20000 1/1000000 -51/1000000 -33/1000000 -1/50000 -33/1000000 -11/500000 -17/250000 -1/12500 -81/1000000 -31/500000 -1/15625 501/8000 -117/1000000 -57/500000 1/200000 -637/1000000 723/1000000 -1/1000000 1/1000000 1/1000000 1/1000000 3/1000000 -3/125000 -11/500000 1/500000 3/1000000 -3/125000 -27/1000000 -23/1000000 -29/1000000 0/1 17/200000 3/31250 -3/250000 39/500000 43/500000 87/1000000 21/250000 59/500000 121/1000000 137/1000000 -3/200000 -13/1000000 -1/125000 -11/1000000 -59/500000 -1/8000 -153/1000000 21/1000000 -1/500000 -251/1000000 21/250000 21/200000 203/500000 217/500000 89/125000 -951/1000000 -1/1000 -263/250000
3/200000 -3/500000 -1/50000 -1/25000 -1/125000 -47/1000000 -1/500000 -19/1000000 -1/31250 -69/1000000 -7/100000 -49/1000000 -41/1000000 -29/1000000 -67/1000000 -7/125000 -117/1000000 15653/250000 -119/1000000 -163/250000 3/200000 713/1000000 0/1 1/1000000 -3/1000000 1/1000000 0/1 -1/40000 -1/50000 -1/500000 0/1 -1/40000 -7/250000 -21/1000000 -3/100000 -1/62500 19/250000 69/1000000 3/1000000 19/250000 97/1000000 13/200000 23/250000 107/1000000 23/200000 127/1000000 -11/1000000 -1/100000 3/500000 0/1 -97/1000000 -27/250000 -61/500000 69/1000000 -9/200000 -233/1000000 -7/100000 7/250000 3/10000 203/500000 61/125000 -617/1000000 -1201/1000000 -189/200000
-1/250000 7/500000 -21/500000 -23/1000000 -1/100000 3/62500 11/250000 -21/1000000 -21/1000000 1/40000 7/500000 -7/1000000 1/62500 1/200000 -3/250000 -3/125000 -57/500000 -119/1000000 62657/1000000 37/62500 151/250000 1307/1000000 -1/1000000 0/1 0/1 1/1000000 -1/500000 -23/1000000 -23/1000000 0/1 -1/1000000 -23/1000000 -3/100000 -1/40000 -1/31250 3/200000 39/500000 53/500000 19/1000000 19/250000 29/250000 21/200000 29/250000 127/1000000 133/1000000 39/250000 -3/250000 -1/100000 1/125000 -3/200000 -1/10000 -13/100000 -3/20000 -49/1000000 -117/1000000 -39/125000 3/250000 -43/1000000 101/250000 177/500000 33/62500 -2/3125 -471/500000 -1347/1000000
-3/1000000 -1/500000 -1/200000 -1/250000 -3/500000 -11/500000 -9/1000000 0/1 -23/500000 -11/500000 3/200000 -3/250000 -7/125000 27/1000000 -59/1000000 1/40000 1/200000 -163/250000 37/62500 30823/500000 -579/1000000 -73/125000 0/1 0/1 9/1000000 0/1 -7/1000000 9/1000000 -3/500000 9/1000000 -7/1000000 9/1000000 3/1000000 -3/500000 1/500000 -7/250000 1/1000000 -1/40000 -7/1000000 -1/40000 -1/31250 3/1000000 23/1000000 -1/200000 -1/31250 1/40000 0/1 0/1 257/500000 -251/500000 129/250000 -1/2000 29/1000000 -277/500000 -7/31250 -113/500000 -3/1000000 1/250000 1/1000000 1/100000 9/500000 1/1000000 141/125000 -277/250000
0/1 -1/500000 -13/1000000 -3/200000 -3/500000 -9/1000000 -23/1000000 -47/1000000 -1/1000000 -57/1000000 13/500000 -71/1000000 -7/250000 9/1000000 -27/1000000 1/100000 -637/1000000 3/200000 151/250000 -579/1000000 61669/1000000 -137/250000 0/1 -3/1000000 -9/1000000 0/1 -3/200000 -1/500000 -9/1000000 -9/1000000 -1/62500 -3/1000000 -23/1000000 -1/100000 -23/1000000 -7/1000000 -7/500000 -19/1000000 -27/1000000 1/100000 -9/1000000 33/1000000 19/1000000 -9/500000 11/1000000 11/250000 1/500000 3/1000000 -311/1000000 -799/1000000 199/1000000 -9/31250 -843/1000000 -43/200000 -573/1000000 -131/500000 31/500000 37/500000 33/250000 29/200000 111/500000 539/500000 -123/500000 -677/500000
-9/1000000 -1/100000 -51/1000000 -27/500000 -39/1000000 -11/1000000 -7/500000 29/1000000 29/1000000 19/1000000 29/500000 -61/1000000 9/1000000 47/1000000 -17/250000 -3/100000 723/1000000 713/1000000 1307/1000000 -73/125000 -137/250000 61893/1000000 0/1 -3/1000000 -1/1000000 0/1 -7/1000000 -57/1000000 -1/15625 0/1 -1/125000 -29/500000 -19/250000 -13/200000 -19/250000 -1/200000 23/200000 29/250000 -3/1000000 27/250000 31/250000 27/200000 3/20000 49/500000 21/200000 9/62500 -7/1000000 -3/500000 47/200000 -4/15625 -281/500000 -1057/1000000 -1103/1000000 -201/1000000 -267/1000000 -47/62500 9/125000 19/200000 77/125000 161/250000 13/15625 -1767/1000000 -1117/500000 -841/250000
-3/1000000 3/1000000 1/250000 -1/500000 0/1 -1/125000 -1/250000 -1/125000 -3/1000000 0/1 -3/1000000 -1/500000 0/1 -1/125000 -7/1000000 1/1000000 -1/1000000 0/1 -1/1000000 0/1 0/1 0/1 31373/500000 -123/1000000 3/250000 3/200000 3/1000000 1/250000 3/250000 1/50000 -1/250000 -1/250000 0/1 1/50000 1/62500 -13/1000000 -7/500000 0/1 -3/500000 -3/500000 0/1 -7/1000000 -7/500000 -7/1000000 -7/500000 -1/1000000 -157/1000000 31/200000 -11/100000 27/250000 109/1000000 -109/1000000 3/1000000 1/1000000 1/500000 3/1000000 -37/1000000 7/200000 31/1000000 -43/1000000 -7/1000000 3/500000 1/100000 11/1000000
1/1000000 1/200000 1/250000 0/1 0/1 -3/1000000 -1/125000 -1/250000 -1/125000 0/1 -1/125000 -9/1000000 0/1 -1/250000 -1/200000 -1/1000000 1/1000000 1/1000000 0/1 0/1 -3/1000000 -3/1000000 -123/1000000 62751/1000000 -3/250000 7/1000000 -1/62500 -1/62500 -13/1000000 3/1000000 -1/125000 -1/125000 0/1 3/1000000 7/1000000 -3/500000 -1/200000 1/1000000 -3/250000 -11/1000000 1/1000000 -11/1000000 -1/250000 -1/100000 -1/250000 1/1000000 23/250000 123/500000 3/100000 137/1000000 137/1000000 3/100000 -79/1000000 1/500000 -1/1000000 -1/500000 3/200000 51/1000000 11/200000 19/1000000 -1/200000 0/1 -11/1000000 -3/250000
1/200000 3/1000000 3/1000000 1/125000 -1/1000000 -1/500000 1/500000 -1/500000 3/1000000 0/1 1/1000000 1/1000000 0/1 0/1 1/1000000 1/1000000 1/1000000 -3/1000000 0/1 9/1000000 -9/1000000 -1/1000000 3/250000 -3/250000 63011/1000000 39/1000000 1/500000 1/500000 -13/250000 -17/500000 3/1000000 3/1000000 57/1000000 -21/500000 3/62500 0/1 1/250000 -9/1000000 0/1 -3/500000 3/500000 -1/250000 1/1000000 0/1 -1/500000 -1/1000000 -3/500000 -1/500000 -9/500000 -1/1000000 0/1 -1/31250 7/200000 9/500000 -9/500000 1/500000 -3/50000 -29/1000000 -7/200000 9/500000 -19/200000 -153/500000 167/500000 11/500000
3/1000000 -3/1000000 -1/250000 1/500000 0/1 -1/200000 -1/500000 -1/200000 -1/500000 0/1 -3/1000000 -1/250000 -1/500000 -1/250000 -1/250000 -3/1000000 1/1000000 1/1000000 1/1000000 0/1 0/1 0/1 3/200000 7/1000000 39/1000000 63061/1000000 7/500000 13/1000000 39/1000000 13/500000 27/1000000 13/500000 51/1000000 13/500000 1/250000 7/1000000 1/125000 0/1 3/1000000 1/250000 11/1000000 1/250000 -1/1000000 1/250000 -1/1000000 3/250000 -1/50000 1/50000 -1/125000 7/1000000 7/1000000 -1/125000 0/1 0/1 -1/1000000 -3/1000000 9/1000000 -1/125000 -1/200000 7/500000 7/1000000 -1/250000 -3/500000 -1/125000
3/500000 1/500000 3/1000000 1/200000 -1/1000000 -3/1000000 1/1000000 -3/1000000 0/1 0/1 1/500000 0/1 0/1 -1/1000000 -1/1000000 0/1 3/1000000 0/1 -1/500000 -7/1000000 -3/200000 -7/1000000 3/1000000 -1/62500 1/500000 7/500000 62987/1000000 -19/250000 1/500000 -1/125000 -9/200000 -27/500000 11/200000 -1/125000 23/1000000 3/500000 -1/1000000 1/200000 1/500000 0/1 3/250000 -1/1000000 1/250000 1/250000 -3/1000000 9/1000000 -11/500000 13/1000000 -9/1000000 -1/100000 -13/500000 -7/1000000 17/500000 -3/200000 -17/500000 -1/62500 -19/1000000 -17/250000 1/62500 -9/500000 -81/1000000 -311/1000000 1/125000 319/1000000
1/125000 1/200000 3/200000 19/1000000 1/125000 -1/500000 1/1000000 0/1 3/500000 1/250000 1/250000 11/500000 3/500000 1/200000 21/1000000 11/500000 -3/125000 -1/40000 -23/1000000 9/1000000 -1/500000 -57/1000000 1/250000 -1/62500 1/500000 13/1000000 -19/250000 62999/1000000 7/500000 -1/125000 -27/500000 -33/1000000 69/1000000 3/1000000 37/1000000 -3/500000 -9/500000 -27/1000000 -1/1000000 -13/500000 -21/1000000 -1/40000 -1/31250 -1/40000 -3/125000 -9/500000 -19/1000000 1/62500 -3/250000 -3/100000 13/250000 7/125000 21/200000 7/500000 1/100000 1/40000 -1/40000 7/1000000 -207/1000000 -81/500000 -267/1000000 461/1000000 869/1000000 141/250000
9/1000000 1/250000 13/1000000 3/200000 3/500000 -1/500000 0/1 0/1 1/250000 3/1000000 3/500000 19/1000000 1/200000 1/250000 17/1000000 9/500000 -11/500000 -1/50000 -23/1000000 -3/500000 -9/1000000 -1/15625 3/250000 -13/1000000 -13/250000 39/1000000 1/500000 7/500000 3939/62500 -21/500000 3/1000000 3/200000 71/1000000 -21/1000000 31/500000 3/250000 -1/100000 -11/1000000 1/125000 -13/1000000 -13/1000000 -3/200000 -7/500000 -13/1000000 -1/100000 -1/250000 -3/1000000 0/1 -39/1000000 -1/250000 3/50000 9/200000 103/1000000 -1/50000 -1/125000 3/1000000 1/50000 -9/250000 -157/1000000 -191/1000000 -1/4000 9/20000 537/1000000 427/500000
1/500000 -3/1000000 -3/1000000 3/1000000 -1/1000000 -1/250000 -3/1000000 -1/200000 -1/500000 -1/1000000 -1/500000 -3/1000000 0/1 -3/1000000 -1/500000 -1/1000000 1/500000 -1/500000 0/1 9/1000000 -9/1000000 0/1 1/50000 3/1000000 -17/500000 13/500000 -1/125000 -1/125000 -21/500000 62987/1000000 -21/1000000 -1/50000 11/200000 -19/250000 7/200000 1/250000 1/125000 1/500000 3/500000 1/500000 7/1000000 -1/200000 3/500000 -1/1000000 1/500000 1/100000 7/1000000 1/31250 -7/500000 1/100000 3/250000 -7/250000 31/1000000 9/500000 -19/1000000 0/1 -7/100000 -47/1000000 -49/1000000 3/200000 -17/200000 -309/1000000 41/125000 13/1000000
0/1 -1/1000000 0/1 -1/1000000 -1/500000 0/1 -1/1000000 -1/500000 0/1 0/1 0/1 -1/1000000 0/1 1/1000000 0/1 0/1 3/1000000 0/1 -1/1000000 -7/1000000 -1/62500 -1/125000 -1/250000 -1/125000 3/1000000 27/1000000 -9/200000 -27/500000 3/1000000 -21/1000000 15747/250000 -3/40000 7/125000 -1/50000 9/250000 3/1000000 1/250000 1/200000 3/500000 -3/500000 13/1000000 1/500000 1/1000000 -1/1000000 3/1000000 9/1000000 3/250000 27/1000000 1/500000 -3/500000 -21/1000000 1/200000 31/1000000 -3/200000 -7/200000 -1/62500 -19/500000 -39/500000 3/500000 -19/500000 -83/1000000 -31/100000 13/1000000 81/250000
1/1000000 1/500000 11/1000000 3/250000 7/1000000 -1/1000000 0/1 3/1000000 3/1000000 1/250000 3/1000000 19/1000000 3/500000 3/500000 23/1000000 21/1000000 -3/125000 -1/40000 -23/1000000 9/1000000 -3/1000000 -29/500000 -1/250000 -1/125000 3/1000000 13/500000 -27/500000 -33/1000000 3/200000 -1/50000 -3/40000 63/1000 7/100000 -1/125000 1/20000 0/1 -11/500000 -13/500000 -7/1000000 -11/500000 -1/50000 -31/1000000 -1/40000 -21/1000000 -27/1000000 -9/500000 3/200000 3/100000 0/1 -13/500000 57/1000000 69/1000000 103/1000000 7/500000 9/1000000 1/40000 -11/250000 -1/500000 -109/500000 -91/500000 -269/1000000 231/500000 437/500000 569/1000000
1/500000 0/1 13/1000000 7/500000 3/500000 -1/500000 0/1 1/1000000 1/250000 1/250000 1/250000 11/500000 7/1000000 9/1000000 7/250000 1/40000 -27/1000000 -7/250000 -3/100000 3/1000000 -23/1000000 -19/250000 0/1 0/1 57/1000000 51/1000000 11/200000 69/1000000 71/1000000 11/200000 7/125000 7/100000 63149/1000000 7/100000 17/200000 9/1000000 -7/500000 -13/500000 1/100000 -19/1000000 -11/1000000 -1/50000 -11/500000 -7/500000 -23/1000000 -3/250000 3/500000 3/500000 3/200000 17/1000000 23/250000 47/500000 63/500000 -1/200000 -19/1000000 23/1000000 -97/1000000 -101/1000000 -129/500000 -131/500000 -17/40000 21/125000 479/500000 483/500000
1/200000 -1/1000000 1/125000 13/1000000 7/1000000 -3/1000000 0/1 0/1 1/500000 1/200000 1/500000 17/1000000 1/200000 1/250000 9/500000 11/500000 -23/1000000 -21/1000000 -1/40000 -3/500000 -1/100000 -13/200000 1/50000 3/1000000 -21/500000 13/500000 -1/125000 3/1000000 -21/1000000 -19/250000 -1/50000 -1/125000 7/100000 63/1000 49/1000000 3/500000 -17/1000000 -23/1000000 -1/250000 -13/500000 -7/500000 -19/1000000 -11/500000 -17/1000000 -17/1000000 -9/500000 1/100000 7/200000 -17/500000 7/1000000 37/500000 51/1000000 51/500000 -19/1000000 -3/500000 7/1000000 1/100000 -7/125000 -91/500000 -13/62500 -13/50000 459/1000000 553/1000000 873/1000000
1/200000 -1/1000000 3/250000 19/1000000 7/1000000 -3/1000000 0/1 0/1 1/250000 1/250000 1/250000 3/125000 1/100000 3/500000 27/1000000 31/1000000 -29/1000000 -3/100000 -1/31250 1/500000 -23/1000000 -19/250000 1/62500 7/1000000 3/62500 1/250000 23/1000000 37/1000000 31/500000 7/200000 9/250000 1/20000 17/200000 49/1000000 7887/125000 -3/1000000 -29/1000000 -7/250000 1/250000 -13/500000 -1/40000 -7/250000 -27/1000000 -23/1000000 -7/250000 -27/1000000 -13/1000000 13/500000 1/125000 1/40000 101/1000000 11/125000 127/1000000 -3/1000000 -1/62500 7/250000 -87/1000000 -111/1000000 -17/62500 -259/1000000 -27/62500 7/40000 969/1000000 49/50000
-7/1000000 1/200000 1/500000 -1/500000 0/1 -19/1000000 -1/125000 -9/1000000 -1/100000 -1/125000 -7/1000000 -1/125000 -1/100000 -7/1000000 -7/500000 -3/1000000 0/1 -1/62500 3/200000 -7/250000 -7/1000000 -1/200000 -13/1000000 -3/500000 0/1 7/1000000 3/500000 -3/500000 3/250000 1/250000 3/1000000 0/1 9/1000000 3/500000 -3/1000000 12591/200000 -23/500000 -3/1000000 -19/1000000 -11/500000 3/1000000 -1/40000 -21/500000 -19/1000000 -2/15625 43/500000 -29/1000000 27/1000000 -23/1000000 21/1000000 1/20000 -29/500000 -3/1000000 -23/62500 -151/1000000 -19/125000 21/1000000 -3/250000 -53/1000000 37/500000 11/500000 1/500000 -1/40000 -3/200000
0/1 7/1000000 -27/500000 -1/15625 -37/1000000 -1/125000 -1/250000 -31/1000000 -19/1000000 -21/1000000 -1/50000 -9/100000 -1/50000 -1/40000 -93/1000000 -91/1000000 17/200000 19/250000 39/500000 1/1000000 -7/500000 23/200000 -7/500000 -1/200000 1/250000 1/125000 -1/1000000 -9/500000 -1/100000 1/125000 1/250000 -11/500000 -7/500000 -17/1000000 -29/1000000 -23/500000 63019/1000000 17/250000 -1/50000 9/250000 77/1000000 21/500000 -7/125000 51/1000000 33/1000000 87/500000 -1/25000 9/500000 -11/250000 3/100000 -33/500000 -149/1000000 -67/500000 19/1000000 -1/200000 -11/62500 81/1000000 13/1000000 309/1000000 51/125000 547/1000000 -259/250000 -59/62500 -491/500000
1/500000 1/250000 -17/250000 -13/200000 -21/500000 -1/125000 -1/250000 -11/500000 -11/500000 -33/1000000 -1/50000 -1/10000 -29/1000000 -23/1000000 -53/500000 -51/500000 3/31250 69/1000000 53/500000 -1/40000 -19/1000000 29/250000 0/1 1/1000000 -9/1000000 0/1 1/200000 -27/1000000 -11/1000000 1/500000 1/200000 -13/500000 -13/500000 -23/1000000 -7/250000 -3/1000000 17/250000 1577/25000 3/500000 33/500000 3/500000 71/1000000 9/100000 11/125000 19/200000 97/500000 -13/1000000 -3/250000 1/125000 -13/500000 -1/10000 -69/500000 -3/20000 -71/200000 -43/250000 -179/500000 1/40000 9/100000 379/1000000 9/20000 129/200000 -1079/1000000 -33/31250 -219/200000
1/200000 11/1000000 3/500000 1/250000 3/1000000 -1/125000 -19/1000000 -11/1000000 -9/1000000 -1/100000 -7/1000000 -1/62500 -9/1000000 -1/125000 -11/1000000 -7/1000000 -3/250000 3/1000000 19/1000000 -7/1000000 -27/1000000 -3/1000000 -3/500000 -3/250000 0/1 3/1000000 1/500000 -1/1000000 1/125000 3/500000 3/500000 -7/1000000 1/100000 -1/250000 1/250000 -19/1000000 -1/50000 3/500000 15739/250000 -11/250000 1/1000000 -1/25000 -21/1000000 -31/250000 -3/200000 9/100000 9/500000 23/500000 7/500000 7/200000 63/1000000 1/125000 -23/500000 -73/500000 -47/125000 -161/1000000 -7/250000 -19/500000 -17/250000 3/1000000 83/1000000 -21/1000000 -31/1000000 -41/1000000
-9/1000000 3/1000000 -7/125000 -51/1000000 -7/125000 -1/1000000 -11/1000000 -9/500000 -31/1000000 -3/250000 -17/1000000 -17/200000 -27/1000000 -27/1000000 -91/1000000 -87/1000000 39/500000 19/250000 19/250000 -1/40000 1/100000 27/250000 -3/500000 -11/1000000 -3/500000 1/250000 0/1 -13/500000 -13/1000000 1/500000 -3/500000 -11/500000 -19/1000000 -13/500000 -13/500000 -11/500000 9/250000 33/500000 -11/250000 12603/200000 9/125000 -67/1000000 49/1000000 1/40000 53/1000000 17/100000 1/100000 39/1000000 3/100000 61/1000000 -3/100000 -79/1000000 -127/1000000 3/62500 -31/1000000 -21/125000 -17/250000 -63/1000000 27/125000 153/500000 443/1000000 -657/1000000 -1/800 -231/250000
-7/500000 -1/200000 -83/1000000 -71/1000000 -31/500000 0/1 -13/1000000 -23/1000000 -23/1000000 -1/50000 -7/500000 -11/100000 -23/500000 -33/1000000 -117/1000000 -7/62500 43/500000 97/1000000 29/250000 -1/31250 -9/1000000 31/250000 0/1 1/1000000 3/500000 11/1000000 3/250000 -21/1000000 -13/1000000 7/1000000 13/1000000 -1/50000 -11/1000000 -7/500000 -1/40000 3/1000000 77/1000000 3/500000 1/1000000 9/125000 631/10000 43/500000 47/500000 1/10000 53/500000 13/62500 -3/200000 -13/1000000 -1/200000 -3/100000 -11/100000 -7/50000 -7/40000 -101/1000000 -217/500000 -383/1000000 -1/1000000 83/1000000 203/500000 249/500000 351/500000 -761/1000000 -747/500000 -1193/1000000
-1/1000000 -3/500000 -11/200000 -33/500000 -61/1000000 -7/500000 -9/500000 -9/500000 -3/125000 -13/500000 -19/500000 -99/1000000 -9/250000 -9/250000 -53/500000 -103/1000000 87/1000000 13/200000 21/200000 3/1000000 33/1000000 27/200000 -7/1000000 -11/1000000 -1/250000 1/250000 -1/1000000 -1/40000 -3/200000 -1/200000 1/500000 -31/1000000 -1/50000 -19/1000000 -7/250000 -1/40000 21/500000 71/1000000 -1/25000 -67/1000000 43/500000 31513/500000 31/500000 19/500000 67/1000000 93/500000 1/125000 37/1000000 19/500000 47/1000000 -29/1000000 -1/10000 -141/1000000 -19/50000 -11/50000 -23/62500 -1/20000 -3/50000 67/250000 173/500000 21/40000 -343/500000 -977/1000000 -1381/1000000
-9/1000000 -11/1000000 -67/1000000 -17/200000 -61/1000000 -7/500000 -19/1000000 -1/40000 -19/1000000 -7/250000 -29/1000000 -113/1000000 -39/1000000 -51/1000000 -59/500000 -59/500000 21/250000 23/250000 29/250000 23/1000000 19/1000000 3/20000 -7/500000 -1/250000 1/1000000 -1/1000000 1/250000 -1/31250 -7/500000 3/500000 1/1000000 -1/40000 -11/500000 -11/500000 -27/1000000 -21/500000 -7/125000 9/100000 -21/1000000 49/1000000 47/500000 31/500000 63051/1000000 3/40000 29/500000 203/1000000 -11/250000 7/500000 -49/1000000 13/1000000 -3/40000 -43/250000 -87/500000 -31/200000 -457/1000000 -201/500000 9/125000 9/1000000 39/100000 99/200000 43/62500 -373/500000 -111/100000 -77/50000
1/125000 3/250000 -3/50000 -1/15625 -41/1000000 -7/1000000 -1/125000 -1/50000 -9/500000 -1/50000 -19/1000000 -29/250000 -23/1000000 -11/500000 -11/100000 -107/1000000 59/500000 107/1000000 127/1000000 -1/200000 -9/500000 49/500000 -7/1000000 -1/100000 0/1 1/250000 1/250000 -1/40000 -13/1000000 -1/1000000 -1/1000000 -21/1000000 -7/500000 -17/1000000 -23/1000000 -19/1000000 51/1000000 11/125000 -31/250000 1/40000 1/10000 19/500000 3/40000 63049/1000000 3/40000 197/1000000 1/200000 17/500000 1/50000 1/25000 -1/15625 -63/500000 -193/1000000 -2/15625 -7/40000 -591/1000000 -1/1000000 7/1000000 357/1000000 453/1000000 73/100000 -67/62500 -1061/1000000 -559/500000
-21/1000000 -1/500000 -79/1000000 -77/1000000 -13/200000 -1/250000 -3/250000 -19/1000000 -21/1000000 -3/250000 -3/250000 -11/100000 -17/500000 -1/31250 -129/1000000 -23/200000 121/1000000 23/200000 133/1000000 -1/31250 11/1000000 21/200000 -7/500000 -1/250000 -1/500000 -1/1000000 -3/1000000 -3/125000 -1/100000 1/500000 3/1000000 -27/1000000 -23/1000000 -17/1000000 -7/250000 -2/15625 33/1000000 19/200000 -3/200000 53/1000000 53/500000 67/1000000 29/500000 3/40000 63063/1000000 103/500000 -9/200000 13/1000000 -3/100000 11/500000 -87/1000000 -97/500000 -11/62500 -3/31250 -213/1000000 -19/31250 11/500000 1/40000 401/1000000 143/250000 729/1000000 -729/1000000 -1493/1000000 -1193/1000000
-7/1000000 -19/1000000 -17/200000 -19/200000 -37/500000 -11/1000000 -17/1000000 -9/500000 -9/500000 -13/500000 -7/250000 -131/1000000 -1/25000 -21/500000 -139/1000000 -149/1000000 137/1000000 127/1000000 39/250000 1/40000 11/250000 9/62500 -1/1000000 1/1000000 -1/1000000 3/250000 9/1000000 -9/500000 -1/250000 1/100000 9/1000000 -9/500000 -3/250000 -9/500000 -27/1000000 43/500000 87/500000 97/500000 9/100000 17/100000 13/62500 93/500000 203/1000000 197/1000000 103/500000 63323/1000000 -9/500000 -3/200000 1/1000000 -13/1000000 -143/1000000 -167/1000000 -197/1000000 -41/250000 -53/200000 -17/25000 9/500000 9/200000 537/1000000 9/15625 841/1000000 -201/250000 -253/200000 -343/200000
-1/12500 -27/1000000 -19/1000000 -71/1000000 3/1000000 0/1 0/1 1/1000000 0/1 1/1000000 0/1 3/250000 1/200000 1/200000 3/200000 1/62500 -3/200000 -11/1000000 -3/250000 0/1 1/500000 -7/1000000 -157/1000000 23/250000 -3/500000 -1/50000 -11/500000 -19/1000000 -3/1000000 7/1000000 3/250000 3/200000 3/500000 1/100000 -13/1000000 -29/1000000 -1/25000 -13/1000000 9/500000 1/100000 -3/200000 1/125000 -11/250000 1/200000 -9/200000 -9/500000 53039/1000000 -499/125000 -119/250000 -27/200000 -121/1000000 -23/50000 139/1000000 -1/200000 17/1000000 37/1000000 -87/250000 -23/200000 -11/62500 -419/1000000 -107/1000000 27/500000 161/1000000 169/1000000
-27/1000000 -1/12500 -73/1000000 -1/50000 1/500000 0/1 0/1 1/1000000 0/1 1/1000000 0/1 1/100000 1/250000 1/250000 7/500000 7/500000 -13/1000000 -1/100000 -1/100000 0/1 3/1000000 -3/500000 31/200000 123/500000 -1/500000 1/50000 13/1000000 1/62500 0/1 1/31250 27/1000000 3/100000 3/500000 7/200000 13/500000 27/1000000 9/500000 -3/250000 23/500000 39/1000000 -13/1000000 37/1000000 7/500000 17/500000 13/1000000 -3/200000 -499/125000 663/12500 -17/125000 -237/500000 -23/50000 -121/1000000 137/1000000 -7/1000000 7/500000 1/31250 -11/100000 -351/1000000 -407/1000000 -87/500000 -97/1000000 9/200000 37/250000 31/200000
-7/1000000 1/250000 7/1000000 -9/500000 1/500000 -9/1000000 3/1000000 -1/125000 3/1000000 -3/250000 -7/1000000 -1/250000 13/1000000 3/500000 7/1000000 3/500000 -1/125000 3/500000 1/125000 257/500000 -311/1000000 47/200000 -11/100000 3/100000 -9/500000 -1/125000 -9/1000000 -3/250000 -39/1000000 -7/500000 1/500000 0/1 3/200000 -17/500000 1/125000 -23/1000000 -11/250000 1/125000 7/500000 3/100000 -1/200000 19/500000 -49/1000000 1/50000 -3/100000 1/1000000 -119/250000 -17/125000 53491/1000000 -2963/1000000 -1491/500000 -439/125000 -261/100000 -7/250000 1/31250 3/250000 -1347/500000 -893/1000000 -889/1000000 -623/1000000 -1193/1000000 -183/100000 357/250000 -6/15625
1/250000 -3/500000 -17/1000000 9/1000000 3/1000000 9/1000000 13/1000000 -1/500000 0/1 1/1000000 3/250000 7/1000000 1/62500 11/500000 17/1000000 19/1000000 -11/1000000 0/1 -3/200000 -251/500000 -799/1000000 -4/15625 27/250000 137/1000000 -1/1000000 7/1000000 -1/100000 -3/100000 -1/250000 1/100000 -3/500000 -13/500000 17/1000000 7/1000000 1/40000 21/1000000 3/100000 -13/500000 7/200000 61/1000000 -3/100000 47/1000000 13/1000000 1/25000 11/500000 -13/1000000 -27/200000 -237/500000 -2963/1000000 53503/1000000 -701/200000 -593/200000 -2587/1000000 7/500000 11/200000 1/25000 -893/1000000 -2703/1000000 -637/1000000 -457/500000 -153/125000 -1817/1000000 -87/250000 753/500000
3/250000 -3/250000 31/500000 3/40000 27/500000 -1/250000 1/500000 1/40000 29/1000000 1/62500 9/500000 61/500000 1/25000 39/1000000 139/1000000 133/1000000 -59/500000 -97/1000000 -1/10000 129/250000 199/1000000 -281/500000 109/1000000 137/1000000 0/1 7/1000000 -13/500000 13/250000 3/50000 3/250000 -21/1000000 57/1000000 23/250000 37/500000 101/1000000 1/20000 -33/500000 -1/10000 63/1000000 -3/100000 -11/100000 -29/1000000 -3/40000 -1/15625 -87/1000000 -143/1000000 -121/1000000 -23/50000 -1491/500000 -701/200000 10763/200000 -263/100000 -2217/1000000 -1/20000 11/250000 31/125000 -921/1000000 -67/100000 -1707/500000 -327/200000 -1057/500000 8/3125 4443/1000000 1339/500000
-13/1000000 7/500000 79/1000000 17/250000 57/1000000 1/250000 1/125000 21/1000000 11/500000 1/31250 7/200000 27/200000 9/200000 23/500000 9/62500 19/125000 -1/8000 -27/250000 -13/100000 -1/2000 -9/31250 -1057/1000000 -109/1000000 3/100000 -1/31250 -1/125000 -7/1000000 7/125000 9/200000 -7/250000 1/200000 69/1000000 47/500000 51/1000000 11/125000 -29/500000 -149/1000000 -69/500000 1/125000 -79/1000000 -7/50000 -1/10000 -43/250000 -63/500000 -97/500000 -167/1000000 -23/50000 -121/1000000 -439/125000 -593/200000 -263/100000 26923/500000 -1093/500000 -1/1000000 39/500000 73/250000 -41/62500 -949/1000000 -103/62500 -871/250000 -2179/1000000 1301/500000 339/125000 4619/1000000
43/1000000 11/250000 123/1000000 31/250000 17/200000 0/1 7/500000 21/1000000 7/250000 11/500000 29/1000000 37/250000 33/500000 13/200000 89/500000 89/500000 -153/1000000 -61/500000 -3/20000 29/1000000 -843/1000000 -1103/1000000 3/1000000 -79/1000000 7/200000 0/1 17/500000 21/200000 103/1000000 31/1000000 31/1000000 103/1000000 63/500000 51/500000 127/1000000 -3/1000000 -67/500000 -3/20000 -23/500000 -127/1000000 -7/40000 -141/1000000 -87/500000 -193/1000000 -11/62500 -197/1000000 139/1000000 137/1000000 -261/100000 -2587/1000000 -2217/1000000 -1093/500000 54717/1000000 -1/31250 1/8000 87/250000 -249/200000 -1277/1000000 -2077/1000000 -1059/500000 -2259/500000 9/10000 4907/1000000 5021/1000000
1/1000000 -1/100000 -1/125000 -19/1000000 -3/500000 -19/500000 -1/62500 0/1 7/1000000 -39/1000000 -1/20000 -31/1000000 -7/500000 -1/31250 -27/1000000 -23/500000 21/1000000 69/1000000 -49/1000000 -277/500000 -43/200000 -201/1000000 1/1000000 1/500000 9/500000 0/1 -3/200000 7/500000 -1/50000 9/500000 -3/200000 7/500000 -1/200000 -19/1000000 -3/1000000 -23/62500 19/1000000 -71/200000 -73/500000 3/62500 -101/1000000 -19/50000 -31/200000 -2/15625 -3/31250 -41/250000 -1/200000 -7/1000000 -7/250000 7/500000 -1/20000 -1/1000000 -1/31250 61031/1000000 -31/40000 -1/1250 39/200000 -53/500000 71/250000 -21/1000000 263/1000000 -3/125000 -139/250000 43/500000
3/1000000 -1/500000 1/25000 9/250000 1/100000 -1/62500 -33/1000000 13/1000000 3/500000 -3/1000000 -1/50000 11/250000 -19/1000000 -3/100000 9/200000 17/500000 -1/500000 -9/200000 -117/1000000 -7/31250 -573/1000000 -267/1000000 1/500000 -1/1000000 -9/500000 -1/1000000 -17/500000 1/100000 -1/125000 -19/1000000 -7/200000 9/1000000 -19/1000000 -3/500000 -1/62500 -151/1000000 -1/200000 -43/250000 -47/125000 -31/1000000 -217/500000 -11/50000 -457/1000000 -7/40000 -213/1000000 -53/200000 17/1000000 7/500000 1/31250 11/200000 11/250000 39/500000 1/8000 -31/40000 7637/125000 -607/1000000 -1/5000 -331/1000000 -211/1000000 -7/20000 -1/1250 -201/1000000 29/50000 439/500000
9/500000 7/500000 61/500000 119/1000000 1/12500 -17/1000000 -3/500000 7/500000 7/500000 0/1 -1/100000 27/200000 13/500000 1/62500 151/1000000 71/500000 -251/1000000 -233/1000000 -39/125000 -113/500000 -131/500000 -47/62500 3/1000000 -1/500000 1/500000 -3/1000000 -1/62500 1/40000 3/1000000 0/1 -1/62500 1/40000 23/1000000 7/1000000 7/250000 -19/125000 -11/62500 -179/500000 -161/1000000 -21/125000 -383/1000000 -23/62500 -201/500000 -591/1000000 -19/31250 -17/25000 37/1000000 1/31250 3/250000 1/25000 31/125000 73/250000 87/250000 -1/1250 -607/1000000 30727/500000 -11/1000000 -21/125000 -1101/1000000 -639/500000 -89/50000 29/25000 127/62500 599/250000
-41/1000000 -1/50000 -27/1000000 -19/250000 1/250000 13/1000000 -1/62500 21/1000000 -1/40000 7/125000 3/100000 7/200000 -31/500000 -1/25000 -53/1000000 -9/1000000 21/250000 -7/100000 3/250000 -3/1000000 31/500000 9/125000 -37/1000000 3/200000 -3/50000 9/1000000 -19/1000000 -1/40000 1/50000 -7/100000 -19/500000 -11/250000 -97/1000000 1/100000 -87/1000000 21/1000000 81/1000000 1/40000 -7/250000 -17/250000 -1/1000000 -1/20000 9/125000 -1/1000000 11/500000 9/500000 -87/250000 -11/100000 -1347/500000 -893/1000000 -921/1000000 -41/62500 -249/200000 39/200000 -1/5000 -11/1000000 62889/1000000 63/1000000 99/1000000 -707/1000000 181/200000 1899/1000000 -457/200000 -1/3125
-11/500000 -11/250000 -9/100000 -21/500000 -1/200000 -11/1000000 -3/100000 41/1000000 1/62500 1/200000 -21/500000 3/1000000 -29/500000 -81/1000000 -21/500000 -11/125000 21/200000 7/250000 -43/1000000 1/250000 37/500000 19/200000 7/200000 51/1000000 -29/1000000 -1/125000 -17/250000 7/1000000 -9/250000 -47/1000000 -39/500000 -1/500000 -101/1000000 -7/125000 -111/1000000 -3/250000 13/1000000 9/100000 -19/500000 -63/1000000 83/1000000 -3/50000 9/1000000 7/1000000 1/40000 9/200000 -23/200000 -351/1000000 -893/1000000 -2703/1000000 -67/100000 -949/1000000 -1277/1000000 -53/500000 -331/1000000 -21/125000 63/1000000 62931/1000000 -39/62500 227/1000000 273/250000 1829/1000000 -3/6250 -1263/500000
-51/1000000 -21/200000 -41/125000 -311/1000000 -217/1000000 19/500000 1/250000 -37/500000 -1/10000 -13/200000 -49/1000000 -457/1000000 -17/100000 -2/15625 -529/1000000 -257/500000 203/500000 3/10000 101/250000 1/1000000 33/250000 77/125000 31/1000000 11/200000 -7/200000 -1/200000 1/62500 -207/1000000 -157/1000000 -49/1000000 3/500000 -109/500000 -129/500000 -91/500000 -17/62500 -53/1000000 309/1000000 379/1000000 -17/250000 27/125000 203/500000 67/250000 39/100000 357/1000000 401/1000000 537/1000000 -11/62500 -407/1000000 -889/1000000 -637/1000000 -1707/500000 -103/62500 -2077/1000000 71/250000 -211/1000000 -1101/1000000 99/1000000 -39/62500 32627/500000 2537/1000000 2063/500000 -2037/500000 -7859/1000000 -381/62500
-51/500000 -61/1000000 -327/1000000 -11/31250 -231/1000000 -31/1000000 -1/31250 -99/1000000 -1/12500 -23/200000 -29/200000 -259/500000 -167/1000000 -27/125000 -57/100000 -601/1000000 217/500000 203/500000 177/500000 1/100000 29/200000 161/250000 -43/1000000 19/1000000 9/500000 7/500000 -9/500000 -81/500000 -191/1000000 3/200000 -19/500000 -91/500000 -131/500000 -13/62500 -259/1000000 37/500000 51/125000 9/20000 3/1000000 153/500000 249/500000 173/500000 99/200000 453/1000000 143/250000 9/15625 -419/1000000 -87/500000 -623/1000000 -457/500000 -327/200000 -871/250000 -1059/500000 -21/1000000 -7/20000 -639/500000 -707/1000000 227/1000000 2537/1000000 2621/40000 2181/500000 -4179/1000000 -191/31250 -8379/1000000
-1/25000 -1/20000 -427/1000000 -217/500000 -11/40000 7/1000000 -79/1000000 -71/1000000 -69/500000 -19/250000 -149/1000000 -67/100000 -9/31250 -59/200000 -797/1000000 -81/100000 89/125000 61/125000 33/62500 9/500000 111/500000 13/15625 -7/1000000 -1/200000 -19/200000 7/1000000 -81/1000000 -267/1000000 -1/4000 -17/200000 -83/1000000 -269/1000000 -17/40000 -13/50000 -27/62500 11/500000 547/1000000 129/200000 83/1000000 443/1000000 351/500000 21/40000 43/62500 73/100000 729/1000000 841/1000000 -107/1000000 -97/1000000 -1193/1000000 -153/125000 -1057/500000 -2179/1000000 -2259/500000 263/1000000 -1/1250 -89/50000 181/200000 273/250000 2063/500000 2181/500000 69769/1000000 -2833/1000000 -10279/1000000 -2139/200000
-119/1000000 -117/1000000 37/100000 93/250000 87/500000 1/1000000 -229/1000000 19/100000 61/500000 193/1000000 127/1000000 29/40000 -83/1000000 -81/1000000 17/25000 137/200000 -951/1000000 -617/1000000 -2/3125 1/1000000 539/500000 -1767/1000000 3/500000 0/1 -153/500000 -1/250000 -311/1000000 461/1000000 9/20000 -309/1000000 -31/100000 231/500000 21/125000 459/1000000 7/40000 1/500000 -259/250000 -1079/1000000 -21/1000000 -657/1000000 -761/1000000 -343/500000 -373/500000 -67/62500 -729/1000000 -201/250000 27/500000 9/200000 -183/100000 -1817/1000000 8/3125 1301/500000 9/10000 -3/125000 -201/1000000 29/25000 1899/1000000 1829/1000000 -2037/500000 -4179/1000000 -2833/1000000 17601/250000 619/100000 3193/500000
231/1000000 47/500000 193/250000 317/500000 593/1000000 -123/500000 19/500000 39/250000 113/500000 -81/1000000 -37/500000 39/40000 11/31250 289/1000000 281/250000 1067/1000000 -1/1000 -1201/1000000 -471/500000 141/125000 -123/500000 -1117/500000 1/100000 -11/1000000 167/500000 -3/500000 1/125000 869/1000000 537/1000000 41/125000 13/1000000 437/500000 479/500000 553/1000000 969/1000000 -1/40000 -59/62500 -33/31250 -31/1000000 -1/800 -747/500000 -977/1000000 -111/100000 -1061/1000000 -1493/1000000 -253/200000 161/1000000 37/250000 357/250000 -87/250000 4443/1000000 339/125000 4907/1000000 -139/250000 29/50000 127/62500 -457/200000 -3/6250 -7859/1000000 -191/31250 -10279/1000000 619/100000 76501/1000000 11321/1000000
11/125000 127/500000 667/1000000 821/1000000 1/1600 233/1000000 139/500000 151/1000000 19/125000 403/1000000 479/1000000 1259/1000000 133/250000 607/1000000 1343/1000000 1431/1000000 -263/250000 -189/200000 -1347/1000000 -277/250000 -677/500000 -841/250000 11/1000000 -3/250000 11/500000 -1/125000 319/1000000 141/250000 427/500000 13/1000000 81/250000 569/1000000 483/500000 873/1000000 49/50000 -3/200000 -491/500000 -219/200000 -41/1000000 -231/250000 -1193/1000000 -1381/1000000 -77/50000 -559/500000 -1193/1000000 -343/200000 169/1000000 31/200000 -6/15625 753/500000 1339/500000 4619/1000000 5021/1000000 43/500000 439/500000 599/250000 -1/3125 -1263/500000 -381/62500 -8379/1000000 -2139/200000 3193/500000 11321/1000000 3881/50000


--- Term 21 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 147
Matrix dimension : 49

Flags :
F1   : {234, 235, 145}
F2   : {234, 235, 145, 126}
F3   : {234, 235, 145, 136}
F4   : {234, 235, 145, 236}
F5   : {234, 235, 145, 126, 236}
F6   : {234, 235, 145, 136, 236}
F7   : {234, 235, 145, 146}
F8   : {234, 235, 145, 126, 146}
F9   : {234, 235, 145, 136, 146}
F10  : {234, 235, 145, 236, 146}
F11  : {234, 235, 145, 126, 236, 146}
F12  : {234, 235, 145, 136, 236, 146}
F13  : {234, 235, 145, 246}
F14  : {234, 235, 145, 126, 246}
F15  : {234, 235, 145, 136, 246}
F16  : {234, 235, 145, 236, 246}
F17  : {234, 235, 145, 126, 236, 246}
F18  : {234, 235, 145, 136, 236, 246}
F19  : {234, 235, 145, 146, 246}
F20  : {234, 235, 145, 126, 146, 246}
F21  : {234, 235, 145, 136, 146, 246}
F22  : {234, 235, 145, 236, 146, 246}
F23  : {234, 235, 145, 136, 236, 146, 246}
F24  : {234, 235, 145, 346}
F25  : {234, 235, 145, 126, 346}
F26  : {234, 235, 145, 136, 346}
F27  : {234, 235, 145, 236, 346}
F28  : {234, 235, 145, 126, 236, 346}
F29  : {234, 235, 145, 136, 236, 346}
F30  : {234, 235, 145, 146, 346}
F31  : {234, 235, 145, 126, 146, 346}
F32  : {234, 235, 145, 136, 146, 346}
F33  : {234, 235, 145, 236, 146, 346}
F34  : {234, 235, 145, 126, 236, 146, 346}
F35  : {234, 235, 145, 246, 346}
F36  : {234, 235, 145, 126, 246, 346}
F37  : {234, 235, 145, 136, 246, 346}
F38  : {234, 235, 145, 146, 246, 346}
F39  : {234, 235, 145, 156}
F40  : {234, 235, 145, 126, 156}
F41  : {234, 235, 145, 136, 156}
F42  : {234, 235, 145, 236, 156}
F43  : {234, 235, 145, 126, 236, 156}
F44  : {234, 235, 145, 136, 236, 156}
F45  : {234, 235, 145, 146, 156}
F46  : {234, 235, 145, 126, 146, 156}
F47  : {234, 235, 145, 136, 146, 156}
F48  : {234, 235, 145, 236, 146, 156}
F49  : {234, 235, 145, 126, 236, 146, 156}
F50  : {234, 235, 145, 136, 236, 146, 156}
F51  : {234, 235, 145, 246, 156}
F52  : {234, 235, 145, 136, 246, 156}
F53  : {234, 235, 145, 236, 246, 156}
F54  : {234, 235, 145, 136, 236, 246, 156}
F55  : {234, 235, 145, 146, 246, 156}
F56  : {234, 235, 145, 136, 146, 246, 156}
F57  : {234, 235, 145, 236, 146, 246, 156}
F58  : {234, 235, 145, 136, 236, 146, 246, 156}
F59  : {234, 235, 145, 346, 156}
F60  : {234, 235, 145, 126, 346, 156}
F61  : {234, 235, 145, 236, 346, 156}
F62  : {234, 235, 145, 126, 236, 346, 156}
F63  : {234, 235, 145, 146, 346, 156}
F64  : {234, 235, 145, 126, 146, 346, 156}
F65  : {234, 235, 145, 236, 146, 346, 156}
F66  : {234, 235, 145, 126, 236, 146, 346, 156}
F67  : {234, 235, 145, 256}
F68  : {234, 235, 145, 126, 256}
F69  : {234, 235, 145, 136, 256}
F70  : {234, 235, 145, 236, 256}
F71  : {234, 235, 145, 126, 236, 256}
F72  : {234, 235, 145, 136, 236, 256}
F73  : {234, 235, 145, 146, 256}
F74  : {234, 235, 145, 136, 146, 256}
F75  : {234, 235, 145, 236, 146, 256}
F76  : {234, 235, 145, 136, 236, 146, 256}
F77  : {234, 235, 145, 246, 256}
F78  : {234, 235, 145, 136, 246, 256}
F79  : {234, 235, 145, 236, 246, 256}
F80  : {234, 235, 145, 136, 236, 246, 256}
F81  : {234, 235, 145, 146, 246, 256}
F82  : {234, 235, 145, 136, 146, 246, 256}
F83  : {234, 235, 145, 236, 146, 246, 256}
F84  : {234, 235, 145, 136, 236, 146, 246, 256}
F85  : {234, 235, 145, 156, 256}
F86  : {234, 235, 145, 126, 156, 256}
F87  : {234, 235, 145, 136, 156, 256}
F88  : {234, 235, 145, 236, 156, 256}
F89  : {234, 235, 145, 136, 236, 156, 256}
F90  : {234, 235, 145, 146, 156, 256}
F91  : {234, 235, 145, 136, 146, 156, 256}
F92  : {234, 235, 145, 236, 146, 156, 256}
F93  : {234, 235, 145, 136, 236, 146, 156, 256}
F94  : {234, 235, 145, 246, 156, 256}
F95  : {234, 235, 145, 136, 246, 156, 256}
F96  : {234, 235, 145, 236, 246, 156, 256}
F97  : {234, 235, 145, 136, 236, 246, 156, 256}
F98  : {234, 235, 145, 146, 246, 156, 256}
F99  : {234, 235, 145, 136, 146, 246, 156, 256}
F100 : {234, 235, 145, 236, 146, 246, 156, 256}
F101 : {234, 235, 145, 136, 236, 146, 246, 156, 256}
F102 : {234, 235, 145, 356}
F103 : {234, 235, 145, 126, 356}
F104 : {234, 235, 145, 136, 356}
F105 : {234, 235, 145, 236, 356}
F106 : {234, 235, 145, 126, 236, 356}
F107 : {234, 235, 145, 136, 236, 356}
F108 : {234, 235, 145, 146, 356}
F109 : {234, 235, 145, 126, 146, 356}
F110 : {234, 235, 145, 236, 146, 356}
F111 : {234, 235, 145, 126, 236, 146, 356}
F112 : {234, 235, 145, 346, 356}
F113 : {234, 235, 145, 126, 346, 356}
F114 : {234, 235, 145, 236, 346, 356}
F115 : {234, 235, 145, 126, 236, 346, 356}
F116 : {234, 235, 145, 146, 346, 356}
F117 : {234, 235, 145, 126, 146, 346, 356}
F118 : {234, 235, 145, 236, 146, 346, 356}
F119 : {234, 235, 145, 126, 236, 146, 346, 356}
F120 : {234, 235, 145, 156, 356}
F121 : {234, 235, 145, 126, 156, 356}
F122 : {234, 235, 145, 136, 156, 356}
F123 : {234, 235, 145, 236, 156, 356}
F124 : {234, 235, 145, 126, 236, 156, 356}
F125 : {234, 235, 145, 146, 156, 356}
F126 : {234, 235, 145, 126, 146, 156, 356}
F127 : {234, 235, 145, 236, 146, 156, 356}
F128 : {234, 235, 145, 126, 236, 146, 156, 356}
F129 : {234, 235, 145, 346, 156, 356}
F130 : {234, 235, 145, 126, 346, 156, 356}
F131 : {234, 235, 145, 236, 346, 156, 356}
F132 : {234, 235, 145, 126, 236, 346, 156, 356}
F133 : {234, 235, 145, 146, 346, 156, 356}
F134 : {234, 235, 145, 126, 146, 346, 156, 356}
F135 : {234, 235, 145, 236, 146, 346, 156, 356}
F136 : {234, 235, 145, 126, 236, 146, 346, 156, 356}
F137 : {234, 235, 145, 256, 356}
F138 : {234, 235, 145, 126, 256, 356}
F139 : {234, 235, 145, 136, 256, 356}
F140 : {234, 235, 145, 156, 256, 356}
F141 : {234, 235, 145, 456}
F142 : {234, 235, 145, 246, 456}
F143 : {234, 235, 145, 346, 456}
F144 : {234, 235, 145, 256, 456}
F145 : {234, 235, 145, 246, 256, 456}
F146 : {234, 235, 145, 356, 456}
F147 : {234, 235, 145, 346, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)+(F6)
B5  : (F7)+(F39)
B6  : (F8)+(F9)+(F40)+(F41)
B7  : (F10)+(F42)
B8  : (F11)+(F12)+(F43)+(F44)
B9  : (F13)+(F24)+(F67)+(F102)
B10 : (F14)+(F26)+(F68)+(F104)
B11 : (F15)+(F25)+(F69)+(F103)
B12 : (F16)+(F27)+(F70)+(F105)
B13 : (F17)+(F29)+(F71)+(F107)
B14 : (F18)+(F28)+(F72)+(F106)
B15 : (F19)+(F30)+(F85)+(F120)
B16 : (F20)+(F32)+(F86)+(F122)
B17 : (F21)+(F31)+(F87)+(F121)
B18 : (F22)+(F33)+(F88)+(F123)
B19 : (F23)+(F34)+(F89)+(F124)
B20 : (F35)+(F137)
B21 : (F36)+(F37)+(F138)+(F139)
B22 : (F38)+(F140)
B23 : (F45)
B24 : (F46)+(F47)
B25 : (F48)
B26 : (F49)+(F50)
B27 : (F51)+(F59)+(F73)+(F108)
B28 : (F52)+(F60)+(F74)+(F109)
B29 : (F53)+(F61)+(F75)+(F110)
B30 : (F54)+(F62)+(F76)+(F111)
B31 : (F55)+(F63)+(F90)+(F125)
B32 : (F56)+(F64)+(F91)+(F126)
B33 : (F57)+(F65)+(F92)+(F127)
B34 : (F58)+(F66)+(F93)+(F128)
B35 : (F77)+(F112)
B36 : (F78)+(F113)
B37 : (F79)+(F114)
B38 : (F80)+(F115)
B39 : (F81)+(F94)+(F116)+(F129)
B40 : (F82)+(F95)+(F117)+(F130)
B41 : (F83)+(F96)+(F118)+(F131)
B42 : (F84)+(F97)+(F119)+(F132)
B43 : (F98)+(F133)
B44 : (F99)+(F134)
B45 : (F100)+(F135)
B46 : (F101)+(F136)
B47 : (F141)
B48 : (F142)+(F143)+(F144)+(F146)
B49 : (F145)+(F147)

Matrix :
62847/1000000 -13/20000 -283/1000000 -301/500000 7/62500 -457/1000000 -51/500000 -119/200000 757/1000000 -483/1000000 -963/1000000 -27/250000 -133/500000 -51/125000 23/250000 -157/500000 -463/1000000 -23/200000 -21/62500 21/200000 -761/1000000 -17/250000 1/62500 -7/50000 3/31250 -33/125000 -107/500000 -587/1000000 -59/1000000 -1/5000 -83/1000000 -89/500000 -1/10000 -99/500000 391/200000 -2937/1000000 -37/125000 -201/200000 -17/50000 -233/250000 -119/500000 -73/125000 -117/1000000 -339/1000000 -203/1000000 -381/1000000 -157/1000000 267/1000000 401/1000000
-13/20000 63067/1000000 -237/1000000 257/1000000 -117/500000 229/1000000 -189/1000000 133/500000 -11/12500 29/250000 219/500000 -77/500000 59/500000 47/200000 -17/125000 71/500000 119/500000 -1/20000 19/100000 -9/50000 281/1000000 33/1000000 -43/1000000 71/1000000 -9/100000 99/1000000 17/500000 111/500000 19/500000 119/1000000 39/500000 11/125000 119/1000000 71/500000 -827/500000 757/500000 -103/250000 281/500000 43/250000 83/200000 107/1000000 151/500000 79/1000000 27/250000 67/500000 67/500000 -33/500000 -121/500000 -23/62500
-283/1000000 -237/1000000 62757/1000000 -71/1000000 -29/125000 -49/250000 -33/500000 -27/500000 -3/125000 -189/1000000 -33/250000 -1/1000000 -3/50000 -7/200000 -57/1000000 -27/500000 -13/200000 -1/125000 -23/1000000 -11/200000 -81/200000 -41/1000000 -31/200000 -53/500000 -37/1000000 -29/1000000 -129/1000000 -99/1000000 -1/500000 -11/1000000 -93/1000000 -67/1000000 7/1000000 3/500000 21/1000000 -437/1000000 -3/100000 -3/31250 -39/250000 -161/1000000 -23/1000000 -3/50000 -1/8000 -161/1000000 -7/1000000 -3/100000 -127/1000000 -1/100000 -7/200000
-301/500000 257/1000000 -71/1000000 31573/500000 -237/1000000 113/500000 -3/40000 119/500000 -81/100000 139/1000000 217/500000 1/250000 93/1000000 217/1000000 -3/12500 159/1000000 57/250000 27/1000000 163/1000000 -181/1000000 33/125000 -1/1000000 -1/15625 57/1000000 -57/500000 69/1000000 23/500000 27/125000 27/500000 47/500000 49/1000000 69/1000000 17/200000 7/62500 -99/62500 147/100000 -9/500000 53/100000 121/1000000 77/200000 117/1000000 261/1000000 47/1000000 73/1000000 89/1000000 93/1000000 -53/1000000 -23/100000 -349/1000000
7/62500 -117/500000 -29/125000 -237/1000000 62811/1000000 -113/500000 -37/200000 -243/1000000 73/250000 -107/500000 -11/25000 -103/1000000 -107/1000000 -173/1000000 61/1000000 -7/50000 -203/1000000 -31/500000 -27/200000 37/1000000 -6/15625 -27/1000000 1/200000 -3/62500 31/500000 -21/500000 -113/1000000 -253/1000000 -7/200000 -7/125000 -23/1000000 -13/200000 13/1000000 -9/1000000 193/250000 -979/1000000 -19/200000 -67/200000 -29/250000 -83/250000 -17/200000 -49/250000 -7/250000 -1/10000 -29/1000000 -23/500000 -63/500000 -1/100000 169/1000000
-457/1000000 229/1000000 -49/250000 113/500000 -113/500000 15761/250000 -201/1000000 197/1000000 -39/62500 27/250000 339/1000000 -59/1000000 113/1000000 41/200000 -33/250000 111/1000000 97/500000 -7/200000 39/250000 -133/1000000 253/1000000 17/1000000 -1/40000 23/500000 -11/200000 7/100000 7/125000 27/250000 9/200000 89/1000000 83/1000000 23/1000000 3/25000 113/1000000 -1053/1000000 1101/1000000 37/1000000 43/100000 151/1000000 121/500000 13/250000 41/200000 61/1000000 11/250000 93/1000000 87/1000000 -1/10000 -91/250000 -67/250000
-51/500000 -189/1000000 -33/500000 -3/40000 -37/200000 -201/1000000 31219/500000 -17/125000 11/125000 -9/50000 -9/50000 -1/125000 -97/1000000 -3/50000 1/100000 -91/1000000 -53/500000 -1/25000 -13/250000 -3/200000 -243/500000 -11/250000 -1/31250 -11/200000 -73/1000000 -19/200000 -37/500000 -31/250000 -73/1000000 -81/1000000 -37/1000000 -111/1000000 -97/1000000 -119/1000000 59/200000 -473/1000000 -39/1000000 -43/250000 -33/500000 -11/40000 -37/250000 -59/250000 -1/100000 -189/1000000 -97/1000000 -151/1000000 -37/250000 -7/100000 1/50000
-119/200000 133/500000 -27/500000 119/500000 -243/1000000 197/1000000 -17/125000 12603/200000 -439/500000 7/50000 83/200000 9/500000 7/62500 197/1000000 -109/500000 143/1000000 47/250000 3/200000 23/200000 -147/1000000 263/1000000 -3/125000 -9/250000 1/20000 -29/200000 11/1000000 83/1000000 173/1000000 1/500000 3/125000 1/20000 -11/1000000 -29/1000000 -7/250000 -1283/1000000 251/200000 7/125000 107/250000 3/25000 219/1000000 -23/500000 13/1000000 17/500000 -3/100000 -17/500000 -73/1000000 -91/500000 -361/500000 -407/1000000
757/1000000 -11/12500 -3/125000 -81/100000 73/250000 -39/62500 11/125000 -439/500000 63787/1000000 -33/40000 -77/50000 -1/15625 -393/1000000 -149/200000 3/20000 -11/25000 -383/500000 -71/1000000 -549/1000000 169/1000000 -251/200000 -67/1000000 29/250000 -99/1000000 253/1000000 -259/1000000 -23/100000 -809/1000000 -1/125000 -59/200000 -1/31250 -253/1000000 -47/1000000 -57/200000 2981/1000000 -361/100000 -147/500000 -701/500000 -173/500000 -313/250000 -163/500000 -459/500000 -43/500000 -177/500000 -29/125000 -401/1000000 -33/1000000 7/40000 627/1000000
-483/1000000 29/250000 -189/1000000 139/1000000 -107/500000 27/250000 -9/50000 7/50000 -33/40000 11791/200000 289/1000000 -59/500000 -4/15625 9/62500 -3/12500 -13/250000 131/1000000 -11/1000000 23/200000 -207/1000000 -1/25000 1/200000 -7/1000000 3/40000 -17/200000 79/1000000 -1/125000 33/200000 -29/500000 59/1000000 67/1000000 87/1000000 27/500000 81/1000000 -439/250000 23/15625 -33/100000 253/500000 79/1000000 21/62500 13/500000 233/1000000 17/250000 127/1000000 99/1000000 69/500000 1/1000000 -251/1000000 -73/250000
-963/1000000 219/500000 -33/250000 217/500000 -11/25000 339/1000000 -9/50000 83/200000 -77/50000 289/1000000 31787/500000 -3/62500 101/500000 341/1000000 -37/100000 107/500000 359/1000000 -3/500000 1/4000 -77/250000 461/1000000 1/1000000 -87/1000000 3/25000 -81/500000 3/20000 7/1000000 37/125000 11/1000000 67/500000 63/1000000 1/8000 93/1000000 23/125000 -219/100000 137/62500 39/500000 407/500000 247/1000000 309/500000 81/500000 397/1000000 111/1000000 197/1000000 1/6250 41/250000 -33/200000 -369/500000 -617/1000000
-27/250000 -77/500000 -1/1000000 1/250000 -103/1000000 -59/1000000 -1/125000 9/500000 -1/15625 -59/500000 -3/62500 12601/200000 -93/1000000 31/1000000 -1/40000 -9/500000 3/500000 3/62500 21/1000000 3/125000 39/1000000 1/50000 -117/1000000 -41/1000000 -3/125000 -1/62500 -61/1000000 -33/1000000 1/50000 0/1 -161/1000000 -9/250000 -3/200000 -33/1000000 -7/1000000 -13/1000000 3/100000 19/500000 -1/250000 -1/31250 7/250000 9/1000000 -31/500000 -13/1000000 19/1000000 -13/1000000 -1/62500 1/200000 7/500000
-133/500000 59/500000 -3/50000 93/1000000 -107/1000000 113/1000000 -97/1000000 7/62500 -393/1000000 -4/15625 101/500000 -93/1000000 62283/1000000 59/500000 -13/100000 1/20000 27/250000 -3/250000 89/1000000 -21/500000 9/50000 21/1000000 -1/125000 43/1000000 -1/62500 11/200000 1/25000 103/1000000 41/1000000 7/125000 39/1000000 41/1000000 1/15625 71/1000000 -163/250000 679/1000000 -67/500000 257/1000000 23/500000 91/500000 17/250000 137/1000000 37/1000000 11/200000 69/1000000 37/500000 -13/1000000 -79/1000000 -13/100000
-51/125000 47/200000 -7/200000 217/1000000 -173/1000000 41/200000 -3/50000 197/1000000 -149/200000 9/62500 341/1000000 31/1000000 59/500000 31567/500000 -7/50000 59/500000 7/40000 1/25000 117/1000000 -1/12500 137/500000 13/500000 -67/1000000 49/1000000 -149/1000000 31/1000000 7/200000 79/500000 1/100000 1/20000 -47/1000000 7/500000 -11/200000 1/500000 -547/500000 221/200000 23/250000 427/1000000 1/8000 143/500000 49/500000 51/250000 29/1000000 9/125000 39/1000000 19/500000 -39/1000000 -61/200000 -149/500000
23/250000 -17/125000 -57/1000000 -3/12500 61/1000000 -33/250000 1/100000 -109/500000 3/20000 -3/12500 -37/100000 -1/40000 -13/100000 -7/50000 12553/200000 -23/125000 -79/250000 -51/1000000 -1/8000 29/1000000 -191/500000 -61/1000000 3/100000 0/1 67/1000000 -3/500000 -17/250000 -33/250000 -11/500000 -19/500000 1/500000 -21/1000000 11/500000 0/1 431/1000000 -243/500000 -61/1000000 -163/1000000 -23/250000 -203/1000000 -77/1000000 -119/1000000 -1/125000 -43/1000000 -1/62500 -39/1000000 -53/500000 -329/1000000 27/500000
-157/500000 71/500000 -27/500000 159/1000000 -7/50000 111/1000000 -91/1000000 143/1000000 -11/25000 -13/250000 107/500000 -9/500000 1/20000 59/500000 -23/125000 62861/1000000 11/100000 -27/500000 17/200000 -157/1000000 -121/1000000 -3/50000 -13/1000000 3/62500 -3/1000000 7/100000 7/500000 3/31250 -1/62500 1/20000 11/250000 11/250000 87/1000000 19/200000 -633/1000000 43/62500 -7/125000 51/200000 7/100000 11/62500 -3/50000 119/1000000 1/25000 57/1000000 81/1000000 11/125000 -99/1000000 -273/1000000 -161/1000000
-463/1000000 119/500000 -13/200000 57/250000 -203/1000000 97/500000 -53/500000 47/250000 -383/500000 131/1000000 359/1000000 3/500000 27/250000 7/40000 -79/250000 11/100000 63037/1000000 -3/200000 1/12500 -17/125000 119/500000 -23/500000 -1/40000 57/1000000 -81/1000000 49/1000000 49/1000000 141/1000000 0/1 39/1000000 9/200000 3/200000 1/40000 7/200000 -1049/1000000 269/250000 13/250000 389/1000000 109/1000000 63/250000 47/1000000 3/25000 1/25000 39/1000000 53/1000000 11/500000 -123/1000000 -339/500000 -67/200000
-23/200000 -1/20000 -1/125000 27/1000000 -31/500000 -7/200000 -1/25000 3/200000 -71/1000000 -11/1000000 -3/500000 3/62500 -3/250000 1/25000 -51/1000000 -27/500000 -3/200000 15747/250000 1/100000 -1/200000 11/200000 1/100000 -21/1000000 1/100000 -67/1000000 -39/1000000 3/1000000 -3/1000000 -1/100000 -11/500000 -63/1000000 -9/250000 -109/1000000 -17/200000 -21/125000 37/250000 33/500000 11/100000 0/1 -7/250000 21/1000000 1/31250 -1/50000 -7/250000 -17/500000 -49/1000000 -3/1000000 -13/100000 -13/200000
-21/62500 19/100000 -23/1000000 163/1000000 -27/200000 39/250000 -13/250000 23/200000 -549/1000000 23/200000 1/4000 21/1000000 89/1000000 117/1000000 -1/8000 17/200000 1/12500 1/100000 3931/62500 -29/500000 209/1000000 21/1000000 -19/1000000 19/500000 -9/62500 -3/100000 59/1000000 47/500000 -21/1000000 -13/1000000 -3/1000000 -41/1000000 -1/8000 -2/15625 -403/500000 101/125000 13/250000 319/1000000 69/1000000 2/15625 27/1000000 77/1000000 0/1 -3/500000 -39/1000000 -21/250000 -49/1000000 -189/500000 -257/1000000
21/200000 -9/50000 -11/200000 -181/1000000 37/1000000 -133/1000000 -3/200000 -147/1000000 169/1000000 -207/1000000 -77/250000 3/125000 -21/500000 -1/12500 29/1000000 -157/1000000 -17/125000 -1/200000 -29/500000 62447/1000000 -71/100000 -11/250000 -7/1000000 -7/200000 53/500000 -1/62500 -23/500000 -53/500000 1/50000 -3/200000 -9/200000 -9/200000 3/100000 1/125000 81/100000 -1071/1000000 -11/250000 -289/1000000 -19/250000 -49/250000 -3/100000 -1/8000 -31/1000000 -67/1000000 -1/100000 -19/1000000 -213/1000000 -81/1000000 37/200000
-761/1000000 281/1000000 -81/200000 33/125000 -6/15625 253/1000000 -243/500000 263/1000000 -251/200000 -1/25000 461/1000000 39/1000000 9/50000 137/500000 -191/500000 -121/1000000 119/500000 11/200000 209/1000000 -71/100000 62673/1000000 -29/500000 -3/125000 51/500000 -79/1000000 121/1000000 1/1000000 13/50000 1/20000 117/1000000 83/1000000 27/250000 103/1000000 137/1000000 -459/250000 1771/1000000 163/1000000 41/62500 37/250000 119/250000 149/1000000 17/50000 81/1000000 151/1000000 13/100000 167/1000000 -11/50000 -329/1000000 -13/40000
-17/250000 33/1000000 -41/1000000 -1/1000000 -27/1000000 17/1000000 -11/250000 -3/125000 -67/1000000 1/200000 1/1000000 1/50000 21/1000000 13/500000 -61/1000000 -3/50000 -23/500000 1/100000 21/1000000 -11/250000 -29/500000 15683/250000 -7/500000 1/125000 1/100000 19/1000000 -7/500000 7/1000000 19/1000000 9/500000 -9/500000 3/500000 7/200000 1/31250 -49/500000 97/1000000 11/500000 41/1000000 -13/1000000 19/1000000 11/500000 27/1000000 0/1 1/125000 27/1000000 1/31250 -3/20000 -99/1000000 -9/1000000
1/62500 -43/1000000 -31/200000 -1/15625 1/200000 -1/40000 -1/31250 -9/250000 29/250000 -7/1000000 -87/1000000 -117/1000000 -1/125000 -67/1000000 3/100000 -13/1000000 -1/40000 -21/1000000 -19/1000000 -7/1000000 -3/125000 -7/500000 62951/1000000 -21/1000000 -91/1000000 -33/1000000 -1/125000 -17/500000 -87/1000000 -11/200000 3/200000 1/1000000 -3/31250 -49/1000000 43/250000 -89/500000 -177/1000000 -17/125000 -1/1000000 -29/500000 -117/1000000 -37/500000 7/1000000 -41/1000000 -9/62500 -11/62500 0/1 13/250000 3/62500
-7/50000 71/1000000 -53/500000 57/1000000 -3/62500 23/500000 -11/200000 1/20000 -99/1000000 3/40000 3/25000 -41/1000000 43/1000000 49/1000000 0/1 3/62500 57/1000000 1/100000 19/500000 -7/200000 51/500000 1/125000 -21/1000000 62923/1000000 -149/1000000 -13/250000 41/1000000 -1/200000 -53/1000000 -3/62500 9/200000 21/1000000 -69/1000000 -43/500000 -399/1000000 383/1000000 -79/1000000 149/1000000 29/500000 9/250000 3/125000 73/1000000 1/50000 -17/1000000 -1/25000 -59/1000000 -11/1000000 -37/500000 -131/1000000
3/31250 -9/100000 -37/1000000 -57/500000 31/500000 -11/200000 -73/1000000 -29/200000 253/1000000 -17/200000 -81/500000 -3/125000 -1/62500 -149/1000000 67/1000000 -3/1000000 -81/1000000 -67/1000000 -9/62500 53/500000 -79/1000000 1/100000 -91/1000000 -149/1000000 61833/1000000 -233/1000000 -1/50000 -3/15625 1/25000 -47/1000000 -29/1000000 -21/125000 161/1000000 103/1000000 61/62500 -257/200000 -89/200000 -133/125000 -11/250000 -1/2500 -2/15625 -357/1000000 -1/25000 -59/125000 79/1000000 27/1000000 -1/1250 -9/125000 41/250000
-33/125000 99/1000000 -29/1000000 69/1000000 -21/500000 7/100000 -19/200000 11/1000000 -259/1000000 79/1000000 3/20000 -1/62500 11/200000 31/1000000 -3/500000 7/100000 49/1000000 -39/1000000 -3/100000 -1/62500 121/1000000 19/1000000 -33/1000000 -13/250000 -233/1000000 62337/1000000 29/1000000 1/500000 3/100000 23/1000000 1/50000 -83/1000000 83/1000000 9/100000 -661/1000000 327/1000000 -3/100000 43/1000000 21/1000000 -153/1000000 -37/200000 -517/1000000 -17/500000 -21/50000 11/250000 37/500000 -187/1000000 -517/1000000 -47/125000
-107/500000 17/500000 -129/1000000 23/500000 -113/1000000 7/125000 -37/500000 83/1000000 -23/100000 -1/125000 7/1000000 -61/1000000 1/25000 7/200000 -17/250000 7/500000 49/1000000 3/1000000 59/1000000 -23/500000 1/1000000 -7/500000 -1/125000 41/1000000 -1/50000 29/1000000 6277/100000 -1/250000 -99/1000000 -1/500000 1/500000 3/125000 -3/200000 9/500000 -33/100000 329/1000000 -37/1000000 61/500000 -3/250000 53/1000000 -1/20000 23/1000000 9/500000 3/100000 -3/250000 -1/250000 -11/200000 -1/6250 -113/1000000
-587/1000000 111/500000 -99/1000000 27/125000 -253/1000000 27/250000 -31/250000 173/1000000 -809/1000000 33/200000 37/125000 -33/1000000 103/1000000 79/500000 -33/250000 3/31250 141/1000000 -3/1000000 47/500000 -53/500000 13/50000 7/1000000 -17/500000 -1/200000 -3/15625 1/500000 -1/250000 61951/1000000 -9/62500 -3/62500 3/100000 -61/1000000 -103/1000000 -91/1000000 -1279/1000000 583/500000 3/200000 427/1000000 97/1000000 243/1000000 -17/500000 49/500000 49/1000000 1/15625 -1/50000 -221/500000 -23/250000 -127/200000 -29/50000
-59/1000000 19/500000 -1/500000 27/500000 -7/200000 9/200000 -73/1000000 1/500000 -1/125000 -29/500000 11/1000000 1/50000 41/1000000 1/100000 -11/500000 -1/62500 0/1 -1/100000 -21/1000000 1/50000 1/20000 19/1000000 -87/1000000 -53/1000000 1/25000 3/100000 -99/1000000 -9/62500 62601/1000000 -23/200000 -119/500000 -269/1000000 7/200000 13/250000 21/1000000 -111/1000000 -3/40000 -27/1000000 -7/125000 -81/500000 -71/500000 -49/250000 -71/500000 -11/50000 47/1000000 33/1000000 -3/20000 -43/500000 -1/62500
-1/5000 119/1000000 -11/1000000 47/500000 -7/125000 89/1000000 -81/1000000 3/125000 -59/200000 59/1000000 67/500000 0/1 7/125000 1/20000 -19/500000 1/20000 39/1000000 -11/500000 -13/1000000 -3/200000 117/1000000 9/500000 -11/200000 -3/62500 -47/1000000 23/1000000 -1/500000 -3/62500 -23/200000 62663/1000000 -49/500000 -63/200000 -3/100000 3/500000 -437/1000000 169/500000 -3/100000 53/500000 -21/1000000 -39/500000 -129/1000000 -33/125000 -71/1000000 -97/500000 1/100000 3/250000 -57/500000 -449/1000000 -47/200000
-83/1000000 39/500000 -93/1000000 49/1000000 -23/1000000 83/1000000 -37/1000000 1/20000 -1/31250 67/1000000 63/1000000 -161/1000000 39/1000000 -47/1000000 1/500000 11/250000 9/200000 -63/1000000 -3/1000000 -9/200000 83/1000000 -9/500000 3/200000 9/200000 -29/1000000 1/50000 1/500000 3/100000 -119/500000 -49/500000 31547/500000 11/200000 -17/100000 -57/1000000 -111/500000 169/500000 -111/500000 13/250000 1/20000 71/1000000 -303/1000000 -71/500000 59/1000000 49/1000000 -7/50000 -67/500000 -13/500000 -113/1000000 -1/12500
-89/500000 11/125000 -67/1000000 69/1000000 -13/200000 23/1000000 -111/1000000 -11/1000000 -253/1000000 87/1000000 1/8000 -9/250000 41/1000000 7/500000 -21/1000000 11/250000 3/200000 -9/250000 -41/1000000 -9/200000 27/250000 3/500000 1/1000000 21/1000000 -21/125000 -83/1000000 3/125000 -61/1000000 -269/1000000 -63/200000 11/200000 12583/200000 -281/1000000 -19/40000 -1/1600 53/100000 1/20000 197/1000000 39/1000000 -3/62500 -3/1000000 3/125000 39/1000000 11/250000 -3/40000 -127/1000000 -3/200000 -51/125000 -303/1000000
-1/10000 119/1000000 7/1000000 17/200000 13/1000000 3/25000 -97/1000000 -29/1000000 -47/1000000 27/500000 93/1000000 -3/200000 1/15625 -11/200000 11/500000 87/1000000 1/40000 -109/1000000 -1/8000 3/100000 103/1000000 7/200000 -3/31250 -69/1000000 161/1000000 83/1000000 -3/200000 -103/1000000 7/200000 -3/100000 -17/100000 -281/1000000 63177/1000000 11/62500 1/62500 -1/40000 -9/50000 -187/1000000 -1/500000 -161/1000000 -59/1000000 -79/500000 -89/1000000 -251/1000000 43/250000 139/1000000 -89/250000 -3/10000 -139/1000000
-99/500000 71/500000 3/500000 7/62500 -9/1000000 113/1000000 -119/1000000 -7/250000 -57/200000 81/1000000 23/125000 -33/1000000 71/1000000 1/500000 0/1 19/200000 7/200000 -17/200000 -2/15625 1/125000 137/1000000 1/31250 -49/1000000 -43/500000 103/1000000 9/100000 9/500000 -91/1000000 13/250000 3/500000 -57/1000000 -19/40000 11/62500 31527/500000 -441/1000000 277/1000000 -33/1000000 41/500000 -1/100000 -249/1000000 -9/100000 -57/250000 -27/500000 -491/1000000 11/100000 41/500000 -61/250000 -679/1000000 -391/1000000
391/200000 -827/500000 21/1000000 -99/62500 193/250000 -1053/1000000 59/200000 -1283/1000000 2981/1000000 -439/250000 -219/100000 -7/1000000 -163/250000 -547/500000 431/1000000 -633/1000000 -1049/1000000 -21/125000 -403/500000 81/100000 -459/250000 -49/500000 43/250000 -399/1000000 61/62500 -661/1000000 -33/100000 -1279/1000000 21/1000000 -437/1000000 -111/500000 -1/1600 1/62500 -441/1000000 8927/125000 -14379/1000000 -189/125000 -2407/500000 -419/500000 -47/15625 -691/1000000 -2011/1000000 -173/500000 -1409/1000000 -621/1000000 -1407/1000000 -143/200000 91/500000 28/15625
-2937/1000000 757/500000 -437/1000000 147/100000 -979/1000000 1101/1000000 -473/1000000 251/200000 -361/100000 23/15625 137/62500 -13/1000000 679/1000000 221/200000 -243/500000 43/62500 269/250000 37/250000 101/125000 -1071/1000000 1771/1000000 97/1000000 -89/500000 383/1000000 -257/200000 327/1000000 329/1000000 583/500000 -111/1000000 169/500000 169/500000 53/100000 -1/40000 277/1000000 -14379/1000000 36667/500000 793/1000000 1901/500000 1/1250 309/125000 551/1000000 1683/1000000 89/250000 207/250000 27/62500 153/250000 27/250000 -559/500000 -1373/500000
-37/125000 -103/250000 -3/100000 -9/500000 -19/200000 37/1000000 -39/1000000 7/125000 -147/500000 -33/100000 39/500000 3/100000 -67/500000 23/250000 -61/1000000 -7/125000 13/250000 33/500000 13/250000 -11/250000 163/1000000 11/500000 -177/1000000 -79/1000000 -89/200000 -3/100000 -37/1000000 3/200000 -3/40000 -3/100000 -111/500000 1/20000 -9/50000 -33/1000000 -189/125000 793/1000000 62913/1000000 209/500000 -31/1000000 13/100000 3/100000 67/500000 -319/1000000 51/500000 -293/1000000 -3/125000 -3/200000 -29/1000000 -307/1000000
-201/200000 281/500000 -3/31250 53/100000 -67/200000 43/100000 -43/250000 107/250000 -701/500000 253/500000 407/500000 19/500000 257/1000000 427/1000000 -163/1000000 51/200000 389/1000000 11/100000 319/1000000 -289/1000000 41/62500 41/1000000 -17/125000 149/1000000 -133/125000 43/1000000 61/500000 427/1000000 -27/1000000 53/500000 13/250000 197/1000000 -187/1000000 41/500000 -2407/500000 1901/500000 209/500000 12879/200000 297/1000000 863/1000000 241/1000000 13/20000 77/1000000 317/1000000 -19/62500 67/500000 -3/1000000 -519/1000000 -1699/1000000
-17/50000 43/250000 -39/250000 121/1000000 -29/250000 151/1000000 -33/500000 3/25000 -173/500000 79/1000000 247/1000000 -1/250000 23/500000 1/8000 -23/250000 7/100000 109/1000000 0/1 69/1000000 -19/250000 37/250000 -13/1000000 -1/1000000 29/500000 -11/250000 21/1000000 -3/250000 97/1000000 -7/125000 -21/1000000 1/20000 39/1000000 -1/500000 -1/100000 -419/500000 1/1250 -31/1000000 297/1000000 62741/1000000 141/1000000 -13/200000 81/1000000 9/1000000 3/100000 3/500000 3/125000 -31/200000 -89/200000 -291/1000000
-233/250000 83/200000 -161/1000000 77/200000 -83/250000 121/500000 -11/40000 219/1000000 -313/250000 21/62500 309/500000 -1/31250 91/500000 143/500000 -203/1000000 11/62500 63/250000 -7/250000 2/15625 -49/250000 119/250000 19/1000000 -29/500000 9/250000 -1/2500 -153/1000000 53/1000000 243/1000000 -81/500000 -39/500000 71/1000000 -3/62500 -161/1000000 -249/1000000 -47/15625 309/125000 13/100000 863/1000000 141/1000000 63097/1000000 -7/125000 167/1000000 1/15625 -3/500000 -1/125000 -259/1000000 -253/1000000 -1283/1000000 -1001/1000000
-119/500000 107/1000000 -23/1000000 117/1000000 -17/200000 13/250000 -37/250000 -23/500000 -163/500000 13/500000 81/500000 7/250000 17/250000 49/500000 -77/1000000 -3/50000 47/1000000 21/1000000 27/1000000 -3/100000 149/1000000 11/500000 -117/1000000 3/125000 -2/15625 -37/200000 -1/20000 -17/500000 -71/500000 -129/1000000 -303/1000000 -3/1000000 -59/1000000 -9/100000 -691/1000000 551/1000000 3/100000 241/1000000 -13/200000 -7/125000 62673/1000000 -31/500000 -9/40000 21/500000 -21/500000 -2/15625 -2/15625 -279/1000000 -297/1000000
-73/125000 151/500000 -3/50000 261/1000000 -49/250000 41/200000 -59/250000 13/1000000 -459/500000 233/1000000 397/1000000 9/1000000 137/1000000 51/250000 -119/1000000 119/1000000 3/25000 1/31250 77/1000000 -1/8000 17/50000 27/1000000 -37/500000 73/1000000 -357/1000000 -517/1000000 23/1000000 49/500000 -49/250000 -33/125000 -71/500000 3/125000 -79/500000 -57/250000 -2011/1000000 1683/1000000 67/500000 13/20000 81/1000000 167/1000000 -31/500000 3901/62500 -19/1000000 17/125000 -7/50000 -2141/1000000 -171/1000000 -423/500000 -847/1000000
-117/1000000 79/1000000 -1/8000 47/1000000 -7/250000 61/1000000 -1/100000 17/500000 -43/500000 17/250000 111/1000000 -31/500000 37/1000000 29/1000000 -1/125000 1/25000 1/25000 -1/50000 0/1 -31/1000000 81/1000000 0/1 7/1000000 1/50000 -1/25000 -17/500000 9/500000 49/1000000 -71/500000 -71/1000000 59/1000000 39/1000000 -89/1000000 -27/500000 -173/500000 89/250000 -319/1000000 77/1000000 9/1000000 1/15625 -9/40000 -19/1000000 62981/1000000 0/1 -127/500000 -33/200000 -33/500000 -147/1000000 -151/1000000
-339/1000000 27/250000 -161/1000000 73/1000000 -1/10000 11/250000 -189/1000000 -3/100000 -177/500000 127/1000000 197/1000000 -13/1000000 11/200000 9/125000 -43/1000000 57/1000000 39/1000000 -7/250000 -3/500000 -67/1000000 151/1000000 1/125000 -41/1000000 -17/1000000 -59/125000 -21/50000 3/100000 1/15625 -11/50000 -97/500000 49/1000000 11/250000 -251/1000000 -491/1000000 -1409/1000000 207/250000 51/500000 317/1000000 3/100000 -3/500000 21/500000 17/125000 0/1 62399/1000000 -27/200000 -147/1000000 -17/500000 -463/1000000 -87/125000
-203/1000000 67/500000 -7/1000000 89/1000000 -29/1000000 93/1000000 -97/1000000 -17/500000 -29/125000 99/1000000 1/6250 19/1000000 69/1000000 39/1000000 -1/62500 81/1000000 53/1000000 -17/500000 -39/1000000 -1/100000 13/100000 27/1000000 -9/62500 -1/25000 79/1000000 11/250000 -3/250000 -1/50000 47/1000000 1/100000 -7/50000 -3/40000 43/250000 11/100000 -621/1000000 27/62500 -293/1000000 -19/62500 3/500000 -1/125000 -21/500000 -7/50000 -127/500000 -27/200000 986/15625 67/1000000 -23/100000 -241/1000000 -449/1000000
-381/1000000 67/500000 -3/100000 93/1000000 -23/500000 87/1000000 -151/1000000 -73/1000000 -401/1000000 69/500000 41/250000 -13/1000000 37/500000 19/500000 -39/1000000 11/125000 11/500000 -49/1000000 -21/250000 -19/1000000 167/1000000 1/31250 -11/62500 -59/1000000 27/1000000 37/500000 -1/250000 -221/500000 33/1000000 3/250000 -67/500000 -127/1000000 139/1000000 41/500000 -1407/1000000 153/250000 -3/125000 67/500000 3/125000 -259/1000000 -2/15625 -2141/1000000 -33/200000 -147/1000000 67/1000000 7849/125000 -119/500000 -513/1000000 -741/1000000
-157/1000000 -33/500000 -127/1000000 -53/1000000 -63/500000 -1/10000 -37/250000 -91/500000 -33/1000000 1/1000000 -33/200000 -1/62500 -13/1000000 -39/1000000 -53/500000 -99/1000000 -123/1000000 -3/1000000 -49/1000000 -213/1000000 -11/50000 -3/20000 0/1 -11/1000000 -1/1250 -187/1000000 -11/200000 -23/250000 -3/20000 -57/500000 -13/500000 -3/200000 -89/250000 -61/250000 -143/200000 27/250000 -3/200000 -3/1000000 -31/200000 -253/1000000 -2/15625 -171/1000000 -33/500000 -17/500000 -23/100000 -119/500000 62831/1000000 49/250000 -169/1000000
267/1000000 -121/500000 -1/100000 -23/100000 -1/100000 -91/250000 -7/100000 -361/500000 7/40000 -251/1000000 -369/500000 1/200000 -79/1000000 -61/200000 -329/1000000 -273/1000000 -339/500000 -13/100000 -189/500000 -81/1000000 -329/1000000 -99/1000000 13/250000 -37/500000 -9/125000 -517/1000000 -1/6250 -127/200000 -43/500000 -449/1000000 -113/1000000 -51/125000 -3/10000 -679/1000000 91/500000 -559/500000 -29/1000000 -519/1000000 -89/200000 -1283/1000000 -279/1000000 -423/500000 -147/1000000 -463/1000000 -241/1000000 -513/1000000 49/250000 31259/500000 -4/15625
401/1000000 -23/62500 -7/200000 -349/1000000 169/1000000 -67/250000 1/50000 -407/1000000 627/1000000 -73/250000 -617/1000000 7/500000 -13/100000 -149/500000 27/500000 -161/1000000 -67/200000 -13/200000 -257/1000000 37/200000 -13/40000 -9/1000000 3/62500 -131/1000000 41/250000 -47/125000 -113/1000000 -29/50000 -1/62500 -47/200000 -1/12500 -303/1000000 -139/1000000 -391/1000000 28/15625 -1373/500000 -307/1000000 -1699/1000000 -291/1000000 -1001/1000000 -297/1000000 -847/1000000 -151/1000000 -87/125000 -449/1000000 -741/1000000 -169/1000000 -4/15625 61489/1000000


--- Term 22 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 142
Matrix dimension : 98

Flags :
F1   : {234, 235, 145, 126}
F2   : {234, 235, 145, 136}
F3   : {234, 235, 145, 126, 236}
F4   : {234, 235, 145, 136, 236}
F5   : {234, 235, 145, 146}
F6   : {234, 235, 145, 126, 146}
F7   : {234, 235, 145, 136, 146}
F8   : {234, 235, 145, 236, 146}
F9   : {234, 235, 145, 126, 236, 146}
F10  : {234, 235, 145, 136, 236, 146}
F11  : {234, 235, 145, 246}
F12  : {234, 235, 145, 126, 246}
F13  : {234, 235, 145, 136, 246}
F14  : {234, 235, 145, 236, 246}
F15  : {234, 235, 145, 126, 236, 246}
F16  : {234, 235, 145, 136, 236, 246}
F17  : {234, 235, 145, 146, 246}
F18  : {234, 235, 145, 126, 146, 246}
F19  : {234, 235, 145, 136, 146, 246}
F20  : {234, 235, 145, 236, 146, 246}
F21  : {234, 235, 145, 136, 236, 146, 246}
F22  : {234, 235, 145, 346}
F23  : {234, 235, 145, 126, 346}
F24  : {234, 235, 145, 136, 346}
F25  : {234, 235, 145, 236, 346}
F26  : {234, 235, 145, 126, 236, 346}
F27  : {234, 235, 145, 136, 236, 346}
F28  : {234, 235, 145, 146, 346}
F29  : {234, 235, 145, 126, 146, 346}
F30  : {234, 235, 145, 136, 146, 346}
F31  : {234, 235, 145, 236, 146, 346}
F32  : {234, 235, 145, 126, 236, 146, 346}
F33  : {234, 235, 145, 246, 346}
F34  : {234, 235, 145, 126, 246, 346}
F35  : {234, 235, 145, 136, 246, 346}
F36  : {234, 235, 145, 146, 246, 346}
F37  : {234, 235, 145, 156}
F38  : {234, 235, 145, 126, 156}
F39  : {234, 235, 145, 136, 156}
F40  : {234, 235, 145, 236, 156}
F41  : {234, 235, 145, 126, 236, 156}
F42  : {234, 235, 145, 136, 236, 156}
F43  : {234, 235, 145, 126, 146, 156}
F44  : {234, 235, 145, 136, 146, 156}
F45  : {234, 235, 145, 126, 236, 146, 156}
F46  : {234, 235, 145, 136, 236, 146, 156}
F47  : {234, 235, 145, 246, 156}
F48  : {234, 235, 145, 136, 246, 156}
F49  : {234, 235, 145, 236, 246, 156}
F50  : {234, 235, 145, 136, 236, 246, 156}
F51  : {234, 235, 145, 146, 246, 156}
F52  : {234, 235, 145, 136, 146, 246, 156}
F53  : {234, 235, 145, 236, 146, 246, 156}
F54  : {234, 235, 145, 136, 236, 146, 246, 156}
F55  : {234, 235, 145, 346, 156}
F56  : {234, 235, 145, 126, 346, 156}
F57  : {234, 235, 145, 236, 346, 156}
F58  : {234, 235, 145, 126, 236, 346, 156}
F59  : {234, 235, 145, 146, 346, 156}
F60  : {234, 235, 145, 126, 146, 346, 156}
F61  : {234, 235, 145, 236, 146, 346, 156}
F62  : {234, 235, 145, 126, 236, 146, 346, 156}
F63  : {234, 235, 145, 256}
F64  : {234, 235, 145, 126, 256}
F65  : {234, 235, 145, 136, 256}
F66  : {234, 235, 145, 236, 256}
F67  : {234, 235, 145, 126, 236, 256}
F68  : {234, 235, 145, 136, 236, 256}
F69  : {234, 235, 145, 146, 256}
F70  : {234, 235, 145, 136, 146, 256}
F71  : {234, 235, 145, 236, 146, 256}
F72  : {234, 235, 145, 136, 236, 146, 256}
F73  : {234, 235, 145, 246, 256}
F74  : {234, 235, 145, 136, 246, 256}
F75  : {234, 235, 145, 236, 246, 256}
F76  : {234, 235, 145, 136, 236, 246, 256}
F77  : {234, 235, 145, 146, 246, 256}
F78  : {234, 235, 145, 136, 146, 246, 256}
F79  : {234, 235, 145, 236, 146, 246, 256}
F80  : {234, 235, 145, 136, 236, 146, 246, 256}
F81  : {234, 235, 145, 156, 256}
F82  : {234, 235, 145, 126, 156, 256}
F83  : {234, 235, 145, 136, 156, 256}
F84  : {234, 235, 145, 236, 156, 256}
F85  : {234, 235, 145, 136, 236, 156, 256}
F86  : {234, 235, 145, 146, 156, 256}
F87  : {234, 235, 145, 136, 146, 156, 256}
F88  : {234, 235, 145, 236, 146, 156, 256}
F89  : {234, 235, 145, 136, 236, 146, 156, 256}
F90  : {234, 235, 145, 246, 156, 256}
F91  : {234, 235, 145, 136, 246, 156, 256}
F92  : {234, 235, 145, 236, 246, 156, 256}
F93  : {234, 235, 145, 136, 236, 246, 156, 256}
F94  : {234, 235, 145, 146, 246, 156, 256}
F95  : {234, 235, 145, 136, 146, 246, 156, 256}
F96  : {234, 235, 145, 236, 146, 246, 156, 256}
F97  : {234, 235, 145, 136, 236, 146, 246, 156, 256}
F98  : {234, 235, 145, 356}
F99  : {234, 235, 145, 126, 356}
F100 : {234, 235, 145, 136, 356}
F101 : {234, 235, 145, 236, 356}
F102 : {234, 235, 145, 126, 236, 356}
F103 : {234, 235, 145, 136, 236, 356}
F104 : {234, 235, 145, 146, 356}
F105 : {234, 235, 145, 126, 146, 356}
F106 : {234, 235, 145, 236, 146, 356}
F107 : {234, 235, 145, 126, 236, 146, 356}
F108 : {234, 235, 145, 346, 356}
F109 : {234, 235, 145, 126, 346, 356}
F110 : {234, 235, 145, 236, 346, 356}
F111 : {234, 235, 145, 126, 236, 346, 356}
F112 : {234, 235, 145, 146, 346, 356}
F113 : {234, 235, 145, 126, 146, 346, 356}
F114 : {234, 235, 145, 236, 146, 346, 356}
F115 : {234, 235, 145, 126, 236, 146, 346, 356}
F116 : {234, 235, 145, 156, 356}
F117 : {234, 235, 145, 126, 156, 356}
F118 : {234, 235, 145, 136, 156, 356}
F119 : {234, 235, 145, 236, 156, 356}
F120 : {234, 235, 145, 126, 236, 156, 356}
F121 : {234, 235, 145, 146, 156, 356}
F122 : {234, 235, 145, 126, 146, 156, 356}
F123 : {234, 235, 145, 236, 146, 156, 356}
F124 : {234, 235, 145, 126, 236, 146, 156, 356}
F125 : {234, 235, 145, 346, 156, 356}
F126 : {234, 235, 145, 126, 346, 156, 356}
F127 : {234, 235, 145, 236, 346, 156, 356}
F128 : {234, 235, 145, 126, 236, 346, 156, 356}
F129 : {234, 235, 145, 146, 346, 156, 356}
F130 : {234, 235, 145, 126, 146, 346, 156, 356}
F131 : {234, 235, 145, 236, 146, 346, 156, 356}
F132 : {234, 235, 145, 126, 236, 146, 346, 156, 356}
F133 : {234, 235, 145, 256, 356}
F134 : {234, 235, 145, 126, 256, 356}
F135 : {234, 235, 145, 136, 256, 356}
F136 : {234, 235, 145, 156, 256, 356}
F137 : {234, 235, 145, 246, 456}
F138 : {234, 235, 145, 346, 456}
F139 : {234, 235, 145, 256, 456}
F140 : {234, 235, 145, 246, 256, 456}
F141 : {234, 235, 145, 356, 456}
F142 : {234, 235, 145, 346, 356, 456}

Basis :
B1  : (F1)-(F2)
B2  : (F3)-(F4)
B3  : (F5)-(F37)
B4  : (F6)-(F7)
B5  : (F6)-(F38)
B6  : (F6)-(F39)
B7  : (F8)-(F40)
B8  : (F9)-(F10)
B9  : (F9)-(F41)
B10 : (F9)-(F42)
B11 : (F11)-(F22)
B12 : (F11)-(F63)
B13 : (F11)-(F98)
B14 : (F12)-(F24)
B15 : (F12)-(F64)
B16 : (F12)-(F100)
B17 : (F13)-(F23)
B18 : (F13)-(F65)
B19 : (F13)-(F99)
B20 : (F14)-(F25)
B21 : (F14)-(F66)
B22 : (F14)-(F101)
B23 : (F15)-(F27)
B24 : (F15)-(F67)
B25 : (F15)-(F103)
B26 : (F16)-(F26)
B27 : (F16)-(F68)
B28 : (F16)-(F102)
B29 : (F17)-(F28)
B30 : (F17)-(F81)
B31 : (F17)-(F116)
B32 : (F18)-(F30)
B33 : (F18)-(F82)
B34 : (F18)-(F118)
B35 : (F19)-(F29)
B36 : (F19)-(F83)
B37 : (F19)-(F117)
B38 : (F20)-(F31)
B39 : (F20)-(F84)
B40 : (F20)-(F119)
B41 : (F21)-(F32)
B42 : (F21)-(F85)
B43 : (F21)-(F120)
B44 : (F33)-(F133)
B45 : (F34)-(F35)
B46 : (F34)-(F134)
B47 : (F34)-(F135)
B48 : (F36)-(F136)
B49 : (F43)-(F44)
B50 : (F45)-(F46)
B51 : (F47)-(F55)
B52 : (F47)-(F69)
B53 : (F47)-(F104)
B54 : (F48)-(F56)
B55 : (F48)-(F70)
B56 : (F48)-(F105)
B57 : (F49)-(F57)
B58 : (F49)-(F71)
B59 : (F49)-(F106)
B60 : (F50)-(F58)
B61 : (F50)-(F72)
B62 : (F50)-(F107)
B63 : (F51)-(F59)
B64 : (F51)-(F86)
B65 : (F51)-(F121)
B66 : (F52)-(F60)
B67 : (F52)-(F87)
B68 : (F52)-(F122)
B69 : (F53)-(F61)
B70 : (F53)-(F88)
B71 : (F53)-(F123)
B72 : (F54)-(F62)
B73 : (F54)-(F89)
B74 : (F54)-(F124)
B75 : (F73)-(F108)
B76 : (F74)-(F109)
B77 : (F75)-(F110)
B78 : (F76)-(F111)
B79 : (F77)-(F90)
B80 : (F77)-(F112)
B81 : (F77)-(F125)
B82 : (F78)-(F91)
B83 : (F78)-(F113)
B84 : (F78)-(F126)
B85 : (F79)-(F92)
B86 : (F79)-(F114)
B87 : (F79)-(F127)
B88 : (F80)-(F93)
B89 : (F80)-(F115)
B90 : (F80)-(F128)
B91 : (F94)-(F129)
B92 : (F95)-(F130)
B93 : (F96)-(F131)
B94 : (F97)-(F132)
B95 : (F137)-(F138)
B96 : (F137)-(F139)
B97 : (F137)-(F141)
B98 : (F140)-(F142)

Matrix :
31367/500000 -23/500000 -1/500000 -7/200000 0/1 -9/250000 -1/1000000 -7/500000 0/1 -3/200000 -61/1000000 1/1000000 -3/50000 -47/1000000 0/1 -3/62500 1/100000 0/1 1/100000 -37/1000000 -1/1000000 -37/1000000 -19/1000000 -1/1000000 -19/1000000 -1/500000 0/1 -1/500000 -7/250000 -1/1000000 -29/1000000 -27/1000000 -1/1000000 -29/1000000 7/1000000 0/1 7/1000000 -1/40000 0/1 -1/40000 -1/200000 0/1 -1/250000 0/1 -39/1000000 0/1 -39/1000000 -1/1000000 -7/200000 -1/62500 17/500000 0/1 17/500000 1/125000 0/1 1/125000 3/200000 0/1 1/62500 -1/250000 0/1 -1/250000 3/1000000 0/1 3/1000000 -1/1000000 0/1 -1/1000000 0/1 0/1 0/1 -9/1000000 0/1 -9/1000000 -501/1000000 -119/500000 -117/250000 -9/100000 0/1 1/250000 1/250000 0/1 -9/500000 -9/500000 0/1 1/100000 9/1000000 1/500000 -23/1000000 -23/1000000 3/1000000 1/500000 7/1000000 -9/500000 1/500000 -1/500000 1/500000 -87/1000000
-23/500000 12571/200000 1/1000000 -1/62500 0/1 -1/62500 0/1 -21/1000000 0/1 -1/50000 -89/1000000 -1/1000000 -89/1000000 -23/500000 -1/500000 -23/500000 9/1000000 0/1 9/1000000 -17/1000000 0/1 -1/62500 -7/250000 0/1 -27/1000000 1/200000 0/1 1/200000 -9/200000 0/1 -43/1000000 -3/500000 0/1 -3/500000 1/125000 0/1 1/125000 -3/250000 0/1 -11/1000000 1/200000 0/1 3/500000 1/1000000 -11/250000 0/1 -11/250000 0/1 -7/250000 -17/500000 21/1000000 0/1 21/1000000 1/125000 0/1 7/1000000 -1/500000 0/1 -1/500000 3/1000000 0/1 3/1000000 13/1000000 0/1 3/250000 9/1000000 0/1 9/1000000 7/1000000 0/1 7/1000000 1/250000 0/1 1/250000 -31/125000 -13/1000000 -141/1000000 11/1000000 0/1 7/250000 7/250000 0/1 9/1000000 1/100000 0/1 1/250000 1/250000 0/1 9/1000000 9/1000000 1/40000 47/1000000 33/1000000 11/250000 -7/250000 0/1 -29/1000000 -1/15625
-1/500000 1/1000000 62927/1000000 1/250000 17/1000000 21/1000000 7/500000 0/1 9/200000 47/1000000 21/1000000 -1/200000 13/1000000 -11/1000000 19/1000000 0/1 3/1000000 13/500000 29/1000000 1/250000 1/40000 29/1000000 0/1 1/62500 1/125000 1/1000000 21/1000000 23/1000000 3/1000000 -17/1000000 -3/250000 1/1000000 1/200000 3/500000 -1/1000000 1/40000 1/40000 0/1 17/1000000 9/500000 0/1 37/1000000 19/500000 3/200000 0/1 -1/250000 -1/125000 -21/500000 1/200000 1/500000 3/500000 1/62500 17/1000000 1/500000 -9/1000000 -9/1000000 1/500000 19/1000000 1/62500 0/1 -3/250000 -13/1000000 1/500000 3/1000000 1/200000 1/1000000 3/1000000 1/200000 0/1 7/500000 7/500000 0/1 1/250000 1/200000 17/200000 77/1000000 11/500000 29/1000000 -13/1000000 1/200000 -1/200000 11/500000 7/1000000 31/1000000 1/1000000 1/1000000 1/200000 1/31250 1/200000 39/1000000 1/500000 3/500000 3/1000000 1/100000 1/250000 -21/1000000 -1/50000 1/50000
-7/200000 -1/62500 1/250000 62957/1000000 -3/1000000 -41/1000000 1/500000 -3/200000 -1/1000000 -1/100000 13/1000000 -3/250000 1/50000 -7/200000 7/500000 -1/20000 7/250000 3/1000000 7/250000 3/1000000 3/500000 0/1 0/1 11/1000000 -7/1000000 1/250000 -1/1000000 3/500000 1/1000000 1/250000 3/1000000 -1/125000 1/500000 -3/500000 3/250000 3/1000000 1/100000 -3/1000000 -1/500000 1/500000 1/200000 1/1000000 3/1000000 1/1000000 0/1 17/1000000 -1/62500 1/1000000 -3/1000000 -1/100000 7/1000000 -1/500000 1/100000 3/100000 1/500000 29/1000000 -3/1000000 -1/1000000 -1/1000000 0/1 -3/1000000 1/250000 0/1 0/1 1/1000000 3/250000 -1/250000 17/1000000 -7/1000000 -3/1000000 -1/500000 7/1000000 0/1 7/1000000 237/1000000 269/1000000 91/1000000 11/125000 0/1 7/500000 13/1000000 1/250000 7/125000 51/1000000 -11/1000000 9/1000000 21/1000000 1/1000000 31/1000000 27/1000000 7/1000000 43/1000000 1/62500 49/1000000 -3/250000 -1/250000 -1/100000 31/1000000
0/1 0/1 17/1000000 -3/1000000 62999/1000000 0/1 39/1000000 -1/500000 -1/1000000 1/1000000 1/1000000 0/1 19/1000000 9/1000000 43/1000000 3/250000 1/500000 1/500000 3/1000000 7/1000000 17/500000 1/31250 1/125000 1/40000 1/100000 -1/1000000 0/1 1/250000 3/1000000 1/50000 21/1000000 0/1 3/1000000 1/250000 1/500000 1/500000 0/1 -3/1000000 3/125000 29/1000000 1/1000000 0/1 0/1 7/250000 1/62500 9/250000 3/200000 3/250000 3/1000000 0/1 0/1 1/1000000 1/125000 1/1000000 0/1 0/1 -1/1000000 0/1 1/1000000 -1/250000 0/1 1/250000 0/1 0/1 3/1000000 -1/250000 0/1 1/200000 -3/1000000 0/1 1/200000 0/1 0/1 1/1000000 7/200000 33/1000000 1/125000 13/1000000 0/1 1/200000 3/1000000 0/1 9/1000000 0/1 0/1 -1/100000 7/500000 0/1 3/500000 0/1 1/500000 1/500000 1/500000 1/200000 -1/1000000 1/100000 1/62500 1/125000
-9/250000 -1/62500 21/1000000 -41/1000000 0/1 15741/250000 41/1000000 -3/250000 1/1000000 -9/1000000 1/31250 7/1000000 37/1000000 -11/200000 21/1000000 -9/250000 3/100000 1/500000 31/1000000 1/1000000 31/1000000 31/1000000 -1/125000 1/62500 1/500000 7/1000000 3/1000000 1/100000 1/1000000 1/50000 23/1000000 -7/1000000 3/500000 -1/500000 9/1000000 1/1000000 1/100000 0/1 29/1000000 1/31250 1/250000 0/1 3/1000000 3/100000 -1/62500 9/500000 0/1 13/1000000 0/1 -9/1000000 3/200000 9/1000000 9/500000 1/31250 1/1000000 29/1000000 1/1000000 1/500000 0/1 1/250000 3/500000 9/1000000 3/1000000 1/500000 1/250000 9/500000 1/250000 23/1000000 -1/500000 1/200000 1/500000 1/125000 0/1 1/125000 137/500000 151/500000 51/500000 51/500000 -3/1000000 3/200000 3/200000 -3/500000 27/500000 1/20000 11/1000000 21/1000000 7/200000 -3/500000 3/100000 27/1000000 1/125000 23/500000 9/500000 11/200000 -7/1000000 3/200000 1/250000 39/1000000
-1/1000000 0/1 7/500000 1/500000 39/1000000 41/1000000 62779/1000000 0/1 -1/250000 -3/1000000 13/1000000 -23/1000000 -3/250000 -9/1000000 1/10000 3/40000 1/500000 1/250000 1/200000 3/1000000 1/250000 7/1000000 0/1 19/500000 31/1000000 1/1000000 0/1 1/1000000 1/500000 -1/250000 -1/500000 0/1 1/100000 9/1000000 0/1 1/500000 1/500000 0/1 -3/1000000 -1/500000 0/1 0/1 0/1 19/500000 0/1 147/1000000 71/500000 -21/1000000 3/1000000 1/1000000 1/200000 19/1000000 21/1000000 1/1000000 -13/1000000 -13/1000000 1/500000 23/1000000 11/500000 0/1 1/500000 1/1000000 1/1000000 13/1000000 3/200000 0/1 11/1000000 3/250000 0/1 9/500000 9/500000 0/1 7/500000 3/200000 1/25000 37/1000000 9/1000000 7/500000 -3/500000 1/250000 0/1 9/250000 3/1000000 1/25000 -1/250000 0/1 -1/1000000 7/200000 1/1000000 19/500000 1/500000 1/500000 1/500000 1/250000 3/1000000 -1/100000 -1/100000 1/100000
-7/500000 -21/1000000 0/1 -3/200000 -1/500000 -3/250000 0/1 31459/500000 -9/500000 -69/1000000 -89/1000000 -9/250000 -11/200000 -9/500000 7/1000000 -27/1000000 11/1000000 1/1000000 1/100000 0/1 0/1 0/1 0/1 9/1000000 -1/125000 1/125000 -1/1000000 9/1000000 -3/500000 -9/1000000 1/500000 -11/1000000 -1/200000 -1/250000 9/500000 1/500000 1/62500 3/1000000 -1/1000000 3/500000 19/1000000 1/500000 17/1000000 0/1 0/1 19/1000000 -9/500000 0/1 -7/500000 -9/200000 1/1000000 0/1 1/1000000 7/500000 -3/1000000 9/500000 3/1000000 -3/500000 1/100000 1/100000 -9/1000000 21/1000000 3/500000 -1/500000 1/125000 3/125000 -1/200000 29/1000000 1/50000 -1/125000 29/1000000 1/31250 -1/200000 19/500000 -1/1000000 23/250000 47/1000000 61/1000000 -3/500000 1/100000 1/62500 -1/250000 47/1000000 13/250000 -9/1000000 7/200000 9/200000 -1/200000 69/1000000 73/1000000 11/500000 41/500000 17/250000 107/1000000 -89/1000000 3/500000 -19/200000 -27/500000
0/1 0/1 9/200000 -1/1000000 -1/1000000 1/1000000 -1/250000 -9/500000 62973/1000000 -7/500000 -3/100000 -63/1000000 -1/40000 7/1000000 7/250000 9/1000000 1/1000000 1/1000000 0/1 1/1000000 1/125000 9/1000000 9/1000000 1/40000 11/1000000 -1/1000000 0/1 1/500000 -1/125000 13/500000 9/250000 -1/200000 -7/1000000 -1/500000 1/1000000 1/1000000 0/1 -1/500000 3/500000 9/1000000 1/500000 0/1 -1/500000 3/100000 1/50000 41/1000000 19/1000000 33/1000000 1/1000000 0/1 1/500000 0/1 1/500000 -1/500000 0/1 3/1000000 -1/200000 0/1 1/200000 -1/100000 0/1 9/1000000 -1/1000000 0/1 3/1000000 -1/200000 0/1 1/200000 -1/125000 0/1 1/125000 -1/200000 0/1 1/200000 3/1000000 3/1000000 0/1 1/1000000 0/1 -1/250000 1/125000 0/1 -1/250000 1/200000 0/1 -9/1000000 1/100000 0/1 -3/1000000 1/250000 1/1000000 0/1 0/1 0/1 3/500000 7/250000 23/1000000 1/1000000
-3/200000 -1/50000 47/1000000 -1/100000 1/1000000 -9/1000000 -3/1000000 -69/1000000 -7/500000 31461/500000 -11/250000 -3/100000 -3/40000 -1/31250 7/500000 -19/1000000 3/250000 0/1 3/250000 1/1000000 9/1000000 1/100000 -1/125000 7/500000 1/500000 1/100000 1/500000 3/250000 1/250000 9/250000 41/1000000 -1/250000 -1/1000000 -3/500000 3/200000 0/1 3/200000 3/500000 9/1000000 1/62500 17/1000000 -1/500000 1/62500 1/31250 -19/1000000 21/1000000 0/1 33/1000000 -11/1000000 -11/250000 1/200000 1/500000 1/250000 19/1000000 1/250000 21/1000000 1/100000 3/500000 7/500000 21/1000000 1/100000 3/100000 1/100000 1/500000 3/250000 3/100000 1/250000 7/200000 29/1000000 9/1000000 19/500000 19/500000 1/200000 11/250000 19/500000 2/15625 57/1000000 37/500000 1/200000 19/1000000 13/500000 1/250000 7/125000 61/1000000 1/100000 9/200000 7/125000 1/500000 19/250000 1/12500 23/1000000 17/200000 7/100000 7/62500 -23/250000 3/125000 -71/1000000 -11/250000
-61/1000000 -89/1000000 21/1000000 13/1000000 1/1000000 1/31250 13/1000000 -89/1000000 -3/100000 -11/250000 7901/125000 17/500000 19/125000 -123/1000000 9/200000 -161/1000000 3/20000 33/1000000 63/500000 57/1000000 9/250000 31/1000000 -1/40000 1/25000 -47/1000000 147/1000000 1/20000 99/1000000 3/62500 29/1000000 51/1000000 13/1000000 21/1000000 11/1000000 89/1000000 41/1000000 29/500000 43/1000000 7/250000 29/1000000 31/250000 13/250000 71/1000000 1/200000 -21/500000 -1/1000000 -9/250000 1/125000 3/100000 -11/250000 3/100000 7/250000 1/500000 83/1000000 3/200000 69/1000000 1/500000 17/1000000 -1/50000 27/500000 11/1000000 9/200000 3/500000 3/1000000 1/250000 9/200000 -1/500000 47/1000000 27/1000000 1/62500 7/500000 3/40000 7/500000 3/50000 1133/1000000 289/250000 141/500000 117/250000 -3/200000 13/500000 41/1000000 3/500000 13/62500 1/5000 3/1000000 11/200000 7/125000 -1/125000 81/500000 1/6250 9/500000 71/500000 3/31250 223/1000000 7/250000 7/250000 -9/1000000 253/1000000
1/1000000 -1/1000000 -1/200000 -3/250000 0/1 7/1000000 -23/1000000 -9/250000 -63/1000000 -3/100000 17/500000 63041/1000000 -11/1000000 43/1000000 11/100000 7/125000 23/1000000 11/200000 27/1000000 7/250000 1/200000 -3/125000 1/40000 31/1000000 1/1000000 23/500000 3/500000 -21/500000 13/1000000 3/125000 1/125000 7/1000000 21/500000 3/100000 7/200000 19/500000 1/500000 21/1000000 0/1 -21/1000000 1/20000 3/1000000 -3/62500 -29/1000000 -1/250000 -9/1000000 -1/250000 -11/1000000 -1/500000 -1/1000000 1/50000 7/250000 9/1000000 1/125000 7/250000 9/500000 1/62500 3/500000 -7/1000000 3/500000 0/1 -7/1000000 1/1000000 1/250000 1/500000 -1/500000 1/125000 1/125000 13/1000000 1/250000 -9/1000000 3/250000 1/500000 -13/1000000 -1/20000 -9/200000 -3/200000 -17/1000000 -9/1000000 -11/1000000 0/1 0/1 1/250000 -7/500000 -1/500000 1/1000000 -1/200000 -1/1000000 0/1 -9/1000000 0/1 -3/1000000 -1/1000000 -1/125000 3/100000 1/40000 -1/1000000 -9/1000000
-3/50000 -89/1000000 13/1000000 1/50000 19/1000000 37/1000000 -3/250000 -11/200000 -1/40000 -3/40000 19/125000 -11/1000000 3157/50000 -161/1000000 53/1000000 -101/1000000 61/500000 7/200000 153/1000000 13/500000 -1/62500 1/200000 -51/1000000 13/1000000 -23/500000 49/500000 -39/1000000 7/125000 31/1000000 21/1000000 7/125000 1/1000000 21/500000 41/1000000 53/1000000 7/1000000 3/50000 1/50000 -1/62500 3/500000 9/125000 -47/1000000 23/1000000 -23/1000000 -9/250000 -1/500000 -41/1000000 -1/250000 27/1000000 -9/200000 1/125000 1/62500 1/100000 71/1000000 3/125000 87/1000000 -3/250000 -3/500000 -27/1000000 23/500000 -1/500000 19/500000 3/1000000 3/1000000 1/200000 23/500000 9/1000000 7/125000 13/1000000 -3/500000 1/250000 59/1000000 -3/250000 47/1000000 1087/1000000 1113/1000000 271/1000000 113/250000 -1/500000 17/500000 1/25000 -3/250000 97/500000 37/200000 -1/250000 51/1000000 1/20000 -1/62500 31/200000 151/1000000 1/62500 139/1000000 93/1000000 109/500000 -1/500000 -1/1000000 -11/1000000 241/1000000
-47/1000000 -23/500000 -11/1000000 -7/200000 9/1000000 -11/200000 -9/1000000 -9/500000 7/1000000 -1/31250 -123/1000000 43/1000000 -161/1000000 31323/500000 157/200000 -1197/1000000 -21/1000000 -13/1000000 -11/1000000 -1/40000 7/1000000 -9/250000 -41/1000000 29/500000 -7/62500 -1/125000 -3/1000000 -1/200000 -7/1000000 13/500000 -13/250000 -31/1000000 13/500000 -69/1000000 3/1000000 -1/100000 9/1000000 -1/125000 1/250000 -21/1000000 0/1 -1/1000000 0/1 -1/500000 -3/250000 71/1000000 -89/1000000 -1/200000 -7/200000 -3/200000 21/1000000 -3/1000000 13/500000 -1/125000 -3/1000000 -1/200000 67/1000000 3/100000 43/1000000 0/1 -1/500000 1/1000000 -1/200000 0/1 -1/200000 -3/250000 0/1 -3/250000 3/1000000 -1/1000000 3/1000000 -9/1000000 0/1 -1/100000 -597/500000 -459/500000 -73/200000 -297/1000000 -1/1000000 0/1 1/1000000 3/1000000 -9/125000 -37/500000 -3/125000 -3/200000 1/200000 1/100000 -11/200000 -57/1000000 -7/1000000 -7/125000 -33/1000000 -111/1000000 17/1000000 1/40000 -13/1000000 -21/125000
0/1 -1/500000 19/1000000 7/500000 43/1000000 21/1000000 1/10000 7/1000000 7/250000 7/500000 9/200000 11/100000 53/1000000 157/200000 64819/1000000 79/100000 -1/100000 1/200000 1/62500 3/200000 0/1 -7/1000000 33/500000 171/1000000 69/1000000 -3/1000000 1/1000000 3/500000 21/500000 107/1000000 67/1000000 3/100000 1/12500 37/1000000 -1/125000 1/200000 3/200000 7/1000000 29/1000000 11/500000 0/1 1/1000000 3/1000000 -7/1000000 3/40000 11/62500 39/500000 1/50000 -1/1000000 -3/1000000 13/1000000 3/1000000 1/100000 0/1 1/1000000 1/1000000 11/250000 0/1 -3/100000 1/1000000 0/1 0/1 3/1000000 0/1 3/1000000 -1/1000000 0/1 0/1 3/1000000 0/1 1/250000 1/1000000 0/1 1/1000000 -43/250000 -17/125000 -27/500000 -43/1000000 -1/1000000 1/250000 3/250000 0/1 -1/125000 -9/1000000 0/1 -13/500000 31/1000000 1/500000 -3/500000 -1/125000 3/1000000 -1/200000 -1/1000000 -13/1000000 43/1000000 61/1000000 3/100000 -23/1000000
-3/62500 -23/500000 0/1 -1/20000 3/250000 -9/250000 3/40000 -27/1000000 9/1000000 -19/1000000 -161/1000000 7/125000 -101/1000000 -1197/1000000 79/100000 31321/500000 -9/1000000 1/125000 1/1000000 -7/200000 -3/200000 -47/1000000 -111/1000000 31/500000 -21/500000 -1/200000 1/500000 -1/1000000 -11/250000 43/1000000 1/500000 -13/200000 29/1000000 -1/31250 11/1000000 7/1000000 19/1000000 -17/1000000 11/1000000 -1/200000 0/1 0/1 1/1000000 -1/200000 -89/1000000 37/500000 -11/1000000 1/125000 -17/500000 -13/1000000 23/1000000 0/1 7/250000 -3/500000 0/1 -3/1000000 19/500000 -31/1000000 3/250000 0/1 -1/500000 1/1000000 -1/200000 0/1 -1/200000 -11/1000000 0/1 -11/1000000 1/500000 -1/1000000 3/1000000 -1/100000 0/1 -1/100000 -117/100000 -897/1000000 -359/1000000 -9/31250 1/250000 3/1000000 1/200000 0/1 -9/125000 -9/125000 3/125000 9/1000000 31/1000000 7/1000000 -11/200000 -7/125000 -7/1000000 -53/1000000 -33/1000000 -27/250000 -7/500000 1/50000 7/500000 -81/500000
1/100000 9/1000000 3/1000000 7/250000 1/500000 3/100000 1/500000 11/1000000 1/1000000 3/250000 3/20000 23/1000000 61/500000 -21/1000000 -1/100000 -9/1000000 2519/40000 -3/1000000 -13/500000 1/1000000 -3/1000000 3/500000 7/1000000 3/1000000 1/125000 -1/1000000 -1/500000 1/1000000 1/500000 1/200000 3/1000000 9/500000 1/1000000 21/1000000 -7/1000000 0/1 -1/200000 7/1000000 -3/1000000 13/1000000 -3/250000 -1/125000 -1/250000 0/1 1/100000 -9/1000000 1/50000 1/1000000 1/50000 11/1000000 0/1 31/1000000 -31/1000000 -1/500000 11/1000000 -13/1000000 -9/1000000 1/125000 -19/1000000 0/1 1/200000 -1/250000 1/1000000 13/1000000 -11/1000000 0/1 0/1 0/1 -9/1000000 1/500000 -11/1000000 1/250000 0/1 1/250000 391/1000000 33/125000 33/500000 89/1000000 -1/125000 -3/500000 1/1000000 -3/1000000 19/1000000 21/1000000 -1/250000 -3/500000 -1/1000000 -11/1000000 1/1000000 9/1000000 1/500000 1/50000 1/125000 1/62500 51/1000000 9/1000000 39/1000000 123/1000000
0/1 0/1 13/500000 3/1000000 1/500000 1/500000 1/250000 1/1000000 1/1000000 0/1 33/1000000 11/200000 7/200000 -13/1000000 1/200000 1/125000 -3/1000000 31499/500000 -1/500000 -1/500000 -3/500000 0/1 0/1 3/1000000 1/1000000 -1/500000 -3/500000 -1/500000 1/250000 13/250000 13/250000 0/1 1/500000 1/250000 -1/1000000 -1/500000 0/1 -1/250000 -1/200000 0/1 -7/1000000 -17/1000000 -7/1000000 1/250000 -1/100000 1/1000000 1/100000 1/100000 1/500000 0/1 17/500000 61/1000000 31/1000000 11/1000000 21/1000000 1/100000 9/1000000 1/62500 7/1000000 1/200000 1/100000 1/200000 3/200000 27/1000000 3/200000 1/1000000 1/1000000 1/1000000 3/1000000 1/250000 3/1000000 0/1 -1/1000000 0/1 7/250000 27/1000000 7/1000000 9/1000000 -17/1000000 -1/200000 -1/250000 -3/500000 0/1 0/1 -1/125000 -3/1000000 -1/500000 -1/62500 -3/500000 -1/200000 1/1000000 1/500000 1/500000 1/250000 11/1000000 1/40000 3/200000 3/500000
1/100000 9/1000000 29/1000000 7/250000 3/1000000 31/1000000 1/200000 1/100000 0/1 3/250000 63/500000 27/1000000 153/1000000 -11/1000000 1/62500 1/1000000 -13/500000 -1/500000 984/15625 7/1000000 0/1 1/250000 7/1000000 1/200000 9/1000000 1/500000 -1/500000 -1/500000 1/1000000 13/250000 53/1000000 1/50000 3/500000 1/40000 -3/500000 0/1 -3/500000 3/250000 0/1 3/250000 -3/1000000 -1/125000 -13/1000000 1/250000 1/50000 11/1000000 3/100000 11/1000000 21/1000000 11/1000000 -7/250000 31/1000000 -1/1000000 -3/250000 11/1000000 -3/1000000 -1/62500 7/1000000 -11/1000000 -3/1000000 1/200000 0/1 -11/1000000 13/1000000 1/500000 -1/1000000 0/1 0/1 -11/1000000 1/500000 -9/1000000 1/250000 0/1 3/1000000 393/1000000 267/1000000 67/1000000 9/100000 -9/1000000 1/1000000 -1/200000 -3/1000000 11/500000 19/1000000 -1/250000 -1/1000000 -1/200000 -1/100000 1/100000 1/1000000 1/500000 1/50000 9/1000000 1/62500 41/1000000 7/500000 11/200000 31/250000
-37/1000000 -17/1000000 1/250000 3/1000000 7/1000000 1/1000000 3/1000000 0/1 1/1000000 1/1000000 57/1000000 7/250000 13/500000 -1/40000 3/200000 -7/200000 1/1000000 -1/500000 7/1000000 62983/1000000 0/1 -1/50000 -11/250000 -1/250000 -7/200000 1/500000 0/1 3/1000000 9/500000 7/500000 11/1000000 -1/500000 1/1000000 1/1000000 1/1000000 1/1000000 3/1000000 1/500000 1/250000 1/500000 1/500000 1/500000 0/1 0/1 0/1 1/500000 0/1 1/500000 33/1000000 19/1000000 21/1000000 3/125000 -1/250000 -1/250000 0/1 -1/200000 -3/500000 1/125000 -17/1000000 -1/1000000 3/1000000 -1/250000 1/31250 13/1000000 9/500000 -7/1000000 1/250000 -11/1000000 -9/1000000 3/1000000 -3/250000 -1/125000 1/200000 -7/500000 81/1000000 9/125000 1/125000 1/25000 -7/1000000 -1/500000 1/200000 1/500000 1/500000 0/1 -1/1000000 -1/1000000 1/1000000 -1/1000000 1/1000000 1/500000 1/31250 -3/500000 3/1000000 -1/100000 3/250000 1/200000 3/1000000 1/40000
-1/1000000 0/1 1/40000 3/500000 17/500000 31/1000000 1/250000 0/1 1/125000 9/1000000 9/250000 1/200000 -1/62500 7/1000000 0/1 -3/200000 -3/1000000 -3/500000 0/1 0/1 12599/200000 -7/1000000 -7/1000000 -9/500000 -1/100000 0/1 -1/1000000 0/1 3/250000 9/1000000 0/1 0/1 7/500000 17/1000000 0/1 1/125000 1/125000 1/500000 1/1000000 0/1 1/500000 1/250000 1/500000 1/1000000 0/1 1/1000000 0/1 1/1000000 1/500000 0/1 3/125000 13/1000000 -9/1000000 0/1 -7/1000000 -7/1000000 1/125000 3/500000 -1/500000 1/500000 1/200000 1/500000 7/500000 9/1000000 -1/500000 1/250000 1/125000 1/250000 3/1000000 3/500000 3/1000000 3/500000 11/1000000 3/500000 37/1000000 17/500000 1/100000 3/250000 -1/1000000 -1/250000 7/1000000 3/250000 3/500000 13/1000000 -3/1000000 -1/1000000 0/1 -1/1000000 1/1000000 1/1000000 1/1000000 1/500000 1/1000000 1/200000 1/125000 -7/500000 -21/1000000 1/125000
-37/1000000 -1/62500 29/1000000 0/1 1/31250 31/1000000 7/1000000 0/1 9/1000000 1/100000 31/1000000 -3/125000 1/200000 -9/250000 -7/1000000 -47/1000000 3/500000 0/1 1/250000 -1/50000 -7/1000000 984/15625 -9/250000 -7/1000000 -23/500000 3/1000000 0/1 3/1000000 1/125000 1/500000 1/100000 0/1 19/1000000 9/500000 1/1000000 1/100000 11/1000000 0/1 0/1 1/1000000 0/1 1/500000 1/500000 1/1000000 0/1 3/1000000 0/1 3/1000000 17/500000 1/50000 0/1 -7/1000000 -13/1000000 -3/1000000 -1/200000 -13/1000000 -3/200000 -1/1000000 -1/50000 -1/250000 3/1000000 -1/500000 19/1000000 -3/1000000 3/200000 -11/1000000 1/250000 -7/1000000 -3/250000 3/1000000 -9/1000000 -7/500000 3/500000 -1/125000 91/1000000 1/12500 1/100000 43/1000000 3/1000000 1/250000 11/1000000 9/1000000 0/1 1/100000 -1/1000000 0/1 0/1 -1/1000000 1/1000000 1/1000000 1/31250 -3/500000 3/1000000 -9/1000000 3/500000 -23/1000000 -9/500000 7/250000
-19/1000000 -7/250000 0/1 0/1 1/125000 -1/125000 0/1 0/1 9/1000000 -1/125000 -1/40000 1/40000 -51/1000000 -41/1000000 33/500000 -111/1000000 7/1000000 0/1 7/1000000 -11/250000 -7/1000000 -9/250000 15727/250000 59/500000 -219/1000000 0/1 0/1 0/1 1/250000 11/500000 -17/1000000 0/1 13/1000000 -3/250000 0/1 -1/200000 1/200000 -1/125000 1/250000 -3/250000 0/1 0/1 0/1 0/1 1/1000000 0/1 1/1000000 0/1 -1/1000000 0/1 13/1000000 1/125000 1/250000 7/1000000 1/250000 3/1000000 1/1000000 1/1000000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 1/500000 0/1 1/500000 0/1 0/1 0/1 -71/1000000 -1/62500 -7/62500 -7/1000000 -3/500000 3/500000 13/1000000 -1/200000 -1/500000 1/500000 0/1 0/1 0/1 0/1 -1/1000000 -1/1000000 0/1 -1/1000000 1/250000 -1/500000 -1/125000 -1/200000 -3/1000000 0/1
-1/1000000 0/1 1/62500 11/1000000 1/40000 1/62500 19/500000 9/1000000 1/40000 7/500000 1/25000 31/1000000 13/1000000 29/500000 171/1000000 31/500000 3/1000000 3/1000000 1/200000 -1/250000 -9/500000 -7/1000000 59/500000 31641/500000 3/25000 0/1 1/1000000 3/1000000 27/1000000 59/1000000 37/1000000 7/500000 17/500000 9/500000 -3/500000 3/1000000 9/1000000 1/250000 11/1000000 1/125000 0/1 0/1 1/500000 1/1000000 0/1 1/125000 1/1000000 1/200000 3/1000000 0/1 17/1000000 1/500000 -3/1000000 3/500000 1/1000000 -1/500000 1/200000 0/1 -1/500000 0/1 0/1 0/1 1/500000 0/1 1/500000 0/1 0/1 0/1 1/1000000 0/1 1/500000 1/1000000 0/1 1/1000000 27/1000000 27/1000000 1/1000000 11/1000000 -1/1000000 0/1 13/1000000 0/1 -1/1000000 9/1000000 0/1 0/1 1/250000 0/1 1/500000 3/1000000 1/500000 1/500000 3/1000000 1/250000 1/1000000 -13/1000000 -3/500000 9/1000000
-19/1000000 -27/1000000 1/125000 -7/1000000 1/100000 1/500000 31/1000000 -1/125000 11/1000000 1/500000 -47/1000000 1/1000000 -23/500000 -7/62500 69/1000000 -21/500000 1/125000 1/1000000 9/1000000 -7/200000 -1/100000 -23/500000 -219/1000000 3/25000 62909/1000000 0/1 1/1000000 1/1000000 -17/1000000 13/500000 9/1000000 -3/250000 7/500000 1/500000 1/200000 3/500000 3/250000 -13/1000000 1/250000 -1/125000 0/1 1/1000000 1/1000000 0/1 1/1000000 1/500000 1/500000 1/1000000 0/1 0/1 1/200000 -7/1000000 -3/1000000 1/250000 -3/1000000 0/1 0/1 -1/1000000 -1/1000000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 1/500000 0/1 1/500000 0/1 0/1 0/1 -29/500000 -1/250000 -109/1000000 -3/1000000 1/200000 7/500000 1/50000 1/250000 3/1000000 1/125000 0/1 0/1 1/1000000 0/1 0/1 0/1 0/1 -1/1000000 1/250000 -1/1000000 -1/500000 -9/1000000 -11/1000000 3/1000000
-1/500000 1/200000 1/1000000 1/250000 -1/1000000 7/1000000 1/1000000 1/125000 -1/1000000 1/100000 147/1000000 23/500000 49/500000 -1/125000 -3/1000000 -1/200000 -1/1000000 -1/500000 1/500000 1/500000 0/1 3/1000000 0/1 0/1 0/1 15747/250000 -7/1000000 -1/100000 1/250000 -1/250000 11/1000000 3/500000 0/1 1/125000 -1/500000 1/500000 -1/250000 1/1000000 0/1 1/500000 -1/250000 0/1 -1/250000 0/1 -1/1000000 0/1 -1/500000 0/1 9/500000 27/1000000 1/1000000 9/1000000 -1/125000 -3/1000000 0/1 -1/250000 -1/500000 1/250000 -1/125000 -1/500000 3/1000000 -1/200000 -1/100000 1/62500 -13/500000 -9/1000000 1/250000 -13/1000000 -13/500000 1/500000 -29/1000000 -11/1000000 1/200000 -17/1000000 231/1000000 37/250000 37/1000000 57/1000000 -1/500000 -1/1000000 0/1 1/500000 9/1000000 3/500000 -3/1000000 0/1 3/1000000 -1/500000 1/200000 3/500000 -13/1000000 -1/250000 -1/100000 -1/125000 49/1000000 1/500000 11/250000 79/1000000
0/1 0/1 21/1000000 -1/1000000 0/1 3/1000000 0/1 -1/1000000 0/1 1/500000 1/20000 3/500000 -39/1000000 -3/1000000 1/1000000 1/500000 -1/500000 -3/500000 -1/500000 0/1 -1/1000000 0/1 0/1 1/1000000 1/1000000 -7/1000000 62991/1000000 -7/1000000 -1/250000 7/500000 1/50000 0/1 0/1 1/1000000 1/1000000 3/1000000 1/1000000 0/1 0/1 1/1000000 0/1 -1/1000000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 1/100000 17/1000000 9/1000000 0/1 0/1 0/1 1/250000 9/1000000 1/250000 1/500000 1/200000 1/500000 1/62500 31/1000000 1/62500 1/250000 1/125000 1/250000 1/500000 1/250000 1/500000 1/200000 11/1000000 1/200000 11/1000000 1/100000 3/1000000 3/1000000 -3/1000000 0/1 0/1 1/200000 3/1000000 3/1000000 -3/500000 -3/1000000 -1/500000 -1/500000 0/1 0/1 0/1 0/1 0/1 1/1000000 1/200000 -3/500000 -1/100000 1/500000
-1/500000 1/200000 23/1000000 3/500000 1/250000 1/100000 1/1000000 9/1000000 1/500000 3/250000 99/1000000 -21/500000 7/125000 -1/200000 3/500000 -1/1000000 1/1000000 -1/500000 -1/500000 3/1000000 0/1 3/1000000 0/1 3/1000000 1/1000000 -1/100000 -7/1000000 62987/1000000 9/1000000 21/1000000 31/1000000 7/1000000 3/1000000 9/1000000 -1/250000 1/500000 -1/500000 1/500000 1/1000000 3/1000000 -1/250000 0/1 -1/200000 0/1 -1/1000000 0/1 -1/1000000 1/1000000 9/500000 27/1000000 -3/500000 9/1000000 0/1 -3/1000000 0/1 -1/250000 -3/500000 1/250000 -1/250000 -1/200000 3/1000000 -3/1000000 -13/500000 1/62500 -1/100000 -7/500000 1/250000 -9/1000000 -29/1000000 1/500000 -13/500000 -17/1000000 1/200000 -3/250000 219/1000000 137/1000000 17/500000 53/1000000 -1/500000 0/1 0/1 1/500000 1/200000 1/125000 -3/1000000 1/500000 0/1 -1/500000 1/200000 1/250000 -13/1000000 -1/200000 -11/1000000 -9/1000000 9/200000 -3/250000 33/1000000 77/1000000
-7/250000 -9/200000 3/1000000 1/1000000 3/1000000 1/1000000 1/500000 -3/500000 -1/125000 1/250000 3/62500 13/1000000 31/1000000 -7/1000000 21/500000 -11/250000 1/500000 1/250000 1/1000000 9/500000 3/250000 1/125000 1/250000 27/1000000 -17/1000000 1/250000 -1/250000 9/1000000 62997/1000000 7/1000000 -9/1000000 -1/200000 1/125000 -1/100000 -1/500000 3/200000 -7/500000 1/250000 1/1000000 1/200000 0/1 -1/1000000 1/500000 0/1 1/1000000 9/500000 -3/200000 1/1000000 1/250000 1/250000 1/125000 1/200000 3/1000000 -3/1000000 1/200000 -1/125000 1/1000000 1/200000 -1/250000 -1/200000 0/1 -1/250000 3/500000 1/1000000 1/250000 1/250000 1/200000 0/1 1/250000 1/1000000 3/1000000 0/1 1/500000 -1/1000000 7/50000 113/1000000 53/1000000 11/250000 -7/1000000 -3/1000000 3/1000000 -1/1000000 -1/1000000 0/1 -3/500000 1/500000 9/1000000 1/250000 1/250000 -1/1000000 3/1000000 1/1000000 13/1000000 0/1 3/40000 7/200000 7/200000 29/500000
-1/1000000 0/1 -17/1000000 1/250000 1/50000 1/50000 -1/250000 -9/1000000 13/500000 9/250000 29/1000000 3/125000 21/1000000 13/500000 107/1000000 43/1000000 1/200000 13/250000 13/250000 7/500000 9/1000000 1/500000 11/500000 59/1000000 13/500000 -1/250000 7/500000 21/1000000 7/1000000 62997/1000000 -1/100000 3/500000 7/200000 29/1000000 13/1000000 61/1000000 3/62500 0/1 3/1000000 1/200000 -1/1000000 11/1000000 3/200000 1/1000000 1/62500 29/500000 7/200000 -1/125000 3/1000000 0/1 9/1000000 9/500000 17/1000000 3/500000 11/1000000 7/1000000 7/1000000 3/200000 9/1000000 0/1 0/1 1/500000 3/1000000 1/250000 1/200000 3/500000 9/1000000 1/200000 1/500000 3/500000 7/1000000 3/1000000 1/200000 1/250000 43/1000000 41/1000000 1/100000 1/62500 -1/50000 -1/1000000 -3/500000 -3/500000 3/1000000 1/1000000 -1/250000 -1/250000 1/200000 9/1000000 9/1000000 1/125000 1/500000 1/250000 3/1000000 3/500000 1/25000 1/62500 -21/1000000 1/100000
-29/1000000 -43/1000000 -3/250000 3/1000000 21/1000000 23/1000000 -1/500000 1/500000 9/250000 41/1000000 51/1000000 1/125000 7/125000 -13/250000 67/1000000 1/500000 3/1000000 13/250000 53/1000000 11/1000000 0/1 1/100000 -17/1000000 37/1000000 9/1000000 11/1000000 1/50000 31/1000000 -9/1000000 -1/100000 31493/500000 -9/1000000 1/31250 1/50000 -1/62500 49/1000000 1/31250 3/1000000 1/250000 1/100000 1/500000 7/500000 1/62500 1/500000 -3/200000 41/1000000 1/50000 -7/1000000 9/1000000 3/500000 1/100000 17/1000000 19/1000000 -1/200000 1/125000 -1/1000000 -1/1000000 11/1000000 3/1000000 -3/1000000 3/1000000 -1/500000 7/1000000 3/1000000 9/1000000 0/1 1/250000 1/200000 3/1000000 3/500000 9/1000000 0/1 3/1000000 1/1000000 53/250000 89/500000 9/125000 17/250000 -3/200000 3/500000 -1/250000 -1/200000 3/500000 1/500000 1/1000000 9/1000000 7/500000 1/500000 1/500000 7/1000000 1/200000 3/500000 1/62500 9/1000000 41/1000000 -21/1000000 1/62500 3/40000
-27/1000000 -3/500000 1/1000000 -1/125000 0/1 -7/1000000 0/1 -11/1000000 -1/200000 -1/250000 13/1000000 7/1000000 1/1000000 -31/1000000 3/100000 -13/200000 9/500000 0/1 1/50000 -1/500000 0/1 0/1 0/1 7/500000 -3/250000 3/500000 0/1 7/1000000 -1/200000 3/500000 -9/1000000 15733/250000 -1/100000 -61/1000000 7/1000000 -1/500000 11/1000000 1/500000 -7/1000000 11/1000000 3/500000 0/1 1/200000 0/1 0/1 17/200000 -21/250000 0/1 1/125000 3/1000000 1/100000 0/1 11/1000000 11/1000000 0/1 11/1000000 3/250000 1/1000000 3/250000 1/500000 -1/500000 1/200000 1/500000 0/1 1/1000000 1/1000000 0/1 1/1000000 0/1 0/1 0/1 1/1000000 0/1 1/1000000 9/62500 153/1000000 89/1000000 27/500000 -3/500000 1/125000 13/1000000 -3/1000000 21/1000000 3/125000 -29/1000000 7/1000000 9/250000 0/1 19/1000000 9/500000 1/500000 7/1000000 3/1000000 3/200000 1/125000 1/200000 0/1 1/31250
-1/1000000 0/1 1/200000 1/500000 3/1000000 3/500000 1/100000 -1/200000 -7/1000000 -1/1000000 21/1000000 21/500000 21/500000 13/500000 1/12500 29/1000000 1/1000000 1/500000 3/500000 1/1000000 7/500000 19/1000000 13/1000000 17/500000 7/500000 0/1 0/1 3/1000000 1/125000 7/200000 1/31250 -1/100000 15747/250000 -3/500000 -3/1000000 1/500000 3/500000 -7/1000000 13/1000000 11/500000 1/1000000 0/1 0/1 27/500000 21/250000 87/500000 21/250000 23/500000 3/1000000 0/1 1/500000 1/1000000 1/200000 1/1000000 0/1 1/500000 1/500000 0/1 -1/500000 -1/500000 0/1 3/1000000 1/500000 0/1 1/500000 0/1 0/1 1/1000000 1/1000000 0/1 1/1000000 1/1000000 0/1 1/1000000 39/1000000 37/1000000 1/100000 7/500000 0/1 -1/1000000 1/100000 0/1 1/1000000 1/125000 0/1 -7/250000 1/31250 0/1 1/200000 1/500000 1/500000 3/1000000 1/500000 3/500000 1/125000 1/31250 13/500000 9/1000000
-29/1000000 -3/500000 3/500000 -3/500000 1/250000 -1/500000 9/1000000 -1/250000 -1/500000 -3/500000 11/1000000 3/100000 41/1000000 -69/1000000 37/1000000 -1/31250 21/1000000 1/250000 1/40000 1/1000000 17/1000000 9/500000 -3/250000 9/500000 1/500000 1/125000 1/1000000 9/1000000 -1/100000 29/1000000 1/50000 -61/1000000 -3/500000 62937/1000000 1/100000 3/500000 17/1000000 1/100000 21/1000000 33/1000000 3/500000 0/1 3/500000 7/125000 -21/250000 43/500000 0/1 23/500000 1/100000 1/250000 7/500000 1/250000 7/500000 13/1000000 1/1000000 3/250000 13/1000000 0/1 9/1000000 1/200000 1/250000 1/125000 3/1000000 0/1 3/1000000 1/500000 0/1 1/500000 0/1 0/1 0/1 1/1000000 0/1 1/1000000 179/1000000 93/500000 49/500000 67/1000000 1/250000 3/200000 21/1000000 1/500000 7/250000 31/1000000 29/1000000 9/250000 67/1000000 -3/1000000 1/50000 19/1000000 3/1000000 1/100000 1/250000 1/50000 1/500000 13/500000 27/1000000 1/25000
7/1000000 1/125000 -1/1000000 3/250000 1/500000 9/1000000 0/1 9/500000 1/1000000 3/200000 89/1000000 7/200000 53/1000000 3/1000000 -1/125000 11/1000000 -7/1000000 -1/1000000 -3/500000 1/1000000 0/1 1/1000000 0/1 -3/500000 1/200000 -1/500000 1/1000000 -1/250000 -1/500000 13/1000000 -1/62500 7/1000000 -3/1000000 1/100000 31479/500000 -1/1000000 -47/1000000 -1/250000 -1/500000 -1/500000 -11/500000 -1/250000 -9/500000 0/1 -1/1000000 -3/200000 3/250000 0/1 1/125000 23/1000000 3/1000000 1/100000 -7/1000000 -7/1000000 3/500000 -7/500000 0/1 1/100000 -11/1000000 -3/1000000 9/1000000 -13/1000000 -1/1000000 1/250000 -1/200000 -9/1000000 1/200000 -3/200000 -1/125000 3/500000 -3/200000 -1/62500 1/1000000 -9/500000 39/500000 17/1000000 -1/100000 -1/500000 -1/125000 -9/500000 -1/100000 -3/500000 -23/1000000 -9/500000 -1/500000 -1/62500 -7/500000 -1/100000 -9/250000 -13/500000 -1/100000 -27/1000000 -17/1000000 -39/1000000 11/125000 3/100000 11/200000 13/200000
0/1 0/1 1/40000 3/1000000 1/500000 1/1000000 1/500000 1/500000 1/1000000 0/1 41/1000000 19/500000 7/1000000 -1/100000 1/200000 7/1000000 0/1 -1/500000 0/1 1/1000000 1/125000 1/100000 -1/200000 3/1000000 3/500000 1/500000 3/1000000 1/500000 3/200000 61/1000000 49/1000000 -1/500000 1/500000 3/500000 -1/1000000 15751/250000 0/1 -1/500000 9/1000000 3/250000 -1/250000 -1/100000 -3/1000000 31/1000000 -7/500000 0/1 7/500000 41/1000000 1/1000000 0/1 13/1000000 21/1000000 11/1000000 7/1000000 3/250000 3/500000 11/1000000 1/50000 9/1000000 1/100000 19/1000000 9/1000000 1/200000 9/1000000 1/200000 3/500000 1/100000 3/500000 7/1000000 13/1000000 7/1000000 1/500000 1/500000 1/500000 21/1000000 21/1000000 3/500000 1/125000 -17/1000000 -1/200000 -1/200000 -3/250000 -3/1000000 -1/500000 -1/250000 -1/1000000 0/1 -1/50000 -7/1000000 -7/1000000 1/1000000 1/500000 1/1000000 1/250000 1/31250 23/500000 3/250000 1/250000
7/1000000 1/125000 1/40000 1/100000 0/1 1/100000 1/500000 1/62500 0/1 3/200000 29/500000 1/500000 3/50000 9/1000000 3/200000 19/1000000 -1/200000 0/1 -3/500000 3/1000000 1/125000 11/1000000 1/200000 9/1000000 3/250000 -1/250000 1/1000000 -1/500000 -7/500000 3/62500 1/31250 11/1000000 3/500000 17/1000000 -47/1000000 0/1 62959/1000000 -1/1000000 11/1000000 9/1000000 -17/1000000 -1/250000 -23/1000000 3/100000 13/1000000 3/200000 27/1000000 41/1000000 1/100000 23/1000000 -1/250000 1/100000 1/250000 -13/1000000 3/500000 -1/125000 -1/100000 9/1000000 -1/500000 -3/250000 9/1000000 -3/1000000 -1/250000 1/250000 0/1 -3/200000 1/200000 -9/1000000 -3/200000 3/500000 -1/125000 -17/1000000 1/1000000 -17/1000000 91/1000000 7/250000 -3/500000 1/1000000 -1/125000 -1/125000 -1/62500 -1/200000 -1/62500 -11/500000 -1/1000000 -7/500000 -3/200000 -9/1000000 -1/40000 -7/200000 -9/1000000 -13/500000 -1/62500 -19/500000 57/1000000 3/250000 7/100000 17/250000
-1/40000 -3/250000 0/1 -3/1000000 -3/1000000 0/1 0/1 3/1000000 -1/500000 3/500000 43/1000000 21/1000000 1/50000 -1/125000 7/1000000 -17/1000000 7/1000000 -1/250000 3/250000 1/500000 1/500000 0/1 -1/125000 1/250000 -13/1000000 1/1000000 0/1 1/500000 1/250000 0/1 3/1000000 1/500000 -7/1000000 1/100000 -1/250000 -1/500000 -1/1000000 62999/1000000 1/500000 -9/1000000 0/1 3/500000 -1/200000 0/1 0/1 0/1 0/1 0/1 1/125000 27/1000000 1/250000 1/200000 0/1 -1/200000 -1/500000 -3/1000000 1/500000 9/1000000 -7/1000000 -7/1000000 1/1000000 -9/1000000 1/125000 1/1000000 7/1000000 -1/100000 7/1000000 -17/1000000 -7/1000000 1/200000 -13/1000000 -1/100000 1/100000 -21/1000000 1/15625 11/250000 21/1000000 29/1000000 -1/250000 -9/1000000 -1/200000 7/1000000 -3/1000000 -11/1000000 0/1 -1/1000000 -1/500000 1/200000 3/1000000 -3/1000000 3/500000 -29/1000000 -7/500000 -3/125000 43/1000000 11/1000000 3/100000 17/500000
0/1 0/1 17/1000000 -1/500000 3/125000 29/1000000 -3/1000000 -1/1000000 3/500000 9/1000000 7/250000 0/1 -1/62500 1/250000 29/1000000 11/1000000 -3/1000000 -1/200000 0/1 1/250000 1/1000000 0/1 1/250000 11/1000000 1/250000 0/1 0/1 1/1000000 1/1000000 3/1000000 1/250000 -7/1000000 13/1000000 21/1000000 -1/500000 9/1000000 11/1000000 1/500000 12603/200000 3/500000 3/500000 13/1000000 7/1000000 1/1000000 0/1 1/500000 0/1 1/500000 1/1000000 0/1 7/1000000 0/1 -1/250000 -1/1000000 -7/500000 -11/1000000 1/100000 9/500000 1/125000 1/1000000 1/500000 1/1000000 1/500000 3/1000000 3/1000000 7/1000000 7/500000 7/1000000 3/500000 1/40000 19/1000000 11/1000000 11/500000 11/1000000 23/1000000 21/1000000 3/500000 1/125000 -1/500000 -1/500000 1/250000 1/40000 1/100000 1/50000 0/1 0/1 1/500000 3/250000 7/1000000 7/1000000 1/1000000 1/1000000 1/1000000 3/1000000 7/500000 -1/100000 -23/1000000 3/500000
-1/40000 -11/1000000 9/500000 1/500000 29/1000000 1/31250 -1/500000 3/500000 9/1000000 1/62500 29/1000000 -21/1000000 3/500000 -21/1000000 11/500000 -1/200000 13/1000000 0/1 3/250000 1/500000 0/1 1/1000000 -3/250000 1/125000 -1/125000 1/500000 1/1000000 3/1000000 1/200000 1/200000 1/100000 11/1000000 11/500000 33/1000000 -1/500000 3/250000 9/1000000 -9/1000000 3/500000 15751/250000 -1/200000 7/1000000 1/1000000 1/1000000 0/1 3/1000000 0/1 3/1000000 1/100000 7/250000 3/1000000 -1/250000 -1/250000 -1/500000 -11/1000000 -3/200000 -1/200000 9/1000000 0/1 -1/125000 1/1000000 -1/125000 9/1000000 3/1000000 11/1000000 -17/1000000 7/1000000 -1/100000 -3/250000 19/1000000 3/500000 -21/1000000 11/1000000 -1/100000 43/500000 1/15625 27/1000000 37/1000000 1/1000000 -1/500000 0/1 17/1000000 -9/1000000 1/125000 0/1 -1/1000000 0/1 1/200000 -1/500000 1/250000 1/125000 -7/250000 -13/1000000 -1/50000 33/1000000 -3/125000 1/125000 41/1000000
-1/200000 1/200000 0/1 1/200000 1/1000000 1/250000 0/1 19/1000000 1/500000 17/1000000 31/250000 1/20000 9/125000 0/1 0/1 0/1 -3/250000 -7/1000000 -3/1000000 1/500000 1/500000 0/1 0/1 0/1 0/1 -1/250000 0/1 -1/250000 0/1 -1/1000000 1/500000 3/500000 1/1000000 3/500000 -11/500000 -1/250000 -17/1000000 0/1 3/500000 -1/200000 1967/31250 -7/1000000 -11/200000 0/1 -1/1000000 0/1 -1/1000000 0/1 13/1000000 47/1000000 0/1 0/1 0/1 -7/500000 -1/1000000 -3/250000 -3/500000 3/500000 -13/1000000 -3/500000 11/1000000 -17/1000000 -11/1000000 3/1000000 -7/500000 -19/1000000 1/125000 -13/500000 -13/500000 13/1000000 -1/25000 -7/200000 9/1000000 -9/200000 59/500000 27/500000 1/200000 3/125000 1/1000000 -1/125000 -9/1000000 1/250000 -9/500000 -23/1000000 1/1000000 -9/1000000 -11/1000000 -9/1000000 -7/250000 -19/1000000 -13/500000 -41/1000000 -1/25000 -33/500000 3/40000 1/500000 71/1000000 9/125000
0/1 0/1 37/1000000 1/1000000 0/1 0/1 0/1 1/500000 0/1 -1/500000 13/250000 3/1000000 -47/1000000 -1/1000000 1/1000000 0/1 -1/125000 -17/1000000 -1/125000 1/500000 1/250000 1/500000 0/1 0/1 1/1000000 0/1 -1/1000000 0/1 -1/1000000 11/1000000 7/500000 0/1 0/1 0/1 -1/250000 -1/100000 -1/250000 3/500000 13/1000000 7/1000000 -7/1000000 62991/1000000 -7/1000000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 -1/500000 -1/250000 -1/500000 3/500000 3/250000 3/500000 11/1000000 11/500000 11/1000000 3/1000000 3/500000 3/1000000 7/1000000 3/200000 7/1000000 13/1000000 27/1000000 7/500000 9/1000000 9/500000 9/1000000 1/200000 1/250000 1/1000000 1/1000000 1/500000 1/1000000 1/500000 1/100000 1/200000 1/200000 3/1000000 1/1000000 1/500000 -17/1000000 -1/125000 -1/125000 0/1 0/1 0/1 1/1000000 1/250000 -1/100000 -7/500000 1/1000000
-1/250000 3/500000 19/500000 3/1000000 0/1 3/1000000 0/1 17/1000000 -1/500000 1/62500 71/1000000 -3/62500 23/1000000 0/1 3/1000000 1/1000000 -1/250000 -7/1000000 -13/1000000 0/1 1/500000 1/500000 0/1 1/500000 1/1000000 -1/250000 0/1 -1/200000 1/500000 3/200000 1/62500 1/200000 0/1 3/500000 -9/500000 -3/1000000 -23/1000000 -1/200000 7/1000000 1/1000000 -11/200000 -7/1000000 31471/500000 0/1 0/1 0/1 -1/1000000 0/1 3/250000 47/1000000 0/1 0/1 0/1 -3/250000 -1/500000 -3/200000 -3/250000 1/200000 -7/1000000 -17/1000000 11/1000000 -7/1000000 -7/500000 3/1000000 -11/1000000 -27/1000000 1/125000 -19/1000000 -1/25000 13/1000000 -27/1000000 -9/200000 9/1000000 -9/250000 1/10000 37/1000000 0/1 9/500000 1/1000000 -9/1000000 -1/125000 1/200000 -1/40000 -1/50000 1/1000000 -3/250000 -9/1000000 -1/125000 -21/1000000 -3/100000 -13/500000 -43/1000000 -41/1000000 -17/250000 71/1000000 -17/1000000 7/125000 17/250000
0/1 1/1000000 3/200000 1/1000000 7/250000 3/100000 19/500000 0/1 3/100000 1/31250 1/200000 -29/1000000 -23/1000000 -1/500000 -7/1000000 -1/200000 0/1 1/250000 1/250000 0/1 1/1000000 1/1000000 0/1 1/1000000 0/1 0/1 0/1 0/1 0/1 1/1000000 1/500000 0/1 27/500000 7/125000 0/1 31/1000000 3/100000 0/1 1/1000000 1/1000000 0/1 0/1 0/1 62477/1000000 1/1000000 -27/125000 -21/100000 -13/1000000 1/1000000 1/1000000 0/1 1/500000 1/1000000 0/1 -3/500000 -3/500000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 1/200000 3/500000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 17/500000 29/1000000 1/125000 9/1000000 -1/200000 0/1 -3/1000000 3/500000 1/1000000 7/1000000 0/1 0/1 0/1 0/1 1/1000000 1/1000000 0/1 1/1000000 0/1 3/1000000 3/1000000 -21/250000 -17/200000 1/125000
-39/1000000 -11/250000 0/1 0/1 1/62500 -1/62500 0/1 0/1 1/50000 -19/1000000 -21/500000 -1/250000 -9/250000 -3/250000 3/40000 -89/1000000 1/100000 -1/100000 1/50000 0/1 0/1 0/1 1/1000000 0/1 1/1000000 -1/1000000 0/1 -1/1000000 1/1000000 1/62500 -3/200000 0/1 21/250000 -21/250000 -1/1000000 -7/500000 13/1000000 0/1 0/1 0/1 -1/1000000 0/1 0/1 1/1000000 15737/250000 73/500000 -103/500000 0/1 -1/1000000 0/1 9/1000000 -1/62500 1/40000 7/1000000 1/250000 3/1000000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 -1/1000000 0/1 -1/1000000 -1/250000 -21/1000000 -3/500000 -3/250000 1/200000 9/500000 3/250000 -1/250000 -1/250000 0/1 0/1 -1/1000000 -1/1000000 0/1 -3/1000000 -3/1000000 0/1 -1/500000 -1/500000 -1/200000 27/1000000 3/250000 13/1000000 -7/1000000
0/1 0/1 -1/250000 17/1000000 9/250000 9/500000 147/1000000 19/1000000 41/1000000 21/1000000 -1/1000000 -9/1000000 -1/500000 71/1000000 11/62500 37/500000 -9/1000000 1/1000000 11/1000000 1/500000 1/1000000 3/1000000 0/1 1/125000 1/500000 0/1 0/1 0/1 9/500000 29/500000 41/1000000 17/200000 87/500000 43/500000 -3/200000 0/1 3/200000 0/1 1/500000 3/1000000 0/1 0/1 0/1 -27/125000 73/500000 31661/500000 157/1000000 7/200000 0/1 0/1 -11/1000000 0/1 19/1000000 1/200000 0/1 -1/250000 1/500000 0/1 0/1 0/1 0/1 0/1 1/1000000 0/1 1/1000000 0/1 0/1 0/1 0/1 0/1 1/1000000 0/1 0/1 0/1 -11/1000000 -9/1000000 -3/1000000 -1/500000 0/1 7/1000000 -1/1000000 0/1 -3/500000 1/250000 0/1 0/1 1/500000 0/1 -1/1000000 0/1 1/1000000 0/1 0/1 0/1 17/1000000 -31/1000000 -9/200000 0/1
-39/1000000 -11/250000 -1/125000 -1/62500 3/200000 0/1 71/500000 -9/500000 19/1000000 0/1 -9/250000 -1/250000 -41/1000000 -89/1000000 39/500000 -11/1000000 1/50000 1/100000 3/100000 0/1 0/1 0/1 1/1000000 1/1000000 1/500000 -1/500000 0/1 -1/1000000 -3/200000 7/200000 1/50000 -21/250000 21/250000 0/1 3/250000 7/500000 27/1000000 0/1 0/1 0/1 -1/1000000 0/1 -1/1000000 -21/100000 -103/500000 157/1000000 31479/500000 1/31250 -1/1000000 0/1 1/40000 1/62500 41/1000000 1/500000 -1/250000 -1/1000000 0/1 0/1 0/1 -1/1000000 0/1 0/1 0/1 0/1 0/1 -1/1000000 0/1 -1/1000000 0/1 0/1 0/1 -1/1000000 0/1 -1/1000000 -1/500000 -21/1000000 -3/500000 -13/1000000 -1/250000 3/250000 1/125000 1/250000 0/1 1/250000 0/1 -1/500000 -1/1000000 0/1 -1/250000 -3/1000000 0/1 -3/1000000 -1/500000 -3/500000 3/200000 -9/200000 -3/100000 -3/500000
-1/1000000 0/1 -21/500000 1/1000000 3/250000 13/1000000 -21/1000000 0/1 33/1000000 33/1000000 1/125000 -11/1000000 -1/250000 -1/200000 1/50000 1/125000 1/1000000 1/100000 11/1000000 1/500000 1/1000000 3/1000000 0/1 1/200000 1/1000000 0/1 0/1 1/1000000 1/1000000 -1/125000 -7/1000000 0/1 23/500000 23/500000 0/1 41/1000000 41/1000000 0/1 1/500000 3/1000000 0/1 0/1 0/1 -13/1000000 0/1 7/200000 1/31250 7871/125000 1/500000 0/1 3/1000000 11/1000000 3/250000 1/1000000 -3/500000 -7/1000000 1/1000000 0/1 -1/1000000 0/1 0/1 0/1 1/1000000 1/125000 9/1000000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 1/31250 7/250000 7/1000000 1/100000 -3/250000 1/500000 -9/1000000 9/1000000 1/500000 3/250000 0/1 0/1 1/500000 0/1 1/1000000 1/500000 1/1000000 1/500000 1/1000000 1/250000 3/1000000 -49/1000000 -49/1000000 1/125000
-7/200000 -7/250000 1/200000 -3/1000000 3/1000000 0/1 3/1000000 -7/500000 1/1000000 -11/1000000 3/100000 -1/500000 27/1000000 -7/200000 -1/1000000 -17/500000 1/50000 1/500000 21/1000000 33/1000000 1/500000 17/500000 -1/1000000 3/1000000 0/1 9/500000 0/1 9/500000 1/250000 3/1000000 9/1000000 1/125000 3/1000000 1/100000 1/125000 1/1000000 1/100000 1/125000 1/1000000 1/100000 13/1000000 0/1 3/250000 1/1000000 -1/1000000 0/1 -1/1000000 1/500000 7863/125000 -73/1000000 0/1 1/500000 -1/1000000 1/20000 1/500000 3/62500 13/500000 0/1 3/125000 39/1000000 1/1000000 19/500000 -1/1000000 0/1 -1/1000000 17/1000000 0/1 17/1000000 9/250000 0/1 9/250000 7/125000 0/1 7/125000 73/200000 93/200000 231/1000000 21/125000 -1/1000000 11/1000000 3/250000 0/1 17/200000 17/200000 0/1 3/200000 1/62500 -1/500000 1/25000 1/25000 17/1000000 97/1000000 73/1000000 137/1000000 -3/200000 0/1 -9/500000 37/1000000
-1/62500 -17/500000 1/500000 -1/100000 0/1 -9/1000000 1/1000000 -9/200000 0/1 -11/250000 -11/250000 -1/1000000 -9/200000 -3/200000 -3/1000000 -13/1000000 11/1000000 0/1 11/1000000 19/1000000 0/1 1/50000 0/1 0/1 0/1 27/1000000 0/1 27/1000000 1/250000 0/1 3/500000 3/1000000 0/1 1/250000 23/1000000 0/1 23/1000000 27/1000000 0/1 7/250000 47/1000000 0/1 47/1000000 1/1000000 0/1 0/1 0/1 0/1 -73/1000000 15569/250000 0/1 0/1 0/1 19/500000 0/1 19/500000 0/1 0/1 0/1 1/62500 1/1000000 17/1000000 1/1000000 0/1 1/1000000 53/1000000 0/1 53/1000000 0/1 1/1000000 0/1 0/1 0/1 1/1000000 -21/250000 143/500000 111/1000000 181/1000000 0/1 3/125000 3/125000 -1/1000000 159/1000000 159/1000000 0/1 121/1000000 121/1000000 -1/200000 317/1000000 317/1000000 57/1000000 461/1000000 37/1000000 21/500000 -229/1000000 3/1000000 -229/1000000 -279/1000000
17/500000 21/1000000 3/500000 7/1000000 0/1 3/200000 1/200000 1/1000000 1/500000 1/200000 3/100000 1/50000 1/125000 21/1000000 13/1000000 23/1000000 0/1 17/500000 -7/250000 21/1000000 3/125000 0/1 13/1000000 17/1000000 1/200000 1/1000000 1/100000 -3/500000 1/125000 9/1000000 1/100000 1/100000 1/500000 7/500000 3/1000000 13/1000000 -1/250000 1/250000 7/1000000 3/1000000 0/1 0/1 0/1 0/1 9/1000000 -11/1000000 1/40000 3/1000000 0/1 0/1 63059/1000000 43/1000000 7/1000000 -3/1000000 9/500000 -1/50000 23/1000000 1/40000 -1/250000 -1/500000 7/1000000 -9/1000000 17/1000000 3/500000 1/100000 -1/1000000 3/1000000 -1/200000 1/50000 13/1000000 7/1000000 -1/1000000 0/1 0/1 -1/1000000 -1/125000 -1/500000 -3/500000 -1/100000 -3/1000000 3/500000 -9/1000000 -3/125000 -7/500000 -1/200000 -9/1000000 -1/500000 -7/1000000 -1/40000 -1/62500 3/500000 -7/1000000 11/1000000 -7/500000 37/1000000 9/1000000 21/1000000 1/62500
0/1 0/1 1/62500 -1/500000 1/1000000 9/1000000 19/1000000 0/1 0/1 1/500000 7/250000 7/250000 1/62500 -3/1000000 3/1000000 0/1 31/1000000 61/1000000 31/1000000 3/125000 13/1000000 -7/1000000 1/125000 1/500000 -7/1000000 9/1000000 17/1000000 9/1000000 1/200000 9/500000 17/1000000 0/1 1/1000000 1/250000 1/100000 21/1000000 1/100000 1/200000 0/1 -1/250000 0/1 0/1 0/1 1/500000 -1/62500 0/1 1/62500 11/1000000 1/500000 0/1 43/1000000 63029/1000000 -9/500000 17/1000000 33/1000000 1/62500 3/125000 11/1000000 -7/500000 3/500000 3/250000 3/500000 1/125000 7/1000000 1/1000000 3/1000000 7/1000000 3/1000000 13/1000000 1/250000 -7/1000000 0/1 0/1 0/1 29/1000000 13/500000 7/1000000 9/1000000 -1/500000 -3/500000 9/1000000 -9/500000 -3/500000 -1/200000 -1/500000 -1/250000 3/1000000 -17/1000000 -3/500000 -3/500000 1/1000000 1/500000 1/500000 1/250000 7/500000 1/200000 -1/200000 7/1000000
17/500000 21/1000000 17/1000000 1/100000 1/125000 9/500000 21/1000000 1/1000000 1/500000 1/250000 1/500000 9/1000000 1/100000 13/500000 1/100000 7/250000 -31/1000000 31/1000000 -1/1000000 -1/250000 -9/1000000 -13/1000000 1/250000 -3/1000000 -3/1000000 -1/125000 9/1000000 0/1 3/1000000 17/1000000 19/1000000 11/1000000 1/200000 7/500000 -7/1000000 11/1000000 1/250000 0/1 -1/250000 -1/250000 0/1 0/1 0/1 1/1000000 1/40000 19/1000000 41/1000000 3/250000 -1/1000000 0/1 7/1000000 -9/500000 62991/1000000 -1/50000 1/62500 -3/500000 -1/500000 -13/1000000 -17/1000000 -1/125000 3/500000 -3/1000000 1/125000 0/1 1/125000 -1/200000 3/1000000 -1/1000000 3/500000 -1/125000 -1/1000000 -1/1000000 0/1 -1/500000 -3/125000 -3/100000 -9/1000000 -3/200000 1/200000 1/500000 1/100000 -1/125000 -9/500000 -13/500000 1/500000 -1/200000 -1/1000000 -1/125000 -9/500000 -27/1000000 1/200000 -9/1000000 9/1000000 -9/500000 23/1000000 -7/1000000 3/200000 1/100000
1/125000 1/125000 1/500000 3/100000 1/1000000 1/31250 1/1000000 7/500000 -1/500000 19/1000000 83/1000000 1/125000 71/1000000 -1/125000 0/1 -3/500000 -1/500000 11/1000000 -3/250000 -1/250000 0/1 -3/1000000 7/1000000 3/500000 1/250000 -3/1000000 0/1 -3/1000000 -3/1000000 3/500000 -1/200000 11/1000000 1/1000000 13/1000000 -7/1000000 7/1000000 -13/1000000 -1/200000 -1/1000000 -1/500000 -7/500000 -1/500000 -3/250000 0/1 7/1000000 1/200000 1/500000 1/1000000 1/20000 19/500000 -3/1000000 17/1000000 -1/50000 15737/250000 131/500000 -1/3125 -7/250000 13/1000000 -43/1000000 -3/125000 1/250000 -29/1000000 -1/250000 3/500000 -1/100000 -3/125000 3/200000 -39/1000000 -7/250000 1/1000000 -3/100000 -19/500000 -1/250000 -17/500000 29/125000 57/500000 -11/1000000 31/1000000 -3/500000 -7/500000 -1/125000 -1/500000 -1/62500 -7/500000 -1/250000 -7/200000 -3/100000 -1/250000 -3/100000 -7/250000 -1/100000 -11/500000 -27/1000000 -3/12500 123/1000000 1/1000000 119/1000000 193/1000000
0/1 0/1 -9/1000000 1/500000 0/1 1/1000000 -13/1000000 -3/1000000 0/1 1/250000 3/200000 7/250000 3/125000 -3/1000000 1/1000000 0/1 11/1000000 21/1000000 11/1000000 0/1 -7/1000000 -1/200000 1/250000 1/1000000 -3/1000000 0/1 0/1 0/1 1/200000 11/1000000 1/125000 0/1 0/1 1/1000000 3/500000 3/250000 3/500000 -1/500000 -7/500000 -11/1000000 -1/1000000 -1/250000 -1/500000 -3/500000 1/250000 0/1 -1/250000 -3/500000 1/500000 0/1 9/500000 33/1000000 1/62500 131/500000 63539/1000000 131/500000 13/1000000 7/250000 13/1000000 1/250000 1/125000 1/250000 3/500000 11/1000000 3/500000 3/200000 3/100000 3/200000 1/1000000 1/500000 1/1000000 -1/250000 -9/1000000 -1/250000 3/125000 11/500000 3/500000 1/125000 -3/250000 -1/250000 -3/1000000 -1/250000 0/1 0/1 -9/1000000 -1/250000 -3/1000000 -1/200000 -1/1000000 -1/1000000 1/1000000 1/500000 1/1000000 1/500000 1/250000 1/1000000 -1/500000 3/500000
1/125000 7/1000000 -9/1000000 29/1000000 0/1 29/1000000 -13/1000000 9/500000 3/1000000 21/1000000 69/1000000 9/500000 87/1000000 -1/200000 1/1000000 -3/1000000 -13/1000000 1/100000 -3/1000000 -1/200000 -7/1000000 -13/1000000 3/1000000 -1/500000 0/1 -1/250000 0/1 -1/250000 -1/125000 7/1000000 -1/1000000 11/1000000 1/500000 3/250000 -7/500000 3/500000 -1/125000 -3/1000000 -11/1000000 -3/200000 -3/250000 -1/500000 -3/200000 -3/500000 3/1000000 -1/250000 -1/1000000 -7/1000000 3/62500 19/500000 -1/50000 1/62500 -3/500000 -1/3125 131/500000 62947/1000000 -21/500000 13/1000000 -3/100000 -7/250000 1/250000 -1/40000 -11/1000000 1/200000 -1/200000 -39/1000000 3/200000 -1/40000 -3/100000 1/1000000 -29/1000000 -33/1000000 -1/250000 -39/1000000 217/1000000 1/10000 -3/200000 13/500000 -3/500000 -1/100000 -1/62500 -1/500000 -1/62500 -9/500000 -1/250000 -31/1000000 -7/200000 -1/250000 -29/1000000 -1/31250 -11/1000000 -23/1000000 -7/250000 -121/500000 119/1000000 -1/250000 29/250000 19/100000
3/200000 -1/500000 1/500000 -3/1000000 -1/1000000 1/1000000 1/500000 3/1000000 -1/200000 1/100000 1/500000 1/62500 -3/250000 67/1000000 11/250000 19/500000 -9/1000000 9/1000000 -1/62500 -3/500000 1/125000 -3/200000 1/1000000 1/200000 0/1 -1/500000 1/250000 -3/500000 1/1000000 7/1000000 -1/1000000 3/250000 1/500000 13/1000000 0/1 11/1000000 -1/100000 1/500000 1/100000 -1/200000 -3/500000 3/500000 -3/250000 0/1 0/1 1/500000 0/1 1/1000000 13/500000 0/1 23/1000000 3/125000 -1/500000 -7/250000 13/1000000 -21/500000 503/8000 -1/250000 -13/100000 -17/500000 1/250000 -1/25000 1/50000 7/500000 1/200000 -63/1000000 1/250000 -67/1000000 -17/1000000 -1/200000 -13/1000000 -1/200000 0/1 -3/500000 -39/250000 -49/250000 -77/1000000 -57/1000000 -3/500000 -1/50000 -13/1000000 0/1 -29/500000 -29/500000 1/100000 -37/1000000 -23/500000 3/500000 -59/1000000 -63/1000000 19/1000000 -113/1000000 -1/100000 -29/1000000 9/200000 13/1000000 7/250000 -3/500000
0/1 0/1 19/1000000 -1/1000000 0/1 1/500000 23/1000000 -3/500000 0/1 3/500000 17/1000000 3/500000 -3/500000 3/100000 0/1 -31/1000000 1/125000 1/62500 7/1000000 1/125000 3/500000 -1/1000000 1/1000000 0/1 -1/1000000 1/250000 9/1000000 1/250000 1/200000 3/200000 11/1000000 1/1000000 0/1 0/1 1/100000 1/50000 9/1000000 9/1000000 9/500000 9/1000000 3/500000 3/250000 1/200000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 1/40000 11/1000000 -13/1000000 13/1000000 7/250000 13/1000000 -1/250000 31493/500000 -1/62500 1/200000 11/1000000 1/200000 3/200000 13/1000000 -1/1000000 1/250000 9/1000000 1/250000 -1/250000 -1/100000 -1/200000 0/1 0/1 0/1 7/1000000 3/500000 1/1000000 1/500000 1/1000000 -1/200000 1/125000 0/1 0/1 0/1 1/50000 1/100000 1/100000 1/125000 1/250000 1/250000 0/1 0/1 0/1 0/1 17/1000000 0/1 -1/62500 1/1000000
1/62500 -1/500000 1/62500 -1/1000000 1/1000000 0/1 11/500000 1/100000 1/200000 7/500000 -1/50000 -7/1000000 -27/1000000 43/1000000 -3/100000 3/250000 -19/1000000 7/1000000 -11/1000000 -17/1000000 -1/500000 -1/50000 0/1 -1/500000 -1/1000000 -1/125000 1/250000 -1/250000 -1/250000 9/1000000 3/1000000 3/250000 -1/500000 9/1000000 -11/1000000 9/1000000 -1/500000 -7/1000000 1/125000 0/1 -13/1000000 3/500000 -7/1000000 0/1 0/1 0/1 0/1 -1/1000000 3/125000 0/1 -1/250000 -7/500000 -17/1000000 -43/1000000 13/1000000 -3/100000 -13/100000 -1/62500 3143/50000 -1/25000 1/200000 -17/500000 1/250000 -1/1000000 1/500000 -17/250000 1/250000 -63/1000000 -13/1000000 -3/500000 -19/1000000 -3/500000 0/1 -3/500000 -177/1000000 -27/125000 -41/500000 -33/500000 1/125000 -1/62500 -1/125000 0/1 -61/1000000 -61/1000000 1/100000 -3/62500 -19/500000 3/500000 -13/200000 -31/500000 9/500000 -23/200000 -11/1000000 -1/31250 7/250000 -19/1000000 11/1000000 -11/1000000
-1/250000 3/1000000 0/1 0/1 -1/250000 1/250000 0/1 1/100000 -1/100000 21/1000000 27/500000 3/500000 23/500000 0/1 1/1000000 0/1 0/1 1/200000 -3/1000000 -1/1000000 1/500000 -1/250000 0/1 0/1 0/1 -1/500000 1/500000 -1/200000 -1/200000 0/1 -3/1000000 1/500000 -1/500000 1/200000 -3/1000000 1/100000 -3/250000 -7/1000000 1/1000000 -1/125000 -3/500000 11/1000000 -17/1000000 0/1 0/1 0/1 -1/1000000 0/1 39/1000000 1/62500 -1/500000 3/500000 -1/125000 -3/125000 1/250000 -7/250000 -17/500000 1/200000 -1/25000 62877/1000000 -7/250000 -1/10000 -3/125000 3/500000 -31/1000000 -27/500000 27/1000000 -41/500000 -17/500000 -7/1000000 -27/1000000 -1/62500 1/1000000 -9/500000 23/250000 13/1000000 -17/1000000 -1/1000000 -3/500000 -13/500000 -1/50000 1/250000 -41/1000000 -23/500000 1/250000 -1/25000 -11/250000 49/1000000 -9/250000 -87/1000000 -47/1000000 -53/500000 -13/500000 -31/1000000 131/1000000 3/125000 103/1000000 99/1000000
0/1 0/1 -3/250000 -3/1000000 0/1 3/500000 1/500000 -9/1000000 0/1 1/100000 11/1000000 0/1 -1/500000 -1/500000 0/1 -1/500000 1/200000 1/100000 1/200000 3/1000000 1/200000 3/1000000 0/1 0/1 0/1 3/1000000 1/200000 3/1000000 0/1 0/1 3/1000000 -1/500000 0/1 1/250000 9/1000000 19/1000000 9/1000000 1/1000000 1/500000 1/1000000 11/1000000 11/500000 11/1000000 0/1 0/1 0/1 0/1 0/1 1/1000000 1/1000000 7/1000000 3/250000 3/500000 1/250000 1/125000 1/250000 1/250000 11/1000000 1/200000 -7/250000 1259/20000 -7/250000 3/500000 3/250000 3/500000 7/250000 11/200000 7/250000 -7/1000000 -13/1000000 -7/1000000 1/1000000 3/1000000 1/1000000 31/1000000 27/1000000 7/1000000 9/1000000 -13/1000000 -1/200000 -1/200000 1/125000 3/500000 3/500000 7/1000000 1/250000 1/250000 3/31250 3/62500 3/62500 0/1 1/500000 0/1 0/1 29/1000000 -1/1000000 -29/1000000 7/1000000
-1/250000 3/1000000 -13/1000000 1/250000 1/250000 9/1000000 1/1000000 21/1000000 9/1000000 3/100000 9/200000 -7/1000000 19/500000 1/1000000 0/1 1/1000000 -1/250000 1/200000 0/1 -1/250000 1/500000 -1/500000 0/1 0/1 0/1 -1/200000 1/500000 -3/1000000 -1/250000 1/500000 -1/500000 1/200000 3/1000000 1/125000 -13/1000000 9/1000000 -3/1000000 -9/1000000 1/1000000 -1/125000 -17/1000000 11/1000000 -7/1000000 0/1 0/1 0/1 0/1 0/1 19/500000 17/1000000 -9/1000000 3/500000 -3/1000000 -29/1000000 1/250000 -1/40000 -1/25000 1/200000 -17/500000 -1/10000 -7/250000 62877/1000000 -31/1000000 3/500000 -1/40000 -83/1000000 27/1000000 -11/200000 -27/1000000 -7/1000000 -7/200000 -9/500000 1/1000000 -17/1000000 11/125000 9/1000000 -19/1000000 -3/1000000 -3/500000 -21/1000000 -27/1000000 1/250000 -47/1000000 -43/1000000 1/250000 -11/250000 -1/25000 49/1000000 -11/125000 -19/500000 -3/62500 -107/1000000 -27/1000000 -1/31250 13/125000 -1/31250 37/500000 99/1000000
3/1000000 13/1000000 1/500000 0/1 0/1 3/1000000 1/1000000 3/500000 -1/1000000 1/100000 3/500000 1/1000000 3/1000000 -1/200000 3/1000000 -1/200000 1/1000000 3/200000 -11/1000000 1/31250 7/500000 19/1000000 0/1 1/500000 0/1 -1/100000 1/62500 -13/500000 3/500000 3/1000000 7/1000000 1/500000 1/500000 3/1000000 -1/1000000 1/200000 -1/250000 1/125000 1/500000 9/1000000 -11/1000000 3/1000000 -7/500000 0/1 0/1 1/1000000 0/1 1/1000000 -1/1000000 1/1000000 17/1000000 1/125000 1/125000 -1/250000 3/500000 -11/1000000 1/50000 3/200000 1/250000 -3/125000 3/500000 -31/1000000 63027/1000000 1/200000 7/500000 1/200000 1/250000 1/1000000 7/250000 11/1000000 17/1000000 -13/1000000 1/500000 -3/200000 13/500000 27/1000000 33/500000 -1/31250 -3/1000000 1/200000 1/125000 0/1 -1/125000 -7/1000000 0/1 11/500000 23/1000000 -3/250000 -69/1000000 -7/125000 3/250000 0/1 1/40000 -7/100000 37/1000000 7/1000000 13/500000 3/125000
0/1 0/1 3/1000000 0/1 0/1 1/500000 13/1000000 -1/500000 0/1 1/500000 3/1000000 1/250000 3/1000000 0/1 0/1 0/1 13/1000000 27/1000000 13/1000000 13/1000000 9/1000000 -3/1000000 0/1 0/1 0/1 1/62500 31/1000000 1/62500 1/1000000 1/250000 3/1000000 0/1 0/1 0/1 1/250000 9/1000000 1/250000 1/1000000 3/1000000 3/1000000 3/1000000 3/500000 3/1000000 1/200000 0/1 0/1 0/1 1/125000 0/1 0/1 3/500000 7/1000000 0/1 3/500000 11/1000000 1/200000 7/500000 13/1000000 -1/1000000 3/500000 3/250000 3/500000 1/200000 63013/1000000 0/1 1/250000 1/125000 1/250000 11/1000000 1/125000 -1/500000 1/500000 3/1000000 1/500000 1/200000 1/200000 1/1000000 1/500000 -1/250000 -1/500000 -1/1000000 0/1 0/1 0/1 0/1 0/1 0/1 -13/500000 -3/250000 -3/250000 0/1 0/1 0/1 1/1000000 9/1000000 1/1000000 -1/125000 1/1000000
3/1000000 3/250000 1/200000 1/1000000 3/1000000 1/250000 3/200000 1/125000 3/1000000 3/250000 1/250000 1/500000 1/200000 -1/200000 3/1000000 -1/200000 -11/1000000 3/200000 1/500000 9/500000 -1/500000 3/200000 0/1 1/500000 0/1 -13/500000 1/62500 -1/100000 1/250000 1/200000 9/1000000 1/1000000 1/500000 3/1000000 -1/200000 1/200000 0/1 7/1000000 3/1000000 11/1000000 -7/500000 3/1000000 -11/1000000 3/500000 0/1 1/1000000 0/1 9/1000000 -1/1000000 1/1000000 1/100000 1/1000000 1/125000 -1/100000 3/500000 -1/200000 1/200000 -1/1000000 1/500000 -31/1000000 3/500000 -1/40000 7/500000 0/1 31511/500000 1/1000000 1/250000 1/200000 1/62500 -1/500000 7/500000 -3/200000 1/500000 -13/1000000 13/500000 27/1000000 33/500000 -1/31250 -1/500000 7/1000000 3/500000 0/1 -1/125000 -1/125000 -1/1000000 11/500000 11/500000 -3/250000 -7/125000 -69/1000000 3/250000 0/1 1/40000 -7/100000 7/250000 -9/1000000 19/1000000 3/125000
-1/1000000 9/1000000 1/1000000 3/250000 -1/250000 9/500000 0/1 3/125000 -1/200000 3/100000 9/200000 -1/500000 23/500000 -3/250000 -1/1000000 -11/1000000 0/1 1/1000000 -1/1000000 -7/1000000 1/250000 -11/1000000 0/1 0/1 0/1 -9/1000000 1/250000 -7/500000 1/250000 3/500000 0/1 1/1000000 0/1 1/500000 -9/1000000 3/500000 -3/200000 -1/100000 7/1000000 -17/1000000 -19/1000000 7/1000000 -27/1000000 0/1 0/1 0/1 -1/1000000 0/1 17/1000000 53/1000000 -1/1000000 3/1000000 -1/200000 -3/125000 3/200000 -39/1000000 -63/1000000 1/250000 -17/250000 -27/500000 7/250000 -83/1000000 1/200000 1/250000 1/1000000 62967/1000000 3/1000000 -41/1000000 -53/1000000 3/500000 -59/1000000 -2/15625 -1/62500 -7/62500 87/500000 81/1000000 13/1000000 1/50000 0/1 -3/500000 -3/500000 0/1 -9/200000 -9/200000 1/1000000 -1/125000 -11/1000000 1/500000 -3/200000 -19/1000000 -1/500000 -1/62500 -1/40000 -27/500000 89/1000000 -1/100000 49/500000 3/25000
0/1 0/1 3/1000000 -1/250000 0/1 1/250000 11/1000000 -1/200000 0/1 1/250000 -1/500000 1/125000 9/1000000 0/1 0/1 0/1 0/1 1/1000000 0/1 1/250000 1/125000 1/250000 0/1 0/1 0/1 1/250000 1/125000 1/250000 1/200000 9/1000000 1/250000 0/1 0/1 0/1 1/200000 1/100000 1/200000 7/1000000 7/500000 7/1000000 1/125000 3/200000 1/125000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 3/1000000 7/1000000 3/1000000 3/200000 3/100000 3/200000 1/250000 9/1000000 1/250000 27/1000000 11/200000 27/1000000 1/250000 1/125000 1/250000 3/1000000 63011/1000000 3/1000000 1/200000 11/1000000 1/200000 -1/62500 -33/1000000 -1/62500 0/1 0/1 0/1 0/1 0/1 0/1 0/1 -1/1000000 0/1 0/1 1/250000 1/500000 1/500000 1/125000 1/250000 1/250000 0/1 1/1000000 0/1 0/1 -9/1000000 1/500000 9/1000000 0/1
-1/1000000 9/1000000 1/200000 17/1000000 1/200000 23/1000000 3/250000 29/1000000 1/200000 7/200000 47/1000000 1/125000 7/125000 -3/250000 0/1 -11/1000000 0/1 1/1000000 0/1 -11/1000000 1/250000 -7/1000000 0/1 0/1 0/1 -13/1000000 1/250000 -9/1000000 0/1 1/200000 1/200000 1/1000000 1/1000000 1/500000 -3/200000 3/500000 -9/1000000 -17/1000000 7/1000000 -1/100000 -13/500000 7/1000000 -19/1000000 0/1 0/1 0/1 -1/1000000 0/1 17/1000000 53/1000000 -1/200000 3/1000000 -1/1000000 -39/1000000 3/200000 -1/40000 -67/1000000 1/250000 -63/1000000 -41/500000 7/250000 -11/200000 1/1000000 1/250000 1/200000 -41/1000000 3/1000000 62967/1000000 -29/500000 3/500000 -53/1000000 -111/1000000 -1/62500 -129/1000000 7/40000 41/500000 13/1000000 1/50000 0/1 -3/500000 -1/200000 0/1 -9/200000 -9/200000 1/1000000 -1/100000 -1/125000 1/500000 -19/1000000 -7/500000 -1/500000 -1/62500 -3/125000 -53/1000000 97/1000000 1/125000 109/1000000 3/25000
0/1 7/1000000 0/1 -7/1000000 -3/1000000 -1/500000 0/1 1/50000 -1/125000 29/1000000 27/1000000 13/1000000 13/1000000 3/1000000 3/1000000 1/500000 -9/1000000 3/1000000 -11/1000000 -9/1000000 3/1000000 -3/250000 1/500000 1/1000000 1/500000 -13/500000 1/500000 -29/1000000 1/250000 1/500000 3/1000000 0/1 1/1000000 0/1 -1/125000 7/1000000 -3/200000 -7/1000000 3/500000 -3/250000 -13/500000 13/1000000 -1/25000 0/1 0/1 0/1 0/1 0/1 9/250000 0/1 1/50000 13/1000000 3/500000 -7/250000 1/1000000 -3/100000 -17/1000000 -1/250000 -13/1000000 -17/500000 -7/1000000 -27/1000000 7/250000 11/1000000 1/62500 -53/1000000 1/200000 -29/500000 63001/1000000 -7/1000000 1/1000000 0/1 0/1 -1/1000000 -3/125000 -11/125000 -83/1000000 -53/500000 -7/1000000 -1/200000 1/500000 1/200000 -3/62500 -53/1000000 13/1000000 -13/1000000 -27/1000000 27/1000000 -19/1000000 -23/500000 3/125000 -103/1000000 1/125000 -3/500000 87/1000000 21/1000000 3/50000 13/200000
0/1 0/1 7/500000 -3/1000000 0/1 1/200000 9/500000 -1/125000 0/1 9/1000000 1/62500 1/250000 -3/500000 -1/1000000 0/1 -1/1000000 1/500000 1/250000 1/500000 3/1000000 3/500000 3/1000000 0/1 0/1 0/1 1/500000 1/250000 1/500000 1/1000000 3/500000 3/500000 0/1 0/1 0/1 3/500000 13/1000000 3/500000 1/200000 1/40000 19/1000000 13/1000000 27/1000000 13/1000000 0/1 0/1 0/1 0/1 0/1 0/1 1/1000000 13/1000000 1/250000 -1/125000 1/1000000 1/500000 1/1000000 -1/200000 -1/100000 -3/500000 -7/1000000 -13/1000000 -7/1000000 11/1000000 1/125000 -1/500000 3/500000 11/1000000 3/500000 -7/1000000 12601/200000 1/200000 0/1 0/1 0/1 9/500000 1/62500 1/250000 1/200000 -1/1000000 -7/1000000 7/1000000 1/100000 3/500000 3/500000 27/1000000 13/1000000 13/1000000 51/1000000 13/500000 13/500000 0/1 1/1000000 0/1 0/1 13/500000 1/1000000 -3/125000 1/250000
0/1 7/1000000 7/500000 -1/500000 1/200000 1/500000 9/500000 29/1000000 1/125000 19/500000 7/500000 -9/1000000 1/250000 3/1000000 1/250000 3/1000000 -11/1000000 3/1000000 -9/1000000 -3/250000 3/1000000 -9/1000000 1/500000 1/500000 1/500000 -29/1000000 1/500000 -13/500000 3/1000000 7/1000000 9/1000000 0/1 1/1000000 0/1 -3/200000 7/1000000 -1/125000 -13/1000000 19/1000000 3/500000 -1/25000 7/500000 -27/1000000 0/1 0/1 1/1000000 0/1 0/1 9/250000 0/1 7/1000000 -7/1000000 -1/1000000 -3/100000 1/1000000 -29/1000000 -13/1000000 -1/200000 -19/1000000 -27/1000000 -7/1000000 -7/200000 17/1000000 -1/500000 7/500000 -59/1000000 1/200000 -53/1000000 1/1000000 1/200000 63013/1000000 -1/1000000 0/1 -1/1000000 -23/1000000 -87/1000000 -83/1000000 -53/500000 3/500000 1/500000 1/125000 1/200000 -53/1000000 -3/62500 13/1000000 -27/1000000 -13/1000000 27/1000000 -23/500000 -19/1000000 3/125000 -103/1000000 1/125000 -3/500000 63/1000000 -27/1000000 37/1000000 33/500000
-9/1000000 1/250000 0/1 7/1000000 0/1 1/125000 0/1 1/31250 -1/200000 19/500000 3/40000 3/250000 59/1000000 -9/1000000 1/1000000 -1/100000 1/250000 0/1 1/250000 -1/125000 3/500000 -7/500000 0/1 1/1000000 0/1 -11/1000000 1/200000 -17/1000000 0/1 3/1000000 0/1 1/1000000 1/1000000 1/1000000 -1/62500 1/500000 -17/1000000 -1/100000 11/1000000 -21/1000000 -7/200000 9/1000000 -9/200000 0/1 -1/1000000 0/1 -1/1000000 0/1 7/125000 0/1 -1/1000000 0/1 -1/1000000 -19/500000 -1/250000 -33/1000000 -1/200000 0/1 -3/500000 -1/62500 1/1000000 -9/500000 -13/1000000 1/500000 -3/200000 -2/15625 -1/62500 -111/1000000 0/1 0/1 -1/1000000 62969/1000000 -9/1000000 -7/250000 91/500000 57/1000000 1/250000 21/1000000 0/1 -7/500000 -3/200000 7/500000 -33/500000 -1/12500 3/1000000 -31/1000000 -17/500000 -1/200000 -71/1000000 -13/200000 -29/1000000 -29/125000 -9/1000000 -1/50000 101/500000 41/1000000 77/500000 39/200000
0/1 0/1 1/250000 0/1 0/1 0/1 7/500000 -1/200000 0/1 1/200000 7/500000 1/500000 -3/250000 0/1 0/1 0/1 0/1 -1/1000000 0/1 1/200000 11/1000000 3/500000 0/1 0/1 0/1 1/200000 11/1000000 1/200000 1/500000 1/200000 3/1000000 0/1 0/1 0/1 1/1000000 1/500000 1/1000000 1/100000 11/500000 11/1000000 9/1000000 9/500000 9/1000000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 0/1 -1/250000 -9/1000000 -1/250000 0/1 0/1 0/1 1/1000000 3/1000000 1/1000000 1/500000 3/1000000 1/500000 -1/62500 -33/1000000 -1/62500 0/1 0/1 0/1 -9/1000000 62987/1000000 -9/1000000 1/1000000 1/1000000 0/1 0/1 1/1000000 1/1000000 1/1000000 27/1000000 7/500000 7/500000 3/500000 3/1000000 3/1000000 -3/250000 -3/500000 -3/500000 0/1 0/1 0/1 0/1 23/500000 0/1 -47/1000000 0/1
-9/1000000 1/250000 1/200000 7/1000000 1/1000000 1/125000 3/200000 19/500000 1/200000 11/250000 3/50000 -13/1000000 47/1000000 -1/100000 1/1000000 -1/100000 1/250000 0/1 3/1000000 -7/500000 3/500000 -1/125000 0/1 1/1000000 0/1 -17/1000000 1/200000 -3/250000 -1/1000000 1/250000 1/1000000 1/1000000 1/1000000 1/1000000 -9/500000 1/500000 -17/1000000 -21/1000000 11/1000000 -1/100000 -9/200000 9/1000000 -9/250000 0/1 -1/1000000 0/1 -1/1000000 0/1 7/125000 1/1000000 0/1 0/1 -1/500000 -17/500000 -1/250000 -39/1000000 -3/500000 0/1 -3/500000 -9/500000 1/1000000 -17/1000000 -3/200000 1/500000 -13/1000000 -7/62500 -1/62500 -129/1000000 -1/1000000 0/1 -1/1000000 -7/250000 -9/1000000 62967/1000000 37/200000 29/500000 1/250000 21/1000000 0/1 -3/200000 -3/200000 7/500000 -1/12500 -33/500000 3/1000000 -7/200000 -31/1000000 -1/200000 -13/200000 -9/125000 -3/100000 -233/1000000 -9/1000000 -21/1000000 157/1000000 -49/1000000 11/100000 49/250000
-501/1000000 -31/125000 17/200000 237/1000000 7/200000 137/500000 1/25000 -1/1000000 3/1000000 19/500000 1133/1000000 -1/20000 1087/1000000 -597/500000 -43/250000 -117/100000 391/1000000 7/250000 393/1000000 81/1000000 37/1000000 91/1000000 -71/1000000 27/1000000 -29/500000 231/1000000 11/1000000 219/1000000 7/50000 43/1000000 53/250000 9/62500 39/1000000 179/1000000 39/500000 21/1000000 91/1000000 1/15625 23/1000000 43/500000 59/500000 1/200000 1/10000 17/500000 -1/250000 -11/1000000 -1/500000 1/31250 73/200000 -21/250000 -1/1000000 29/1000000 -3/125000 29/125000 3/125000 217/1000000 -39/250000 7/1000000 -177/1000000 23/250000 31/1000000 11/125000 13/500000 1/200000 13/500000 87/500000 0/1 7/40000 -3/125000 9/500000 -23/1000000 91/500000 1/1000000 37/200000 18529/250000 917/62500 573/200000 4657/1000000 -1/62500 207/1000000 7/31250 -11/500000 311/250000 311/250000 -1/1000000 117/500000 121/500000 -93/1000000 113/125000 113/125000 23/250000 563/500000 671/1000000 93/50000 -19/100000 47/1000000 -209/1000000 2147/1000000
-119/500000 -13/1000000 77/1000000 269/1000000 33/1000000 151/500000 37/1000000 23/250000 3/1000000 2/15625 289/250000 -9/200000 1113/1000000 -459/500000 -17/125000 -897/1000000 33/125000 27/1000000 267/1000000 9/125000 17/500000 1/12500 -1/62500 27/1000000 -1/250000 37/250000 1/100000 137/1000000 113/1000000 41/1000000 89/500000 153/1000000 37/1000000 93/500000 17/1000000 21/1000000 7/250000 11/250000 21/1000000 1/15625 27/500000 1/250000 37/1000000 29/1000000 -21/1000000 -9/1000000 -21/1000000 7/250000 93/200000 143/500000 -1/125000 13/500000 -3/100000 57/500000 11/500000 1/10000 -49/250000 3/500000 -27/125000 13/1000000 27/1000000 9/1000000 27/1000000 1/200000 27/1000000 81/1000000 0/1 41/500000 -11/125000 1/62500 -87/1000000 57/1000000 1/1000000 29/500000 917/62500 14429/200000 1077/500000 3139/1000000 -3/200000 147/1000000 81/500000 -19/1000000 413/500000 827/1000000 0/1 57/500000 61/500000 -83/1000000 611/1000000 611/1000000 7/500000 93/200000 17/50000 907/1000000 7/62500 39/1000000 47/500000 2501/1000000
-117/250000 -141/1000000 11/500000 91/1000000 1/125000 51/500000 9/1000000 47/1000000 0/1 57/1000000 141/500000 -3/200000 271/1000000 -73/200000 -27/500000 -359/1000000 33/500000 7/1000000 67/1000000 1/125000 1/100000 1/100000 -7/62500 1/1000000 -109/1000000 37/1000000 3/1000000 17/500000 53/1000000 1/100000 9/125000 89/1000000 1/100000 49/500000 -1/100000 3/500000 -3/500000 21/1000000 3/500000 27/1000000 1/200000 1/1000000 0/1 1/125000 -3/500000 -3/1000000 -3/500000 7/1000000 231/1000000 111/1000000 -1/500000 7/1000000 -9/1000000 -11/1000000 3/500000 -3/200000 -77/1000000 1/1000000 -41/500000 -17/1000000 7/1000000 -19/1000000 33/500000 1/1000000 33/500000 13/1000000 0/1 13/1000000 -83/1000000 1/250000 -83/1000000 1/250000 0/1 1/250000 573/200000 1077/500000 31609/500000 751/1000000 -1/250000 33/500000 71/1000000 -1/250000 143/1000000 143/1000000 0/1 11/1000000 13/1000000 -11/500000 129/1000000 13/100000 141/500000 7/62500 -229/1000000 9/62500 9/250000 7/1000000 31/1000000 603/1000000
-9/100000 11/1000000 29/1000000 11/125000 13/1000000 51/500000 7/500000 61/1000000 1/1000000 37/500000 117/250000 -17/1000000 113/250000 -297/1000000 -43/1000000 -9/31250 89/1000000 9/1000000 9/100000 1/25000 3/250000 43/1000000 -7/1000000 11/1000000 -3/1000000 57/1000000 3/1000000 53/1000000 11/250000 1/62500 17/250000 27/500000 7/500000 67/1000000 -1/500000 1/125000 1/1000000 29/1000000 1/125000 37/1000000 3/125000 1/1000000 9/500000 9/1000000 -3/250000 -1/500000 -13/1000000 1/100000 21/125000 181/1000000 -3/500000 9/1000000 -3/200000 31/1000000 1/125000 13/500000 -57/1000000 1/500000 -33/500000 -1/1000000 9/1000000 -3/1000000 -1/31250 1/500000 -1/31250 1/50000 0/1 1/50000 -53/500000 1/200000 -53/500000 21/1000000 0/1 21/1000000 4657/1000000 3139/1000000 751/1000000 8007/125000 -1/200000 47/1000000 53/1000000 -3/500000 127/500000 127/500000 0/1 7/125000 59/1000000 -29/1000000 109/500000 109/500000 -59/1000000 157/1000000 -1/3125 121/500000 67/500000 1/100000 127/1000000 51/31250
0/1 0/1 -13/1000000 0/1 0/1 -3/1000000 -3/500000 -3/500000 0/1 1/200000 -3/200000 -9/1000000 -1/500000 -1/1000000 -1/1000000 1/250000 -1/125000 -17/1000000 -9/1000000 -7/1000000 -1/1000000 3/1000000 -3/500000 -1/1000000 1/200000 -1/500000 -3/1000000 -1/500000 -7/1000000 -1/50000 -3/200000 -3/500000 0/1 1/250000 -1/125000 -17/1000000 -1/125000 -1/250000 -1/500000 1/1000000 1/1000000 1/500000 1/1000000 -1/200000 1/200000 0/1 -1/250000 -3/250000 -1/1000000 0/1 -1/100000 -1/500000 1/200000 -3/500000 -3/250000 -3/500000 -3/500000 1/1000000 1/125000 -3/500000 -13/1000000 -3/500000 -3/1000000 -1/250000 -1/500000 0/1 0/1 0/1 -7/1000000 -1/1000000 3/500000 0/1 1/1000000 0/1 -1/62500 -3/200000 -1/250000 -1/200000 12597/200000 1/500000 -27/1000000 1/125000 1/500000 1/500000 -3/1000000 1/200000 -1/100000 1/100000 1/250000 1/250000 0/1 -1/1000000 -1/1000000 -1/500000 13/1000000 0/1 -3/200000 -1/250000
1/250000 7/250000 1/200000 7/500000 1/200000 3/200000 1/250000 1/100000 -1/250000 19/1000000 13/500000 -11/1000000 17/500000 0/1 1/250000 3/1000000 -3/500000 -1/200000 1/1000000 -1/500000 -1/250000 1/250000 3/500000 0/1 7/500000 -1/1000000 0/1 0/1 -3/1000000 -1/1000000 3/500000 1/125000 -1/1000000 3/200000 -9/500000 -1/200000 -1/125000 -9/1000000 -1/500000 -1/500000 -1/125000 1/1000000 -9/1000000 0/1 9/500000 7/1000000 3/250000 1/500000 11/1000000 3/125000 -3/1000000 -3/500000 1/500000 -7/500000 -1/250000 -1/100000 -1/50000 -1/200000 -1/62500 -13/500000 -1/200000 -21/1000000 1/200000 -1/500000 7/1000000 -3/500000 0/1 -3/500000 -1/200000 -7/1000000 1/500000 -7/500000 1/1000000 -3/200000 207/1000000 147/1000000 33/500000 47/1000000 1/500000 63003/1000000 -3/500000 3/1000000 -7/1000000 -11/1000000 3/500000 9/1000000 1/250000 1/250000 -1/125000 -13/1000000 1/250000 -19/1000000 9/500000 -3/1000000 21/250000 11/1000000 67/1000000 11/125000
1/250000 7/250000 -1/200000 13/1000000 3/1000000 3/200000 0/1 1/62500 1/125000 13/500000 41/1000000 0/1 1/25000 1/1000000 3/250000 1/200000 1/1000000 -1/250000 -1/200000 1/200000 7/1000000 11/1000000 13/1000000 13/1000000 1/50000 0/1 0/1 0/1 3/1000000 -3/500000 -1/250000 13/1000000 1/100000 21/1000000 -1/100000 -1/200000 -1/62500 -1/200000 1/250000 0/1 -9/1000000 1/500000 -1/125000 -3/1000000 3/250000 -1/1000000 1/125000 -9/1000000 3/250000 3/125000 3/500000 9/1000000 1/100000 -1/125000 -3/1000000 -1/62500 -13/1000000 1/125000 -1/125000 -1/50000 -1/200000 -27/1000000 1/125000 -1/1000000 3/500000 -3/500000 0/1 -1/200000 1/500000 7/1000000 1/125000 -3/200000 1/1000000 -3/200000 7/31250 81/500000 71/1000000 53/1000000 -27/1000000 -3/500000 2519/40000 3/1000000 -1/100000 -1/200000 -9/1000000 3/1000000 -1/250000 1/250000 -3/250000 -3/500000 1/200000 -9/500000 19/1000000 0/1 7/100000 -17/1000000 13/250000 93/1000000
0/1 0/1 11/500000 1/250000 0/1 -3/500000 9/250000 -1/250000 0/1 1/250000 3/500000 0/1 -3/250000 3/1000000 0/1 0/1 -3/1000000 -3/500000 -3/1000000 1/500000 3/250000 9/1000000 -1/200000 0/1 1/250000 1/500000 1/200000 1/500000 -1/1000000 -3/500000 -1/200000 -3/1000000 0/1 1/500000 -3/500000 -3/250000 -1/200000 7/1000000 1/40000 17/1000000 1/250000 1/100000 1/200000 3/500000 -1/250000 0/1 1/250000 9/1000000 0/1 -1/1000000 -9/1000000 -9/500000 -1/125000 -1/500000 -1/250000 -1/500000 0/1 0/1 0/1 1/250000 1/125000 1/250000 0/1 0/1 0/1 0/1 -1/1000000 0/1 1/200000 1/100000 1/200000 7/500000 27/1000000 7/500000 -11/500000 -19/1000000 -1/250000 -3/500000 1/125000 3/1000000 3/1000000 3147/50000 -7/200000 -7/200000 0/1 0/1 0/1 -1/50000 -11/1000000 -11/1000000 0/1 -1/1000000 0/1 0/1 1/200000 0/1 -1/200000 -1/200000
-9/500000 9/1000000 7/1000000 7/125000 9/1000000 27/500000 3/1000000 47/1000000 -1/250000 7/125000 13/62500 1/250000 97/500000 -9/125000 -1/125000 -9/125000 19/1000000 0/1 11/500000 1/500000 3/500000 0/1 -1/500000 -1/1000000 3/1000000 9/1000000 3/1000000 1/200000 -1/1000000 3/1000000 3/500000 21/1000000 1/1000000 7/250000 -23/1000000 -3/1000000 -1/62500 -3/1000000 1/100000 -9/1000000 -9/500000 1/200000 -1/40000 1/1000000 -1/250000 -3/500000 0/1 1/500000 17/200000 159/1000000 -3/125000 -3/500000 -9/500000 -1/62500 0/1 -1/62500 -29/500000 0/1 -61/1000000 -41/1000000 3/500000 -47/1000000 -1/125000 0/1 -1/125000 -9/200000 0/1 -9/200000 -3/62500 3/500000 -53/1000000 -33/500000 7/500000 -1/12500 311/250000 413/500000 143/1000000 127/500000 1/500000 -7/1000000 -1/100000 -7/200000 12581/200000 -67/1000000 0/1 -11/250000 -11/250000 -9/500000 -13/500000 -3/200000 -11/500000 -9/125000 -27/1000000 -61/500000 253/1000000 3/500000 49/200000 423/1000000
-9/500000 1/100000 31/1000000 51/1000000 0/1 1/20000 1/25000 13/250000 1/200000 61/1000000 1/5000 -7/500000 37/200000 -37/500000 -9/1000000 -9/125000 21/1000000 0/1 19/1000000 0/1 13/1000000 1/100000 1/500000 9/1000000 1/125000 3/500000 3/1000000 1/125000 0/1 1/1000000 1/500000 3/125000 1/125000 31/1000000 -9/500000 -1/500000 -11/500000 -11/1000000 1/50000 1/125000 -23/1000000 1/200000 -1/50000 7/1000000 0/1 1/250000 1/250000 3/250000 17/200000 159/1000000 -7/500000 -1/200000 -13/500000 -7/500000 0/1 -9/500000 -29/500000 0/1 -61/1000000 -23/500000 3/500000 -43/1000000 -7/1000000 0/1 -1/125000 -9/200000 0/1 -9/200000 -53/1000000 3/500000 -3/62500 -1/12500 7/500000 -33/500000 311/250000 827/1000000 143/1000000 127/500000 1/500000 -11/1000000 -1/200000 -7/200000 -67/1000000 31453/500000 0/1 -11/250000 -43/1000000 -17/1000000 -3/200000 -13/500000 -11/500000 -9/125000 -27/1000000 -61/500000 123/500000 -3/500000 239/1000000 423/1000000
0/1 0/1 1/1000000 -11/1000000 0/1 11/1000000 -1/250000 -9/1000000 0/1 1/100000 3/1000000 -1/500000 -1/250000 -3/125000 0/1 3/125000 -1/250000 -1/125000 -1/250000 -1/1000000 -3/1000000 -1/1000000 0/1 0/1 0/1 -3/1000000 -3/500000 -3/1000000 -3/500000 -1/250000 1/1000000 -29/1000000 0/1 29/1000000 -1/500000 -1/250000 -1/1000000 0/1 0/1 0/1 1/1000000 3/1000000 1/1000000 0/1 0/1 0/1 0/1 0/1 0/1 0/1 -1/200000 -1/500000 1/500000 -1/250000 -9/1000000 -1/250000 1/100000 1/50000 1/100000 1/250000 7/1000000 1/250000 0/1 0/1 -1/1000000 1/1000000 1/250000 1/1000000 13/1000000 27/1000000 13/1000000 3/1000000 3/500000 3/1000000 -1/1000000 0/1 0/1 0/1 -3/1000000 3/500000 -9/1000000 0/1 0/1 0/1 31501/500000 -1/500000 -1/1000000 9/500000 1/125000 1/125000 0/1 0/1 0/1 0/1 11/1000000 0/1 -11/1000000 0/1
1/100000 1/250000 1/1000000 9/1000000 -1/100000 21/1000000 0/1 7/200000 -9/1000000 9/200000 11/200000 1/1000000 51/1000000 -3/200000 -13/500000 9/1000000 -3/500000 -3/1000000 -1/1000000 -1/1000000 -1/1000000 0/1 0/1 0/1 0/1 0/1 -3/1000000 1/500000 1/500000 -1/250000 9/1000000 7/1000000 -7/250000 9/250000 -1/62500 -1/1000000 -7/500000 -1/1000000 0/1 -1/1000000 -9/1000000 1/1000000 -3/250000 0/1 -1/1000000 0/1 -1/500000 0/1 3/200000 121/1000000 -9/1000000 -1/250000 -1/200000 -7/200000 -1/250000 -31/1000000 -37/1000000 1/100000 -3/62500 -1/25000 1/250000 -11/250000 11/500000 0/1 11/500000 -1/125000 1/500000 -1/100000 -13/1000000 13/1000000 -27/1000000 -31/1000000 3/1000000 -7/200000 117/500000 57/500000 11/1000000 7/125000 1/200000 9/1000000 3/1000000 0/1 -11/250000 -11/250000 -1/500000 7863/125000 -99/1000000 7/1000000 -29/1000000 -19/500000 73/1000000 0/1 -21/500000 -21/250000 79/1000000 1/125000 17/250000 27/200000
9/1000000 1/250000 1/200000 21/1000000 7/500000 7/200000 -1/1000000 9/200000 1/100000 7/125000 7/125000 -1/200000 1/20000 1/200000 31/1000000 31/1000000 -1/1000000 -1/500000 -1/200000 1/1000000 0/1 0/1 0/1 1/250000 1/1000000 3/1000000 -1/500000 0/1 9/1000000 1/200000 7/500000 9/250000 1/31250 67/1000000 -7/500000 0/1 -3/200000 -1/500000 1/500000 0/1 -11/1000000 1/500000 -9/1000000 0/1 -1/1000000 1/500000 -1/1000000 1/500000 1/62500 121/1000000 -1/500000 3/1000000 -1/1000000 -3/100000 -3/1000000 -7/200000 -23/500000 1/100000 -19/500000 -11/250000 1/250000 -1/25000 23/1000000 0/1 11/500000 -11/1000000 1/500000 -1/125000 -27/1000000 13/1000000 -13/1000000 -17/500000 3/1000000 -31/1000000 121/500000 61/500000 13/1000000 59/1000000 -1/100000 1/250000 -1/250000 0/1 -11/250000 -43/1000000 -1/1000000 -99/1000000 12581/200000 1/125000 -19/500000 -7/250000 73/1000000 0/1 -41/1000000 -83/1000000 7/100000 -3/250000 29/500000 69/500000
1/500000 0/1 1/31250 1/1000000 0/1 -3/500000 7/200000 -1/200000 0/1 1/500000 -1/125000 -1/1000000 -1/62500 1/100000 1/500000 7/1000000 -11/1000000 -1/62500 -1/100000 -1/1000000 -1/1000000 -1/1000000 0/1 0/1 0/1 -1/500000 -1/500000 -1/500000 1/250000 9/1000000 1/500000 0/1 0/1 -3/1000000 -1/100000 -1/50000 -9/1000000 1/200000 3/250000 1/200000 -9/1000000 -17/1000000 -1/125000 0/1 0/1 0/1 0/1 0/1 -1/500000 -1/200000 -7/1000000 -17/1000000 -1/125000 -1/250000 -1/200000 -1/250000 3/500000 1/125000 3/500000 49/1000000 3/31250 49/1000000 -3/250000 -13/500000 -3/250000 1/500000 1/125000 1/500000 27/1000000 51/1000000 27/1000000 -1/200000 -3/250000 -1/200000 -93/1000000 -83/1000000 -11/500000 -29/1000000 1/100000 1/250000 1/250000 -1/50000 -9/500000 -17/1000000 9/500000 7/1000000 1/125000 15681/250000 -71/500000 -71/500000 0/1 -3/500000 0/1 3/1000000 3/500000 0/1 -1/100000 -21/1000000
-23/1000000 9/1000000 1/200000 31/1000000 3/500000 3/100000 1/1000000 69/1000000 -3/1000000 19/250000 81/500000 0/1 31/200000 -11/200000 -3/500000 -11/200000 1/1000000 -3/500000 1/100000 1/1000000 1/1000000 1/1000000 -1/1000000 1/500000 0/1 1/200000 0/1 1/200000 1/250000 9/1000000 1/500000 19/1000000 1/200000 1/50000 -9/250000 -7/1000000 -1/40000 3/1000000 7/1000000 -1/500000 -7/250000 -1/125000 -21/1000000 1/1000000 -3/1000000 -1/1000000 -1/250000 1/1000000 1/25000 317/1000000 -1/40000 -3/500000 -9/500000 -3/100000 -1/1000000 -29/1000000 -59/1000000 1/250000 -13/200000 -9/250000 3/62500 -11/125000 -69/1000000 -3/250000 -7/125000 -3/200000 1/250000 -19/1000000 -19/1000000 13/500000 -23/500000 -71/1000000 -3/500000 -13/200000 113/125000 611/1000000 129/1000000 109/500000 1/250000 -1/125000 -3/250000 -11/1000000 -13/500000 -3/200000 1/125000 -29/1000000 -19/500000 -71/500000 62673/1000000 -23/125000 -13/250000 17/1000000 -79/1000000 -1061/1000000 1/5000 3/500000 191/1000000 407/1000000
-23/1000000 9/1000000 39/1000000 27/1000000 0/1 27/1000000 19/500000 73/1000000 1/250000 1/12500 1/6250 -9/1000000 151/1000000 -57/1000000 -1/125000 -7/125000 9/1000000 -1/200000 1/1000000 1/500000 1/1000000 1/1000000 -1/1000000 3/1000000 0/1 3/500000 0/1 1/250000 -1/1000000 1/125000 7/1000000 9/500000 1/500000 19/1000000 -13/500000 -7/1000000 -7/200000 -3/1000000 7/1000000 1/250000 -19/1000000 -1/125000 -3/100000 1/1000000 -3/1000000 0/1 -3/1000000 1/500000 1/25000 317/1000000 -1/62500 -3/500000 -27/1000000 -7/250000 -1/1000000 -1/31250 -63/1000000 1/250000 -31/500000 -87/1000000 3/62500 -19/500000 -7/125000 -3/250000 -69/1000000 -19/1000000 1/250000 -7/500000 -23/500000 13/500000 -19/1000000 -13/200000 -3/500000 -9/125000 113/125000 611/1000000 13/100000 109/500000 1/250000 -13/1000000 -3/500000 -11/1000000 -3/200000 -13/500000 1/125000 -19/500000 -7/250000 -71/500000 -23/125000 62673/1000000 -13/250000 9/500000 -79/1000000 -1061/1000000 191/1000000 -1/100000 91/500000 51/125000
3/1000000 1/40000 1/500000 7/1000000 1/500000 1/125000 1/500000 11/500000 1/1000000 23/1000000 9/500000 0/1 1/62500 -7/1000000 3/1000000 -7/1000000 1/500000 1/1000000 1/500000 1/31250 1/1000000 1/31250 0/1 1/500000 0/1 -13/1000000 0/1 -13/1000000 3/1000000 1/500000 1/200000 1/500000 1/500000 3/1000000 -1/100000 1/1000000 -9/1000000 3/500000 1/1000000 1/125000 -13/500000 0/1 -13/500000 0/1 0/1 1/1000000 0/1 1/1000000 17/1000000 57/1000000 3/500000 1/1000000 1/200000 -1/100000 1/1000000 -11/1000000 19/1000000 0/1 9/500000 -47/1000000 0/1 -3/62500 3/250000 0/1 3/250000 -1/500000 0/1 -1/500000 3/125000 0/1 3/125000 -29/1000000 0/1 -3/100000 23/250000 7/500000 141/500000 -59/1000000 0/1 1/250000 1/200000 0/1 -11/500000 -11/500000 0/1 73/1000000 73/1000000 0/1 -13/250000 -13/250000 63/1000 -1/20000 67/500000 -179/1000000 13/200000 -1/500000 1/15625 1/10000
1/500000 47/1000000 3/500000 43/1000000 1/500000 23/500000 1/500000 41/500000 0/1 17/200000 71/500000 -3/1000000 139/1000000 -7/125000 -1/200000 -53/1000000 1/50000 1/500000 1/50000 -3/500000 1/500000 -3/500000 -1/1000000 1/500000 -1/1000000 -1/250000 0/1 -1/200000 1/1000000 1/250000 3/500000 7/1000000 3/1000000 1/100000 -27/1000000 1/500000 -13/500000 -29/1000000 1/1000000 -7/250000 -41/1000000 0/1 -43/1000000 1/1000000 -1/500000 0/1 -3/1000000 1/500000 97/1000000 461/1000000 -7/1000000 1/500000 -9/1000000 -11/500000 1/500000 -23/1000000 -113/1000000 0/1 -23/200000 -53/500000 1/500000 -107/1000000 0/1 0/1 0/1 -1/62500 1/1000000 -1/62500 -103/1000000 1/1000000 -103/1000000 -29/125000 0/1 -233/1000000 563/500000 93/200000 7/62500 157/1000000 -1/1000000 -19/1000000 -9/500000 -1/1000000 -9/125000 -9/125000 0/1 0/1 0/1 -3/500000 17/1000000 9/500000 -1/20000 6231/100000 -113/1000000 -29/250000 53/250000 0/1 53/250000 79/125000
7/1000000 33/1000000 3/1000000 1/62500 1/500000 9/500000 1/500000 17/250000 0/1 7/100000 3/31250 -1/1000000 93/1000000 -33/1000000 -1/1000000 -33/1000000 1/125000 1/500000 9/1000000 3/1000000 1/1000000 3/1000000 1/250000 3/1000000 1/250000 -1/100000 0/1 -11/1000000 13/1000000 3/1000000 1/62500 3/1000000 1/500000 1/250000 -17/1000000 1/1000000 -1/62500 -7/500000 1/1000000 -13/1000000 -1/25000 0/1 -41/1000000 0/1 -1/500000 0/1 -1/500000 1/1000000 73/1000000 37/1000000 11/1000000 1/500000 9/1000000 -27/1000000 1/1000000 -7/250000 -1/100000 0/1 -11/1000000 -13/500000 0/1 -27/1000000 1/40000 0/1 1/40000 -1/40000 0/1 -3/125000 1/125000 0/1 1/125000 -9/1000000 0/1 -9/1000000 671/1000000 17/50000 -229/1000000 -1/3125 -1/1000000 9/500000 19/1000000 0/1 -27/1000000 -27/1000000 0/1 -21/500000 -41/1000000 0/1 -79/1000000 -79/1000000 67/500000 -113/1000000 15747/250000 -27/1000000 11/125000 0/1 43/500000 227/500000
-9/500000 11/250000 1/100000 49/1000000 1/200000 11/200000 1/250000 107/1000000 0/1 7/62500 223/1000000 -1/125000 109/500000 -111/1000000 -13/1000000 -27/250000 1/62500 1/250000 1/62500 -1/100000 1/200000 -9/1000000 -1/500000 1/250000 -1/1000000 -1/125000 1/1000000 -9/1000000 0/1 3/500000 9/1000000 3/200000 3/500000 1/50000 -39/1000000 1/250000 -19/500000 -3/125000 3/1000000 -1/50000 -33/500000 1/1000000 -17/250000 3/1000000 -1/200000 0/1 -3/500000 1/250000 137/1000000 21/500000 -7/500000 1/250000 -9/500000 -3/12500 1/500000 -121/500000 -29/1000000 0/1 -1/31250 -31/1000000 0/1 -1/31250 -7/100000 1/1000000 -7/100000 -27/500000 0/1 -53/1000000 -3/500000 0/1 -3/500000 -1/50000 0/1 -21/1000000 93/50000 907/1000000 9/62500 121/500000 -1/500000 -3/1000000 0/1 0/1 -61/500000 -61/500000 0/1 -21/250000 -83/1000000 3/1000000 -1061/1000000 -1061/1000000 -179/1000000 -29/250000 -27/1000000 15673/250000 123/500000 0/1 243/1000000 27/31250
1/500000 -7/250000 1/250000 -3/250000 -1/1000000 -7/1000000 3/1000000 -89/1000000 3/500000 -23/250000 7/250000 3/100000 -1/500000 17/1000000 43/1000000 -7/500000 51/1000000 11/1000000 41/1000000 3/250000 1/125000 3/500000 -1/125000 1/1000000 -1/500000 49/1000000 1/200000 9/200000 3/40000 1/25000 41/1000000 1/125000 1/125000 1/500000 11/125000 1/31250 57/1000000 43/1000000 7/500000 33/1000000 3/40000 1/250000 71/1000000 3/1000000 27/1000000 17/1000000 3/200000 3/1000000 -3/200000 -229/1000000 37/1000000 7/500000 23/1000000 123/1000000 1/250000 119/1000000 9/200000 17/1000000 7/250000 131/1000000 29/1000000 13/125000 37/1000000 9/1000000 7/250000 89/1000000 -9/1000000 97/1000000 87/1000000 13/500000 63/1000000 101/500000 23/500000 157/1000000 -19/100000 7/62500 9/250000 67/500000 13/1000000 21/250000 7/100000 1/200000 253/1000000 123/500000 11/1000000 79/1000000 7/100000 3/500000 1/5000 191/1000000 13/200000 53/250000 11/125000 123/500000 62763/1000000 -51/500000 -123/1000000 -57/250000
-1/500000 0/1 -21/1000000 -1/250000 1/100000 3/200000 -1/100000 3/500000 7/250000 3/125000 7/250000 1/40000 -1/1000000 1/40000 61/1000000 1/50000 9/1000000 1/40000 7/500000 1/200000 -7/500000 -23/1000000 -1/200000 -13/1000000 -9/1000000 1/500000 -3/500000 -3/250000 7/200000 1/62500 -21/1000000 1/200000 1/31250 13/500000 3/100000 23/500000 3/250000 11/1000000 -1/100000 -3/125000 1/500000 -1/100000 -17/1000000 -21/250000 3/250000 -31/1000000 -9/200000 -49/1000000 0/1 3/1000000 9/1000000 1/200000 -7/1000000 1/1000000 1/1000000 -1/250000 13/1000000 0/1 -19/1000000 3/125000 -1/1000000 -1/31250 7/1000000 1/1000000 -9/1000000 -1/100000 1/500000 1/125000 21/1000000 1/1000000 -27/1000000 41/1000000 0/1 -49/1000000 47/1000000 39/1000000 7/1000000 1/100000 0/1 11/1000000 -17/1000000 0/1 3/500000 -3/500000 0/1 1/125000 -3/250000 0/1 3/500000 -1/100000 -1/500000 0/1 0/1 0/1 -51/500000 31379/500000 -2/15625 1/62500
1/500000 -29/1000000 -1/50000 -1/100000 1/62500 1/250000 -1/100000 -19/200000 23/1000000 -71/1000000 -9/1000000 -1/1000000 -11/1000000 -13/1000000 3/100000 7/500000 39/1000000 3/200000 11/200000 3/1000000 -21/1000000 -9/500000 -3/1000000 -3/500000 -11/1000000 11/250000 -1/100000 33/1000000 7/200000 -21/1000000 1/62500 0/1 13/500000 27/1000000 11/200000 3/250000 7/100000 3/100000 -23/1000000 1/125000 71/1000000 -7/500000 7/125000 -17/200000 13/1000000 -9/200000 -3/100000 -49/1000000 -9/500000 -229/1000000 21/1000000 -1/200000 3/200000 119/1000000 -1/500000 29/250000 7/250000 -1/62500 11/1000000 103/1000000 -29/1000000 37/500000 13/500000 -1/125000 19/1000000 49/500000 9/1000000 109/1000000 3/50000 -3/125000 37/1000000 77/500000 -47/1000000 11/100000 -209/1000000 47/500000 31/1000000 127/1000000 -3/200000 67/1000000 13/250000 -1/200000 49/200000 239/1000000 -11/1000000 17/250000 29/500000 -1/100000 191/1000000 91/500000 1/15625 53/250000 43/500000 243/1000000 -123/1000000 -2/15625 62731/1000000 -47/200000
-87/1000000 -1/15625 1/50000 31/1000000 1/125000 39/1000000 1/100000 -27/500000 1/1000000 -11/250000 253/1000000 -9/1000000 241/1000000 -21/125000 -23/1000000 -81/500000 123/1000000 3/500000 31/250000 1/40000 1/125000 7/250000 0/1 9/1000000 3/1000000 79/1000000 1/500000 77/1000000 29/500000 1/100000 3/40000 1/31250 9/1000000 1/25000 13/200000 1/250000 17/250000 17/500000 3/500000 41/1000000 9/125000 1/1000000 17/250000 1/125000 -7/1000000 0/1 -3/500000 1/125000 37/1000000 -279/1000000 1/62500 7/1000000 1/100000 193/1000000 3/500000 19/100000 -3/500000 1/1000000 -11/1000000 99/1000000 7/1000000 99/1000000 3/125000 1/1000000 3/125000 3/25000 0/1 3/25000 13/200000 1/250000 33/500000 39/200000 0/1 49/250000 2147/1000000 2501/1000000 603/1000000 51/31250 -1/250000 11/125000 93/1000000 -1/200000 423/1000000 423/1000000 0/1 27/200000 69/500000 -21/1000000 407/1000000 51/125000 1/10000 79/125000 227/500000 27/31250 -57/250000 1/62500 -47/200000 61541/1000000


--- Term 23 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 83
Matrix dimension : 47

Flags :
F1  : {234, 135, 145, 245}
F2  : {234, 135, 145, 245, 136}
F3  : {234, 135, 145, 245, 236}
F4  : {234, 135, 145, 245, 136, 236}
F5  : {234, 135, 145, 245, 146}
F6  : {234, 135, 145, 245, 136, 146}
F7  : {234, 135, 145, 245, 236, 146}
F8  : {234, 135, 145, 245, 136, 236, 146}
F9  : {234, 135, 145, 245, 246}
F10 : {234, 135, 145, 245, 136, 246}
F11 : {234, 135, 145, 245, 236, 246}
F12 : {234, 135, 145, 245, 136, 236, 246}
F13 : {234, 135, 145, 245, 146, 246}
F14 : {234, 135, 145, 245, 136, 146, 246}
F15 : {234, 135, 145, 245, 236, 146, 246}
F16 : {234, 135, 145, 245, 136, 236, 146, 246}
F17 : {234, 135, 145, 245, 346}
F18 : {234, 135, 145, 245, 136, 346}
F19 : {234, 135, 145, 245, 146, 346}
F20 : {234, 135, 145, 245, 136, 146, 346}
F21 : {234, 135, 145, 245, 156}
F22 : {234, 135, 145, 245, 136, 156}
F23 : {234, 135, 145, 245, 236, 156}
F24 : {234, 135, 145, 245, 136, 236, 156}
F25 : {234, 135, 145, 245, 146, 156}
F26 : {234, 135, 145, 245, 136, 146, 156}
F27 : {234, 135, 145, 245, 236, 146, 156}
F28 : {234, 135, 145, 245, 136, 236, 146, 156}
F29 : {234, 135, 145, 245, 246, 156}
F30 : {234, 135, 145, 245, 136, 246, 156}
F31 : {234, 135, 145, 245, 236, 246, 156}
F32 : {234, 135, 145, 245, 136, 236, 246, 156}
F33 : {234, 135, 145, 245, 146, 246, 156}
F34 : {234, 135, 145, 245, 136, 146, 246, 156}
F35 : {234, 135, 145, 245, 236, 146, 246, 156}
F36 : {234, 135, 145, 245, 136, 236, 146, 246, 156}
F37 : {234, 135, 145, 245, 256}
F38 : {234, 135, 145, 245, 136, 256}
F39 : {234, 135, 145, 245, 236, 256}
F40 : {234, 135, 145, 245, 136, 236, 256}
F41 : {234, 135, 145, 245, 146, 256}
F42 : {234, 135, 145, 245, 136, 146, 256}
F43 : {234, 135, 145, 245, 236, 146, 256}
F44 : {234, 135, 145, 245, 136, 236, 146, 256}
F45 : {234, 135, 145, 245, 246, 256}
F46 : {234, 135, 145, 245, 136, 246, 256}
F47 : {234, 135, 145, 245, 236, 246, 256}
F48 : {234, 135, 145, 245, 136, 236, 246, 256}
F49 : {234, 135, 145, 245, 146, 246, 256}
F50 : {234, 135, 145, 245, 136, 146, 246, 256}
F51 : {234, 135, 145, 245, 236, 146, 246, 256}
F52 : {234, 135, 145, 245, 136, 236, 146, 246, 256}
F53 : {234, 135, 145, 245, 156, 256}
F54 : {234, 135, 145, 245, 136, 156, 256}
F55 : {234, 135, 145, 245, 236, 156, 256}
F56 : {234, 135, 145, 245, 136, 236, 156, 256}
F57 : {234, 135, 145, 245, 146, 156, 256}
F58 : {234, 135, 145, 245, 136, 146, 156, 256}
F59 : {234, 135, 145, 245, 236, 146, 156, 256}
F60 : {234, 135, 145, 245, 136, 236, 146, 156, 256}
F61 : {234, 135, 145, 245, 246, 156, 256}
F62 : {234, 135, 145, 245, 136, 246, 156, 256}
F63 : {234, 135, 145, 245, 236, 246, 156, 256}
F64 : {234, 135, 145, 245, 136, 236, 246, 156, 256}
F65 : {234, 135, 145, 245, 146, 246, 156, 256}
F66 : {234, 135, 145, 245, 136, 146, 246, 156, 256}
F67 : {234, 135, 145, 245, 236, 146, 246, 156, 256}
F68 : {234, 135, 145, 245, 136, 236, 146, 246, 156, 256}
F69 : {234, 135, 145, 245, 356}
F70 : {234, 135, 145, 245, 236, 356}
F71 : {234, 135, 145, 245, 346, 356}
F72 : {234, 135, 145, 245, 256, 356}
F73 : {234, 135, 145, 245, 236, 256, 356}
F74 : {234, 135, 145, 245, 456}
F75 : {234, 135, 145, 245, 146, 456}
F76 : {234, 135, 145, 245, 246, 456}
F77 : {234, 135, 145, 245, 146, 246, 456}
F78 : {234, 135, 145, 245, 346, 456}
F79 : {234, 135, 145, 245, 156, 456}
F80 : {234, 135, 145, 245, 256, 456}
F81 : {234, 135, 145, 245, 156, 256, 456}
F82 : {234, 135, 145, 245, 356, 456}
F83 : {234, 135, 145, 245, 346, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)+(F37)
B5  : (F6)+(F39)
B6  : (F7)+(F38)
B7  : (F8)+(F40)
B8  : (F9)+(F21)
B9  : (F10)+(F23)
B10 : (F11)+(F22)
B11 : (F12)+(F24)
B12 : (F13)+(F53)
B13 : (F14)+(F55)
B14 : (F15)+(F54)
B15 : (F16)+(F56)
B16 : (F17)+(F69)
B17 : (F18)+(F70)
B18 : (F19)+(F72)
B19 : (F20)+(F73)
B20 : (F25)+(F45)
B21 : (F26)+(F47)
B22 : (F27)+(F46)
B23 : (F28)+(F48)
B24 : (F29)
B25 : (F30)+(F31)
B26 : (F32)
B27 : (F33)+(F61)
B28 : (F34)+(F63)
B29 : (F35)+(F62)
B30 : (F36)+(F64)
B31 : (F41)
B32 : (F42)+(F43)
B33 : (F44)
B34 : (F49)+(F57)
B35 : (F50)+(F59)
B36 : (F51)+(F58)
B37 : (F52)+(F60)
B38 : (F65)
B39 : (F66)+(F67)
B40 : (F68)
B41 : (F71)
B42 : (F74)
B43 : (F75)+(F80)
B44 : (F76)+(F79)
B45 : (F77)+(F81)
B46 : (F78)+(F82)
B47 : (F83)

Matrix :
31399/500000 -87/1000000 -47/1000000 -49/500000 -33/500000 -19/250000 -87/1000000 -137/1000000 -79/1000000 1/50000 23/1000000 -11/100000 -411/1000000 7/250000 -7/1000000 -29/500000 -103/1000000 -7/50000 -79/1000000 -21/500000 -9/250000 -1/31250 -21/200000 -59/250000 -27/500000 -101/1000000 -13/100000 -143/500000 -21/250000 -39/250000 -1/8000 -73/500000 43/500000 -37/500000 -129/1000000 -7/125000 -59/250000 -49/500000 -243/1000000 -2339/1000000 9/500000 -1/62500 -43/500000 -29/500000 -59/1000000 63/250000 67/1000000
-87/1000000 3931/62500 -1/500000 -91/1000000 -3/125000 -17/500000 -1/250000 -53/500000 -23/1000000 3/250000 3/250000 -49/1000000 -9/200000 3/200000 9/1000000 -121/1000000 -57/1000000 -111/1000000 -1/50000 -47/1000000 -9/500000 -1/200000 1/250000 -1/20000 -1/200000 3/250000 -17/500000 -1/31250 3/250000 1/125000 -7/100000 -79/1000000 -17/1000000 -19/500000 -1/100000 -3/250000 0/1 -3/500000 -3/250000 1/31250 -47/1000000 -9/250000 -19/500000 -3/1000000 -21/1000000 -93/1000000 -7/250000
-47/1000000 -1/500000 62959/1000000 -11/250000 1/1000000 -13/1000000 -7/500000 -1/50000 1/500000 3/500000 1/200000 -9/200000 9/1000000 3/500000 0/1 -63/1000000 -11/500000 -47/1000000 0/1 -1/125000 1/500000 -9/1000000 0/1 -1/125000 -3/250000 -9/500000 -7/1000000 -11/1000000 -13/1000000 -21/1000000 -91/1000000 -1/40000 -1/62500 -3/125000 -11/1000000 1/250000 -1/1000000 -3/250000 -31/1000000 -1/62500 -79/1000000 -3/40000 -27/1000000 -13/1000000 -31/1000000 -71/1000000 -3/50000
-49/500000 -91/1000000 -11/250000 62893/1000000 -37/1000000 -23/500000 -47/1000000 -87/1000000 -11/200000 1/200000 -17/1000000 -13/1000000 -63/1000000 9/1000000 -7/1000000 -61/500000 -79/1000000 -59/500000 -3/62500 -23/1000000 -3/200000 -1/125000 0/1 -63/1000000 21/1000000 9/250000 -23/1000000 3/250000 9/250000 9/250000 0/1 -3/200000 -7/250000 -1/250000 -9/1000000 -19/1000000 -1/125000 -3/1000000 3/100000 71/1000000 -7/125000 -77/1000000 -1/20000 -39/1000000 -57/1000000 -23/200000 -1/25000
-33/500000 -3/125000 1/1000000 -37/1000000 12587/200000 -1/100000 -9/500000 -39/500000 -3/200000 17/1000000 9/1000000 -19/1000000 -33/500000 7/500000 -1/100000 -19/200000 -1/62500 -3/50000 -13/1000000 -7/250000 -21/500000 -21/1000000 -13/1000000 -51/1000000 -3/200000 1/125000 -1/50000 -47/1000000 1/1000000 -7/1000000 -1/250000 -43/1000000 -37/1000000 -1/1000000 -37/1000000 -23/1000000 -41/1000000 0/1 -23/1000000 17/500000 -1/12500 -1/31250 -31/1000000 -13/1000000 -9/250000 -103/1000000 -1/20000
-19/250000 -17/500000 -13/1000000 -23/500000 -1/100000 31451/500000 -3/125000 -71/1000000 -3/250000 -7/1000000 -1/200000 -41/1000000 1/100000 -1/500000 0/1 -137/1000000 -3/100000 -71/1000000 -7/500000 0/1 -13/1000000 -3/100000 -31/1000000 3/500000 -7/200000 -13/500000 -1/500000 -31/500000 -7/200000 -63/1000000 -1/1000000 -1/62500 13/500000 0/1 -1/31250 -7/500000 -27/1000000 0/1 -37/500000 -39/1000000 -3/40000 -7/125000 -1/40000 -7/200000 -43/1000000 -31/500000 -43/1000000
-87/1000000 -1/250000 -7/500000 -47/1000000 -9/500000 -3/125000 6289/100000 -7/100000 -1/100000 7/1000000 -3/500000 -61/500000 -11/500000 -1/500000 -13/250000 -91/500000 -3/125000 -41/500000 -1/62500 -7/1000000 -9/250000 -1/20000 -11/250000 1/1000000 -7/100000 -39/1000000 -23/1000000 -121/1000000 -59/1000000 -47/500000 1/1000000 -49/1000000 1/40000 -3/250000 -39/500000 -23/500000 -19/200000 -27/1000000 -23/200000 -1/25000 -169/1000000 -121/1000000 -3/100000 -33/1000000 -79/1000000 -171/500000 -93/500000
-137/1000000 -53/500000 -1/50000 -87/1000000 -39/500000 -71/1000000 -7/100000 15697/250000 -11/200000 -9/200000 -53/1000000 -3/50000 -151/1000000 -1/31250 -9/100000 -33/250000 -73/1000000 -39/250000 -3/62500 -21/500000 -53/1000000 -19/1000000 -27/1000000 -7/100000 13/1000000 11/200000 -1/40000 29/500000 59/1000000 3/40000 -1/50000 -23/250000 -7/50000 -23/1000000 -57/1000000 -13/200000 -109/1000000 0/1 71/1000000 17/125000 -91/1000000 -19/100000 -87/1000000 -51/1000000 -63/1000000 -51/250000 -19/200000
-79/1000000 -23/1000000 1/500000 -11/200000 -3/200000 -3/250000 -1/100000 -11/200000 62983/1000000 1/100000 29/1000000 -47/1000000 7/200000 1/40000 23/1000000 -73/500000 -49/1000000 -59/1000000 -7/250000 -7/500000 -43/1000000 -1/31250 -81/1000000 57/1000000 -57/1000000 -19/250000 1/125000 -17/100000 -79/1000000 -151/1000000 -43/1000000 -1/20000 93/1000000 -7/200000 -63/1000000 -49/1000000 -107/1000000 -1/200000 -101/500000 -181/1000000 -23/500000 -39/500000 -59/1000000 -37/1000000 -31/500000 -3/50000 -1/15625
1/50000 3/250000 3/500000 1/200000 17/1000000 -7/1000000 7/1000000 -9/200000 1/100000 12593/200000 29/1000000 -1/200000 11/250000 11/500000 9/250000 -1/1000000 -7/1000000 -7/500000 1/200000 -13/500000 -61/1000000 -23/1000000 -43/1000000 29/1000000 -43/1000000 -51/1000000 9/1000000 -29/250000 -17/250000 -111/1000000 -1/125000 -1/125000 61/1000000 -9/1000000 -43/1000000 -1/125000 -9/200000 -1/250000 -71/500000 -139/1000000 11/500000 3/1000000 -3/100000 -7/100000 -1/250000 51/1000000 7/500000
23/1000000 3/250000 1/200000 -17/1000000 9/1000000 -1/200000 -3/500000 -53/1000000 29/1000000 29/1000000 3153/50000 -17/500000 131/1000000 27/500000 77/1000000 -53/1000000 -17/500000 -7/500000 -3/200000 -3/1000000 -9/1000000 -47/1000000 -83/1000000 61/500000 -123/1000000 -1/6250 7/250000 -1/4000 -41/200000 -149/500000 -3/100000 -1/200000 1/5000 -17/500000 -1/12500 33/1000000 -31/500000 -9/500000 -97/250000 -21/62500 7/500000 -1/25000 -11/250000 -21/250000 -9/250000 19/1000000 -3/62500
-11/100000 -49/1000000 -9/200000 -13/1000000 -19/1000000 -41/1000000 -61/500000 -3/50000 -47/1000000 -1/200000 -17/500000 62833/1000000 -11/62500 -3/200000 -49/1000000 -33/200000 -1/10000 -63/500000 -11/500000 3/1000000 -9/1000000 -1/500000 -13/500000 -33/1000000 -1/200000 3/125000 -21/1000000 -1/200000 9/500000 0/1 -1/500000 -21/1000000 -57/1000000 -17/1000000 -39/1000000 -9/250000 -41/500000 -1/250000 -1/62500 9/100000 -117/1000000 -87/500000 -33/1000000 -23/500000 -1/12500 -43/125000 -61/500000
-411/1000000 -9/200000 9/1000000 -63/1000000 -33/500000 1/100000 -11/500000 -151/1000000 7/200000 11/250000 131/1000000 -11/62500 62461/1000000 41/500000 37/1000000 -231/1000000 -133/1000000 -83/500000 -81/1000000 0/1 -81/1000000 -3/200000 -7/31250 389/1000000 -189/1000000 -133/500000 29/500000 -109/62500 -143/500000 -7/10000 -29/500000 -3/62500 11/25000 -23/1000000 -1/5000 -29/1000000 -303/500000 1/200000 -1081/1000000 -993/500000 -77/200000 1/250000 -57/500000 -93/1000000 -177/1000000 -1447/1000000 -201/500000
7/250000 3/200000 3/500000 9/1000000 7/500000 -1/500000 -1/500000 -1/31250 1/40000 11/500000 27/500000 -3/200000 41/500000 63023/1000000 3/50000 -33/1000000 -23/1000000 -13/1000000 -1/100000 23/1000000 -1/500000 -9/500000 -41/500000 23/250000 -83/1000000 -119/1000000 3/100000 -213/1000000 -19/125000 -1/4000 -3/1000000 1/125000 9/62500 0/1 -31/500000 13/500000 -1/25000 1/1000000 -397/1000000 -31/125000 11/1000000 7/250000 -21/1000000 -53/1000000 -1/50000 -9/500000 -13/1000000
-7/1000000 9/1000000 0/1 -7/1000000 -1/100000 0/1 -13/250000 -9/100000 23/1000000 9/250000 77/1000000 -49/1000000 37/1000000 3/50000 12589/200000 -23/250000 -43/1000000 -1/50000 -17/1000000 1/125000 -7/500000 -1/20000 -11/100000 61/500000 -11/62500 -97/500000 1/100000 -13/31250 -59/200000 -421/1000000 -9/500000 -1/40000 73/500000 -1/50000 -167/1000000 51/1000000 -53/500000 -11/1000000 -49/62500 -341/1000000 -1/31250 1/500000 -31/1000000 -81/1000000 -31/1000000 -213/1000000 -2/15625
-29/500000 -121/1000000 -63/1000000 -61/500000 -19/200000 -137/1000000 -91/500000 -33/250000 -73/500000 -1/1000000 -53/1000000 -33/200000 -231/1000000 -33/1000000 -23/250000 31491/500000 -61/500000 -2/15625 -89/1000000 -21/1000000 -13/200000 -109/1000000 -177/1000000 -1/50000 -163/1000000 -99/1000000 -73/1000000 -1/4000 -177/1000000 -117/500000 -61/500000 -161/500000 -199/1000000 -1/10000 -103/500000 -177/1000000 -77/200000 -29/500000 -181/500000 -127/500000 91/1000000 -1/31250 -197/1000000 -7/100000 -141/1000000 -241/1000000 -121/500000
-103/1000000 -57/1000000 -11/500000 -79/1000000 -1/62500 -3/100000 -3/125000 -73/1000000 -49/1000000 -7/1000000 -17/500000 -1/10000 -133/1000000 -23/1000000 -43/1000000 -61/500000 62827/1000000 -29/500000 -31/1000000 -19/500000 -3/100000 -3/1000000 13/500000 -113/1000000 1/125000 13/250000 -41/1000000 21/500000 23/500000 3/40000 -19/200000 -13/500000 -89/1000000 -23/1000000 -7/500000 -3/250000 23/1000000 1/200000 3/31250 41/250000 -47/1000000 -97/1000000 -1/200000 -3/250000 -1/1000000 -87/500000 -1/50000
-7/50000 -111/1000000 -47/1000000 -59/500000 -3/50000 -71/1000000 -41/500000 -39/250000 -59/1000000 -7/500000 -7/500000 -63/500000 -83/500000 -13/1000000 -1/50000 -2/15625 -29/500000 62853/1000000 -17/200000 -1/25000 -43/1000000 -1/250000 19/1000000 -7/50000 -31/1000000 37/1000000 -1/20000 -3/1000000 3/100000 7/125000 -7/250000 -1/50000 -27/500000 -11/250000 -19/1000000 -1/100000 23/1000000 -1/31250 63/1000000 7/50000 -33/1000000 -99/500000 -169/500000 -117/1000000 -47/200000 -51/250000 -9/500000
-79/1000000 -1/50000 0/1 -3/62500 -13/1000000 -7/500000 -1/62500 -3/62500 -7/250000 1/200000 -3/200000 -11/500000 -81/1000000 -1/100000 -17/1000000 -89/1000000 -31/1000000 -17/200000 31461/500000 -27/1000000 -23/500000 -3/500000 9/1000000 -17/250000 11/1000000 33/1000000 -13/250000 -67/1000000 3/100000 49/1000000 -3/250000 -1/50000 -67/1000000 -1/200000 -1/25000 -1/50000 1/250000 3/500000 59/1000000 51/500000 -41/1000000 -9/100000 -9/250000 -27/1000000 -67/1000000 -99/1000000 -3/500000
-21/500000 -47/1000000 -1/125000 -23/1000000 -7/250000 0/1 -7/1000000 -21/500000 -7/500000 -13/500000 -3/1000000 3/1000000 0/1 23/1000000 1/125000 -21/1000000 -19/500000 -1/25000 -27/1000000 31503/500000 -31/1000000 1/125000 -3/250000 1/250000 -7/250000 -1/40000 3/200000 -13/250000 -3/250000 -11/200000 -3/1000000 -7/500000 1/250000 9/1000000 0/1 0/1 -19/1000000 3/250000 -39/1000000 -31/1000000 -1/100000 -33/1000000 1/200000 1/250000 1/250000 -7/500000 -1/125000
-9/250000 -9/500000 1/500000 -3/200000 -21/500000 -13/1000000 -9/250000 -53/1000000 -43/1000000 -61/1000000 -9/1000000 -9/1000000 -81/1000000 -1/500000 -7/500000 -13/200000 -3/100000 -43/1000000 -23/500000 -31/1000000 31399/500000 -7/125000 29/1000000 -3/50000 -137/500000 -103/1000000 -3/500000 3/500000 -149/1000000 -23/100000 -1/125000 -49/500000 -33/200000 -9/1000000 -7/62500 51/1000000 1/250000 1/125000 -49/500000 1/10000 -109/1000000 -1/31250 9/1000000 9/1000000 1/125000 -101/1000000 -3/50000
-1/31250 -1/200000 -9/1000000 -1/125000 -21/1000000 -3/100000 -1/20000 -19/1000000 -1/31250 -23/1000000 -47/1000000 -1/500000 -3/200000 -9/500000 -1/20000 -109/1000000 -3/1000000 -1/250000 -3/500000 1/125000 -7/125000 62891/1000000 -139/1000000 11/500000 -19/500000 -19/1000000 1/500000 -99/1000000 -11/250000 -19/500000 -3/500000 -73/1000000 -17/1000000 -3/1000000 -7/100000 -51/500000 -11/62500 0/1 -91/1000000 -89/1000000 -9/200000 -47/1000000 0/1 -1/1000000 0/1 -11/200000 -11/250000
-21/200000 1/250000 0/1 0/1 -13/1000000 -31/1000000 -11/250000 -27/1000000 -81/1000000 -43/1000000 -83/1000000 -13/500000 -7/31250 -41/500000 -11/100000 -177/1000000 13/500000 19/1000000 9/1000000 -3/250000 29/1000000 -139/1000000 787/12500 -43/200000 -201/1000000 59/1000000 -3/40000 13/62500 -131/1000000 -109/500000 3/250000 -69/500000 -39/125000 -19/1000000 -239/1000000 17/500000 1/25000 -1/250000 -77/1000000 57/125000 -337/1000000 -9/50000 1/31250 29/1000000 13/500000 -761/1000000 -333/1000000
-59/250000 -1/20000 -1/125000 -63/1000000 -51/1000000 3/500000 1/1000000 -7/100000 57/1000000 29/1000000 61/500000 -33/1000000 389/1000000 23/250000 61/500000 -1/50000 -113/1000000 -7/50000 -17/250000 1/250000 -3/50000 11/500000 -43/200000 7927/125000 -21/250000 -249/1000000 89/1000000 -531/1000000 -89/500000 -383/1000000 -1/25000 3/250000 723/1000000 1/500000 -13/1000000 1/1000000 -283/500000 3/200000 -213/500000 -1847/500000 -77/250000 -39/1000000 -19/250000 -33/500000 -69/1000000 -3/50000 -261/1000000
-27/500000 -1/200000 -3/250000 21/1000000 -3/200000 -7/200000 -7/100000 13/1000000 -57/1000000 -43/1000000 -123/1000000 -1/200000 -189/1000000 -83/1000000 -11/62500 -163/1000000 1/125000 -31/1000000 11/1000000 -7/250000 -137/500000 -19/500000 -201/1000000 -21/250000 62843/1000000 97/1000000 -11/125000 -481/1000000 67/500000 103/500000 0/1 -139/1000000 -33/200000 -11/200000 -123/1000000 -321/500000 -291/500000 -1/15625 19/100000 23/125000 -59/250000 -3/31250 1/100000 11/500000 13/1000000 -481/1000000 -221/1000000
-101/1000000 3/250000 -9/500000 9/250000 1/125000 -13/500000 -39/1000000 11/200000 -19/250000 -51/1000000 -1/6250 3/125000 -133/500000 -119/1000000 -97/500000 -99/1000000 13/250000 37/1000000 33/1000000 -1/40000 -103/1000000 -19/1000000 59/1000000 -249/1000000 97/1000000 63209/1000000 -61/500000 189/500000 111/500000 351/1000000 1/31250 -3/40000 -47/125000 -41/1000000 -1/125000 -283/1000000 -29/1000000 -111/1000000 201/500000 3/6250 -369/1000000 -89/500000 11/200000 3/50000 47/1000000 -31/62500 -363/1000000
-13/100000 -17/500000 -7/1000000 -23/1000000 -1/50000 -1/500000 -23/1000000 -1/40000 1/125000 9/1000000 7/250000 -21/1000000 29/500000 3/100000 1/100000 -73/1000000 -41/1000000 -1/20000 -13/250000 3/200000 -3/500000 1/500000 -3/40000 89/1000000 -11/125000 -61/500000 31499/500000 -239/1000000 -29/250000 -367/1000000 -1/62500 -9/500000 111/1000000 -3/200000 -39/1000000 9/500000 -17/125000 1/50000 -107/500000 -257/1000000 -17/250000 -201/1000000 -1/125000 -3/250000 -1/125000 -39/250000 -69/500000
-143/500000 -1/31250 -11/1000000 3/250000 -47/1000000 -31/500000 -121/1000000 29/500000 -17/100000 -29/250000 -1/4000 -1/200000 -109/62500 -213/1000000 -13/31250 -1/4000 21/500000 -3/1000000 -67/1000000 -13/250000 3/500000 -99/1000000 13/62500 -531/1000000 -481/1000000 189/500000 -239/1000000 31781/500000 309/1000000 639/1000000 1/31250 -117/500000 -243/200000 -121/1000000 -451/1000000 -7/62500 -3121/1000000 -21/250000 393/500000 1517/1000000 -1263/1000000 -11/31250 51/500000 21/200000 9/100000 -11/4000 -1547/1000000
-21/250000 3/250000 -13/1000000 9/250000 1/1000000 -7/200000 -59/1000000 59/1000000 -79/1000000 -17/250000 -41/200000 9/500000 -143/500000 -19/125000 -59/200000 -177/1000000 23/500000 3/100000 3/100000 -3/250000 -149/1000000 -11/250000 -131/1000000 -89/500000 67/500000 111/500000 -29/250000 309/1000000 12647/200000 93/250000 3/125000 -93/1000000 -53/200000 -1/20000 -51/1000000 -27/62500 -311/1000000 -59/1000000 189/500000 93/250000 -207/1000000 -151/1000000 51/1000000 27/500000 11/250000 -279/1000000 -23/100000
-39/250000 1/125000 -21/1000000 9/250000 -7/1000000 -63/1000000 -47/500000 3/40000 -151/1000000 -111/1000000 -149/500000 0/1 -7/10000 -1/4000 -421/1000000 -117/500000 3/40000 7/125000 49/1000000 -11/200000 -23/100000 -19/500000 -109/500000 -383/1000000 103/500000 351/1000000 -367/1000000 639/1000000 93/250000 63529/1000000 19/500000 -37/250000 -257/500000 -11/100000 -1/31250 -1579/1000000 -421/250000 -19/125000 59/100000 661/1000000 -327/1000000 -51/200000 81/1000000 11/125000 71/1000000 -117/200000 -423/500000
-1/8000 -7/100000 -91/1000000 0/1 -1/250000 -1/1000000 1/1000000 -1/50000 -43/1000000 -1/125000 -3/100000 -1/500000 -29/500000 -3/1000000 -9/500000 -61/500000 -19/200000 -7/250000 -3/250000 -3/1000000 -1/125000 -3/500000 3/250000 -1/25000 0/1 1/31250 -1/62500 1/31250 3/125000 19/500000 62999/1000000 -1/250000 -37/1000000 -7/1000000 -17/1000000 -9/500000 3/1000000 -9/500000 1/1000000 59/1000000 -1/8000 -7/62500 1/125000 3/500000 -7/500000 -29/250000 -103/1000000
-73/500000 -79/1000000 -1/40000 -3/200000 -43/1000000 -1/62500 -49/1000000 -23/250000 -1/20000 -1/125000 -1/200000 -21/1000000 -3/62500 1/125000 -1/40000 -161/500000 -13/500000 -1/50000 -1/50000 -7/500000 -49/500000 -73/1000000 -69/500000 3/250000 -139/1000000 -3/40000 -9/500000 -117/500000 -93/1000000 -37/250000 -1/250000 62881/1000000 59/1000000 -13/1000000 -29/250000 -61/1000000 -19/125000 -3/250000 -43/200000 -39/250000 -197/1000000 -7/100000 -7/1000000 -13/1000000 -11/500000 -107/250000 -53/250000
43/500000 -17/1000000 -1/62500 -7/250000 -37/1000000 13/500000 1/40000 -7/50000 93/1000000 61/1000000 1/5000 -57/1000000 11/25000 9/62500 73/500000 -199/1000000 -89/1000000 -27/500000 -67/1000000 1/250000 -33/200000 -17/1000000 -39/125000 723/1000000 -33/200000 -47/125000 111/1000000 -243/200000 -53/200000 -257/500000 -37/1000000 59/1000000 12887/200000 9/500000 -33/1000000 -9/200000 -293/500000 -13/1000000 -699/1000000 -1537/250000 -117/250000 23/1000000 -11/125000 -49/500000 -109/1000000 -1783/500000 -29/62500
-37/500000 -19/500000 -3/125000 -1/250000 -1/1000000 0/1 -3/250000 -23/1000000 -7/200000 -9/1000000 -17/500000 -17/1000000 -23/1000000 0/1 -1/50000 -1/10000 -23/1000000 -11/250000 -1/200000 9/1000000 -9/1000000 -3/1000000 -19/1000000 1/500000 -11/200000 -41/1000000 -3/200000 -121/1000000 -1/20000 -11/100000 -7/1000000 -13/1000000 9/500000 62931/1000000 -19/500000 -11/500000 -27/1000000 -1/125000 -11/125000 -29/500000 -23/500000 -61/500000 1/125000 3/500000 3/500000 -81/1000000 -27/500000
-129/1000000 -1/100000 -11/1000000 -9/1000000 -37/1000000 -1/31250 -39/500000 -57/1000000 -63/1000000 -43/1000000 -1/12500 -39/1000000 -1/5000 -31/500000 -167/1000000 -103/500000 -7/500000 -19/1000000 -1/25000 0/1 -7/62500 -7/100000 -239/1000000 -13/1000000 -123/1000000 -1/125000 -39/1000000 -451/1000000 -51/1000000 -1/31250 -17/1000000 -29/250000 -33/1000000 -19/500000 31201/500000 -123/500000 -29/50000 -3/200000 -7/50000 -1/250000 -267/1000000 -3/31250 7/1000000 1/200000 3/500000 -81/125000 -249/1000000
-7/125000 -3/250000 1/250000 -19/1000000 -23/1000000 -7/500000 -23/500000 -13/200000 -49/1000000 -1/125000 33/1000000 -9/250000 -29/1000000 13/500000 51/1000000 -177/1000000 -3/250000 -1/100000 -1/50000 0/1 51/1000000 -51/500000 17/500000 1/1000000 -321/500000 -283/1000000 9/500000 -7/62500 -27/62500 -1579/1000000 -9/500000 -61/1000000 -9/200000 -11/500000 -123/500000 31591/500000 29/250000 11/500000 -459/1000000 9/250000 -33/200000 -47/1000000 -1/100000 -1/62500 -1/100000 -71/250000 -223/1000000
-59/250000 0/1 -1/1000000 -1/125000 -41/1000000 -27/1000000 -19/200000 -109/1000000 -107/1000000 -9/200000 -31/500000 -41/500000 -303/500000 -1/25000 -53/500000 -77/200000 23/1000000 23/1000000 1/250000 -19/1000000 1/250000 -11/62500 1/25000 -283/500000 -291/500000 -29/1000000 -17/125000 -3121/1000000 -311/1000000 -421/250000 3/1000000 -19/125000 -293/500000 -27/1000000 -29/50000 29/250000 59933/1000000 1/500000 -649/1000000 439/500000 -301/500000 -31/125000 3/125000 3/200000 21/1000000 -3291/1000000 -291/250000
-49/500000 -3/500000 -3/250000 -3/1000000 0/1 0/1 -27/1000000 0/1 -1/200000 -1/250000 -9/500000 -1/250000 1/200000 1/1000000 -11/1000000 -29/500000 1/200000 -1/31250 3/500000 3/250000 1/125000 0/1 -1/250000 3/200000 -1/15625 -111/1000000 1/50000 -21/250000 -59/1000000 -19/125000 -9/500000 -3/250000 -13/1000000 -1/125000 -3/200000 11/500000 1/500000 63021/1000000 -59/1000000 -41/1000000 -13/200000 -289/500000 1/500000 -1/1000000 1/1000000 -47/1000000 -57/1000000
-243/1000000 -3/250000 -31/1000000 3/100000 -23/1000000 -37/500000 -23/200000 71/1000000 -101/500000 -71/500000 -97/250000 -1/62500 -1081/1000000 -397/1000000 -49/62500 -181/500000 3/31250 63/1000000 59/1000000 -39/1000000 -49/500000 -91/1000000 -77/1000000 -213/500000 19/100000 201/500000 -107/500000 393/500000 189/500000 59/100000 1/1000000 -43/200000 -699/1000000 -11/125000 -7/50000 -459/1000000 -649/1000000 -59/1000000 159/2500 207/250000 -347/500000 -347/1000000 103/1000000 109/1000000 89/1000000 -1627/1000000 -61/125000
-2339/1000000 1/31250 -1/62500 71/1000000 17/500000 -39/1000000 -1/25000 17/125000 -181/1000000 -139/1000000 -21/62500 9/100000 -993/500000 -31/125000 -341/1000000 -127/500000 41/250000 7/50000 51/500000 -31/1000000 1/10000 -89/1000000 57/125000 -1847/500000 23/125000 3/6250 -257/1000000 1517/1000000 93/250000 661/1000000 59/1000000 -39/250000 -1537/250000 -29/500000 -1/250000 9/250000 439/500000 -41/1000000 207/250000 60519/1000000 -449/250000 -521/1000000 31/200000 73/500000 7/50000 -491/50000 -2307/1000000
9/500000 -47/1000000 -79/1000000 -7/125000 -1/12500 -3/40000 -169/1000000 -91/1000000 -23/500000 11/500000 7/500000 -117/1000000 -77/200000 11/1000000 -1/31250 91/1000000 -47/1000000 -33/1000000 -41/1000000 -1/100000 -109/1000000 -9/200000 -337/1000000 -77/250000 -59/250000 -369/1000000 -17/250000 -1263/1000000 -207/1000000 -327/1000000 -1/8000 -197/1000000 -117/250000 -23/500000 -267/1000000 -33/200000 -301/500000 -13/200000 -347/500000 -449/250000 62919/1000000 67/1000000 -9/250000 -33/1000000 -29/1000000 3/1000000 -367/250000
-1/62500 -9/250000 -3/40000 -77/1000000 -1/31250 -7/125000 -121/1000000 -19/100000 -39/500000 3/1000000 -1/25000 -87/500000 1/250000 7/250000 1/500000 -1/31250 -97/1000000 -99/500000 -9/100000 -33/1000000 -1/31250 -47/1000000 -9/50000 -39/1000000 -3/31250 -89/500000 -201/1000000 -11/31250 -151/1000000 -51/200000 -7/62500 -7/100000 23/1000000 -61/500000 -3/31250 -47/1000000 -31/125000 -289/500000 -347/1000000 -521/1000000 67/1000000 63079/1000000 -7/125000 -3/100000 -3/62500 17/250000 9/500000
-43/500000 -19/500000 -27/1000000 -1/20000 -31/1000000 -1/40000 -3/100000 -87/1000000 -59/1000000 -3/100000 -11/250000 -33/1000000 -57/500000 -21/1000000 -31/1000000 -197/1000000 -1/200000 -169/500000 -9/250000 1/200000 9/1000000 0/1 1/31250 -19/250000 1/100000 11/200000 -1/125000 51/500000 51/1000000 81/1000000 1/125000 -7/1000000 -11/125000 1/125000 7/1000000 -1/100000 3/125000 1/500000 103/1000000 31/200000 -9/250000 -7/125000 62931/1000000 3/500000 -1/500000 -1/8000 -1/1000000
-29/500000 -3/1000000 -13/1000000 -39/1000000 -13/1000000 -7/200000 -33/1000000 -51/1000000 -37/1000000 -7/100000 -21/250000 -23/500000 -93/1000000 -53/1000000 -81/1000000 -7/100000 -3/250000 -117/1000000 -27/1000000 1/250000 9/1000000 -1/1000000 29/1000000 -33/500000 11/500000 3/50000 -3/250000 21/200000 27/500000 11/125000 3/500000 -13/1000000 -49/500000 3/500000 1/200000 -1/62500 3/200000 -1/1000000 109/1000000 73/500000 -33/1000000 -3/100000 3/500000 12601/200000 7/1000000 -79/1000000 -9/1000000
-59/1000000 -21/1000000 -31/1000000 -57/1000000 -9/250000 -43/1000000 -79/1000000 -63/1000000 -31/500000 -1/250000 -9/250000 -1/12500 -177/1000000 -1/50000 -31/1000000 -141/1000000 -1/1000000 -47/200000 -67/1000000 1/250000 1/125000 0/1 13/500000 -69/1000000 13/1000000 47/1000000 -1/125000 9/100000 11/250000 71/1000000 -7/500000 -11/500000 -109/1000000 3/500000 3/500000 -1/100000 21/1000000 1/1000000 89/1000000 7/50000 -29/1000000 -3/62500 -1/500000 7/1000000 31457/500000 -21/200000 0/1
63/250000 -93/1000000 -71/1000000 -23/200000 -103/1000000 -31/500000 -171/500000 -51/250000 -3/50000 51/1000000 19/1000000 -43/125000 -1447/1000000 -9/500000 -213/1000000 -241/1000000 -87/500000 -51/250000 -99/1000000 -7/500000 -101/1000000 -11/200000 -761/1000000 -3/50000 -481/1000000 -31/62500 -39/250000 -11/4000 -279/1000000 -117/200000 -29/250000 -107/250000 -1783/500000 -81/1000000 -81/125000 -71/250000 -3291/1000000 -47/1000000 -1627/1000000 -491/50000 3/1000000 17/250000 -1/8000 -79/1000000 -21/200000 11457/200000 -151/1000000
67/1000000 -7/250000 -3/50000 -1/25000 -1/20000 -43/1000000 -93/500000 -19/200000 -1/15625 7/500000 -3/62500 -61/500000 -201/500000 -13/1000000 -2/15625 -121/500000 -1/50000 -9/500000 -3/500000 -1/125000 -3/50000 -11/250000 -333/1000000 -261/1000000 -221/1000000 -363/1000000 -69/500000 -1547/1000000 -23/100000 -423/500000 -103/1000000 -53/250000 -29/62500 -27/500000 -249/1000000 -223/1000000 -291/250000 -57/1000000 -61/125000 -2307/1000000 -367/250000 9/500000 -1/1000000 -9/1000000 0/1 -151/1000000 15003/250000


--- Term 24 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 72
Matrix dimension : 36

Flags :
F1  : {234, 135, 145, 245, 136}
F2  : {234, 135, 145, 245, 236}
F3  : {234, 135, 145, 245, 146}
F4  : {234, 135, 145, 245, 136, 146}
F5  : {234, 135, 145, 245, 236, 146}
F6  : {234, 135, 145, 245, 136, 236, 146}
F7  : {234, 135, 145, 245, 246}
F8  : {234, 135, 145, 245, 136, 246}
F9  : {234, 135, 145, 245, 236, 246}
F10 : {234, 135, 145, 245, 136, 236, 246}
F11 : {234, 135, 145, 245, 146, 246}
F12 : {234, 135, 145, 245, 136, 146, 246}
F13 : {234, 135, 145, 245, 236, 146, 246}
F14 : {234, 135, 145, 245, 136, 236, 146, 246}
F15 : {234, 135, 145, 245, 346}
F16 : {234, 135, 145, 245, 136, 346}
F17 : {234, 135, 145, 245, 146, 346}
F18 : {234, 135, 145, 245, 136, 146, 346}
F19 : {234, 135, 145, 245, 156}
F20 : {234, 135, 145, 245, 136, 156}
F21 : {234, 135, 145, 245, 236, 156}
F22 : {234, 135, 145, 245, 136, 236, 156}
F23 : {234, 135, 145, 245, 146, 156}
F24 : {234, 135, 145, 245, 136, 146, 156}
F25 : {234, 135, 145, 245, 236, 146, 156}
F26 : {234, 135, 145, 245, 136, 236, 146, 156}
F27 : {234, 135, 145, 245, 136, 246, 156}
F28 : {234, 135, 145, 245, 236, 246, 156}
F29 : {234, 135, 145, 245, 146, 246, 156}
F30 : {234, 135, 145, 245, 136, 146, 246, 156}
F31 : {234, 135, 145, 245, 236, 146, 246, 156}
F32 : {234, 135, 145, 245, 136, 236, 146, 246, 156}
F33 : {234, 135, 145, 245, 256}
F34 : {234, 135, 145, 245, 136, 256}
F35 : {234, 135, 145, 245, 236, 256}
F36 : {234, 135, 145, 245, 136, 236, 256}
F37 : {234, 135, 145, 245, 136, 146, 256}
F38 : {234, 135, 145, 245, 236, 146, 256}
F39 : {234, 135, 145, 245, 246, 256}
F40 : {234, 135, 145, 245, 136, 246, 256}
F41 : {234, 135, 145, 245, 236, 246, 256}
F42 : {234, 135, 145, 245, 136, 236, 246, 256}
F43 : {234, 135, 145, 245, 146, 246, 256}
F44 : {234, 135, 145, 245, 136, 146, 246, 256}
F45 : {234, 135, 145, 245, 236, 146, 246, 256}
F46 : {234, 135, 145, 245, 136, 236, 146, 246, 256}
F47 : {234, 135, 145, 245, 156, 256}
F48 : {234, 135, 145, 245, 136, 156, 256}
F49 : {234, 135, 145, 245, 236, 156, 256}
F50 : {234, 135, 145, 245, 136, 236, 156, 256}
F51 : {234, 135, 145, 245, 146, 156, 256}
F52 : {234, 135, 145, 245, 136, 146, 156, 256}
F53 : {234, 135, 145, 245, 236, 146, 156, 256}
F54 : {234, 135, 145, 245, 136, 236, 146, 156, 256}
F55 : {234, 135, 145, 245, 246, 156, 256}
F56 : {234, 135, 145, 245, 136, 246, 156, 256}
F57 : {234, 135, 145, 245, 236, 246, 156, 256}
F58 : {234, 135, 145, 245, 136, 236, 246, 156, 256}
F59 : {234, 135, 145, 245, 136, 146, 246, 156, 256}
F60 : {234, 135, 145, 245, 236, 146, 246, 156, 256}
F61 : {234, 135, 145, 245, 356}
F62 : {234, 135, 145, 245, 236, 356}
F63 : {234, 135, 145, 245, 256, 356}
F64 : {234, 135, 145, 245, 236, 256, 356}
F65 : {234, 135, 145, 245, 146, 456}
F66 : {234, 135, 145, 245, 246, 456}
F67 : {234, 135, 145, 245, 146, 246, 456}
F68 : {234, 135, 145, 245, 346, 456}
F69 : {234, 135, 145, 245, 156, 456}
F70 : {234, 135, 145, 245, 256, 456}
F71 : {234, 135, 145, 245, 156, 256, 456}
F72 : {234, 135, 145, 245, 356, 456}

Basis :
B1  : (F1)-(F2)
B2  : (F3)-(F33)
B3  : (F4)-(F35)
B4  : (F5)-(F34)
B5  : (F6)-(F36)
B6  : (F7)-(F19)
B7  : (F8)-(F21)
B8  : (F9)-(F20)
B9  : (F10)-(F22)
B10 : (F11)-(F47)
B11 : (F12)-(F49)
B12 : (F13)-(F48)
B13 : (F14)-(F50)
B14 : (F15)-(F61)
B15 : (F16)-(F62)
B16 : (F17)-(F63)
B17 : (F18)-(F64)
B18 : (F23)-(F39)
B19 : (F24)-(F41)
B20 : (F25)-(F40)
B21 : (F26)-(F42)
B22 : (F27)-(F28)
B23 : (F29)-(F55)
B24 : (F30)-(F57)
B25 : (F31)-(F56)
B26 : (F32)-(F58)
B27 : (F37)-(F38)
B28 : (F43)-(F51)
B29 : (F44)-(F53)
B30 : (F45)-(F52)
B31 : (F46)-(F54)
B32 : (F59)-(F60)
B33 : (F65)-(F70)
B34 : (F66)-(F69)
B35 : (F67)-(F71)
B36 : (F68)-(F72)

Matrix :
31509/500000 1/100000 13/1000000 -1/62500 0/1 -33/500000 19/1000000 -1/1000000 -1/500000 -39/1000000 19/1000000 -1/250000 1/200000 -1/100000 1/250000 1/250000 -1/500000 49/1000000 11/1000000 -3/1000000 3/1000000 -9/1000000 1/100000 23/1000000 -3/1000000 21/1000000 1/40000 -23/1000000 9/500000 3/1000000 7/200000 1/31250 -1/200000 -33/500000 -1/40000 73/1000000
1/100000 1969/31250 17/1000000 9/250000 49/1000000 -31/1000000 1/100000 0/1 3/500000 -9/1000000 1/1000000 1/1000000 1/100000 -29/500000 -1/125000 -7/500000 9/500000 9/500000 1/1000000 1/1000000 -1/1000000 -1/62500 -1/1000000 -1/31250 -1/500000 3/500000 1/250000 1/200000 1/62500 19/1000000 27/1000000 -3/250000 -31/1000000 1/200000 -3/200000 -31/250000
13/1000000 17/1000000 63007/1000000 3/1000000 7/1000000 -33/1000000 1/200000 -1/500000 -3/1000000 0/1 19/500000 -3/1000000 1/500000 -23/500000 3/200000 29/500000 1/125000 1/31250 19/1000000 -3/250000 3/100000 -3/125000 1/125000 27/250000 -1/500000 51/1000000 11/1000000 -1/250000 7/200000 1/50000 39/1000000 1/10000 -1/50000 -3/250000 0/1 341/1000000
-1/62500 9/250000 3/1000000 31529/500000 7/1000000 9/200000 -1/100000 9/500000 0/1 21/500000 -1/62500 7/500000 -3/500000 -23/1000000 9/500000 11/200000 3/500000 -1/100000 -11/1000000 1/1000000 -1/125000 -1/62500 -11/1000000 -1/31250 0/1 -9/500000 -1/500000 1/125000 1/200000 1/100000 0/1 -13/1000000 1/100000 17/500000 13/500000 -13/500000
0/1 49/1000000 7/1000000 7/1000000 63027/1000000 7/125000 -1/200000 1/1000000 -1/200000 89/1000000 3/40000 -1/500000 -1/40000 3/1000000 7/250000 11/125000 1/500000 0/1 -1/500000 -1/500000 29/500000 -37/1000000 0/1 221/1000000 3/500000 3/62500 3/250000 0/1 57/1000000 23/1000000 -3/250000 9/50000 3/250000 29/1000000 3/100000 367/500000
-33/500000 -31/1000000 -33/1000000 9/200000 7/125000 63163/1000000 17/500000 49/1000000 3/100000 3/50000 9/100000 11/500000 59/1000000 -27/1000000 -27/1000000 -57/1000000 1/100000 -13/500000 -21/500000 0/1 7/500000 -9/500000 1/125000 63/1000000 1/125000 17/500000 13/1000000 -1/500000 7/250000 19/1000000 19/1000000 43/1000000 3/500000 3/50000 13/500000 37/500000
19/1000000 1/100000 1/200000 -1/100000 -1/200000 17/500000 7873/125000 7/1000000 0/1 1/200000 -17/1000000 -1/200000 0/1 21/1000000 7/200000 23/500000 1/62500 3/1000000 7/1000000 1/125000 27/1000000 -17/500000 -1/200000 1/31250 3/250000 47/1000000 3/100000 -1/1000000 1/125000 -11/500000 23/1000000 61/1000000 3/200000 1/100000 1/1000000 1/8000
-1/1000000 0/1 -1/500000 9/500000 1/1000000 49/1000000 7/1000000 631/10000 27/1000000 11/500000 3/500000 1/31250 7/500000 -3/200000 -7/1000000 -27/1000000 -1/250000 -7/200000 -9/125000 1/1000000 -33/1000000 -11/500000 13/1000000 -27/1000000 13/500000 -27/1000000 -1/125000 1/1000000 -21/1000000 3/200000 -1/125000 -11/200000 -1/40000 19/250000 -1/500000 -9/500000
-1/500000 3/500000 -3/1000000 0/1 -1/200000 3/100000 0/1 27/1000000 12611/200000 7/500000 -3/100000 3/100000 9/250000 -43/1000000 -1/1000000 -11/1000000 -1/125000 -9/1000000 -1/31250 -1/250000 -57/1000000 -27/500000 1/200000 -97/1000000 43/1000000 -7/200000 -1/250000 3/1000000 -3/250000 3/125000 3/100000 -151/1000000 -3/200000 57/1000000 -3/250000 -17/100000
-39/1000000 -9/1000000 0/1 21/500000 89/1000000 3/50000 1/200000 11/500000 7/500000 31499/500000 9/250000 3/500000 3/200000 -29/500000 -9/250000 -23/500000 29/1000000 -1/1000000 -1/100000 7/1000000 19/1000000 -13/500000 -3/200000 -9/500000 1/250000 7/500000 0/1 -7/1000000 3/500000 3/250000 -11/1000000 3/200000 3/500000 49/1000000 19/1000000 -101/500000
19/1000000 1/1000000 19/500000 -1/62500 3/40000 9/100000 -17/1000000 3/500000 -3/100000 9/250000 63407/1000000 -7/200000 7/250000 -71/1000000 73/1000000 1/10000 13/250000 13/1000000 -13/500000 11/1000000 87/250000 -1/4000 1/250000 497/250000 9/250000 553/1000000 13/100000 -1/31250 269/1000000 1/20000 -71/1000000 1249/1000000 -13/500000 31/1000000 1/40000 731/200000
-1/250000 1/1000000 -3/1000000 7/500000 -1/500000 11/500000 -1/200000 1/31250 3/100000 3/500000 -7/200000 2523/40000 9/250000 -1/25000 -7/1000000 -3/200000 -1/100000 -1/100000 -3/125000 1/250000 -33/500000 -39/1000000 -1/250000 -3/25000 33/1000000 -7/100000 -9/1000000 0/1 -7/1000000 11/500000 11/1000000 -239/1000000 0/1 9/250000 -3/1000000 -131/500000
1/200000 1/100000 1/500000 -3/500000 -1/40000 59/1000000 0/1 7/500000 9/250000 3/200000 7/250000 9/250000 12619/200000 -67/1000000 1/1000000 -17/1000000 -9/1000000 3/500000 -7/1000000 1/250000 -27/500000 -31/500000 1/40000 11/250000 103/1000000 3/200000 -7/1000000 -7/1000000 -9/500000 3/250000 17/500000 -87/200000 0/1 13/250000 -1/200000 -159/1000000
-1/100000 -29/500000 -23/500000 -23/1000000 3/1000000 -27/1000000 21/1000000 -3/200000 -43/1000000 -29/500000 -71/1000000 -1/25000 -67/1000000 63143/1000000 69/1000000 19/500000 33/500000 -1/100000 7/1000000 -21/1000000 9/100000 57/1000000 -7/200000 17/500000 -81/1000000 27/1000000 -83/1000000 9/500000 1/100000 1/31250 -23/200000 107/1000000 -27/250000 -3/250000 -77/1000000 401/1000000
1/250000 -1/125000 3/200000 9/500000 7/250000 -27/1000000 7/200000 -7/1000000 -1/1000000 -9/250000 73/1000000 -7/1000000 1/1000000 69/1000000 7891/125000 59/1000000 11/500000 53/1000000 43/1000000 -1/500000 1/20000 0/1 21/500000 191/1000000 -1/125000 49/1000000 17/1000000 -7/200000 21/1000000 3/1000000 13/500000 69/500000 23/1000000 -13/1000000 23/1000000 579/1000000
1/250000 -7/500000 29/500000 11/200000 11/125000 -57/1000000 23/500000 -27/1000000 -11/1000000 -23/500000 1/10000 -3/200000 -17/1000000 19/500000 59/1000000 31521/500000 33/500000 1/250000 27/500000 -3/1000000 23/500000 39/1000000 -1/100000 49/250000 -1/100000 39/1000000 1/62500 -1/1000000 9/500000 -1/500000 19/1000000 2/15625 -257/1000000 27/500000 -143/1000000 257/500000
-1/500000 9/500000 1/125000 3/500000 1/500000 1/100000 1/62500 -1/250000 -1/125000 29/1000000 13/250000 -1/100000 -9/1000000 33/500000 11/500000 33/500000 984/15625 19/500000 53/1000000 1/500000 3/62500 -7/1000000 11/200000 239/1000000 -3/500000 41/1000000 1/62500 -13/1000000 -9/1000000 -1/250000 7/500000 119/1000000 9/200000 21/1000000 79/1000000 479/1000000
49/1000000 9/500000 1/31250 -1/100000 0/1 -13/500000 3/1000000 -7/200000 -9/1000000 -1/1000000 13/1000000 -1/100000 3/500000 -1/100000 53/1000000 1/250000 19/500000 63013/1000000 41/1000000 -9/1000000 9/500000 1/250000 -1/250000 29/1000000 -1/100000 29/1000000 3/250000 7/1000000 1/50000 7/1000000 1/100000 19/500000 0/1 1/1000000 0/1 3/1000000
11/1000000 1/1000000 19/1000000 -11/1000000 -1/500000 -21/500000 7/1000000 -9/125000 -1/31250 -1/100000 -13/500000 -3/125000 -7/1000000 7/1000000 43/1000000 27/500000 53/1000000 41/1000000 63181/1000000 17/1000000 -23/1000000 21/125000 7/1000000 -103/1000000 -7/1000000 -41/200000 7/1000000 -3/500000 -7/250000 3/1000000 11/250000 -1/8000 1/1000000 0/1 0/1 -159/1000000
-3/1000000 1/1000000 -3/250000 1/1000000 -1/500000 0/1 1/125000 1/1000000 -1/250000 7/1000000 11/1000000 1/250000 1/250000 -21/1000000 -1/500000 -3/1000000 1/500000 -9/1000000 17/1000000 31477/500000 1/1000000 -1/25000 0/1 -1/40000 9/250000 -1/200000 -11/500000 11/1000000 1/40000 0/1 -19/1000000 -3/62500 1/500000 -1/1000000 0/1 -119/1000000
3/1000000 -1/1000000 3/100000 -1/125000 29/500000 7/500000 27/1000000 -33/1000000 -57/1000000 19/1000000 87/250000 -33/500000 -27/500000 9/100000 1/20000 23/500000 3/62500 9/500000 -23/1000000 1/1000000 3941/62500 -7/500000 47/1000000 411/1000000 87/1000000 -173/1000000 9/100000 -9/500000 157/1000000 9/250000 167/1000000 51/200000 -27/1000000 1/125000 -9/1000000 467/200000
-9/1000000 -1/62500 -3/125000 -1/62500 -37/1000000 -9/500000 -17/500000 -11/500000 -27/500000 -13/500000 -1/4000 -39/1000000 -31/500000 57/1000000 0/1 39/1000000 -7/1000000 1/250000 21/125000 -1/25000 -7/500000 15699/250000 -29/1000000 -833/1000000 1/200000 -47/500000 1/125000 -3/1000000 87/1000000 -53/125000 -37/500000 -13/62500 1/50000 -7/500000 9/1000000 -153/200000
1/100000 -1/1000000 1/125000 -11/1000000 0/1 1/125000 -1/200000 13/1000000 1/200000 -3/200000 1/250000 -1/250000 1/40000 -7/200000 21/500000 -1/100000 11/200000 -1/250000 7/1000000 0/1 47/1000000 -29/1000000 7871/125000 47/500000 3/500000 51/250000 3/200000 -3/500000 9/500000 -1/200000 3/1000000 91/1000000 0/1 1/500000 1/1000000 -13/500000
23/1000000 -1/31250 27/250000 -1/31250 221/1000000 63/1000000 1/31250 -27/1000000 -97/1000000 -9/500000 497/250000 -3/25000 11/250000 17/500000 191/1000000 49/250000 239/1000000 29/1000000 -103/1000000 -1/40000 411/1000000 -833/1000000 47/500000 64059/1000000 -7/125000 553/1000000 159/500000 -61/1000000 753/1000000 81/500000 3719/1000000 717/500000 -69/1000000 31/1000000 -1/50000 7051/1000000
-3/1000000 -1/500000 -1/500000 0/1 3/500000 1/125000 3/250000 13/500000 43/1000000 1/250000 9/250000 33/1000000 103/1000000 -81/1000000 -1/125000 -1/100000 -3/500000 -1/100000 -7/1000000 9/250000 87/1000000 1/200000 3/500000 -7/125000 62999/1000000 -17/500000 -7/1000000 3/1000000 -67/1000000 -23/1000000 -89/500000 -43/1000000 3/1000000 0/1 1/1000000 -159/1000000
21/1000000 3/500000 51/1000000 -9/500000 3/62500 17/500000 47/1000000 -27/1000000 -7/200000 7/500000 553/1000000 -7/100000 3/200000 27/1000000 49/1000000 39/1000000 41/1000000 29/1000000 -41/200000 -1/200000 -173/1000000 -47/500000 51/250000 553/1000000 -17/500000 31671/500000 101/1000000 -11/250000 117/1000000 703/500000 1779/1000000 11/20000 -17/1000000 13/1000000 -1/500000 1509/1000000
1/40000 1/250000 11/1000000 -1/500000 3/250000 13/1000000 3/100000 -1/125000 -1/250000 0/1 13/100000 -9/1000000 -7/1000000 -83/1000000 17/1000000 1/62500 1/62500 3/250000 7/1000000 -11/500000 9/100000 1/125000 3/200000 159/500000 -7/1000000 101/1000000 62981/1000000 -13/1000000 13/1000000 3/1000000 -11/1000000 227/1000000 -1/125000 1/500000 -3/1000000 1063/1000000
-23/1000000 1/200000 -1/250000 1/125000 0/1 -1/500000 -1/1000000 1/1000000 3/1000000 -7/1000000 -1/31250 0/1 -7/1000000 9/500000 -7/200000 -1/1000000 -13/1000000 7/1000000 -3/500000 11/1000000 -9/500000 -3/1000000 -3/500000 -61/1000000 3/1000000 -11/250000 -13/1000000 3149/50000 -11/500000 3/250000 -3/1000000 -3/62500 0/1 0/1 0/1 -3/62500
9/500000 1/62500 7/200000 1/200000 57/1000000 7/250000 1/125000 -21/1000000 -3/250000 3/500000 269/1000000 -7/1000000 -9/500000 1/100000 21/1000000 9/500000 -9/1000000 1/50000 -7/250000 1/40000 157/1000000 87/1000000 9/500000 753/1000000 -67/1000000 117/1000000 13/1000000 -11/500000 31393/500000 123/1000000 -69/500000 227/500000 -1/50000 1/100000 -1/200000 1951/1000000
3/1000000 19/1000000 1/50000 1/100000 23/1000000 19/1000000 -11/500000 3/200000 3/125000 3/250000 1/20000 11/500000 3/250000 1/31250 3/1000000 -1/500000 -1/250000 7/1000000 3/1000000 0/1 9/250000 -53/125000 -1/200000 81/500000 -23/1000000 703/500000 3/1000000 3/250000 123/1000000 63057/1000000 1/50000 167/500000 -1/1000000 1/250000 0/1 39/1000000
7/200000 27/1000000 39/1000000 0/1 -3/250000 19/1000000 23/1000000 -1/125000 3/100000 -11/1000000 -71/1000000 11/1000000 17/500000 -23/200000 13/500000 19/1000000 7/500000 1/100000 11/250000 -19/1000000 167/1000000 -37/500000 3/1000000 3719/1000000 -89/500000 1779/1000000 -11/1000000 -3/1000000 -69/500000 1/50000 29879/500000 499/500000 -3/250000 1/125000 -1/500000 2029/1000000
1/31250 -3/250000 1/10000 -13/1000000 9/50000 43/1000000 61/1000000 -11/200000 -151/1000000 3/200000 1249/1000000 -239/1000000 -87/200000 107/1000000 69/500000 2/15625 119/1000000 19/500000 -1/8000 -3/62500 51/200000 -13/62500 91/1000000 717/500000 -43/1000000 11/20000 227/1000000 -3/62500 227/500000 167/500000 499/500000 64479/1000000 -7/100000 13/500000 -1/50000 621/100000
-1/200000 -31/1000000 -1/50000 1/100000 3/250000 3/500000 3/200000 -1/40000 -3/200000 3/500000 -13/500000 0/1 0/1 -27/250000 23/1000000 -257/1000000 9/200000 0/1 1/1000000 1/500000 -27/1000000 1/50000 0/1 -69/1000000 3/1000000 -17/1000000 -1/125000 0/1 -1/50000 -1/1000000 -3/250000 -7/100000 62931/1000000 -13/500000 -27/1000000 -329/1000000
-33/500000 1/200000 -3/250000 17/500000 29/1000000 3/50000 1/100000 19/250000 57/1000000 49/1000000 31/1000000 9/250000 13/250000 -3/250000 -13/1000000 27/500000 21/1000000 1/1000000 0/1 -1/1000000 1/125000 -7/500000 1/500000 31/1000000 0/1 13/1000000 1/500000 0/1 1/100000 1/250000 1/125000 13/500000 -13/500000 63/1000 -19/1000000 11/125000
-1/40000 -3/200000 0/1 13/500000 3/100000 13/500000 1/1000000 -1/500000 -3/250000 19/1000000 1/40000 -3/1000000 -1/200000 -77/1000000 23/1000000 -143/1000000 79/1000000 0/1 0/1 0/1 -9/1000000 9/1000000 1/1000000 -1/50000 1/1000000 -1/500000 -3/1000000 0/1 -1/200000 0/1 -1/500000 -1/50000 -27/1000000 -19/1000000 62891/1000000 -17/125000
73/1000000 -31/250000 341/1000000 -13/500000 367/500000 37/500000 1/8000 -9/500000 -17/100000 -101/500000 731/200000 -131/500000 -159/1000000 401/1000000 579/1000000 257/500000 479/1000000 3/1000000 -159/1000000 -119/1000000 467/200000 -153/200000 -13/500000 7051/1000000 -159/1000000 1509/1000000 1063/1000000 -3/62500 1951/1000000 39/1000000 2029/1000000 621/100000 -329/1000000 11/125000 -17/125000 85789/1000000


--- Term 25 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 74
Matrix dimension : 47

Flags :
F1  : {234, 135, 235, 145, 245}
F2  : {234, 135, 235, 145, 245, 136}
F3  : {234, 135, 235, 145, 245, 236}
F4  : {234, 135, 235, 145, 245, 136, 236}
F5  : {234, 135, 235, 145, 245, 146}
F6  : {234, 135, 235, 145, 245, 136, 146}
F7  : {234, 135, 235, 145, 245, 236, 146}
F8  : {234, 135, 235, 145, 245, 136, 236, 146}
F9  : {234, 135, 235, 145, 245, 246}
F10 : {234, 135, 235, 145, 245, 136, 246}
F11 : {234, 135, 235, 145, 245, 236, 246}
F12 : {234, 135, 235, 145, 245, 136, 236, 246}
F13 : {234, 135, 235, 145, 245, 146, 246}
F14 : {234, 135, 235, 145, 245, 136, 146, 246}
F15 : {234, 135, 235, 145, 245, 236, 146, 246}
F16 : {234, 135, 235, 145, 245, 136, 236, 146, 246}
F17 : {234, 135, 235, 145, 245, 346}
F18 : {234, 135, 235, 145, 245, 136, 346}
F19 : {234, 135, 235, 145, 245, 146, 346}
F20 : {234, 135, 235, 145, 245, 136, 146, 346}
F21 : {234, 135, 235, 145, 245, 156}
F22 : {234, 135, 235, 145, 245, 136, 156}
F23 : {234, 135, 235, 145, 245, 236, 156}
F24 : {234, 135, 235, 145, 245, 136, 236, 156}
F25 : {234, 135, 235, 145, 245, 146, 156}
F26 : {234, 135, 235, 145, 245, 136, 146, 156}
F27 : {234, 135, 235, 145, 245, 236, 146, 156}
F28 : {234, 135, 235, 145, 245, 136, 236, 146, 156}
F29 : {234, 135, 235, 145, 245, 246, 156}
F30 : {234, 135, 235, 145, 245, 136, 246, 156}
F31 : {234, 135, 235, 145, 245, 236, 246, 156}
F32 : {234, 135, 235, 145, 245, 136, 236, 246, 156}
F33 : {234, 135, 235, 145, 245, 146, 246, 156}
F34 : {234, 135, 235, 145, 245, 136, 146, 246, 156}
F35 : {234, 135, 235, 145, 245, 236, 146, 246, 156}
F36 : {234, 135, 235, 145, 245, 136, 236, 146, 246, 156}
F37 : {234, 135, 235, 145, 245, 256}
F38 : {234, 135, 235, 145, 245, 136, 256}
F39 : {234, 135, 235, 145, 245, 236, 256}
F40 : {234, 135, 235, 145, 245, 136, 236, 256}
F41 : {234, 135, 235, 145, 245, 146, 256}
F42 : {234, 135, 235, 145, 245, 136, 146, 256}
F43 : {234, 135, 235, 145, 245, 236, 146, 256}
F44 : {234, 135, 235, 145, 245, 136, 236, 146, 256}
F45 : {234, 135, 235, 145, 245, 246, 256}
F46 : {234, 135, 235, 145, 245, 136, 246, 256}
F47 : {234, 135, 235, 145, 245, 236, 246, 256}
F48 : {234, 135, 235, 145, 245, 136, 236, 246, 256}
F49 : {234, 135, 235, 145, 245, 146, 246, 256}
F50 : {234, 135, 235, 145, 245, 136, 146, 246, 256}
F51 : {234, 135, 235, 145, 245, 236, 146, 246, 256}
F52 : {234, 135, 235, 145, 245, 136, 236, 146, 246, 256}
F53 : {234, 135, 235, 145, 245, 156, 256}
F54 : {234, 135, 235, 145, 245, 136, 156, 256}
F55 : {234, 135, 235, 145, 245, 236, 156, 256}
F56 : {234, 135, 235, 145, 245, 136, 236, 156, 256}
F57 : {234, 135, 235, 145, 245, 146, 156, 256}
F58 : {234, 135, 235, 145, 245, 136, 146, 156, 256}
F59 : {234, 135, 235, 145, 245, 236, 146, 156, 256}
F60 : {234, 135, 235, 145, 245, 136, 236, 146, 156, 256}
F61 : {234, 135, 235, 145, 245, 246, 156, 256}
F62 : {234, 135, 235, 145, 245, 136, 246, 156, 256}
F63 : {234, 135, 235, 145, 245, 236, 246, 156, 256}
F64 : {234, 135, 235, 145, 245, 136, 236, 246, 156, 256}
F65 : {234, 135, 235, 145, 245, 146, 246, 156, 256}
F66 : {234, 135, 235, 145, 245, 136, 146, 246, 156, 256}
F67 : {234, 135, 235, 145, 245, 236, 146, 246, 156, 256}
F68 : {234, 135, 235, 145, 245, 136, 236, 146, 246, 156, 256}
F69 : {234, 135, 235, 145, 245, 356}
F70 : {234, 135, 235, 145, 245, 346, 356}
F71 : {234, 135, 235, 145, 245, 456}
F72 : {234, 135, 235, 145, 245, 346, 456}
F73 : {234, 135, 235, 145, 245, 356, 456}
F74 : {234, 135, 235, 145, 245, 346, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F5)
B3  : (F3)+(F9)
B4  : (F4)+(F13)
B5  : (F6)
B6  : (F7)+(F10)
B7  : (F8)+(F14)
B8  : (F11)
B9  : (F12)+(F15)
B10 : (F16)
B11 : (F17)
B12 : (F18)+(F19)
B13 : (F20)
B14 : (F21)
B15 : (F22)+(F25)
B16 : (F23)+(F29)
B17 : (F24)+(F33)
B18 : (F26)
B19 : (F27)+(F30)
B20 : (F28)+(F34)
B21 : (F31)
B22 : (F32)+(F35)
B23 : (F36)
B24 : (F37)
B25 : (F38)+(F41)
B26 : (F39)+(F45)
B27 : (F40)+(F49)
B28 : (F42)
B29 : (F43)+(F46)
B30 : (F44)+(F50)
B31 : (F47)
B32 : (F48)+(F51)
B33 : (F52)
B34 : (F53)
B35 : (F54)+(F57)
B36 : (F55)+(F61)
B37 : (F56)+(F65)
B38 : (F58)
B39 : (F59)+(F62)
B40 : (F60)+(F66)
B41 : (F63)
B42 : (F64)+(F67)
B43 : (F68)
B44 : (F69)+(F71)
B45 : (F70)+(F72)
B46 : (F73)
B47 : (F74)

Matrix :
63349/1000000 -17/500000 -1/6250 1/125000 61/1000000 29/500000 567/1000000 143/1000000 1047/1000000 1779/500000 923/1000000 -81/250000 -107/1000000 -1/6250 19/50000 221/1000000 1093/1000000 -3/10000 -3/12500 -133/125000 -31/40000 -213/200000 -4269/1000000 -213/1000000 -7/1000000 -81/1000000 -1/125000 167/1000000 27/200000 21/100000 -31/1000000 -9/62500 -307/125000 -189/1000000 243/200000 2921/1000000 403/500000 -423/1000000 -1203/1000000 -653/125000 -1807/1000000 -161/100000 -5479/1000000 37/40000 277/200000 117/31250 509/1000000
-17/500000 31487/500000 -11/500000 7/1000000 3/250000 -1/200000 19/1000000 -3/100000 3/500000 -1/50000 -41/500000 -51/1000000 3/1000000 -3/250000 3/100000 -1/50000 21/1000000 -9/1000000 0/1 -1/250000 -9/250000 -9/1000000 -1/15625 -13/500000 -1/125000 -1/20000 -9/125000 19/1000000 -31/1000000 1/500000 21/500000 3/62500 -1/1000000 1/250000 31/1000000 -159/1000000 -1/25000 -3/250000 -59/1000000 1/250000 -3/50000 9/1000000 51/1000000 -33/500000 -63/1000000 -1/500000 19/250000
-1/6250 -11/500000 12597/200000 1/200000 -3/125000 -1/62500 -7/50000 -41/1000000 -247/1000000 -883/1000000 -279/1000000 7/500000 1/100000 3/1000000 -13/250000 -73/1000000 -221/1000000 71/1000000 61/1000000 257/1000000 129/1000000 59/250000 977/1000000 7/500000 -1/31250 -11/1000000 -83/1000000 -3/50000 -59/1000000 -127/1000000 9/500000 11/200000 257/500000 7/1000000 -249/1000000 -827/1000000 -227/1000000 91/1000000 233/1000000 31/25000 71/250000 91/250000 571/500000 -311/1000000 -53/125000 -481/500000 -107/1000000
1/125000 7/1000000 1/200000 15743/250000 11/1000000 13/1000000 37/1000000 3/250000 57/1000000 87/500000 -1/125000 -87/1000000 1/1000000 -7/500000 49/1000000 23/1000000 1/15625 -7/500000 -1/125000 -29/500000 -41/1000000 -1/12500 -263/1000000 -1/100000 0/1 0/1 -3/50000 1/40000 -1/1000000 -13/1000000 1/31250 11/200000 -99/1000000 -1/100000 79/1000000 93/1000000 -9/1000000 -23/1000000 -27/250000 -67/250000 -87/1000000 -59/1000000 -47/250000 -49/1000000 -47/1000000 9/62500 37/1000000
61/1000000 3/250000 -3/125000 11/1000000 6301/100000 1/62500 111/1000000 -11/500000 87/500000 529/1000000 49/500000 -43/1000000 1/200000 -1/31250 3/40000 3/100000 93/500000 -19/250000 -3/62500 -87/500000 -79/500000 -169/1000000 -147/200000 -13/200000 1/1000000 -51/1000000 -1/100000 7/250000 13/1000000 53/1000000 -3/500000 -11/500000 -7/15625 -13/250000 1/5000 297/1000000 111/1000000 -51/500000 -7/31250 -399/500000 -19/50000 -281/1000000 -763/1000000 119/1000000 99/500000 591/1000000 17/125000
29/500000 -1/200000 -1/62500 13/1000000 1/62500 7871/125000 101/1000000 7/250000 157/1000000 139/250000 83/1000000 -29/500000 -7/1000000 -33/1000000 13/200000 51/1000000 171/1000000 -13/200000 -73/1000000 -13/62500 -11/100000 -9/40000 -361/500000 -21/500000 -1/125000 -9/1000000 -17/500000 11/250000 -1/62500 1/62500 17/1000000 -3/500000 -39/100000 -11/500000 191/1000000 43/100000 21/250000 -39/500000 -287/1000000 -107/125000 -287/1000000 -31/100000 -47/62500 3/50000 17/125000 311/500000 101/1000000
567/1000000 19/1000000 -7/50000 37/1000000 111/1000000 101/1000000 6371/100000 207/1000000 1301/1000000 2333/500000 509/500000 -69/200000 -49/1000000 -39/250000 447/1000000 81/250000 1301/1000000 -389/1000000 -1/3125 -257/200000 -407/500000 -133/100000 -1287/250000 -11/50000 3/125000 -33/500000 1/20000 133/500000 163/1000000 51/200000 -9/500000 -9/62500 -93/31250 -19/100000 1421/1000000 3613/1000000 431/500000 -257/500000 -39/25000 -6721/1000000 -1973/1000000 -197/100000 -2927/500000 897/1000000 297/200000 4867/1000000 37/50000
143/1000000 -3/100000 -41/1000000 3/250000 -11/500000 7/250000 207/1000000 31539/500000 379/1000000 297/250000 297/1000000 -61/500000 -37/1000000 -9/100000 41/500000 77/1000000 7/20000 -43/200000 -27/250000 -39/100000 -211/1000000 -173/500000 -19/12500 -67/1000000 -1/1000000 -1/200000 11/500000 53/1000000 13/200000 107/1000000 -7/500000 -51/1000000 -899/1000000 -63/1000000 193/500000 499/500000 263/1000000 -3/15625 -391/1000000 -87/50000 -581/1000000 -111/200000 -53/31250 131/500000 229/500000 27/20000 39/250000
1047/1000000 3/500000 -247/1000000 57/1000000 87/500000 157/1000000 1301/1000000 379/1000000 3261/50000 1557/200000 939/500000 -289/500000 -11/100000 -4/15625 141/200000 531/1000000 2131/1000000 -131/200000 -531/1000000 -2313/1000000 -77/62500 -2113/1000000 -1093/125000 -169/500000 9/200000 -11/200000 91/500000 231/500000 91/250000 361/500000 -43/1000000 -139/500000 -2421/500000 -127/500000 2333/1000000 6359/1000000 329/200000 -877/1000000 -2399/1000000 -11057/1000000 -3063/1000000 -3233/1000000 -1963/200000 1691/1000000 2767/1000000 8101/1000000 1069/1000000
1779/500000 -1/50000 -883/1000000 87/500000 529/1000000 139/250000 2333/500000 297/250000 1557/200000 23323/250000 6467/1000000 -963/500000 -407/1000000 -943/1000000 597/250000 57/31250 471/62500 -2163/1000000 -71/50000 -717/100000 -5001/1000000 -223/31250 -6157/200000 -1107/1000000 27/125000 -29/125000 771/1000000 43/31250 323/250000 163/62500 -21/100000 -243/250000 -1577/100000 -911/1000000 4293/500000 11891/500000 6319/1000000 -3009/1000000 -1011/125000 -49801/1000000 -53/5000 -527/50000 -36857/1000000 6501/1000000 10477/1000000 25221/1000000 2929/500000
923/1000000 -41/500000 -279/1000000 -1/125000 49/500000 83/1000000 509/500000 297/1000000 939/500000 6467/1000000 1016/15625 -551/1000000 -11/62500 -53/250000 619/1000000 447/1000000 97/50000 -139/250000 -431/1000000 -391/200000 -123/125000 -1701/1000000 -1623/200000 -1/3125 -9/1000000 -19/250000 183/1000000 51/200000 21/50000 67/125000 -2/15625 -461/1000000 -4909/1000000 -267/1000000 2187/1000000 3017/500000 159/100000 -879/1000000 -28/15625 -9623/1000000 -2479/1000000 -1397/500000 -9397/1000000 859/500000 2703/1000000 7917/1000000 -1/12500
-81/250000 -51/1000000 7/500000 -87/1000000 -43/1000000 -29/500000 -69/200000 -61/500000 -289/500000 -963/500000 -551/1000000 15779/250000 7/200000 13/250000 -49/250000 -43/200000 -569/1000000 39/250000 129/1000000 551/1000000 129/500000 107/200000 543/250000 57/1000000 -17/250000 -13/200000 -153/1000000 -13/100000 -123/1000000 -211/1000000 9/500000 1/12500 607/500000 1/25000 -601/1000000 -1773/1000000 -253/500000 199/1000000 279/500000 171/62500 369/500000 51/62500 2513/1000000 -673/1000000 -391/500000 -273/125000 -241/1000000
-107/1000000 3/1000000 1/100000 1/1000000 1/200000 -7/1000000 -49/1000000 -37/1000000 -11/100000 -407/1000000 -11/62500 7/200000 63027/1000000 1/250000 -9/500000 -47/1000000 -9/100000 11/500000 7/200000 29/250000 19/500000 31/250000 91/250000 -31/1000000 -11/1000000 -1/12500 -21/500000 -3/500000 -27/1000000 9/500000 -103/1000000 -9/1000000 139/1000000 -3/200000 -9/100000 -663/1000000 -47/500000 27/1000000 93/1000000 529/1000000 -193/250000 13/100000 239/500000 -17/100000 -73/500000 -179/500000 121/1000000
-1/6250 -3/250000 3/1000000 -7/500000 -1/31250 -33/1000000 -39/250000 -9/100000 -4/15625 -943/1000000 -53/250000 13/250000 1/250000 63003/1000000 -67/1000000 -53/1000000 -107/500000 1/20000 23/500000 199/1000000 2/15625 113/500000 857/1000000 -13/500000 -1/31250 -21/500000 -23/500000 -53/500000 -1/15625 -69/500000 3/250000 41/1000000 477/1000000 9/1000000 -123/500000 -2/3125 -47/250000 27/500000 29/125000 1183/1000000 333/1000000 173/500000 1051/1000000 -313/1000000 -351/1000000 -1/1000 -7/31250
19/50000 3/100000 -13/250000 49/1000000 3/40000 13/200000 447/1000000 41/500000 141/200000 597/250000 619/1000000 -49/250000 -9/500000 -67/1000000 31643/500000 99/500000 93/125000 -107/500000 -167/1000000 -353/500000 -213/500000 -367/500000 -2873/1000000 -53/500000 17/500000 -21/500000 9/200000 47/250000 113/1000000 129/500000 -1/50000 -19/200000 -807/500000 -29/500000 811/1000000 1929/1000000 7/12500 -273/1000000 -103/125000 -343/100000 -279/250000 -49/40000 -3247/1000000 19/31250 29/31250 667/250000 447/1000000
221/1000000 -1/50000 -73/1000000 23/1000000 3/100000 51/1000000 81/250000 77/1000000 531/1000000 57/31250 447/1000000 -43/200000 -47/1000000 -53/1000000 99/500000 63131/1000000 279/500000 -7/40000 -139/1000000 -79/125000 -331/1000000 -73/125000 -2293/1000000 -19/200000 -3/500000 -1/31250 1/100000 111/1000000 77/1000000 67/1000000 1/200000 -3/100000 -1179/1000000 -57/1000000 289/500000 1493/1000000 101/250000 -221/1000000 -611/1000000 -2701/1000000 -777/1000000 -199/250000 -2409/1000000 141/500000 79/200000 389/200000 3/20000
1093/1000000 21/1000000 -221/1000000 1/15625 93/500000 171/1000000 1301/1000000 7/20000 2131/1000000 471/62500 97/50000 -569/1000000 -9/100000 -107/500000 93/125000 279/500000 1019/15625 -303/500000 -57/125000 -2057/1000000 -1217/1000000 -107/50000 -1731/200000 -157/500000 3/50000 -3/62500 167/1000000 483/1000000 381/1000000 153/200000 -59/1000000 -159/500000 -2491/500000 -107/500000 2549/1000000 1233/200000 1797/1000000 -801/1000000 -71/31250 -5329/500000 -3191/1000000 -3509/1000000 -11337/1000000 173/100000 2793/1000000 8533/1000000 23/20000
-3/10000 -9/1000000 71/1000000 -7/500000 -19/250000 -13/200000 -389/1000000 -43/200000 -131/200000 -2163/1000000 -139/250000 39/250000 11/500000 1/20000 -107/500000 -7/40000 -303/500000 31471/500000 71/1000000 417/1000000 31/100000 131/250000 587/250000 89/1000000 -11/500000 -9/250000 -39/500000 -47/250000 -63/500000 -57/250000 -17/200000 19/200000 57/40000 57/1000000 -331/500000 -847/500000 -501/1000000 37/500000 603/1000000 119/40000 909/1000000 881/1000000 109/40000 -533/1000000 -3/3125 -149/62500 -401/1000000
-3/12500 0/1 61/1000000 -1/125000 -3/62500 -73/1000000 -1/3125 -27/250000 -531/1000000 -71/50000 -431/1000000 129/1000000 7/200000 23/500000 -167/1000000 -139/1000000 -57/125000 71/1000000 3941/62500 343/1000000 273/1000000 241/500000 313/200000 1/15625 -1/40000 -3/500000 -103/1000000 -27/200000 -21/200000 -113/500000 -69/1000000 -3/40000 779/1000000 23/500000 -223/500000 -1159/1000000 -103/250000 53/1000000 99/250000 1751/1000000 581/1000000 83/125000 449/250000 -223/500000 -799/1000000 -281/200000 -29/125000
-133/125000 -1/250000 257/1000000 -29/500000 -87/500000 -13/62500 -257/200000 -39/100000 -2313/1000000 -717/100000 -391/200000 551/1000000 29/250000 199/1000000 -353/500000 -79/125000 -2057/1000000 417/1000000 343/1000000 62947/1000000 18/15625 59/31250 7941/1000000 311/1000000 -79/1000000 -3/1000000 -187/500000 -249/500000 -109/250000 -781/1000000 57/1000000 279/1000000 4539/1000000 197/1000000 -557/250000 -199/31250 -899/500000 -253/500000 401/200000 497/50000 2841/1000000 29/10000 4551/500000 -1001/500000 -349/100000 -7721/1000000 -1057/1000000
-31/40000 -9/250000 129/1000000 -41/1000000 -79/500000 -11/100000 -407/500000 -211/1000000 -77/62500 -5001/1000000 -123/125000 129/500000 19/500000 2/15625 -213/500000 -331/1000000 -1217/1000000 31/100000 273/1000000 18/15625 63521/1000000 1259/1000000 4547/1000000 39/250000 -11/200000 9/500000 -1/10000 -369/1000000 -41/250000 -249/250000 -41/1000000 77/500000 759/1000000 9/100000 -1297/1000000 -1639/500000 -501/500000 87/250000 1387/1000000 6171/1000000 771/500000 1777/1000000 259/50000 -1109/1000000 -229/100000 -2063/500000 -479/250000
-213/200000 -9/1000000 59/250000 -1/12500 -169/1000000 -9/40000 -133/100000 -173/500000 -2113/1000000 -223/31250 -1701/1000000 107/200000 31/250000 113/500000 -367/500000 -73/125000 -107/50000 131/250000 241/500000 59/31250 1259/1000000 16271/250000 7209/1000000 71/250000 -97/1000000 1/50000 -1/4000 -63/125000 -341/1000000 -67/100000 -221/500000 -1911/1000000 1411/500000 47/250000 -2169/1000000 -2791/500000 -917/500000 277/500000 2277/1000000 1173/125000 687/250000 2891/1000000 1679/200000 -977/500000 -3303/1000000 -3339/500000 -129/100000
-4269/1000000 -1/15625 977/1000000 -263/1000000 -147/200000 -361/500000 -1287/250000 -19/12500 -1093/125000 -6157/200000 -1623/200000 543/250000 91/250000 857/1000000 -2873/1000000 -2293/1000000 -1731/200000 587/250000 313/200000 7941/1000000 4547/1000000 7209/1000000 48019/500000 167/125000 -67/250000 109/500000 -19/25000 -1983/1000000 -183/100000 -2957/1000000 103/250000 1307/1000000 20779/1000000 439/500000 -9693/1000000 -5303/200000 -7533/1000000 393/125000 8251/1000000 44569/1000000 2543/200000 2367/200000 39597/1000000 -7771/1000000 -12673/1000000 -20149/500000 -549/62500
-213/1000000 -13/500000 7/500000 -1/100000 -13/200000 -21/500000 -11/50000 -67/1000000 -169/500000 -1107/1000000 -1/3125 57/1000000 -31/1000000 -13/500000 -53/500000 -19/200000 -157/500000 89/1000000 1/15625 311/1000000 39/250000 71/250000 167/125000 31481/500000 -1/62500 0/1 -7/200000 -9/100000 -3/40000 -129/1000000 7/500000 11/200000 191/250000 7/1000000 -177/500000 -927/1000000 -261/1000000 121/1000000 307/1000000 327/200000 391/1000000 113/250000 1501/1000000 -93/250000 -489/1000000 -733/500000 -99/500000
-7/1000000 -1/125000 -1/31250 0/1 1/1000000 -1/125000 3/125000 -1/1000000 9/200000 27/125000 -9/1000000 -17/250000 -11/1000000 -1/31250 17/500000 -3/500000 3/50000 -11/500000 -1/40000 -79/1000000 -11/200000 -97/1000000 -67/250000 -1/62500 3149/50000 -23/1000000 -9/250000 13/1000000 -31/1000000 -13/500000 11/1000000 7/1000000 -73/500000 -11/1000000 37/500000 3/40000 1/500000 -37/1000000 -7/40000 -177/500000 -141/1000000 -139/1000000 -269/1000000 -7/125000 -7/125000 99/500000 11/250000
-81/1000000 -1/20000 -11/1000000 0/1 -51/1000000 -9/1000000 -33/500000 -1/200000 -11/200000 -29/125000 -19/250000 -13/200000 -1/12500 -21/500000 -21/500000 -1/31250 -3/62500 -9/250000 -3/500000 -3/1000000 9/500000 1/50000 109/500000 0/1 -23/1000000 31493/500000 -13/1000000 -11/250000 -11/500000 -109/1000000 3/200000 37/1000000 131/1000000 -3/1000000 -1/15625 -179/1000000 -11/200000 1/1000000 1/40000 9/31250 1/12500 19/250000 267/1000000 -51/200000 -41/200000 -301/1000000 -1/8000
-1/125000 -9/125000 -83/1000000 -3/50000 -1/100000 -17/500000 1/20000 11/500000 91/500000 771/1000000 183/1000000 -153/1000000 -21/500000 -23/500000 9/200000 1/100000 167/1000000 -39/500000 -103/1000000 -187/500000 -1/10000 -1/4000 -19/25000 -7/200000 -9/250000 -13/1000000 2519/40000 -1/125000 -1/250000 21/1000000 0/1 -3/100000 -407/1000000 -1/25000 203/1000000 213/250000 1/8000 -3/25000 -279/1000000 -1003/1000000 -41/250000 -389/1000000 -141/125000 -57/500000 -141/1000000 581/1000000 -719/1000000
167/1000000 19/1000000 -3/50000 1/40000 7/250000 11/250000 133/500000 53/1000000 231/500000 43/31250 51/200000 -13/100000 -3/500000 -53/500000 47/250000 111/1000000 483/1000000 -47/250000 -27/200000 -249/500000 -369/1000000 -63/125000 -1983/1000000 -9/100000 13/1000000 -11/250000 -1/125000 63101/1000000 33/1000000 179/1000000 -9/200000 -117/1000000 -151/125000 -71/1000000 253/500000 1071/1000000 303/1000000 -17/100000 -131/200000 -1021/500000 -1047/1000000 -961/1000000 -1981/1000000 87/250000 227/500000 1513/1000000 101/500000
27/200000 -31/1000000 -59/1000000 -1/1000000 13/1000000 -1/62500 163/1000000 13/200000 91/250000 323/250000 21/50000 -123/1000000 -27/1000000 -1/15625 113/1000000 77/1000000 381/1000000 -63/500000 -21/200000 -109/250000 -41/250000 -341/1000000 -183/100000 -3/40000 -31/1000000 -11/500000 -1/250000 33/1000000 6287/100000 -213/1000000 -3/62500 -183/1000000 -597/250000 -11/200000 229/500000 603/500000 133/500000 -39/200000 -377/1000000 -1037/500000 -9/15625 -157/250000 -1079/500000 51/500000 39/125000 387/200000 -3/62500
21/100000 1/500000 -127/1000000 -13/1000000 53/1000000 1/62500 51/200000 107/1000000 361/500000 163/62500 67/125000 -211/1000000 9/500000 -69/500000 129/500000 67/1000000 153/200000 -57/250000 -113/500000 -781/1000000 -249/250000 -67/100000 -2957/1000000 -129/1000000 -13/500000 -109/1000000 21/1000000 179/1000000 -213/1000000 7821/125000 -113/1000000 -1013/500000 -2241/500000 -117/1000000 939/1000000 171/100000 121/250000 -317/1000000 -863/1000000 -3347/1000000 -4259/1000000 -1991/1000000 -1959/500000 377/1000000 -61/500000 731/500000 -93/100000
-31/1000000 21/500000 9/500000 1/31250 -3/500000 17/1000000 -9/500000 -7/500000 -43/1000000 -21/100000 -2/15625 9/500000 -103/1000000 3/250000 -1/50000 1/200000 -59/1000000 -17/200000 -69/1000000 57/1000000 -41/1000000 -221/500000 103/250000 7/500000 11/1000000 3/200000 0/1 -9/200000 -3/62500 -113/1000000 63101/1000000 19/125000 37/100000 13/500000 -97/1000000 -19/100000 -13/250000 63/1000000 -7/25000 217/500000 87/500000 77/1000000 437/1000000 -107/1000000 -139/1000000 -513/1000000 -7/250000
-9/62500 3/62500 11/200000 11/200000 -11/500000 -3/500000 -9/62500 -51/1000000 -139/500000 -243/250000 -461/1000000 1/12500 -9/1000000 41/1000000 -19/200000 -3/100000 -159/500000 19/200000 -3/40000 279/1000000 77/500000 -1911/1000000 1307/1000000 11/200000 7/1000000 37/1000000 -3/100000 -117/1000000 -183/1000000 -1013/500000 19/125000 63297/1000000 -49/500000 57/1000000 -397/1000000 -399/500000 -271/1000000 17/100000 -123/100000 381/250000 41/62500 443/1000000 1473/1000000 -547/1000000 -7/10000 -121/100000 -37/200000
-307/125000 -1/1000000 257/500000 -99/1000000 -7/15625 -39/100000 -93/31250 -899/1000000 -2421/500000 -1577/100000 -4909/1000000 607/500000 139/1000000 477/1000000 -807/500000 -1179/1000000 -2491/500000 57/40000 779/1000000 4539/1000000 759/1000000 1411/500000 20779/1000000 191/250000 -73/500000 131/1000000 -407/1000000 -151/125000 -597/250000 -2241/500000 37/100000 -49/500000 76497/1000000 23/40000 -2899/500000 -12627/1000000 -2043/500000 1973/1000000 54/15625 6453/250000 99/15625 1737/250000 1189/50000 -2133/500000 -2123/250000 -2713/100000 -611/125000
-189/1000000 1/250000 7/1000000 -1/100000 -13/250000 -11/500000 -19/100000 -63/1000000 -127/500000 -911/1000000 -267/1000000 1/25000 -3/200000 9/1000000 -29/500000 -57/1000000 -107/500000 57/1000000 23/500000 197/1000000 9/100000 47/250000 439/500000 7/1000000 -11/1000000 -3/1000000 -1/25000 -71/1000000 -11/200000 -117/1000000 13/500000 57/1000000 23/40000 62877/1000000 -267/1000000 -703/1000000 -7/31250 29/500000 39/200000 39/31250 63/200000 33/100000 9/8000 -313/1000000 -203/500000 -701/500000 -211/1000000
243/200000 31/1000000 -249/1000000 79/1000000 1/5000 191/1000000 1421/1000000 193/500000 2333/1000000 4293/500000 2187/1000000 -601/1000000 -9/100000 -123/500000 811/1000000 289/500000 2549/1000000 -331/500000 -223/500000 -557/250000 -1297/1000000 -2169/1000000 -9693/1000000 -177/500000 37/500000 -1/15625 203/1000000 253/500000 229/500000 939/1000000 -97/1000000 -397/1000000 -2899/500000 -267/1000000 66023/1000000 6927/1000000 2099/1000000 -911/1000000 -2453/1000000 -1533/125000 -3543/1000000 -1971/500000 -13897/1000000 127/62500 1631/500000 10093/1000000 351/250000
2921/1000000 -159/1000000 -827/1000000 93/1000000 297/1000000 43/100000 3613/1000000 499/500000 6359/1000000 11891/500000 3017/500000 -1773/1000000 -663/1000000 -2/3125 1929/1000000 1493/1000000 1233/200000 -847/500000 -1159/1000000 -199/31250 -1639/500000 -2791/500000 -5303/200000 -927/1000000 3/40000 -179/1000000 213/250000 1071/1000000 603/500000 171/100000 -19/100000 -399/500000 -12627/1000000 -703/1000000 6927/1000000 83733/1000000 133/25000 -1121/500000 -47/8000 -18139/500000 -1489/200000 -8371/1000000 -28813/1000000 5211/1000000 8751/1000000 5023/250000 -3077/1000000
403/500000 -1/25000 -227/1000000 -9/1000000 111/1000000 21/250000 431/500000 263/1000000 329/200000 6319/1000000 159/100000 -253/500000 -47/500000 -47/250000 7/12500 101/250000 1797/1000000 -501/1000000 -103/250000 -899/500000 -501/500000 -917/500000 -7533/1000000 -261/1000000 1/500000 -11/200000 1/8000 303/1000000 133/500000 121/250000 -13/250000 -271/1000000 -2043/500000 -7/31250 2099/1000000 133/25000 8039/125000 -339/500000 -1883/1000000 -4531/500000 -2461/1000000 -693/250000 -10169/1000000 641/500000 2063/1000000 7027/1000000 171/250000
-423/1000000 -3/250000 91/1000000 -23/1000000 -51/500000 -39/500000 -257/500000 -3/15625 -877/1000000 -3009/1000000 -879/1000000 199/1000000 27/1000000 27/500000 -273/1000000 -221/1000000 -801/1000000 37/500000 53/1000000 -253/500000 87/250000 277/500000 393/125000 121/1000000 -37/1000000 1/1000000 -3/25000 -17/100000 -39/200000 -317/1000000 63/1000000 17/100000 1973/1000000 29/500000 -911/1000000 -1121/500000 -339/500000 63257/1000000 8/15625 493/125000 117/100000 1089/1000000 3679/1000000 -153/200000 -307/250000 -3421/1000000 -589/1000000
-1203/1000000 -59/1000000 233/1000000 -27/250000 -7/31250 -287/1000000 -39/25000 -391/1000000 -2399/1000000 -1011/125000 -28/15625 279/500000 93/1000000 29/125000 -103/125000 -611/1000000 -71/31250 603/1000000 99/250000 401/200000 1387/1000000 2277/1000000 8251/1000000 307/1000000 -7/40000 1/40000 -279/1000000 -131/200000 -377/1000000 -863/1000000 -7/25000 -123/100000 54/15625 39/200000 -2453/1000000 -47/8000 -1883/1000000 8/15625 32417/500000 10461/1000000 3263/1000000 127/40000 9349/1000000 -1013/500000 -1671/500000 -7627/1000000 -1057/500000
-653/125000 1/250000 31/25000 -67/250000 -399/500000 -107/125000 -6721/1000000 -87/50000 -11057/1000000 -49801/1000000 -9623/1000000 171/62500 529/1000000 1183/1000000 -343/100000 -2701/1000000 -5329/500000 119/40000 1751/1000000 497/50000 6171/1000000 1173/125000 44569/1000000 327/200000 -177/500000 9/31250 -1003/1000000 -1021/500000 -1037/500000 -3347/1000000 217/500000 381/250000 6453/250000 39/31250 -1533/125000 -18139/500000 -4531/500000 493/125000 10461/1000000 112769/1000000 3989/250000 921/62500 5123/100000 -2407/250000 -4359/250000 -5327/100000 -1727/100000
-1807/1000000 -3/50000 71/250000 -87/1000000 -19/50000 -287/1000000 -1973/1000000 -581/1000000 -3063/1000000 -53/5000 -2479/1000000 369/500000 -193/250000 333/1000000 -279/250000 -777/1000000 -3191/1000000 909/1000000 581/1000000 2841/1000000 771/500000 687/250000 2543/200000 391/1000000 -141/1000000 1/12500 -41/250000 -1047/1000000 -9/15625 -4259/1000000 87/500000 41/62500 99/15625 63/200000 -3543/1000000 -1489/200000 -2461/1000000 117/100000 3263/1000000 3989/250000 68611/1000000 2303/500000 2819/200000 -2679/1000000 -121/25000 -6619/500000 -359/62500
-161/100000 9/1000000 91/250000 -59/1000000 -281/1000000 -31/100000 -197/100000 -111/200000 -3233/1000000 -527/50000 -1397/500000 51/62500 13/100000 173/500000 -49/40000 -199/250000 -3509/1000000 881/1000000 83/125000 29/10000 1777/1000000 2891/1000000 2367/200000 113/250000 -139/1000000 19/250000 -389/1000000 -961/1000000 -157/250000 -1991/1000000 77/1000000 443/1000000 1737/250000 33/100000 -1971/500000 -8371/1000000 -693/250000 1089/1000000 127/40000 921/62500 2303/500000 13509/200000 13583/1000000 -2937/1000000 -4763/1000000 -2293/200000 -2091/1000000
-5479/1000000 51/1000000 571/500000 -47/250000 -763/1000000 -47/62500 -2927/500000 -53/31250 -1963/200000 -36857/1000000 -9397/1000000 2513/1000000 239/500000 1051/1000000 -3247/1000000 -2409/1000000 -11337/1000000 109/40000 449/250000 4551/500000 259/50000 1679/200000 39597/1000000 1501/1000000 -269/1000000 267/1000000 -141/125000 -1981/1000000 -1079/500000 -1959/500000 437/1000000 1473/1000000 1189/50000 9/8000 -13897/1000000 -28813/1000000 -10169/1000000 3679/1000000 9349/1000000 5123/100000 2819/200000 13583/1000000 106419/1000000 -863/100000 -7573/500000 -23123/500000 -3637/500000
37/40000 -33/500000 -311/1000000 -49/1000000 119/1000000 3/50000 897/1000000 131/500000 1691/1000000 6501/1000000 859/500000 -673/1000000 -17/100000 -313/1000000 19/31250 141/500000 173/100000 -533/1000000 -223/500000 -1001/500000 -1109/1000000 -977/500000 -7771/1000000 -93/250000 -7/125000 -51/200000 -57/500000 87/250000 51/500000 377/1000000 -107/1000000 -547/1000000 -2133/500000 -313/1000000 127/62500 5211/1000000 641/500000 -153/200000 -1013/500000 -2407/250000 -2679/1000000 -2937/1000000 -863/100000 64537/1000000 229/100000 7219/1000000 139/200000
277/200000 -63/1000000 -53/125000 -47/1000000 99/500000 17/125000 297/200000 229/500000 2767/1000000 10477/1000000 2703/1000000 -391/500000 -73/500000 -351/1000000 29/31250 79/200000 2793/1000000 -3/3125 -799/1000000 -349/100000 -229/100000 -3303/1000000 -12673/1000000 -489/1000000 -7/125000 -41/200000 -141/1000000 227/500000 39/125000 -61/500000 -139/1000000 -7/10000 -2123/250000 -203/500000 1631/500000 8751/1000000 2063/1000000 -307/250000 -1671/500000 -4359/250000 -121/25000 -4763/1000000 -7573/500000 229/100000 6389/100000 6117/500000 -2759/1000000
117/31250 -1/500000 -481/500000 9/62500 591/1000000 311/500000 4867/1000000 27/20000 8101/1000000 25221/1000000 7917/1000000 -273/125000 -179/500000 -1/1000 667/250000 389/200000 8533/1000000 -149/62500 -281/200000 -7721/1000000 -2063/500000 -3339/500000 -20149/500000 -733/500000 99/500000 -301/1000000 581/1000000 1513/1000000 387/200000 731/500000 -513/1000000 -121/100000 -2713/100000 -701/500000 10093/1000000 5023/250000 7027/1000000 -3421/1000000 -7627/1000000 -5327/100000 -6619/500000 -2293/200000 -23123/500000 7219/1000000 6117/500000 24253/250000 1249/250000
509/1000000 19/250000 -107/1000000 37/1000000 17/125000 101/1000000 37/50000 39/250000 1069/1000000 2929/500000 -1/12500 -241/1000000 121/1000000 -7/31250 447/1000000 3/20000 23/20000 -401/1000000 -29/125000 -1057/1000000 -479/250000 -129/100000 -549/62500 -99/500000 11/250000 -1/8000 -719/1000000 101/500000 -3/62500 -93/100000 -7/250000 -37/200000 -611/125000 -211/1000000 351/250000 -3077/1000000 171/250000 -589/1000000 -1057/500000 -1727/100000 -359/62500 -2091/1000000 -3637/500000 139/200000 -2759/1000000 1249/250000 60023/1000000


--- Term 26 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 54
Matrix dimension : 27

Flags :
F1  : {234, 135, 235, 145, 245, 136}
F2  : {234, 135, 235, 145, 245, 236}
F3  : {234, 135, 235, 145, 245, 136, 236}
F4  : {234, 135, 235, 145, 245, 146}
F5  : {234, 135, 235, 145, 245, 236, 146}
F6  : {234, 135, 235, 145, 245, 136, 236, 146}
F7  : {234, 135, 235, 145, 245, 246}
F8  : {234, 135, 235, 145, 245, 136, 246}
F9  : {234, 135, 235, 145, 245, 136, 236, 246}
F10 : {234, 135, 235, 145, 245, 146, 246}
F11 : {234, 135, 235, 145, 245, 136, 146, 246}
F12 : {234, 135, 235, 145, 245, 236, 146, 246}
F13 : {234, 135, 235, 145, 245, 136, 346}
F14 : {234, 135, 235, 145, 245, 146, 346}
F15 : {234, 135, 235, 145, 245, 136, 156}
F16 : {234, 135, 235, 145, 245, 236, 156}
F17 : {234, 135, 235, 145, 245, 136, 236, 156}
F18 : {234, 135, 235, 145, 245, 146, 156}
F19 : {234, 135, 235, 145, 245, 236, 146, 156}
F20 : {234, 135, 235, 145, 245, 136, 236, 146, 156}
F21 : {234, 135, 235, 145, 245, 246, 156}
F22 : {234, 135, 235, 145, 245, 136, 246, 156}
F23 : {234, 135, 235, 145, 245, 136, 236, 246, 156}
F24 : {234, 135, 235, 145, 245, 146, 246, 156}
F25 : {234, 135, 235, 145, 245, 136, 146, 246, 156}
F26 : {234, 135, 235, 145, 245, 236, 146, 246, 156}
F27 : {234, 135, 235, 145, 245, 136, 256}
F28 : {234, 135, 235, 145, 245, 236, 256}
F29 : {234, 135, 235, 145, 245, 136, 236, 256}
F30 : {234, 135, 235, 145, 245, 146, 256}
F31 : {234, 135, 235, 145, 245, 236, 146, 256}
F32 : {234, 135, 235, 145, 245, 136, 236, 146, 256}
F33 : {234, 135, 235, 145, 245, 246, 256}
F34 : {234, 135, 235, 145, 245, 136, 246, 256}
F35 : {234, 135, 235, 145, 245, 136, 236, 246, 256}
F36 : {234, 135, 235, 145, 245, 146, 246, 256}
F37 : {234, 135, 235, 145, 245, 136, 146, 246, 256}
F38 : {234, 135, 235, 145, 245, 236, 146, 246, 256}
F39 : {234, 135, 235, 145, 245, 136, 156, 256}
F40 : {234, 135, 235, 145, 245, 236, 156, 256}
F41 : {234, 135, 235, 145, 245, 136, 236, 156, 256}
F42 : {234, 135, 235, 145, 245, 146, 156, 256}
F43 : {234, 135, 235, 145, 245, 236, 146, 156, 256}
F44 : {234, 135, 235, 145, 245, 136, 236, 146, 156, 256}
F45 : {234, 135, 235, 145, 245, 246, 156, 256}
F46 : {234, 135, 235, 145, 245, 136, 246, 156, 256}
F47 : {234, 135, 235, 145, 245, 136, 236, 246, 156, 256}
F48 : {234, 135, 235, 145, 245, 146, 246, 156, 256}
F49 : {234, 135, 235, 145, 245, 136, 146, 246, 156, 256}
F50 : {234, 135, 235, 145, 245, 236, 146, 246, 156, 256}
F51 : {234, 135, 235, 145, 245, 356}
F52 : {234, 135, 235, 145, 245, 346, 356}
F53 : {234, 135, 235, 145, 245, 456}
F54 : {234, 135, 235, 145, 245, 346, 456}

Basis :
B1  : (F1)-(F4)
B2  : (F2)-(F7)
B3  : (F3)-(F10)
B4  : (F5)-(F8)
B5  : (F6)-(F11)
B6  : (F9)-(F12)
B7  : (F13)-(F14)
B8  : (F15)-(F18)
B9  : (F16)-(F21)
B10 : (F17)-(F24)
B11 : (F19)-(F22)
B12 : (F20)-(F25)
B13 : (F23)-(F26)
B14 : (F27)-(F30)
B15 : (F28)-(F33)
B16 : (F29)-(F36)
B17 : (F31)-(F34)
B18 : (F32)-(F37)
B19 : (F35)-(F38)
B20 : (F39)-(F42)
B21 : (F40)-(F45)
B22 : (F41)-(F48)
B23 : (F43)-(F46)
B24 : (F44)-(F49)
B25 : (F47)-(F50)
B26 : (F51)-(F53)
B27 : (F52)-(F54)

Matrix :
63019/1000000 -1/1000000 1/100000 -3/250000 1/1000000 3/250000 0/1 -7/1000000 1/125000 -1/250000 -7/1000000 -7/500000 -1/500000 7/500000 1/100000 23/500000 -11/1000000 -1/1000000 0/1 -7/500000 1/40000 -1/200000 -7/1000000 -47/1000000 -1/1000000 -19/1000000 1/250000
-1/1000000 31501/500000 9/1000000 -1/1000000 3/1000000 3/1000000 -3/1000000 19/1000000 7/1000000 1/100000 -3/1000000 1/250000 3/1000000 3/200000 3/250000 3/100000 0/1 3/500000 0/1 3/1000000 7/1000000 9/500000 0/1 7/1000000 3/500000 -7/500000 1/62500
1/100000 9/1000000 63023/1000000 -1/200000 -1/250000 1/100000 -1/500000 1/250000 11/1000000 11/1000000 -3/500000 -3/1000000 -1/1000000 17/1000000 3/250000 21/500000 1/1000000 3/1000000 -1/100000 0/1 13/500000 1/50000 3/200000 -1/250000 -1/100000 13/1000000 33/1000000
-3/250000 -1/1000000 -1/200000 31513/500000 1/100000 -1/500000 -1/500000 7/1000000 1/200000 1/125000 -21/1000000 -1/250000 19/1000000 -9/1000000 -1/500000 -21/1000000 0/1 -11/1000000 7/500000 3/500000 23/1000000 -1/500000 -49/1000000 -7/100000 1/40000 13/500000 7/250000
1/1000000 3/1000000 -1/250000 1/100000 31587/500000 97/1000000 -1/125000 -1/1000000 9/200000 1/62500 -3/15625 -11/125000 83/1000000 -1/200000 3/1000000 1/50000 11/1000000 13/500000 39/500000 3/1000000 253/500000 3/40000 -19/100000 -183/125000 3/1000000 101/1000000 7/50000
3/250000 3/1000000 1/100000 -1/500000 97/1000000 7887/125000 0/1 -3/1000000 3/125000 21/1000000 -59/1000000 9/1000000 -1/250000 3/250000 1/1000000 19/500000 1/200000 1/25000 -1/200000 3/1000000 57/200000 1/40000 79/1000000 -807/1000000 -43/500000 -3/125000 23/1000000
0/1 -3/1000000 -1/500000 -1/500000 -1/125000 0/1 15751/250000 -13/1000000 -1/62500 -21/1000000 1/200000 1/250000 -1/200000 3/250000 13/500000 3/125000 -1/500000 -1/500000 -1/200000 -3/250000 47/1000000 -31/500000 13/1000000 3/250000 1/1000000 -23/1000000 -1/200000
-7/1000000 19/1000000 1/250000 7/1000000 -1/1000000 -3/1000000 -13/1000000 63021/1000000 7/1000000 3/200000 19/1000000 17/1000000 -1/250000 0/1 13/500000 11/1000000 9/500000 3/125000 -1/40000 1/100000 -3/125000 7/500000 17/250000 103/1000000 -13/125000 1/1000000 -11/1000000
1/125000 7/1000000 11/1000000 1/200000 9/200000 3/125000 -1/62500 7/1000000 63023/1000000 1/125000 -1/15625 -7/100000 3/125000 9/1000000 3/500000 3/200000 3/500000 -13/500000 27/1000000 3/1000000 93/1000000 7/1000000 -77/1000000 -351/1000000 1/62500 7/500000 -3/100000
-1/250000 1/100000 11/1000000 1/125000 1/62500 21/1000000 -21/1000000 3/200000 1/125000 12611/200000 -3/200000 1/200000 93/1000000 -1/1000000 3/250000 13/1000000 43/1000000 61/1000000 -27/1000000 3/250000 7/1000000 23/1000000 19/500000 -3/1000000 -127/1000000 61/1000000 33/250000
-7/1000000 -3/1000000 -3/500000 -21/1000000 -3/15625 -59/1000000 1/200000 19/1000000 -1/15625 -3/200000 31627/500000 119/500000 -21/500000 3/500000 -9/500000 -33/1000000 7/500000 49/1000000 -37/200000 1/62500 -379/1000000 -1/50000 339/1000000 633/500000 -27/1000000 1/62500 -23/500000
-7/500000 1/250000 -3/1000000 -1/250000 -11/125000 9/1000000 1/250000 17/1000000 -7/100000 1/200000 119/500000 16377/250000 1/250000 1/250000 -1/125000 1/500000 -1/200000 -19/500000 -97/1000000 3/200000 -47/1000000 -3/200000 1/4000 3/5000 -1/250000 161/1000000 7/10000
-1/500000 3/1000000 -1/1000000 19/1000000 83/1000000 -1/250000 -1/200000 -1/250000 3/125000 93/1000000 -21/500000 1/250000 63101/1000000 -9/1000000 0/1 1/100000 -67/1000000 -31/500000 1929/1000000 -11/1000000 91/1000000 19/125000 -77/500000 -19/200000 13/500000 53/500000 133/200000
7/500000 3/200000 17/1000000 -9/1000000 -1/200000 3/250000 3/250000 0/1 9/1000000 -1/1000000 3/500000 1/250000 -9/1000000 3937/62500 7/1000000 0/1 3/200000 11/1000000 -9/500000 -3/250000 1/125000 -1/125000 67/1000000 0/1 -33/1000000 17/1000000 3/200000
1/100000 3/250000 3/250000 -1/500000 3/1000000 1/1000000 13/500000 13/500000 3/500000 3/250000 -9/500000 -1/125000 0/1 7/1000000 2521/40000 -3/1000000 7/1000000 -21/1000000 -11/1000000 3/500000 1/125000 1/125000 -3/200000 -9/250000 3/1000000 -93/1000000 -29/1000000
23/500000 3/100000 21/500000 -21/1000000 1/50000 19/500000 3/125000 11/1000000 3/200000 13/1000000 -33/1000000 1/500000 1/100000 0/1 -3/1000000 63003/1000000 -3/200000 1/125000 -1/250000 -3/250000 13/200000 -7/250000 13/1000000 -9/40000 -19/250000 61/1000000 17/500000
-11/1000000 0/1 1/1000000 0/1 11/1000000 1/200000 -1/500000 9/500000 3/500000 43/1000000 7/500000 -1/200000 -67/1000000 3/200000 7/1000000 -3/200000 7861/125000 -63/200000 39/500000 1/31250 21/500000 11/500000 41/1000000 -43/200000 -51/1000000 -9/62500 37/500000
-1/1000000 3/500000 3/1000000 -11/1000000 13/500000 1/25000 -1/500000 3/125000 -13/500000 61/1000000 49/1000000 -19/500000 -31/500000 11/1000000 -21/1000000 1/125000 -63/200000 63111/1000000 7/4000 11/200000 -47/200000 -13/500000 167/1000000 -141/500000 -423/500000 13/250000 129/1000000
0/1 0/1 -1/100000 7/500000 39/500000 -1/200000 -1/200000 -1/40000 27/1000000 -27/1000000 -37/200000 -97/1000000 1929/1000000 -9/500000 -11/1000000 -1/250000 39/500000 7/4000 63191/1000000 -13/200000 17/125000 -7/500000 -387/250000 -193/500000 57/1000000 53/250000 47/1000000
-7/500000 3/1000000 0/1 3/500000 3/1000000 3/1000000 -3/250000 1/100000 3/1000000 3/250000 1/62500 3/200000 -11/1000000 -3/250000 3/500000 -3/250000 1/31250 11/200000 -13/200000 15751/250000 1/200000 11/1000000 47/500000 -1/250000 -471/1000000 -1/40000 9/1000000
1/40000 7/1000000 13/500000 23/1000000 253/500000 57/200000 47/1000000 -3/125000 93/1000000 7/1000000 -379/1000000 -47/1000000 91/1000000 1/125000 1/125000 13/200000 21/500000 -47/200000 17/125000 1/200000 2583/40000 -77/1000000 -311/1000000 -9101/1000000 21/500000 -59/500000 9/40000
-1/200000 9/500000 1/50000 -1/500000 3/40000 1/40000 -31/500000 7/500000 7/1000000 23/1000000 -1/50000 -3/200000 19/125000 -1/125000 1/125000 -7/250000 11/500000 -13/500000 -7/500000 11/1000000 -77/1000000 63209/1000000 -7/250000 171/500000 -7/1000000 -1/62500 57/1000000
-7/1000000 0/1 3/200000 -49/1000000 -19/100000 79/1000000 13/1000000 17/250000 -77/1000000 19/500000 339/1000000 1/4000 -77/500000 67/1000000 -3/200000 13/1000000 41/1000000 167/1000000 -387/250000 47/500000 -311/1000000 -7/250000 64139/1000000 977/1000000 -3/40000 -9/200000 -3/31250
-47/1000000 7/1000000 -1/250000 -7/100000 -183/125000 -807/1000000 3/250000 103/1000000 -351/1000000 -3/1000000 633/500000 3/5000 -19/200000 0/1 -9/250000 -9/40000 -43/200000 -141/500000 -193/500000 -1/250000 -9101/1000000 171/500000 977/1000000 84551/1000000 -1/125000 111/500000 -691/500000
-1/1000000 3/500000 -1/100000 1/40000 3/1000000 -43/500000 1/1000000 -13/125000 1/62500 -127/1000000 -27/1000000 -1/250000 13/500000 -33/1000000 3/1000000 -19/250000 -51/1000000 -423/500000 57/1000000 -471/1000000 21/500000 -7/1000000 -3/40000 -1/125000 12619/200000 1/62500 127/1000000
-19/1000000 -7/500000 13/1000000 13/500000 101/1000000 -3/125000 -23/1000000 1/1000000 7/500000 61/1000000 1/62500 161/1000000 53/500000 17/1000000 -93/1000000 61/1000000 -9/62500 13/250000 53/250000 -1/40000 -59/500000 -1/62500 -9/200000 111/500000 1/62500 63383/1000000 21/50000
1/250000 1/62500 33/1000000 7/250000 7/50000 23/1000000 -1/200000 -11/1000000 -3/100000 33/250000 -23/500000 7/10000 133/200000 3/200000 -29/1000000 17/500000 37/500000 129/1000000 47/1000000 9/1000000 9/40000 57/1000000 -3/31250 -691/500000 127/1000000 21/50000 413/6250


--- Term 27 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 92
Matrix dimension : 57

Flags :
F1  : {234, 235, 145, 345}
F2  : {234, 235, 145, 345, 126}
F3  : {234, 235, 145, 345, 136}
F4  : {234, 235, 145, 345, 236}
F5  : {234, 235, 145, 345, 126, 236}
F6  : {234, 235, 145, 345, 136, 236}
F7  : {234, 235, 145, 345, 146}
F8  : {234, 235, 145, 345, 126, 146}
F9  : {234, 235, 145, 345, 236, 146}
F10 : {234, 235, 145, 345, 126, 236, 146}
F11 : {234, 235, 145, 345, 246}
F12 : {234, 235, 145, 345, 126, 246}
F13 : {234, 235, 145, 345, 136, 246}
F14 : {234, 235, 145, 345, 146, 246}
F15 : {234, 235, 145, 345, 126, 146, 246}
F16 : {234, 235, 145, 345, 346}
F17 : {234, 235, 145, 345, 126, 346}
F18 : {234, 235, 145, 345, 136, 346}
F19 : {234, 235, 145, 345, 236, 346}
F20 : {234, 235, 145, 345, 126, 236, 346}
F21 : {234, 235, 145, 345, 136, 236, 346}
F22 : {234, 235, 145, 345, 146, 346}
F23 : {234, 235, 145, 345, 126, 146, 346}
F24 : {234, 235, 145, 345, 236, 146, 346}
F25 : {234, 235, 145, 345, 126, 236, 146, 346}
F26 : {234, 235, 145, 345, 156}
F27 : {234, 235, 145, 345, 126, 156}
F28 : {234, 235, 145, 345, 236, 156}
F29 : {234, 235, 145, 345, 126, 236, 156}
F30 : {234, 235, 145, 345, 146, 156}
F31 : {234, 235, 145, 345, 126, 146, 156}
F32 : {234, 235, 145, 345, 236, 146, 156}
F33 : {234, 235, 145, 345, 126, 236, 146, 156}
F34 : {234, 235, 145, 345, 246, 156}
F35 : {234, 235, 145, 345, 146, 246, 156}
F36 : {234, 235, 145, 345, 346, 156}
F37 : {234, 235, 145, 345, 126, 346, 156}
F38 : {234, 235, 145, 345, 236, 346, 156}
F39 : {234, 235, 145, 345, 126, 236, 346, 156}
F40 : {234, 235, 145, 345, 146, 346, 156}
F41 : {234, 235, 145, 345, 126, 146, 346, 156}
F42 : {234, 235, 145, 345, 236, 146, 346, 156}
F43 : {234, 235, 145, 345, 126, 236, 146, 346, 156}
F44 : {234, 235, 145, 345, 256}
F45 : {234, 235, 145, 345, 126, 256}
F46 : {234, 235, 145, 345, 136, 256}
F47 : {234, 235, 145, 345, 146, 256}
F48 : {234, 235, 145, 345, 246, 256}
F49 : {234, 235, 145, 345, 146, 246, 256}
F50 : {234, 235, 145, 345, 156, 256}
F51 : {234, 235, 145, 345, 126, 156, 256}
F52 : {234, 235, 145, 345, 146, 156, 256}
F53 : {234, 235, 145, 345, 246, 156, 256}
F54 : {234, 235, 145, 345, 146, 246, 156, 256}
F55 : {234, 235, 145, 345, 356}
F56 : {234, 235, 145, 345, 126, 356}
F57 : {234, 235, 145, 345, 136, 356}
F58 : {234, 235, 145, 345, 236, 356}
F59 : {234, 235, 145, 345, 126, 236, 356}
F60 : {234, 235, 145, 345, 136, 236, 356}
F61 : {234, 235, 145, 345, 146, 356}
F62 : {234, 235, 145, 345, 126, 146, 356}
F63 : {234, 235, 145, 345, 236, 146, 356}
F64 : {234, 235, 145, 345, 126, 236, 146, 356}
F65 : {234, 235, 145, 345, 346, 356}
F66 : {234, 235, 145, 345, 126, 346, 356}
F67 : {234, 235, 145, 345, 236, 346, 356}
F68 : {234, 235, 145, 345, 126, 236, 346, 356}
F69 : {234, 235, 145, 345, 146, 346, 356}
F70 : {234, 235, 145, 345, 126, 146, 346, 356}
F71 : {234, 235, 145, 345, 236, 146, 346, 356}
F72 : {234, 235, 145, 345, 126, 236, 146, 346, 356}
F73 : {234, 235, 145, 345, 156, 356}
F74 : {234, 235, 145, 345, 126, 156, 356}
F75 : {234, 235, 145, 345, 236, 156, 356}
F76 : {234, 235, 145, 345, 126, 236, 156, 356}
F77 : {234, 235, 145, 345, 146, 156, 356}
F78 : {234, 235, 145, 345, 126, 146, 156, 356}
F79 : {234, 235, 145, 345, 236, 146, 156, 356}
F80 : {234, 235, 145, 345, 126, 236, 146, 156, 356}
F81 : {234, 235, 145, 345, 346, 156, 356}
F82 : {234, 235, 145, 345, 126, 346, 156, 356}
F83 : {234, 235, 145, 345, 236, 346, 156, 356}
F84 : {234, 235, 145, 345, 126, 236, 346, 156, 356}
F85 : {234, 235, 145, 345, 146, 346, 156, 356}
F86 : {234, 235, 145, 345, 126, 146, 346, 156, 356}
F87 : {234, 235, 145, 345, 236, 146, 346, 156, 356}
F88 : {234, 235, 145, 345, 126, 236, 146, 346, 156, 356}
F89 : {234, 235, 145, 345, 456}
F90 : {234, 235, 145, 345, 246, 456}
F91 : {234, 235, 145, 345, 256, 456}
F92 : {234, 235, 145, 345, 246, 256, 456}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)+(F26)
B8  : (F8)+(F27)
B9  : (F9)+(F28)
B10 : (F10)+(F29)
B11 : (F11)+(F44)
B12 : (F12)+(F45)
B13 : (F13)+(F46)
B14 : (F14)+(F50)
B15 : (F15)+(F51)
B16 : (F16)+(F55)
B17 : (F17)+(F56)
B18 : (F18)+(F57)
B19 : (F19)+(F58)
B20 : (F20)+(F59)
B21 : (F21)+(F60)
B22 : (F22)+(F73)
B23 : (F23)+(F74)
B24 : (F24)+(F75)
B25 : (F25)+(F76)
B26 : (F30)
B27 : (F31)
B28 : (F32)
B29 : (F33)
B30 : (F34)+(F47)
B31 : (F35)+(F52)
B32 : (F36)+(F61)
B33 : (F37)+(F62)
B34 : (F38)+(F63)
B35 : (F39)+(F64)
B36 : (F40)+(F77)
B37 : (F41)+(F78)
B38 : (F42)+(F79)
B39 : (F43)+(F80)
B40 : (F48)
B41 : (F49)+(F53)
B42 : (F54)
B43 : (F65)
B44 : (F66)
B45 : (F67)
B46 : (F68)
B47 : (F69)+(F81)
B48 : (F70)+(F82)
B49 : (F71)+(F83)
B50 : (F72)+(F84)
B51 : (F85)
B52 : (F86)
B53 : (F87)
B54 : (F88)
B55 : (F89)
B56 : (F90)+(F91)
B57 : (F92)

Matrix :
15749/250000 -13/250000 -113/1000000 -67/1000000 -3/50000 -51/500000 -3/1000000 -3/500000 -1/62500 -39/1000000 203/1000000 -17/200000 -11/50000 -7/250000 -17/250000 -79/1000000 -77/1000000 -131/1000000 -57/500000 -167/1000000 -13/100000 -1/20000 -13/500000 39/1000000 -37/1000000 1/12500 -3/200000 -9/125000 -113/500000 -37/1000000 7/1000000 -59/1000000 -3/1000000 -63/500000 -173/1000000 1/25000 -3/40000 -47/200000 -7/31250 13/1000000 -3/100000 7/500000 -2/15625 -123/1000000 -61/500000 -29/200000 -159/1000000 -87/1000000 -39/200000 -17/125000 -9/125000 -91/500000 -177/500000 -23/100000 11/62500 169/1000000 -33/500000
-13/250000 984/15625 9/250000 -31/1000000 -1/200000 3/200000 -23/1000000 1/125000 -17/500000 -1/250000 -73/1000000 -17/1000000 29/1000000 -1/40000 9/1000000 -39/1000000 1/250000 1/50000 -41/1000000 9/500000 1/40000 -1/125000 1/125000 -21/500000 0/1 -1/1000000 1/250000 -1/1000000 3/200000 7/500000 3/200000 -27/1000000 -1/1000000 -7/250000 33/1000000 1/500000 7/500000 21/1000000 13/500000 -39/1000000 1/62500 3/250000 -13/250000 -7/1000000 -27/1000000 17/1000000 -11/500000 1/125000 1/100000 23/1000000 -7/500000 3/200000 17/1000000 9/500000 -1/40000 -39/1000000 -37/500000
-113/1000000 9/250000 15767/250000 -11/200000 3/200000 37/1000000 -59/1000000 1/31250 -9/125000 -3/125000 -31/250000 27/500000 11/125000 -19/1000000 11/200000 -43/500000 23/1000000 1/1000000 -31/250000 41/1000000 17/500000 -3/62500 -3/1000000 -7/25000 -51/1000000 -17/250000 7/250000 1/20000 9/100000 -43/1000000 -7/250000 3/500000 -7/500000 33/1000000 9/125000 -9/500000 19/500000 183/1000000 7/50000 -21/500000 -17/500000 -9/200000 -159/1000000 29/1000000 -23/40000 1/1000000 1/50000 1/200000 1/62500 1/200000 -1/500000 9/100000 27/200000 9/125000 -33/500000 -83/1000000 -17/200000
-67/1000000 -31/1000000 -11/200000 31477/500000 1/500000 -3/200000 -47/1000000 -21/1000000 1/1000000 1/200000 -11/250000 -29/1000000 -61/1000000 -21/500000 -11/1000000 -7/1000000 -1/250000 -47/1000000 3/250000 3/250000 -29/1000000 -7/1000000 1/250000 0/1 1/250000 -51/1000000 -1/200000 -1/500000 11/1000000 -9/200000 -1/25000 -9/500000 -7/1000000 -1/1000000 0/1 -1/250000 1/200000 1/500000 1/1000000 -1/20000 -59/1000000 -9/250000 -11/1000000 -3/200000 39/1000000 33/1000000 -1/40000 -1/125000 19/1000000 23/1000000 -1/50000 -1/50000 33/1000000 13/1000000 -2/15625 -61/1000000 -61/1000000
-3/50000 -1/200000 3/200000 1/500000 15749/250000 1/62500 -33/1000000 -1/200000 1/500000 -1/1000000 -21/250000 -3/200000 3/125000 -9/250000 1/125000 1/1000000 13/1000000 19/1000000 3/200000 31/1000000 21/1000000 -1/250000 1/125000 -3/500000 0/1 -23/1000000 1/1000000 1/500000 3/100000 1/250000 1/1000000 0/1 -1/1000000 9/1000000 3/125000 -1/200000 13/1000000 21/1000000 1/50000 -59/1000000 1/500000 -1/1000000 13/1000000 3/500000 37/1000000 1/20000 1/200000 3/1000000 53/1000000 43/1000000 -21/1000000 1/250000 9/125000 17/500000 -129/1000000 -103/1000000 -9/125000
-51/500000 3/200000 37/1000000 -3/200000 1/62500 12601/200000 -13/250000 9/1000000 -21/1000000 -9/1000000 -107/1000000 17/500000 53/1000000 -33/1000000 29/1000000 -43/1000000 3/125000 3/200000 -1/100000 51/1000000 3/100000 -17/500000 1/500000 -21/250000 -1/50000 -71/1000000 3/200000 9/250000 21/250000 -29/1000000 -11/250000 11/1000000 -3/250000 3/100000 53/1000000 -7/500000 29/1000000 57/500000 89/1000000 -23/1000000 -11/250000 -57/1000000 -1/25000 3/125000 -77/1000000 37/1000000 31/1000000 3/1000000 49/1000000 37/1000000 1/250000 7/125000 139/1000000 7/100000 -141/1000000 -19/200000 -41/1000000
-3/1000000 -23/1000000 -59/1000000 -47/1000000 -33/1000000 -13/250000 31483/500000 -1/250000 -1/62500 -7/500000 1/125000 -39/1000000 -97/500000 -1/125000 -1/100000 -21/500000 -9/200000 -19/250000 -101/1000000 -81/1000000 -83/1000000 -1/1000000 1/1000000 -3/250000 -13/500000 1/100000 -1/125000 -9/1000000 -17/500000 -11/500000 -1/1000000 -27/1000000 -29/1000000 -21/500000 -1/20000 11/1000000 -23/1000000 -13/500000 -33/1000000 -1/1000000 -21/1000000 -1/500000 -9/250000 -23/500000 1/31250 -1/500000 -3/62500 -49/1000000 23/1000000 7/500000 -1/40000 -31/1000000 3/1000000 -7/1000000 1/200000 -19/1000000 -1/250000
-3/500000 1/125000 1/31250 -21/1000000 -1/200000 9/1000000 -1/250000 31487/500000 -3/125000 -1/100000 -17/500000 -1/100000 21/1000000 -21/1000000 1/200000 -13/200000 -31/1000000 7/500000 -71/500000 -27/1000000 9/500000 -3/250000 -1/1000000 -27/500000 -1/62500 7/1000000 -11/1000000 -1/100000 -19/1000000 3/200000 17/1000000 -17/1000000 -7/200000 -31/500000 -1/40000 1/200000 -1/25000 -3/100000 -31/500000 -17/1000000 1/50000 1/62500 -61/1000000 -31/1000000 -9/250000 0/1 -11/200000 -63/1000000 -19/1000000 0/1 -7/500000 -37/1000000 -3/250000 -37/1000000 7/250000 -31/1000000 -29/1000000
-1/62500 -17/500000 -9/125000 1/1000000 1/500000 -21/1000000 -1/62500 -3/125000 63/1000 1/62500 -3/1000000 -47/1000000 -13/125000 -3/200000 -23/1000000 1/250000 -9/500000 -27/500000 -3/1000000 -17/1000000 -43/1000000 11/1000000 1/62500 9/500000 11/1000000 1/1000000 -19/1000000 -3/62500 -1/25000 -1/125000 -3/200000 -9/1000000 -1/100000 -1/25000 -1/20000 9/1000000 -17/500000 -21/200000 -13/125000 -9/500000 -1/62500 -1/200000 11/1000000 -27/1000000 59/1000000 17/500000 -9/500000 -17/500000 11/500000 23/1000000 -1/200000 -31/500000 -13/500000 -27/1000000 -3/125000 -17/500000 -9/1000000
-39/1000000 -1/250000 -3/125000 1/200000 -1/1000000 -9/1000000 -7/500000 -1/100000 1/62500 3149/50000 -77/1000000 -49/1000000 -21/1000000 -1/31250 -13/1000000 -17/1000000 -3/250000 -3/1000000 -1/62500 -1/50000 -7/1000000 -23/1000000 3/500000 31/1000000 7/1000000 23/1000000 -23/1000000 -57/1000000 -7/100000 3/200000 17/1000000 0/1 -7/1000000 -13/200000 -93/1000000 0/1 -17/250000 -241/1000000 -143/500000 -63/1000000 3/250000 23/1000000 1/1000000 -13/500000 23/500000 7/200000 -13/500000 -29/500000 1/62500 3/500000 -47/1000000 -13/100000 -111/1000000 -59/500000 -49/1000000 -87/500000 -71/1000000
203/1000000 -73/1000000 -31/250000 -11/250000 -21/250000 -107/1000000 1/125000 -17/500000 -3/1000000 -77/1000000 31597/500000 -91/500000 -281/1000000 -23/500000 -2/15625 -21/200000 -169/1000000 -37/200000 -31/250000 -397/1000000 -77/500000 -3/40000 -63/500000 3/100000 -133/1000000 71/500000 -1/31250 -79/1000000 -359/1000000 -93/1000000 -1/1000000 -41/500000 -7/100000 -137/1000000 -23/50000 49/1000000 -53/250000 -351/1000000 -107/250000 13/100000 -11/1000000 23/500000 -93/1000000 -179/1000000 -43/1000000 -61/200000 -183/1000000 -11/62500 -41/200000 -87/250000 -3/50000 -51/200000 -469/1000000 -161/500000 287/1000000 111/500000 -19/100000
-17/200000 -17/1000000 27/500000 -29/1000000 -3/200000 17/500000 -39/1000000 -1/100000 -47/1000000 -49/1000000 -91/500000 62743/1000000 3/50000 -1/15625 -3/100000 -41/1000000 -3/1000000 19/500000 -3/125000 3/250000 23/500000 -29/1000000 -21/1000000 -49/500000 -1/20000 -27/1000000 17/1000000 31/1000000 9/125000 3/500000 1/500000 -9/250000 -3/200000 -19/1000000 11/250000 -13/1000000 3/100000 111/1000000 3/31250 -31/1000000 7/1000000 -3/500000 -27/500000 1/50000 -19/1000000 11/500000 -41/1000000 -1/1000000 39/1000000 3/125000 0/1 1/15625 107/1000000 59/1000000 -127/1000000 -131/1000000 -3/40000
-11/50000 29/1000000 11/125000 -61/1000000 3/125000 53/1000000 -97/500000 21/1000000 -13/125000 -21/1000000 -281/1000000 3/50000 63047/1000000 -11/125000 53/1000000 -199/1000000 7/200000 1/62500 -1/15625 7/100000 49/1000000 -83/1000000 1/1000000 -27/100000 -11/250000 -59/250000 27/1000000 63/1000000 133/1000000 -309/1000000 -257/1000000 17/1000000 -23/1000000 51/1000000 1/12500 -3/125000 47/1000000 207/1000000 39/250000 -51/1000000 -43/1000000 -23/500000 -19/200000 31/1000000 -143/500000 43/1000000 23/500000 0/1 37/500000 1/20000 1/200000 99/1000000 117/500000 117/1000000 -49/200000 -69/250000 -49/250000
-7/250000 -1/40000 -19/1000000 -21/500000 -9/250000 -33/1000000 -1/125000 -21/1000000 -3/200000 -1/31250 -23/500000 -1/15625 -11/125000 31459/500000 -7/200000 -111/1000000 -9/200000 -13/250000 -127/1000000 -7/40000 -43/500000 -47/1000000 -29/1000000 -9/125000 -71/1000000 -3/1000000 1/125000 0/1 0/1 -41/1000000 -9/1000000 -9/200000 -1/200000 -3/100000 -1/500000 -1/62500 1/500000 -17/1000000 9/500000 1/1000000 -7/500000 -7/1000000 -23/500000 -3/500000 33/1000000 -1/200000 -11/250000 -1/100000 11/250000 1/1000000 -41/1000000 1/100000 17/1000000 9/1000000 -27/500000 -7/100000 -63/1000000
-17/250000 9/1000000 11/200000 -11/1000000 1/125000 29/1000000 -1/100000 1/200000 -23/1000000 -13/1000000 -2/15625 -3/100000 53/1000000 -7/200000 15711/250000 -29/500000 1/1000000 1/31250 -59/1000000 17/1000000 41/1000000 -27/1000000 -1/100000 -157/1000000 -3/100000 -9/500000 1/62500 1/40000 11/200000 7/1000000 1/200000 -11/500000 -13/1000000 -7/250000 33/1000000 -9/1000000 3/125000 47/500000 41/500000 -7/500000 9/1000000 0/1 -23/250000 11/1000000 -17/100000 1/500000 -61/1000000 -3/250000 -33/200000 1/250000 -1/1000000 51/1000000 3/40000 43/1000000 -59/1000000 -79/1000000 -39/1000000
-79/1000000 -39/1000000 -43/500000 -7/1000000 1/1000000 -43/1000000 -21/500000 -13/200000 1/250000 -17/1000000 -21/200000 -41/1000000 -199/1000000 -111/1000000 -29/500000 62961/1000000 -11/1000000 -3/31250 23/1000000 1/100000 -139/1000000 13/500000 -1/1000000 3/500000 -11/1000000 -1/1000000 1/100000 11/500000 21/500000 -31/500000 -17/500000 -1/500000 -19/1000000 13/1000000 0/1 19/1000000 1/62500 43/1000000 11/500000 -27/1000000 -23/250000 -19/500000 1/40000 -1/250000 77/1000000 11/250000 -1/200000 -11/500000 11/250000 17/500000 1/200000 -1/1000000 49/500000 37/1000000 -179/1000000 -13/62500 -51/1000000
-77/1000000 1/250000 23/1000000 -1/250000 13/1000000 3/125000 -9/200000 -31/1000000 -9/500000 -3/250000 -169/1000000 -3/1000000 7/200000 -9/200000 1/1000000 -11/1000000 7873/125000 3/100000 3/1000000 17/500000 33/1000000 9/1000000 1/1000000 -1/50000 -9/1000000 -13/1000000 3/1000000 0/1 9/200000 11/1000000 7/1000000 1/500000 -19/1000000 -3/500000 21/1000000 3/500000 7/1000000 0/1 11/1000000 -77/1000000 7/1000000 1/500000 1/250000 -1/500000 1/100000 37/1000000 1/200000 -13/500000 29/1000000 3/125000 -3/500000 1/100000 3/62500 11/500000 -41/500000 -47/250000 -91/1000000
-131/1000000 1/50000 1/1000000 -47/1000000 19/1000000 3/200000 -19/250000 7/500000 -27/500000 -3/1000000 -37/200000 19/500000 1/62500 -13/250000 1/31250 -3/31250 3/100000 7849/125000 -59/1000000 31/500000 -101/1000000 -41/1000000 7/1000000 -127/1000000 -13/1000000 -1/31250 9/500000 7/200000 91/1000000 -1/20000 1/1000000 7/500000 -3/500000 31/1000000 63/1000000 -11/1000000 7/200000 11/100000 91/1000000 -47/1000000 -81/1000000 -9/1000000 -73/1000000 1/31250 -1/25000 49/1000000 37/1000000 1/100000 7/125000 3/62500 3/500000 61/1000000 141/1000000 37/500000 -167/1000000 -27/200000 -7/125000
-57/500000 -41/1000000 -31/250000 3/250000 3/200000 -1/100000 -101/1000000 -71/500000 -3/1000000 -1/62500 -31/250000 -3/125000 -1/15625 -127/1000000 -59/1000000 23/1000000 3/1000000 -59/1000000 63041/1000000 59/1000000 -21/500000 1/100000 -9/1000000 7/1000000 -1/500000 -13/200000 -37/500000 -1/250000 19/1000000 -7/100000 -103/1000000 -3/250000 -41/1000000 1/500000 -9/1000000 -19/1000000 -9/250000 -1/500000 -9/250000 -59/1000000 -1/8000 -43/500000 39/1000000 1/250000 83/1000000 69/1000000 3/500000 -3/100000 29/500000 9/200000 -1/1000000 -1/40000 21/250000 11/500000 -167/1000000 -283/1000000 -19/200000
-167/1000000 9/500000 41/1000000 3/250000 31/1000000 51/1000000 -81/1000000 -27/1000000 -17/1000000 -1/50000 -397/1000000 3/250000 7/100000 -7/40000 17/1000000 1/100000 17/500000 31/500000 59/1000000 63127/1000000 71/1000000 -3/250000 -3/200000 -1/40000 -11/1000000 -43/1000000 -3/200000 -7/500000 11/125000 9/500000 7/1000000 1/1000000 -3/62500 0/1 103/1000000 -49/1000000 -21/500000 -1/500000 -1/500000 -27/125000 3/1000000 0/1 11/250000 37/500000 41/1000000 27/250000 1/20000 1/125000 21/250000 77/1000000 -1/100000 43/1000000 89/1000000 27/1000000 -109/500000 -793/1000000 -57/125000
-13/100000 1/40000 17/500000 -29/1000000 21/1000000 3/100000 -83/1000000 9/500000 -43/1000000 -7/1000000 -77/500000 23/500000 49/1000000 -43/500000 41/1000000 -139/1000000 33/1000000 -101/1000000 -21/500000 71/1000000 62947/1000000 -23/200000 3/500000 -141/1000000 -1/50000 -7/200000 11/500000 21/500000 103/1000000 -21/500000 1/500000 7/500000 -1/125000 7/200000 79/1000000 -7/500000 1/25000 139/1000000 23/200000 -11/200000 -7/50000 -9/1000000 -1/20000 1/25000 -117/1000000 9/200000 39/1000000 3/200000 49/1000000 11/250000 3/500000 19/250000 73/500000 1/12500 -19/125000 -169/1000000 -49/500000
-1/20000 -1/125000 -3/62500 -7/1000000 -1/250000 -17/500000 -1/1000000 -3/250000 11/1000000 -23/1000000 -3/40000 -29/1000000 -83/1000000 -47/1000000 -27/1000000 13/500000 9/1000000 -41/1000000 1/100000 -3/250000 -23/200000 15751/250000 1/1000000 -7/1000000 -1/50000 1/250000 1/1000000 3/200000 11/500000 -37/1000000 -13/1000000 11/1000000 -3/1000000 1/1000000 -21/1000000 9/500000 3/1000000 7/500000 -19/1000000 -29/1000000 -1/20000 -1/62500 23/1000000 -3/1000000 39/500000 63/1000000 -3/250000 -33/1000000 3/40000 29/500000 -1/500000 -1/50000 17/200000 31/1000000 -117/1000000 -143/1000000 -11/1000000
-13/500000 1/125000 -3/1000000 1/250000 1/125000 1/500000 1/1000000 -1/1000000 1/62500 3/500000 -63/500000 -21/1000000 1/1000000 -29/1000000 -1/100000 -1/1000000 1/1000000 7/1000000 -9/1000000 -3/200000 3/500000 1/1000000 62947/1000000 -1/250000 -19/1000000 21/1000000 -11/1000000 -1/100000 -27/1000000 9/1000000 9/1000000 1/50000 -7/500000 -3/100000 -21/250000 21/1000000 -51/1000000 -103/1000000 -29/200000 -19/250000 7/1000000 1/100000 0/1 -1/31250 33/1000000 1/31250 -1/50000 -99/1000000 9/500000 -3/200000 -1/100000 -217/1000000 -19/500000 -1/12500 -3/100000 -31/250000 -39/1000000
39/1000000 -21/500000 -7/25000 0/1 -3/500000 -21/250000 -3/250000 -27/500000 9/500000 31/1000000 3/100000 -49/500000 -27/100000 -9/125000 -157/1000000 3/500000 -1/50000 -127/1000000 7/1000000 -1/40000 -141/1000000 -7/1000000 -1/250000 12601/200000 1/20000 17/250000 -3/62500 -13/125000 -127/500000 -1/125000 -3/40000 -23/1000000 1/200000 -53/500000 -21/125000 43/1000000 -147/1000000 -101/250000 -421/1000000 -17/500000 -1/31250 -31/1000000 3/125000 -11/500000 61/500000 7/125000 -57/1000000 -49/1000000 -13/500000 23/1000000 1/1000000 -1/4000 -359/1000000 -7/40000 67/1000000 -111/1000000 -43/500000
-37/1000000 0/1 -51/1000000 1/250000 0/1 -1/50000 -13/500000 -1/62500 11/1000000 7/1000000 -133/1000000 -1/20000 -11/250000 -71/1000000 -3/100000 -11/1000000 -9/1000000 -13/1000000 -1/500000 -11/1000000 -1/50000 -1/50000 -19/1000000 1/20000 62883/1000000 23/500000 -23/500000 -9/100000 -121/500000 1/50000 3/125000 -3/1000000 -23/1000000 -47/500000 -153/1000000 1/250000 -167/1000000 -417/1000000 -299/500000 -133/1000000 13/1000000 9/250000 3/250000 -21/1000000 17/250000 27/500000 -29/1000000 -51/500000 -1/125000 -7/1000000 -9/1000000 -543/1000000 -51/200000 -57/200000 -1/100000 -79/200000 -147/1000000
1/12500 -1/1000000 -17/250000 -51/1000000 -23/1000000 -71/1000000 1/100000 7/1000000 1/1000000 23/1000000 71/500000 -27/1000000 -59/250000 -3/1000000 -9/500000 -1/1000000 -13/1000000 -1/31250 -13/200000 -43/1000000 -7/200000 1/250000 21/1000000 17/250000 23/500000 63061/1000000 -17/1000000 -9/125000 -21/200000 7/500000 33/1000000 -11/1000000 31/1000000 -107/1000000 -57/1000000 43/1000000 -1/50000 -41/200000 -69/500000 1/40000 11/1000000 21/500000 -3/500000 -3/1000000 -11/200000 -19/500000 -1/31250 1/31250 -1/8000 -7/125000 -17/1000000 -3/40000 -221/500000 -347/1000000 3/15625 43/500000 -19/1000000
-3/200000 1/250000 7/250000 -1/200000 1/1000000 3/200000 -1/125000 -11/1000000 -19/1000000 -23/1000000 -1/31250 17/1000000 27/1000000 1/125000 1/62500 1/100000 3/1000000 9/500000 -37/500000 -3/200000 11/500000 1/1000000 -11/1000000 -3/62500 -23/500000 -17/1000000 3933/62500 -11/500000 -7/200000 7/1000000 3/500000 0/1 -1/25000 3/1000000 11/500000 -3/500000 -11/500000 17/500000 11/500000 -17/500000 7/1000000 3/1000000 -3/250000 13/1000000 -9/125000 -1/250000 0/1 3/500000 -3/1000000 -1/1000000 -3/200000 17/1000000 13/1000000 -13/1000000 -9/1000000 -13/250000 -1/12500
-9/125000 -1/1000000 1/20000 -1/500000 1/500000 9/250000 -9/1000000 -1/100000 -3/62500 -57/1000000 -79/1000000 31/1000000 63/1000000 0/1 1/40000 11/500000 0/1 7/200000 -1/250000 -7/500000 21/500000 3/200000 -1/100000 -13/125000 -9/100000 -9/125000 -11/500000 3941/62500 21/250000 -19/1000000 -27/1000000 7/1000000 -51/1000000 23/1000000 1/100000 -23/1000000 -1/100000 39/250000 53/500000 -9/250000 -27/1000000 -49/1000000 13/1000000 -1/20000 -7/100000 -9/125000 9/500000 -3/50000 39/1000000 7/1000000 -13/1000000 -1/62500 93/500000 39/500000 -17/100000 -51/500000 -3/62500
-113/500000 3/200000 9/100000 11/1000000 3/100000 21/250000 -17/500000 -19/1000000 -1/25000 -7/100000 -359/1000000 9/125000 133/1000000 0/1 11/200000 21/500000 9/200000 91/1000000 19/1000000 11/125000 103/1000000 11/500000 -27/1000000 -127/500000 -121/500000 -21/200000 -7/200000 21/250000 63213/1000000 -1/250000 -23/1000000 19/1000000 -3/31250 63/1000000 7/62500 -13/250000 -33/1000000 141/500000 61/250000 -13/50000 -7/500000 -9/200000 17/1000000 61/1000000 -1/200000 73/1000000 9/200000 1/500000 97/1000000 39/1000000 -3/62500 29/500000 359/1000000 181/1000000 -89/200000 -503/1000000 -101/250000
-37/1000000 7/500000 -43/1000000 -9/200000 1/250000 -29/1000000 -11/500000 3/200000 -1/125000 3/200000 -93/1000000 3/500000 -309/1000000 -41/1000000 7/1000000 -31/500000 11/1000000 -1/20000 -7/100000 9/500000 -21/500000 -37/1000000 9/1000000 -1/125000 1/50000 7/500000 7/1000000 -19/1000000 -1/250000 31469/500000 -1/125000 -3/125000 9/500000 -1/31250 27/1000000 -1/100000 1/125000 -17/200000 -3/1000000 -19/1000000 -21/1000000 3/1000000 -13/500000 1/40000 1/125000 3/200000 -1/62500 27/1000000 1/500000 1/200000 -31/1000000 1/125000 -53/1000000 -11/1000000 7/500000 -3/200000 -3/50000
7/1000000 3/200000 -7/250000 -1/25000 1/1000000 -11/250000 -1/1000000 17/1000000 -3/200000 17/1000000 -1/1000000 1/500000 -257/1000000 -9/1000000 1/200000 -17/500000 7/1000000 1/1000000 -103/1000000 7/1000000 1/500000 -13/1000000 9/1000000 -3/40000 3/125000 33/1000000 3/500000 -27/1000000 -23/1000000 -1/125000 63009/1000000 -1/40000 3/125000 -21/250000 1/50000 1/100000 1/200000 -19/125000 -19/1000000 0/1 -11/1000000 21/1000000 -27/1000000 21/1000000 -47/1000000 1/1000000 -7/250000 33/1000000 -117/1000000 -7/1000000 -7/250000 -1/1000000 -3/10000 -29/1000000 37/1000000 3/125000 -23/1000000
-59/1000000 -27/1000000 3/500000 -9/500000 0/1 11/1000000 -27/1000000 -17/1000000 -9/1000000 0/1 -41/500000 -9/250000 17/1000000 -9/200000 -11/500000 -1/500000 1/500000 7/500000 -3/250000 1/1000000 7/500000 11/1000000 1/50000 -23/1000000 -3/1000000 -11/1000000 0/1 7/1000000 19/1000000 -3/125000 -1/40000 15747/250000 -1/100000 -23/1000000 -11/500000 11/1000000 0/1 -3/200000 -17/500000 -31/1000000 -33/1000000 -21/1000000 3/1000000 -1/500000 31/1000000 47/1000000 -9/500000 -19/500000 31/1000000 19/500000 -3/1000000 -7/200000 53/1000000 3/200000 -17/200000 -49/500000 -23/1000000
-3/1000000 -1/1000000 -7/500000 -7/1000000 -1/1000000 -3/250000 -29/1000000 -7/200000 -1/100000 -7/1000000 -7/100000 -3/200000 -23/1000000 -1/200000 -13/1000000 -19/1000000 -19/1000000 -3/500000 -41/1000000 -3/62500 -1/125000 -3/1000000 -7/500000 1/200000 -23/1000000 31/1000000 -1/25000 -51/1000000 -3/31250 9/500000 3/125000 -1/100000 62927/1000000 -97/1000000 -11/200000 3/200000 -49/1000000 -9/40000 -33/200000 -9/100000 1/62500 17/500000 -17/1000000 -17/500000 -19/1000000 -33/1000000 -3/62500 -1/20000 -7/62500 -3/62500 -9/500000 -49/1000000 -251/1000000 -23/500000 73/1000000 -111/1000000 -97/1000000
-63/500000 -7/250000 33/1000000 -1/1000000 9/1000000 3/100000 -21/500000 -31/500000 -1/25000 -13/200000 -137/1000000 -19/1000000 51/1000000 -3/100000 -7/250000 13/1000000 -3/500000 31/1000000 1/500000 0/1 7/200000 1/1000000 -3/100000 -53/500000 -47/500000 -107/1000000 3/1000000 23/1000000 63/1000000 -1/31250 -21/250000 -23/1000000 -97/1000000 62771/1000000 -49/250000 -11/200000 -1/1000000 7/100000 61/1000000 -51/500000 -27/500000 -129/1000000 3/500000 -27/1000000 1/125000 7/200000 -19/1000000 -3/25000 -3/50000 -137/1000000 -17/500000 17/1000000 69/500000 7/125000 -173/1000000 -189/1000000 -47/500000
-173/1000000 33/1000000 9/125000 0/1 3/125000 53/1000000 -1/20000 -1/40000 -1/20000 -93/1000000 -23/50000 11/250000 1/12500 -1/500000 33/1000000 0/1 21/1000000 63/1000000 -9/1000000 103/1000000 79/1000000 -21/1000000 -21/250000 -21/125000 -153/1000000 -57/1000000 11/500000 1/100000 7/62500 27/1000000 1/50000 -11/500000 -11/200000 -49/250000 15733/250000 -23/250000 1/500000 1/12500 13/125000 -11/62500 7/500000 13/1000000 0/1 13/200000 -7/100000 -7/1000000 -9/500000 -37/1000000 -407/1000000 -79/1000000 -79/1000000 63/1000000 1/250000 33/1000000 -9/62500 -297/500000 -791/1000000
1/25000 1/500000 -9/500000 -1/250000 -1/200000 -7/500000 11/1000000 1/200000 9/1000000 0/1 49/1000000 -13/1000000 -3/125000 -1/62500 -9/1000000 19/1000000 3/500000 -11/1000000 -19/1000000 -49/1000000 -7/500000 9/500000 21/1000000 43/1000000 1/250000 43/1000000 -3/500000 -23/1000000 -13/250000 -1/100000 1/100000 11/1000000 3/200000 -11/200000 -23/250000 7883/125000 -19/1000000 -139/1000000 -83/500000 1/500000 -9/1000000 3/200000 1/125000 -3/1000000 1/500000 -3/500000 -17/1000000 -23/1000000 -129/1000000 -19/200000 3/250000 -13/250000 -21/100000 -59/250000 27/500000 -1/250000 -9/1000000
-3/40000 7/500000 19/500000 1/200000 13/1000000 29/1000000 -23/1000000 -1/25000 -17/500000 -17/250000 -53/250000 3/100000 47/1000000 1/500000 3/125000 1/62500 7/1000000 7/200000 -9/250000 -21/500000 1/25000 3/1000000 -51/1000000 -147/1000000 -167/1000000 -1/50000 -11/500000 -1/100000 -33/1000000 1/125000 1/200000 0/1 -49/1000000 -1/1000000 1/500000 -19/1000000 503/8000 7/200000 -1/1000000 -171/1000000 1/200000 0/1 -1/200000 37/1000000 -3/125000 17/1000000 -9/250000 -1/250000 -13/1000000 -3/62500 -3/125000 29/1000000 -1/250000 -109/1000000 -9/100000 -51/200000 -41/200000
-47/200000 21/1000000 183/1000000 1/500000 21/1000000 57/500000 -13/500000 -3/100000 -21/200000 -241/1000000 -351/1000000 111/1000000 207/1000000 -17/1000000 47/500000 43/1000000 0/1 11/100000 -1/500000 -1/500000 139/1000000 7/500000 -103/1000000 -101/250000 -417/1000000 -41/200000 17/500000 39/250000 141/500000 -17/200000 -19/125000 -3/200000 -9/40000 7/100000 1/12500 -139/1000000 7/200000 3177/50000 41/100000 -1/5000 -119/1000000 -101/500000 1/100000 -7/250000 -329/1000000 -377/1000000 17/1000000 -273/1000000 -63/1000000 -7/31250 -59/1000000 43/200000 277/500000 247/1000000 -437/1000000 -423/1000000 -489/1000000
-7/31250 13/500000 7/50000 1/1000000 1/50000 89/1000000 -33/1000000 -31/500000 -13/125000 -143/500000 -107/250000 3/31250 39/250000 9/500000 41/500000 11/500000 11/1000000 91/1000000 -9/250000 -1/500000 23/200000 -19/1000000 -29/200000 -421/1000000 -299/500000 -69/500000 11/500000 53/500000 61/250000 -3/1000000 -19/1000000 -17/500000 -33/200000 61/1000000 13/125000 -83/500000 -1/1000000 41/100000 31613/500000 -223/1000000 -7/1000000 -21/500000 -17/1000000 53/500000 -141/1000000 -69/1000000 -37/1000000 3/62500 -173/500000 -573/200000 -99/1000000 29/200000 43/125000 179/1000000 -69/250000 -699/1000000 -53/62500
13/1000000 -39/1000000 -21/500000 -1/20000 -59/1000000 -23/1000000 -1/1000000 -17/1000000 -9/500000 -63/1000000 13/100000 -31/1000000 -51/1000000 1/1000000 -7/500000 -27/1000000 -77/1000000 -47/1000000 -59/1000000 -27/125000 -11/200000 -29/1000000 -19/250000 -17/500000 -133/1000000 1/40000 -17/500000 -9/250000 -13/50000 -19/1000000 0/1 -31/1000000 -9/100000 -51/500000 -11/62500 1/500000 -171/1000000 -1/5000 -223/1000000 63013/1000000 -11/500000 1/250000 -87/1000000 -453/1000000 -13/125000 -119/250000 -19/250000 -41/200000 -13/125000 -29/100000 -33/500000 -231/1000000 -99/500000 -71/250000 7/250000 -161/1000000 -393/500000
-3/100000 1/62500 -17/500000 -59/1000000 1/500000 -11/250000 -21/1000000 1/50000 -1/62500 3/250000 -11/1000000 7/1000000 -43/1000000 -7/500000 9/1000000 -23/250000 7/1000000 -81/1000000 -1/8000 3/1000000 -7/50000 -1/20000 7/1000000 -1/31250 13/1000000 11/1000000 7/1000000 -27/1000000 -7/500000 -21/1000000 -11/1000000 -33/1000000 1/62500 -27/500000 7/500000 -9/1000000 1/200000 -119/1000000 -7/1000000 -11/500000 31441/500000 -11/1000000 -33/500000 7/500000 -7/500000 1/500000 -1/25000 1/50000 -3/200000 -1/500000 -1/25000 1/200000 -29/500000 -7/500000 -21/1000000 -13/1000000 -29/500000
7/500000 3/250000 -9/200000 -9/250000 -1/1000000 -57/1000000 -1/500000 1/62500 -1/200000 23/1000000 23/500000 -3/500000 -23/500000 -7/1000000 0/1 -19/500000 1/500000 -9/1000000 -43/500000 0/1 -9/1000000 -1/62500 1/100000 -31/1000000 9/250000 21/500000 3/1000000 -49/1000000 -9/200000 3/1000000 21/1000000 -21/1000000 17/500000 -129/1000000 13/1000000 3/200000 0/1 -101/500000 -21/500000 1/250000 -11/1000000 63/1000 -39/1000000 11/500000 -91/1000000 -7/1000000 -31/1000000 9/200000 -1/6250 -19/1000000 -33/1000000 -3/250000 -883/1000000 -49/1000000 7/100000 49/1000000 -21/1000000
-2/15625 -13/250000 -159/1000000 -11/1000000 13/1000000 -1/25000 -9/250000 -61/1000000 11/1000000 1/1000000 -93/1000000 -27/500000 -19/200000 -23/500000 -23/250000 1/40000 1/250000 -73/1000000 39/1000000 11/250000 -1/20000 23/1000000 0/1 3/125000 3/250000 -3/500000 -3/250000 13/1000000 17/1000000 -13/500000 -27/1000000 3/1000000 -17/1000000 3/500000 0/1 1/125000 -1/200000 1/100000 -17/1000000 -87/1000000 -33/500000 -39/1000000 6299/100000 1/200000 101/1000000 21/250000 9/500000 -11/1000000 39/500000 61/1000000 1/500000 -49/1000000 117/1000000 33/1000000 -141/500000 -23/125000 -63/500000
-123/1000000 -7/1000000 29/1000000 -3/200000 3/500000 3/125000 -23/500000 -31/1000000 -27/1000000 -13/500000 -179/1000000 1/50000 31/1000000 -3/500000 11/1000000 -1/250000 -1/500000 1/31250 1/250000 37/500000 1/25000 -3/1000000 -1/31250 -11/500000 -21/1000000 -3/1000000 13/1000000 -1/20000 61/1000000 1/40000 21/1000000 -1/500000 -17/500000 -27/1000000 13/200000 -3/1000000 37/1000000 -7/250000 53/500000 -453/1000000 7/500000 11/500000 1/200000 62793/1000000 -7/500000 -61/1000000 9/500000 -23/500000 -1/250000 -131/1000000 -17/1000000 21/250000 -47/1000000 1/31250 -17/200000 -29/125000 -151/200000
-61/500000 -27/1000000 -23/40000 39/1000000 37/1000000 -77/1000000 1/31250 -9/250000 59/1000000 23/500000 -43/1000000 -19/1000000 -143/500000 33/1000000 -17/100000 77/1000000 1/100000 -1/25000 83/1000000 41/1000000 -117/1000000 39/500000 33/1000000 61/500000 17/250000 -11/200000 -9/125000 -7/100000 -1/200000 1/125000 -47/1000000 31/1000000 -19/1000000 1/125000 -7/100000 1/500000 -3/125000 -329/1000000 -141/1000000 -13/125000 -7/500000 -91/1000000 101/1000000 -7/500000 7907/125000 121/1000000 47/1000000 -21/500000 133/1000000 103/1000000 3/500000 -33/500000 107/1000000 1/40000 -167/500000 -109/1000000 33/1000000
-29/200000 17/1000000 1/1000000 33/1000000 1/20000 37/1000000 -1/500000 0/1 17/500000 7/200000 -61/200000 11/500000 43/1000000 -1/200000 1/500000 11/250000 37/1000000 49/1000000 69/1000000 27/250000 9/200000 63/1000000 1/31250 7/125000 27/500000 -19/500000 -1/250000 -9/125000 73/1000000 3/200000 1/1000000 47/1000000 -33/1000000 7/200000 -7/1000000 -3/500000 17/1000000 -377/1000000 -69/1000000 -119/250000 1/500000 -7/1000000 21/250000 -61/1000000 121/1000000 63071/1000000 21/250000 -63/500000 33/250000 3/62500 7/1000000 13/1000000 23/200000 83/1000000 -381/1000000 -257/1000000 -333/1000000
-159/1000000 -11/500000 1/50000 -1/40000 1/200000 31/1000000 -3/62500 -11/200000 -9/500000 -13/500000 -183/1000000 -41/1000000 23/500000 -11/250000 -61/1000000 -1/200000 1/200000 37/1000000 3/500000 1/20000 39/1000000 -3/250000 -1/50000 -57/1000000 -29/1000000 -1/31250 0/1 9/500000 9/200000 -1/62500 -7/250000 -9/500000 -3/62500 -19/1000000 -9/500000 -17/1000000 -9/250000 17/1000000 -37/1000000 -19/250000 -1/25000 -31/1000000 9/500000 9/500000 47/1000000 21/250000 62919/1000000 -43/1000000 7/200000 51/1000000 -9/1000000 -17/1000000 21/200000 1/31250 -251/1000000 -13/31250 -53/500000
-87/1000000 1/125000 1/200000 -1/125000 3/1000000 3/1000000 -49/1000000 -63/1000000 -17/500000 -29/500000 -11/62500 -1/1000000 0/1 -1/100000 -3/250000 -11/500000 -13/500000 1/100000 -3/100000 1/125000 3/200000 -33/1000000 -99/1000000 -49/1000000 -51/500000 1/31250 3/500000 -3/50000 1/500000 27/1000000 33/1000000 -19/500000 -1/20000 -3/25000 -37/1000000 -23/1000000 -1/250000 -273/1000000 3/62500 -41/200000 1/50000 9/200000 -11/1000000 -23/500000 -21/500000 -63/500000 -43/1000000 15659/250000 -17/100000 -1213/1000000 -27/1000000 17/1000000 -13/31250 -57/1000000 19/1000000 -461/1000000 -83/250000
-39/200000 1/100000 1/62500 19/1000000 53/1000000 49/1000000 23/1000000 -19/1000000 11/500000 1/62500 -41/200000 39/1000000 37/500000 11/250000 -33/200000 11/250000 29/1000000 7/125000 29/500000 21/250000 49/1000000 3/40000 9/500000 -13/500000 -1/125000 -1/8000 -3/1000000 39/1000000 97/1000000 1/500000 -117/1000000 31/1000000 -7/62500 -3/50000 -407/1000000 -129/1000000 -13/1000000 -63/1000000 -173/500000 -13/125000 -3/200000 -1/6250 39/500000 -1/250000 133/1000000 33/250000 7/200000 -17/100000 12611/200000 47/1000000 -57/1000000 23/1000000 347/1000000 67/500000 -453/1000000 -309/1000000 1/100000
-17/125000 23/1000000 1/200000 23/1000000 43/1000000 37/1000000 7/500000 0/1 23/1000000 3/500000 -87/250000 3/125000 1/20000 1/1000000 1/250000 17/500000 3/125000 3/62500 9/200000 77/1000000 11/250000 29/500000 -3/200000 23/1000000 -7/1000000 -7/125000 -1/1000000 7/1000000 39/1000000 1/200000 -7/1000000 19/500000 -3/62500 -137/1000000 -79/1000000 -19/200000 -3/62500 -7/31250 -573/200000 -29/100000 -1/500000 -19/1000000 61/1000000 -131/1000000 103/1000000 3/62500 51/1000000 -1213/1000000 47/1000000 15407/250000 -19/500000 -13/500000 201/1000000 9/100000 -3/10000 -147/250000 -7/50000
-9/125000 -7/500000 -1/500000 -1/50000 -21/1000000 1/250000 -1/40000 -7/500000 -1/200000 -47/1000000 -3/50000 0/1 1/200000 -41/1000000 -1/1000000 1/200000 -3/500000 3/500000 -1/1000000 -1/100000 3/500000 -1/500000 -1/100000 1/1000000 -9/1000000 -17/1000000 -3/200000 -13/1000000 -3/62500 -31/1000000 -7/250000 -3/1000000 -9/500000 -17/500000 -79/1000000 3/250000 -3/125000 -59/1000000 -99/1000000 -33/500000 -1/25000 -33/1000000 1/500000 -17/1000000 3/500000 7/1000000 -9/1000000 -27/1000000 -57/1000000 -19/500000 62967/1000000 -1/20000 -163/1000000 -189/1000000 -117/1000000 -1/5000 -2/15625
-91/500000 3/200000 9/100000 -1/50000 1/250000 7/125000 -31/1000000 -37/1000000 -31/500000 -13/100000 -51/200000 1/15625 99/1000000 1/100000 51/1000000 -1/1000000 1/100000 61/1000000 -1/40000 43/1000000 19/250000 -1/50000 -217/1000000 -1/4000 -543/1000000 -3/40000 17/1000000 -1/62500 29/500000 1/125000 -1/1000000 -7/200000 -49/1000000 17/1000000 63/1000000 -13/250000 29/1000000 43/200000 29/200000 -231/1000000 1/200000 -3/250000 -49/1000000 21/250000 -33/500000 13/1000000 -17/1000000 17/1000000 23/1000000 -13/500000 -1/20000 62871/1000000 3/31250 -53/250000 -93/500000 -361/1000000 -453/500000
-177/500000 17/1000000 27/200000 33/1000000 9/125000 139/1000000 3/1000000 -3/250000 -13/500000 -111/1000000 -469/1000000 107/1000000 117/500000 17/1000000 3/40000 49/500000 3/62500 141/1000000 21/250000 89/1000000 73/500000 17/200000 -19/500000 -359/1000000 -51/200000 -221/500000 13/1000000 93/500000 359/1000000 -53/1000000 -3/10000 53/1000000 -251/1000000 69/500000 1/250000 -21/100000 -1/250000 277/500000 43/125000 -99/500000 -29/500000 -883/1000000 117/1000000 -47/1000000 107/1000000 23/200000 21/200000 -13/31250 347/1000000 201/1000000 -163/1000000 3/31250 3993/62500 67/200000 -281/250000 -247/500000 -33/200000
-23/100000 9/500000 9/125000 13/1000000 17/500000 7/100000 -7/1000000 -37/1000000 -27/1000000 -59/500000 -161/500000 59/1000000 117/1000000 9/1000000 43/1000000 37/1000000 11/500000 37/500000 11/500000 27/1000000 1/12500 31/1000000 -1/12500 -7/40000 -57/200000 -347/1000000 -13/1000000 39/500000 181/1000000 -11/1000000 -29/1000000 3/200000 -23/500000 7/125000 33/1000000 -59/250000 -109/1000000 247/1000000 179/1000000 -71/250000 -7/500000 -49/1000000 33/1000000 1/31250 1/40000 83/1000000 1/31250 -57/1000000 67/500000 9/100000 -189/1000000 -53/250000 67/200000 63109/1000000 -393/1000000 -497/1000000 -21/62500
11/62500 -1/40000 -33/500000 -2/15625 -129/1000000 -141/1000000 1/200000 7/250000 -3/125000 -49/1000000 287/1000000 -127/1000000 -49/200000 -27/500000 -59/1000000 -179/1000000 -41/500000 -167/1000000 -167/1000000 -109/500000 -19/125000 -117/1000000 -3/100000 67/1000000 -1/100000 3/15625 -9/1000000 -17/100000 -89/200000 7/500000 37/1000000 -17/200000 73/1000000 -173/1000000 -9/62500 27/500000 -9/100000 -437/1000000 -69/250000 7/250000 -21/1000000 7/100000 -141/500000 -17/200000 -167/500000 -381/1000000 -251/1000000 19/1000000 -453/1000000 -3/10000 -117/1000000 -93/500000 -281/250000 -393/1000000 31843/500000 103/250000 -73/200000
169/1000000 -39/1000000 -83/1000000 -61/1000000 -103/1000000 -19/200000 -19/1000000 -31/1000000 -17/500000 -87/500000 111/500000 -131/1000000 -69/250000 -7/100000 -79/1000000 -13/62500 -47/250000 -27/200000 -283/1000000 -793/1000000 -169/1000000 -143/1000000 -31/250000 -111/1000000 -79/200000 43/500000 -13/250000 -51/500000 -503/1000000 -3/200000 3/125000 -49/500000 -111/1000000 -189/1000000 -297/500000 -1/250000 -51/200000 -423/1000000 -699/1000000 -161/1000000 -13/1000000 49/1000000 -23/125000 -29/125000 -109/1000000 -257/1000000 -13/31250 -461/1000000 -309/1000000 -147/250000 -1/5000 -361/1000000 -247/500000 -497/1000000 103/250000 62743/1000000 -479/1000000
-33/500000 -37/500000 -17/200000 -61/1000000 -9/125000 -41/1000000 -1/250000 -29/1000000 -9/1000000 -71/1000000 -19/100000 -3/40000 -49/250000 -63/1000000 -39/1000000 -51/1000000 -91/1000000 -7/125000 -19/200000 -57/125000 -49/500000 -11/1000000 -39/1000000 -43/500000 -147/1000000 -19/1000000 -1/12500 -3/62500 -101/250000 -3/50000 -23/1000000 -23/1000000 -97/1000000 -47/500000 -791/1000000 -9/1000000 -41/200000 -489/1000000 -53/62500 -393/500000 -29/500000 -21/1000000 -63/500000 -151/200000 33/1000000 -333/1000000 -53/500000 -83/250000 1/100000 -7/50000 -2/15625 -453/500000 -33/200000 -21/62500 -73/200000 -479/1000000 29219/500000


--- Term 28 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 70
Matrix dimension : 35

Flags :
F1  : {234, 235, 145, 345, 146}
F2  : {234, 235, 145, 345, 126, 146}
F3  : {234, 235, 145, 345, 236, 146}
F4  : {234, 235, 145, 345, 126, 236, 146}
F5  : {234, 235, 145, 345, 246}
F6  : {234, 235, 145, 345, 126, 246}
F7  : {234, 235, 145, 345, 136, 246}
F8  : {234, 235, 145, 345, 146, 246}
F9  : {234, 235, 145, 345, 126, 146, 246}
F10 : {234, 235, 145, 345, 346}
F11 : {234, 235, 145, 345, 126, 346}
F12 : {234, 235, 145, 345, 136, 346}
F13 : {234, 235, 145, 345, 236, 346}
F14 : {234, 235, 145, 345, 126, 236, 346}
F15 : {234, 235, 145, 345, 136, 236, 346}
F16 : {234, 235, 145, 345, 146, 346}
F17 : {234, 235, 145, 345, 126, 146, 346}
F18 : {234, 235, 145, 345, 236, 146, 346}
F19 : {234, 235, 145, 345, 126, 236, 146, 346}
F20 : {234, 235, 145, 345, 156}
F21 : {234, 235, 145, 345, 126, 156}
F22 : {234, 235, 145, 345, 236, 156}
F23 : {234, 235, 145, 345, 126, 236, 156}
F24 : {234, 235, 145, 345, 246, 156}
F25 : {234, 235, 145, 345, 146, 246, 156}
F26 : {234, 235, 145, 345, 346, 156}
F27 : {234, 235, 145, 345, 126, 346, 156}
F28 : {234, 235, 145, 345, 236, 346, 156}
F29 : {234, 235, 145, 345, 126, 236, 346, 156}
F30 : {234, 235, 145, 345, 146, 346, 156}
F31 : {234, 235, 145, 345, 126, 146, 346, 156}
F32 : {234, 235, 145, 345, 236, 146, 346, 156}
F33 : {234, 235, 145, 345, 126, 236, 146, 346, 156}
F34 : {234, 235, 145, 345, 256}
F35 : {234, 235, 145, 345, 126, 256}
F36 : {234, 235, 145, 345, 136, 256}
F37 : {234, 235, 145, 345, 146, 256}
F38 : {234, 235, 145, 345, 146, 246, 256}
F39 : {234, 235, 145, 345, 156, 256}
F40 : {234, 235, 145, 345, 126, 156, 256}
F41 : {234, 235, 145, 345, 146, 156, 256}
F42 : {234, 235, 145, 345, 246, 156, 256}
F43 : {234, 235, 145, 345, 356}
F44 : {234, 235, 145, 345, 126, 356}
F45 : {234, 235, 145, 345, 136, 356}
F46 : {234, 235, 145, 345, 236, 356}
F47 : {234, 235, 145, 345, 126, 236, 356}
F48 : {234, 235, 145, 345, 136, 236, 356}
F49 : {234, 235, 145, 345, 146, 356}
F50 : {234, 235, 145, 345, 126, 146, 356}
F51 : {234, 235, 145, 345, 236, 146, 356}
F52 : {234, 235, 145, 345, 126, 236, 146, 356}
F53 : {234, 235, 145, 345, 146, 346, 356}
F54 : {234, 235, 145, 345, 126, 146, 346, 356}
F55 : {234, 235, 145, 345, 236, 146, 346, 356}
F56 : {234, 235, 145, 345, 126, 236, 146, 346, 356}
F57 : {234, 235, 145, 345, 156, 356}
F58 : {234, 235, 145, 345, 126, 156, 356}
F59 : {234, 235, 145, 345, 236, 156, 356}
F60 : {234, 235, 145, 345, 126, 236, 156, 356}
F61 : {234, 235, 145, 345, 146, 156, 356}
F62 : {234, 235, 145, 345, 126, 146, 156, 356}
F63 : {234, 235, 145, 345, 236, 146, 156, 356}
F64 : {234, 235, 145, 345, 126, 236, 146, 156, 356}
F65 : {234, 235, 145, 345, 346, 156, 356}
F66 : {234, 235, 145, 345, 126, 346, 156, 356}
F67 : {234, 235, 145, 345, 236, 346, 156, 356}
F68 : {234, 235, 145, 345, 126, 236, 346, 156, 356}
F69 : {234, 235, 145, 345, 246, 456}
F70 : {234, 235, 145, 345, 256, 456}

Basis :
B1  : (F1)-(F20)
B2  : (F2)-(F21)
B3  : (F3)-(F22)
B4  : (F4)-(F23)
B5  : (F5)-(F34)
B6  : (F6)-(F35)
B7  : (F7)-(F36)
B8  : (F8)-(F39)
B9  : (F9)-(F40)
B10 : (F10)-(F43)
B11 : (F11)-(F44)
B12 : (F12)-(F45)
B13 : (F13)-(F46)
B14 : (F14)-(F47)
B15 : (F15)-(F48)
B16 : (F16)-(F57)
B17 : (F17)-(F58)
B18 : (F18)-(F59)
B19 : (F19)-(F60)
B20 : (F24)-(F37)
B21 : (F25)-(F41)
B22 : (F26)-(F49)
B23 : (F27)-(F50)
B24 : (F28)-(F51)
B25 : (F29)-(F52)
B26 : (F30)-(F61)
B27 : (F31)-(F62)
B28 : (F32)-(F63)
B29 : (F33)-(F64)
B30 : (F38)-(F42)
B31 : (F53)-(F65)
B32 : (F54)-(F66)
B33 : (F55)-(F67)
B34 : (F56)-(F68)
B35 : (F69)-(F70)

Matrix :
31489/500000 1/500000 3/1000000 13/1000000 -9/500000 -1/100000 -17/250000 -1/40000 -7/1000000 -7/500000 -3/500000 -1/100000 -1/1000000 13/500000 1/200000 -13/500000 -1/200000 13/1000000 7/250000 3/1000000 -1/250000 -1/200000 -27/1000000 -1/500000 -7/250000 -3/1000000 -1/1000000 11/1000000 -1/500000 -3/1000000 0/1 39/1000000 -3/250000 1/40000 -3/100000
1/500000 31497/500000 19/1000000 3/1000000 17/1000000 11/500000 1/500000 19/500000 9/1000000 11/500000 7/500000 0/1 33/1000000 1/500000 1/1000000 3/250000 0/1 11/200000 -1/200000 1/500000 1/1000000 -1/200000 9/500000 -31/1000000 11/500000 3/1000000 9/500000 7/500000 1/1000000 0/1 43/1000000 -37/1000000 27/1000000 -39/1000000 13/500000
3/1000000 19/1000000 7873/125000 -1/500000 -1/100000 31/1000000 -1/250000 1/200000 1/100000 0/1 -7/1000000 7/200000 3/1000000 0/1 1/62500 -1/250000 -3/1000000 -1/200000 3/1000000 1/1000000 -1/1000000 1/1000000 -3/200000 7/1000000 -1/250000 0/1 0/1 9/1000000 1/1000000 -1/500000 1/500000 1/50000 -9/1000000 1/250000 -3/250000
13/1000000 3/1000000 -1/500000 62997/1000000 -17/1000000 7/250000 0/1 27/1000000 -1/1000000 21/1000000 3/1000000 0/1 9/1000000 7/1000000 0/1 17/500000 1/1000000 3/200000 -1/500000 1/1000000 0/1 1/200000 3/200000 9/500000 47/1000000 9/1000000 11/500000 7/125000 13/250000 0/1 9/1000000 -1/62500 0/1 -43/1000000 0/1
-9/500000 17/1000000 -1/100000 -17/1000000 63197/1000000 53/500000 27/250000 37/500000 23/500000 -47/1000000 0/1 -11/500000 -1/125000 27/500000 7/500000 -29/1000000 3/1000000 -31/1000000 -31/1000000 39/500000 3/125000 -13/1000000 1/100000 1/1000000 21/125000 -1/250000 -9/1000000 1/250000 17/1000000 -1/500000 3/1000000 -27/500000 -11/500000 -167/1000000 -21/500000
-1/100000 11/500000 31/1000000 7/250000 53/500000 63281/1000000 3/500000 3/40000 53/1000000 -1/1000000 17/1000000 0/1 -1/1000000 11/500000 1/500000 -3/1000000 3/200000 31/1000000 1/62500 1/200000 3/1000000 -1/200000 3/500000 -19/500000 7/500000 0/1 0/1 0/1 1/500000 0/1 9/500000 -1/100000 -3/1000000 -3/250000 17/250000
-17/250000 1/500000 -1/250000 0/1 27/250000 3/500000 63027/1000000 37/500000 3/1000000 -9/125000 1/1000000 11/1000000 9/250000 3/1000000 1/62500 3/100000 1/1000000 9/200000 1/1000000 73/250000 231/1000000 -1/1000000 1/1000000 0/1 1/125000 0/1 -1/1000000 1/1000000 1/1000000 -11/1000000 0/1 -1/125000 1/1000000 -1/100000 23/1000000
-1/40000 19/500000 1/200000 27/1000000 37/500000 3/40000 37/500000 63071/1000000 1/25000 -43/1000000 33/1000000 11/1000000 -3/1000000 167/1000000 7/200000 -7/250000 19/1000000 43/1000000 59/1000000 23/500000 1/100000 -11/500000 0/1 -7/1000000 13/1000000 -1/100000 -3/1000000 1/50000 0/1 -3/250000 3/1000000 -3/250000 -19/1000000 -13/1000000 1/200000
-7/1000000 9/1000000 1/100000 -1/1000000 23/500000 53/1000000 3/1000000 1/25000 63151/1000000 1/25000 1/125000 1/1000000 37/1000000 1/500000 1/500000 3/125000 3/500000 107/1000000 1/1000000 3/1000000 1/1000000 -1/100000 1/250000 -39/1000000 1/100000 0/1 0/1 0/1 3/1000000 0/1 67/1000000 -9/1000000 179/1000000 -1/125000 41/1000000
-7/500000 11/500000 0/1 21/1000000 -47/1000000 -1/1000000 -9/125000 -43/1000000 1/25000 12601/200000 1/200000 13/500000 1/200000 3/250000 1/12500 -1/1000000 3/200000 -1/500000 1/125000 3/1000000 -3/500000 3/500000 -3/1000000 1/500000 -7/1000000 1/1000000 0/1 -3/1000000 -1/500000 -9/500000 -9/1000000 3/1000000 -1/125000 1/1000000 -1/15625
-3/500000 7/500000 -7/1000000 3/1000000 0/1 17/1000000 1/1000000 33/1000000 1/125000 1/200000 63003/1000000 0/1 -3/1000000 -1/500000 0/1 -1/250000 -1/1000000 -3/200000 -1/100000 1/1000000 0/1 3/200000 3/1000000 11/1000000 3/1000000 1/200000 -3/1000000 1/250000 -7/1000000 0/1 -17/1000000 -1/100000 -11/1000000 -3/250000 -17/1000000
-1/100000 0/1 7/200000 0/1 -11/500000 0/1 11/1000000 11/1000000 1/1000000 13/500000 0/1 3943/62500 3/500000 0/1 49/500000 7/250000 0/1 13/1000000 0/1 9/250000 0/1 0/1 0/1 0/1 -1/500000 0/1 0/1 0/1 0/1 -31/1000000 0/1 1/500000 0/1 1/500000 0/1
-1/1000000 33/1000000 3/1000000 9/1000000 -1/125000 -1/1000000 9/250000 -3/1000000 37/1000000 1/200000 -3/1000000 3/500000 3939/62500 3/1000000 1/100000 0/1 1/250000 1/100000 7/1000000 0/1 -11/1000000 -1/500000 -3/250000 9/500000 -7/1000000 0/1 7/1000000 1/100000 -1/500000 -7/500000 -11/1000000 1/250000 -3/500000 -3/1000000 -77/1000000
13/500000 1/500000 0/1 7/1000000 27/500000 11/500000 3/1000000 167/1000000 1/500000 3/250000 -1/500000 0/1 3/1000000 63011/1000000 1/1000000 1/62500 1/250000 0/1 -11/1000000 3/1000000 1/1000000 1/250000 0/1 0/1 3/500000 9/1000000 31/1000000 1/200000 -37/1000000 0/1 -1/125000 -1/200000 -3/500000 -1/62500 -3/50000
1/200000 1/1000000 1/62500 0/1 7/500000 1/500000 1/62500 7/200000 1/500000 1/12500 0/1 49/500000 1/100000 1/1000000 7877/125000 53/500000 1/1000000 17/1000000 0/1 13/1000000 0/1 0/1 0/1 0/1 1/1000000 0/1 0/1 0/1 0/1 -7/250000 0/1 0/1 0/1 -1/1000000 -1/250000
-13/500000 3/250000 -1/250000 17/500000 -29/1000000 -3/1000000 3/100000 -7/250000 3/125000 -1/1000000 -1/250000 7/250000 0/1 1/62500 53/500000 12589/200000 0/1 -7/1000000 1/62500 19/1000000 -1/1000000 1/1000000 -7/500000 1/200000 -3/250000 -1/200000 -1/500000 1/250000 -9/1000000 -1/125000 -1/125000 7/500000 -3/500000 1/250000 -51/1000000
-1/200000 0/1 -3/1000000 1/1000000 3/1000000 3/200000 1/1000000 19/1000000 3/500000 3/200000 -1/1000000 0/1 1/250000 1/250000 1/1000000 0/1 63011/1000000 1/62500 -9/1000000 1/500000 1/1000000 13/1000000 11/1000000 1/100000 39/1000000 3/1000000 7/500000 29/1000000 0/1 0/1 -3/500000 -17/500000 1/250000 -11/200000 -7/500000
13/1000000 11/200000 -1/200000 3/200000 -31/1000000 31/1000000 9/200000 43/1000000 107/1000000 -1/500000 -3/200000 13/1000000 1/100000 0/1 17/1000000 -7/1000000 1/62500 31529/500000 47/1000000 -1/200000 -1/1000000 -1/100000 -1/25000 9/500000 -1/15625 -1/1000000 29/1000000 77/1000000 -3/250000 3/500000 1/1000000 61/1000000 -13/1000000 11/500000 -33/1000000
7/250000 -1/200000 3/1000000 -1/500000 -31/1000000 1/62500 1/1000000 59/1000000 1/1000000 1/125000 -1/100000 0/1 7/1000000 -11/1000000 0/1 1/62500 -9/1000000 47/1000000 62973/1000000 1/1000000 0/1 -1/125000 1/1000000 1/200000 1/50000 11/1000000 7/125000 13/125000 23/1000000 0/1 13/1000000 0/1 3/500000 -31/500000 27/500000
3/1000000 1/500000 1/1000000 1/1000000 39/500000 1/200000 73/250000 23/500000 3/1000000 3/1000000 1/1000000 9/250000 0/1 3/1000000 13/1000000 19/1000000 1/500000 -1/200000 1/1000000 63043/1000000 1/50000 -1/200000 1/1000000 -11/1000000 7/1000000 1/1000000 -1/1000000 -9/500000 1/1000000 1/250000 1/200000 -7/1000000 9/1000000 -9/1000000 1/125000
-1/250000 1/1000000 -1/1000000 0/1 3/125000 3/1000000 231/1000000 1/100000 1/1000000 -3/500000 0/1 0/1 -11/1000000 1/1000000 0/1 -1/1000000 1/1000000 -1/1000000 0/1 1/50000 31513/500000 -1/1000000 1/1000000 1/1000000 1/250000 -1/500000 0/1 1/500000 0/1 -3/1000000 -1/500000 -1/250000 3/1000000 -1/200000 0/1
-1/200000 -1/200000 1/1000000 1/200000 -13/1000000 -1/200000 -1/1000000 -11/500000 -1/100000 3/500000 3/200000 0/1 -1/500000 1/250000 0/1 1/1000000 13/1000000 -1/100000 -1/125000 -1/200000 -1/1000000 6301/100000 1/125000 -1/125000 -1/500000 0/1 3/1000000 -3/125000 -13/1000000 9/1000000 -1/250000 -1/62500 3/1000000 -3/1000000 3/1000000
-27/1000000 9/500000 -3/200000 3/200000 1/100000 3/500000 1/1000000 0/1 1/250000 -3/1000000 3/1000000 0/1 -3/250000 0/1 0/1 -7/500000 11/1000000 -1/25000 1/1000000 1/1000000 1/1000000 1/125000 15769/250000 1/250000 37/1000000 -1/500000 27/1000000 -11/250000 41/500000 0/1 -9/500000 -69/1000000 -1/200000 -37/500000 3/250000
-1/500000 -31/1000000 7/1000000 9/500000 1/1000000 -19/500000 0/1 -7/1000000 -39/1000000 1/500000 11/1000000 0/1 9/500000 0/1 0/1 1/200000 1/100000 9/500000 1/200000 -11/1000000 1/1000000 -1/125000 1/250000 31489/500000 -13/125000 0/1 0/1 1/62500 -1/200000 13/500000 0/1 -19/1000000 27/500000 59/500000 19/1000000
-7/250000 11/500000 -1/250000 47/1000000 21/125000 7/500000 1/125000 13/1000000 1/100000 -7/1000000 3/1000000 -1/500000 -7/1000000 3/500000 1/1000000 -3/250000 39/1000000 -1/15625 1/50000 7/1000000 1/250000 -1/500000 37/1000000 -13/125000 63099/1000000 -1/200000 -3/100000 1/62500 -9/250000 0/1 -9/500000 -27/250000 289/1000000 -79/500000 59/500000
-3/1000000 3/1000000 0/1 9/1000000 -1/250000 0/1 0/1 -1/100000 0/1 1/1000000 1/200000 0/1 0/1 9/1000000 0/1 -1/200000 3/1000000 -1/1000000 11/1000000 1/1000000 -1/500000 0/1 -1/500000 0/1 -1/200000 15749/250000 0/1 -1/100000 -11/1000000 -1/500000 -1/200000 1/1000000 9/1000000 3/500000 -1/125000
-1/1000000 9/500000 0/1 11/500000 -9/1000000 0/1 -1/1000000 -3/1000000 0/1 0/1 -3/1000000 0/1 7/1000000 31/1000000 0/1 -1/500000 7/500000 29/1000000 7/125000 -1/1000000 0/1 3/1000000 27/1000000 0/1 -3/100000 0/1 63101/1000000 1/1000000 -1/125000 0/1 -3/1000000 9/1000000 -9/1000000 11/500000 1/100000
11/1000000 7/500000 9/1000000 7/125000 1/250000 0/1 1/1000000 1/50000 0/1 -3/1000000 1/250000 0/1 1/100000 1/200000 0/1 1/250000 29/1000000 77/1000000 13/125000 -9/500000 1/500000 -3/125000 -11/250000 1/62500 1/62500 -1/100000 1/1000000 15751/250000 -17/1000000 47/1000000 17/1000000 91/1000000 -83/1000000 -9/250000 9/500000
-1/500000 1/1000000 1/1000000 13/250000 17/1000000 1/500000 1/1000000 0/1 3/1000000 -1/500000 -7/1000000 0/1 -1/500000 -37/1000000 0/1 -9/1000000 0/1 -3/250000 23/1000000 1/1000000 0/1 -13/1000000 41/500000 -1/200000 -9/250000 -11/1000000 -1/125000 -17/1000000 62763/1000000 0/1 1/125000 43/1000000 191/1000000 633/1000000 17/200000
-3/1000000 0/1 -1/500000 0/1 -1/500000 0/1 -11/1000000 -3/250000 0/1 -9/500000 0/1 -31/1000000 -7/500000 0/1 -7/250000 -1/125000 0/1 3/500000 0/1 1/250000 -3/1000000 9/1000000 0/1 13/500000 0/1 -1/500000 0/1 47/1000000 0/1 787/12500 -3/250000 0/1 -3/200000 0/1 -1/1000000
0/1 43/1000000 1/500000 9/1000000 3/1000000 9/500000 0/1 3/1000000 67/1000000 -9/1000000 -17/1000000 0/1 -11/1000000 -1/125000 0/1 -1/125000 -3/500000 1/1000000 13/1000000 1/200000 -1/500000 -1/250000 -9/500000 0/1 -9/500000 -1/200000 -3/1000000 17/1000000 1/125000 -3/250000 6301/100000 13/500000 0/1 7/1000000 -41/500000
39/1000000 -37/1000000 1/50000 -1/62500 -27/500000 -1/100000 -1/125000 -3/250000 -9/1000000 3/1000000 -1/100000 1/500000 1/250000 -1/200000 0/1 7/500000 -17/500000 61/1000000 0/1 -7/1000000 -1/250000 -1/62500 -69/1000000 -19/1000000 -27/250000 1/1000000 9/1000000 91/1000000 43/1000000 0/1 13/500000 1587/25000 0/1 693/500000 -21/500000
-3/250000 27/1000000 -9/1000000 0/1 -11/500000 -3/1000000 1/1000000 -19/1000000 179/1000000 -1/125000 -11/1000000 0/1 -3/500000 -3/500000 0/1 -3/500000 1/250000 -13/1000000 3/500000 9/1000000 3/1000000 3/1000000 -1/200000 27/500000 289/1000000 9/1000000 -9/1000000 -83/1000000 191/1000000 -3/200000 0/1 0/1 31453/500000 -47/500000 -1/25000
1/40000 -39/1000000 1/250000 -43/1000000 -167/1000000 -3/250000 -1/100000 -13/1000000 -1/125000 1/1000000 -3/250000 1/500000 -3/1000000 -1/62500 -1/1000000 1/250000 -11/200000 11/500000 -31/500000 -9/1000000 -1/200000 -3/1000000 -37/500000 59/500000 -79/500000 3/500000 11/500000 -9/250000 633/1000000 0/1 7/1000000 693/500000 -47/500000 8129/125000 7/250000
-3/100000 13/500000 -3/250000 0/1 -21/500000 17/250000 23/1000000 1/200000 41/1000000 -1/15625 -17/1000000 0/1 -77/1000000 -3/50000 -1/250000 -51/1000000 -7/500000 -33/1000000 27/500000 1/125000 0/1 3/1000000 3/250000 19/1000000 59/500000 -1/125000 1/100000 9/500000 17/200000 -1/1000000 -41/500000 -21/500000 -1/25000 7/250000 251/4000


--- Term 29 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 71
Matrix dimension : 15

Flags :
F1  : {134, 234, 135, 235, 145, 245}
F2  : {134, 234, 135, 235, 145, 245, 136}
F3  : {134, 234, 135, 235, 145, 245, 236}
F4  : {134, 234, 135, 235, 145, 245, 136, 236}
F5  : {134, 234, 135, 235, 145, 245, 146}
F6  : {134, 234, 135, 235, 145, 245, 136, 146}
F7  : {134, 234, 135, 235, 145, 245, 236, 146}
F8  : {134, 234, 135, 235, 145, 245, 136, 236, 146}
F9  : {134, 234, 135, 235, 145, 245, 246}
F10 : {134, 234, 135, 235, 145, 245, 136, 246}
F11 : {134, 234, 135, 235, 145, 245, 236, 246}
F12 : {134, 234, 135, 235, 145, 245, 136, 236, 246}
F13 : {134, 234, 135, 235, 145, 245, 146, 246}
F14 : {134, 234, 135, 235, 145, 245, 136, 146, 246}
F15 : {134, 234, 135, 235, 145, 245, 236, 146, 246}
F16 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 246}
F17 : {134, 234, 135, 235, 145, 245, 346}
F18 : {134, 234, 135, 235, 145, 245, 156}
F19 : {134, 234, 135, 235, 145, 245, 136, 156}
F20 : {134, 234, 135, 235, 145, 245, 236, 156}
F21 : {134, 234, 135, 235, 145, 245, 136, 236, 156}
F22 : {134, 234, 135, 235, 145, 245, 146, 156}
F23 : {134, 234, 135, 235, 145, 245, 136, 146, 156}
F24 : {134, 234, 135, 235, 145, 245, 236, 146, 156}
F25 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 156}
F26 : {134, 234, 135, 235, 145, 245, 246, 156}
F27 : {134, 234, 135, 235, 145, 245, 136, 246, 156}
F28 : {134, 234, 135, 235, 145, 245, 236, 246, 156}
F29 : {134, 234, 135, 235, 145, 245, 136, 236, 246, 156}
F30 : {134, 234, 135, 235, 145, 245, 146, 246, 156}
F31 : {134, 234, 135, 235, 145, 245, 136, 146, 246, 156}
F32 : {134, 234, 135, 235, 145, 245, 236, 146, 246, 156}
F33 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 246, 156}
F34 : {134, 234, 135, 235, 145, 245, 256}
F35 : {134, 234, 135, 235, 145, 245, 136, 256}
F36 : {134, 234, 135, 235, 145, 245, 236, 256}
F37 : {134, 234, 135, 235, 145, 245, 136, 236, 256}
F38 : {134, 234, 135, 235, 145, 245, 146, 256}
F39 : {134, 234, 135, 235, 145, 245, 136, 146, 256}
F40 : {134, 234, 135, 235, 145, 245, 236, 146, 256}
F41 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 256}
F42 : {134, 234, 135, 235, 145, 245, 246, 256}
F43 : {134, 234, 135, 235, 145, 245, 136, 246, 256}
F44 : {134, 234, 135, 235, 145, 245, 236, 246, 256}
F45 : {134, 234, 135, 235, 145, 245, 136, 236, 246, 256}
F46 : {134, 234, 135, 235, 145, 245, 146, 246, 256}
F47 : {134, 234, 135, 235, 145, 245, 136, 146, 246, 256}
F48 : {134, 234, 135, 235, 145, 245, 236, 146, 246, 256}
F49 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 246, 256}
F50 : {134, 234, 135, 235, 145, 245, 156, 256}
F51 : {134, 234, 135, 235, 145, 245, 136, 156, 256}
F52 : {134, 234, 135, 235, 145, 245, 236, 156, 256}
F53 : {134, 234, 135, 235, 145, 245, 136, 236, 156, 256}
F54 : {134, 234, 135, 235, 145, 245, 146, 156, 256}
F55 : {134, 234, 135, 235, 145, 245, 136, 146, 156, 256}
F56 : {134, 234, 135, 235, 145, 245, 236, 146, 156, 256}
F57 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 156, 256}
F58 : {134, 234, 135, 235, 145, 245, 246, 156, 256}
F59 : {134, 234, 135, 235, 145, 245, 136, 246, 156, 256}
F60 : {134, 234, 135, 235, 145, 245, 236, 246, 156, 256}
F61 : {134, 234, 135, 235, 145, 245, 136, 236, 246, 156, 256}
F62 : {134, 234, 135, 235, 145, 245, 146, 246, 156, 256}
F63 : {134, 234, 135, 235, 145, 245, 136, 146, 246, 156, 256}
F64 : {134, 234, 135, 235, 145, 245, 236, 146, 246, 156, 256}
F65 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 246, 156, 256}
F66 : {134, 234, 135, 235, 145, 245, 356}
F67 : {134, 234, 135, 235, 145, 245, 346, 356}
F68 : {134, 234, 135, 235, 145, 245, 456}
F69 : {134, 234, 135, 235, 145, 245, 346, 456}
F70 : {134, 234, 135, 235, 145, 245, 356, 456}
F71 : {134, 234, 135, 235, 145, 245, 346, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F9)+(F18)+(F34)
B3  : (F4)+(F13)+(F50)
B4  : (F6)+(F11)+(F19)+(F22)+(F36)+(F42)
B5  : (F7)+(F10)+(F20)+(F26)+(F35)+(F38)
B6  : (F8)+(F12)+(F14)+(F15)+(F21)+(F30)+(F37)+(F46)+(F51)+(F52)+(F54)+(F58)
B7  : (F17)+(F66)+(F68)
B8  : (F23)+(F44)
B9  : (F24)+(F27)+(F28)+(F39)+(F40)+(F43)
B10 : (F25)+(F31)+(F45)+(F48)+(F55)+(F60)
B11 : (F29)+(F32)+(F41)+(F47)+(F56)+(F59)
B12 : (F33)+(F49)+(F57)+(F61)+(F63)+(F64)
B13 : 3(F16)+3(F53)+3(F62)-13(F65)+2(F71)
B14 : (F67)+(F69)+(F70)
B15 : 3(F16)+3(F53)+3(F62)+(F65)-5(F71)

Matrix :
2659/40000 89/250000 -121/200000 133/62500 1863/1000000 6191/1000000 627/125000 89/200000 -553/250000 -667/500000 1721/1000000 -1663/500000 49241/14000000 -6419/1000000 21827/3500000
89/250000 31267/500000 21/200000 217/250000 261/1000000 21/6250 9/62500 373/1000000 -121/125000 -89/250000 -2793/1000000 -2243/500000 319/3500000 427/200000 -151/437500
-121/200000 21/200000 62891/1000000 -1/50000 -17/250000 -187/500000 -1023/1000000 93/500000 0/1 331/1000000 -1467/1000000 7/100000 -5189/7000000 143/100000 -9161/7000000
133/62500 217/250000 -1/50000 33043/500000 1187/1000000 6837/500000 99/62500 23/125000 -3917/1000000 -187/62500 -4823/500000 -19393/1000000 641/437500 347/50000 2249/7000000
1863/1000000 261/1000000 -17/250000 1187/1000000 198/3125 3501/1000000 371/200000 63/200000 -1597/1000000 -427/500000 -351/125000 -1023/250000 719/1000000 311/1000000 6481/7000000
6191/1000000 21/6250 -187/500000 6837/500000 3501/1000000 2697/25000 509/125000 197/250000 -2881/250000 -1879/200000 -3919/125000 -18589/250000 21873/3500000 4871/200000 18937/7000000
627/125000 9/62500 -1023/1000000 99/62500 371/200000 509/125000 33411/500000 343/1000000 -3533/1000000 -2191/1000000 -773/1000000 -261/125000 15017/7000000 -1027/200000 1053/250000
89/200000 373/1000000 93/500000 23/125000 63/200000 197/250000 343/1000000 61043/1000000 -221/500000 -69/500000 -487/1000000 -21/25000 2341/14000000 1/1000000 303/1400000
-553/250000 -121/125000 0/1 -3917/1000000 -1597/1000000 -2881/250000 -3533/1000000 -221/500000 63891/1000000 931/500000 463/62500 6537/500000 -1901/2000000 -6663/1000000 23/700000
-667/500000 -89/250000 331/1000000 -187/62500 -427/500000 -1879/200000 -2191/1000000 -69/500000 931/500000 63357/1000000 6543/1000000 2107/200000 -1493/3500000 -3087/500000 4043/7000000
1721/1000000 -2793/1000000 -1467/1000000 -4823/500000 -351/125000 -3919/125000 -773/1000000 -487/1000000 463/62500 6543/1000000 54249/500000 8451/125000 18791/1400000 -1319/15625 120123/3500000
-1663/500000 -2243/500000 7/100000 -19393/1000000 -1023/250000 -18589/250000 -261/125000 -21/25000 6537/500000 2107/200000 8451/125000 158441/1000000 -1847/2000000 -77151/1000000 91241/7000000
49241/14000000 319/3500000 -5189/7000000 641/437500 719/1000000 21873/3500000 15017/7000000 2341/14000000 -1901/2000000 -1493/3500000 18791/1400000 -1847/2000000 37351/4900000 -241201/14000000 80133/6125000
-6419/1000000 427/200000 143/100000 347/50000 311/1000000 4871/200000 -1027/200000 1/1000000 -6663/1000000 -3087/500000 -1319/15625 -77151/1000000 -241201/14000000 131223/1000000 -34631/875000
21827/3500000 -151/437500 -9161/7000000 2249/7000000 6481/7000000 18937/7000000 1053/250000 303/1400000 23/700000 4043/7000000 120123/3500000 91241/7000000 80133/6125000 -34631/875000 78381/3062500


--- Term 30 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 68
Matrix dimension : 55

Flags :
F1  : {134, 234, 135, 235, 145, 245, 136}
F2  : {134, 234, 135, 235, 145, 245, 236}
F3  : {134, 234, 135, 235, 145, 245, 136, 236}
F4  : {134, 234, 135, 235, 145, 245, 146}
F5  : {134, 234, 135, 235, 145, 245, 136, 146}
F6  : {134, 234, 135, 235, 145, 245, 236, 146}
F7  : {134, 234, 135, 235, 145, 245, 136, 236, 146}
F8  : {134, 234, 135, 235, 145, 245, 246}
F9  : {134, 234, 135, 235, 145, 245, 136, 246}
F10 : {134, 234, 135, 235, 145, 245, 236, 246}
F11 : {134, 234, 135, 235, 145, 245, 136, 236, 246}
F12 : {134, 234, 135, 235, 145, 245, 146, 246}
F13 : {134, 234, 135, 235, 145, 245, 136, 146, 246}
F14 : {134, 234, 135, 235, 145, 245, 236, 146, 246}
F15 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 246}
F16 : {134, 234, 135, 235, 145, 245, 346}
F17 : {134, 234, 135, 235, 145, 245, 156}
F18 : {134, 234, 135, 235, 145, 245, 136, 156}
F19 : {134, 234, 135, 235, 145, 245, 236, 156}
F20 : {134, 234, 135, 235, 145, 245, 136, 236, 156}
F21 : {134, 234, 135, 235, 145, 245, 146, 156}
F22 : {134, 234, 135, 235, 145, 245, 136, 146, 156}
F23 : {134, 234, 135, 235, 145, 245, 236, 146, 156}
F24 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 156}
F25 : {134, 234, 135, 235, 145, 245, 246, 156}
F26 : {134, 234, 135, 235, 145, 245, 136, 246, 156}
F27 : {134, 234, 135, 235, 145, 245, 236, 246, 156}
F28 : {134, 234, 135, 235, 145, 245, 136, 236, 246, 156}
F29 : {134, 234, 135, 235, 145, 245, 146, 246, 156}
F30 : {134, 234, 135, 235, 145, 245, 136, 146, 246, 156}
F31 : {134, 234, 135, 235, 145, 245, 236, 146, 246, 156}
F32 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 246, 156}
F33 : {134, 234, 135, 235, 145, 245, 256}
F34 : {134, 234, 135, 235, 145, 245, 136, 256}
F35 : {134, 234, 135, 235, 145, 245, 236, 256}
F36 : {134, 234, 135, 235, 145, 245, 136, 236, 256}
F37 : {134, 234, 135, 235, 145, 245, 146, 256}
F38 : {134, 234, 135, 235, 145, 245, 136, 146, 256}
F39 : {134, 234, 135, 235, 145, 245, 236, 146, 256}
F40 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 256}
F41 : {134, 234, 135, 235, 145, 245, 246, 256}
F42 : {134, 234, 135, 235, 145, 245, 136, 246, 256}
F43 : {134, 234, 135, 235, 145, 245, 236, 246, 256}
F44 : {134, 234, 135, 235, 145, 245, 136, 236, 246, 256}
F45 : {134, 234, 135, 235, 145, 245, 146, 246, 256}
F46 : {134, 234, 135, 235, 145, 245, 136, 146, 246, 256}
F47 : {134, 234, 135, 235, 145, 245, 236, 146, 246, 256}
F48 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 246, 256}
F49 : {134, 234, 135, 235, 145, 245, 156, 256}
F50 : {134, 234, 135, 235, 145, 245, 136, 156, 256}
F51 : {134, 234, 135, 235, 145, 245, 236, 156, 256}
F52 : {134, 234, 135, 235, 145, 245, 136, 236, 156, 256}
F53 : {134, 234, 135, 235, 145, 245, 146, 156, 256}
F54 : {134, 234, 135, 235, 145, 245, 136, 146, 156, 256}
F55 : {134, 234, 135, 235, 145, 245, 236, 146, 156, 256}
F56 : {134, 234, 135, 235, 145, 245, 136, 236, 146, 156, 256}
F57 : {134, 234, 135, 235, 145, 245, 246, 156, 256}
F58 : {134, 234, 135, 235, 145, 245, 136, 246, 156, 256}
F59 : {134, 234, 135, 235, 145, 245, 236, 246, 156, 256}
F60 : {134, 234, 135, 235, 145, 245, 136, 236, 246, 156, 256}
F61 : {134, 234, 135, 235, 145, 245, 146, 246, 156, 256}
F62 : {134, 234, 135, 235, 145, 245, 136, 146, 246, 156, 256}
F63 : {134, 234, 135, 235, 145, 245, 236, 146, 246, 156, 256}
F64 : {134, 234, 135, 235, 145, 245, 356}
F65 : {134, 234, 135, 235, 145, 245, 346, 356}
F66 : {134, 234, 135, 235, 145, 245, 456}
F67 : {134, 234, 135, 235, 145, 245, 346, 456}
F68 : {134, 234, 135, 235, 145, 245, 356, 456}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F17)
B5  : (F1)-(F33)
B6  : (F3)-(F12)
B7  : (F3)-(F49)
B8  : (F5)-(F10)
B9  : (F5)-(F18)
B10 : (F5)-(F21)
B11 : (F5)-(F35)
B12 : (F5)-(F41)
B13 : (F6)-(F9)
B14 : (F6)-(F19)
B15 : (F6)-(F25)
B16 : (F6)-(F34)
B17 : (F6)-(F37)
B18 : (F7)-(F11)
B19 : (F7)-(F13)
B20 : (F7)-(F14)
B21 : (F7)-(F20)
B22 : (F7)-(F29)
B23 : (F7)-(F36)
B24 : (F7)-(F45)
B25 : (F7)-(F50)
B26 : (F7)-(F51)
B27 : (F7)-(F53)
B28 : (F7)-(F57)
B29 : (F15)-(F52)
B30 : (F15)-(F61)
B31 : (F16)-(F64)
B32 : (F16)-(F66)
B33 : (F22)-(F43)
B34 : (F23)-(F26)
B35 : (F23)-(F27)
B36 : (F23)-(F38)
B37 : (F23)-(F39)
B38 : (F23)-(F42)
B39 : (F24)-(F30)
B40 : (F24)-(F44)
B41 : (F24)-(F47)
B42 : (F24)-(F54)
B43 : (F24)-(F59)
B44 : (F28)-(F31)
B45 : (F28)-(F40)
B46 : (F28)-(F46)
B47 : (F28)-(F55)
B48 : (F28)-(F58)
B49 : (F32)-(F48)
B50 : (F32)-(F56)
B51 : (F32)-(F60)
B52 : (F32)-(F62)
B53 : (F32)-(F63)
B54 : (F65)-(F67)
B55 : (F65)-(F68)

Matrix :
1577/25000 17/500000 37/1000000 33/1000000 37/1000000 0/1 0/1 1/40000 0/1 -1/200000 13/500000 31/1000000 -1/100000 0/1 -1/200000 -1/100000 -1/200000 -9/500000 -1/200000 -3/250000 0/1 -3/1000000 -11/1000000 -7/1000000 -1/200000 -7/1000000 -3/1000000 -1/125000 -1/1000000 -1/1000000 1/1000000 1/1000000 -61/1000000 -3/1000000 3/1000000 -9/1000000 1/250000 1/1000000 -3/250000 -11/200000 -21/500000 -1/62500 -43/1000000 3/1000000 1/500000 -1/500000 3/1000000 -1/500000 -17/200000 1/100000 -1/12500 57/1000000 -127/1000000 0/1 1/1000000
17/500000 31473/500000 -3/31250 -7/250000 -7/250000 -1/100000 -1/200000 -1/1000000 -1/125000 1/125000 -3/200000 3/250000 -1/125000 -1/250000 -1/250000 -9/1000000 -1/1000000 -1/200000 0/1 1/500000 -1/500000 1/250000 -7/1000000 1/125000 -1/500000 -3/1000000 1/250000 1/250000 -37/1000000 23/250000 -17/1000000 -3/1000000 0/1 -3/125000 -3/200000 -3/200000 -1/62500 -7/1000000 -19/1000000 -17/1000000 -1/1000000 -1/125000 -9/1000000 1/31250 17/500000 23/1000000 37/1000000 7/250000 1/500000 -11/250000 1/500000 9/250000 1/1000000 -33/500000 -9/250000
37/1000000 -3/31250 62947/1000000 -3/100000 -13/500000 -1/100000 -1/200000 3/125000 -13/1000000 1/125000 1/62500 39/1000000 1/1000000 0/1 1/200000 -1/250000 0/1 -11/1000000 1/200000 -1/125000 0/1 9/1000000 -9/1000000 1/500000 0/1 -3/500000 1/250000 1/500000 -39/1000000 19/250000 -7/500000 1/1000000 -3/50000 -1/50000 -7/1000000 -1/50000 -3/250000 0/1 -3/500000 -47/1000000 -11/250000 -3/250000 -39/1000000 7/250000 19/1000000 1/50000 13/500000 23/1000000 -81/1000000 3/250000 -31/250000 3/62500 -39/500000 -1/15625 -3/100000
33/1000000 -7/250000 -3/100000 15737/250000 -19/200000 -1/250000 -9/1000000 -3/1000000 9/1000000 1/62500 7/1000000 21/1000000 -3/1000000 1/200000 1/200000 -1/200000 -1/500000 3/500000 0/1 9/1000000 3/500000 9/1000000 0/1 1/125000 3/1000000 1/100000 7/1000000 9/500000 1/20000 3/20000 -1/500000 -3/1000000 -1/1000000 -1/62500 -3/125000 -1/62500 -1/125000 -7/1000000 -11/1000000 -1/62500 -1/500000 -1/125000 -3/1000000 23/1000000 37/1000000 11/1000000 73/1000000 33/500000 11/200000 1/31250 41/1000000 17/250000 43/1000000 -3/100000 -87/1000000
37/1000000 -7/250000 -13/500000 -19/200000 1259/20000 -1/200000 -11/1000000 31/1000000 13/1000000 21/1000000 39/1000000 27/500000 -1/500000 0/1 0/1 0/1 1/500000 -9/1000000 0/1 -3/500000 1/250000 1/125000 -1/1000000 3/500000 1/125000 0/1 13/1000000 1/125000 47/1000000 81/500000 0/1 -3/1000000 -3/50000 -17/1000000 -11/500000 -13/500000 -1/1000000 0/1 -3/250000 -47/1000000 -1/31250 -3/1000000 -47/1000000 1/40000 57/1000000 9/500000 1/12500 3/40000 -63/500000 3/500000 -41/500000 41/1000000 -1/12500 -33/1000000 -89/1000000
0/1 -1/100000 -1/100000 -1/250000 -1/200000 3929/62500 -33/500000 -1/1000000 -13/1000000 3/250000 -13/1000000 11/1000000 0/1 -1/100000 1/125000 -9/1000000 9/1000000 -1/1000000 1/500000 0/1 -1/125000 1/125000 -1/125000 9/1000000 -3/500000 -7/1000000 1/125000 7/1000000 -97/500000 203/1000000 -129/1000000 123/1000000 0/1 -23/1000000 -9/1000000 -3/250000 -3/125000 -1/1000000 1/125000 -1/500000 1/200000 1/500000 1/250000 9/500000 -1/100000 9/500000 13/1000000 11/1000000 -1/1000000 -21/1000000 -21/1000000 17/1000000 1/50000 -149/1000000 -33/500000
0/1 -1/200000 -1/200000 -9/1000000 -11/1000000 -33/500000 62871/1000000 0/1 1/100000 23/1000000 11/1000000 23/1000000 -1/1000000 1/125000 17/1000000 9/1000000 9/500000 1/250000 0/1 3/500000 3/500000 7/500000 7/1000000 3/200000 9/1000000 11/1000000 1/62500 17/1000000 39/200000 403/1000000 11/100000 119/500000 -1/500000 -1/125000 -13/1000000 -9/1000000 -1/100000 0/1 3/500000 0/1 3/1000000 3/200000 7/500000 1/125000 -1/100000 1/100000 69/1000000 67/1000000 1/1000000 1/62500 11/500000 37/1000000 21/500000 -37/500000 -17/100000
1/40000 -1/1000000 3/125000 -3/1000000 31/1000000 -1/1000000 0/1 31603/500000 37/1000000 39/1000000 153/1000000 19/125000 0/1 0/1 -1/1000000 0/1 0/1 9/250000 -3/1000000 41/1000000 3/500000 3/1000000 1/50000 3/200000 -7/1000000 17/500000 -1/200000 7/250000 1/250000 9/200000 -1/100000 -7/1000000 17/1000000 11/1000000 3/500000 31/500000 47/1000000 13/250000 1/125000 37/1000000 31/1000000 21/500000 7/1000000 -3/1000000 97/1000000 61/1000000 31/1000000 47/1000000 17/100000 1/12500 47/1000000 27/250000 3/62500 -3/250000 -21/1000000
0/1 -1/125000 -13/1000000 9/1000000 13/1000000 -13/1000000 1/100000 37/1000000 12601/200000 0/1 -43/1000000 0/1 0/1 1/100000 3/1000000 3/250000 7/1000000 0/1 -1/1000000 -1/100000 3/200000 7/1000000 11/1000000 0/1 9/500000 9/500000 1/100000 9/500000 -19/500000 21/1000000 -27/250000 -29/500000 1/1000000 -3/100000 -3/200000 7/500000 7/1000000 -3/1000000 -1/50000 -1/200000 1/500000 3/250000 -1/200000 23/1000000 21/250000 21/500000 33/1000000 1/200000 13/125000 -13/500000 -67/500000 -3/200000 -11/1000000 -13/500000 3/500000
-1/200000 1/125000 1/125000 1/62500 21/1000000 3/250000 23/1000000 39/1000000 0/1 12601/200000 0/1 -41/1000000 1/500000 1/200000 3/250000 9/1000000 7/500000 -3/500000 0/1 1/200000 7/1000000 1/62500 0/1 11/1000000 9/1000000 19/1000000 9/500000 1/50000 -19/1000000 -1/20000 -47/1000000 -99/1000000 -1/500000 29/1000000 1/62500 13/250000 13/500000 19/500000 1/50000 1/40000 9/500000 17/500000 7/500000 -23/1000000 31/1000000 33/1000000 -33/1000000 0/1 51/500000 -3/250000 -7/500000 -13/1000000 -27/200000 3/250000 31/1000000
13/500000 -3/200000 1/62500 7/1000000 39/1000000 -13/1000000 11/1000000 153/1000000 -43/1000000 0/1 63117/1000000 7/62500 1/1000000 3/250000 3/500000 13/1000000 3/500000 13/1000000 -11/1000000 3/200000 3/250000 -3/1000000 29/1000000 1/62500 1/100000 39/1000000 7/1000000 13/500000 -21/500000 -29/1000000 -107/1000000 -21/500000 21/1000000 17/1000000 1/31250 1/31250 19/1000000 3/62500 7/1000000 3/100000 3/500000 1/50000 9/500000 -1/100000 1/500000 1/40000 -37/1000000 -1/1000000 7/125000 -133/1000000 -79/1000000 7/1000000 -31/500000 -9/500000 9/500000
31/1000000 3/250000 39/1000000 21/1000000 27/500000 11/1000000 23/1000000 19/125000 0/1 -41/1000000 7/62500 31559/500000 0/1 1/200000 1/100000 1/250000 11/1000000 1/50000 1/125000 11/500000 9/1000000 11/500000 29/1000000 39/1000000 9/500000 19/500000 3/125000 1/20000 -1/50000 -1/40000 -1/20000 -7/62500 13/500000 -13/1000000 13/1000000 1/125000 31/1000000 1/200000 -1/200000 0/1 1/50000 11/1000000 1/100000 11/1000000 27/500000 1/125000 1/100000 -1/62500 59/1000000 -1/125000 -63/1000000 -129/1000000 -19/250000 11/1000000 3/125000
-1/100000 -1/125000 1/1000000 -3/1000000 -1/500000 0/1 -1/1000000 0/1 0/1 1/500000 1/1000000 0/1 63051/1000000 7/1000000 37/1000000 7/200000 1/250000 7/1000000 9/1000000 -3/1000000 -1/500000 9/500000 13/1000000 1/1000000 9/1000000 -1/1000000 7/1000000 1/62500 3/1000000 87/1000000 -3/500000 -7/250000 1/200000 -1/25000 -27/1000000 -3/100000 -1/500000 -33/1000000 -27/1000000 -29/1000000 1/500000 -3/250000 -7/500000 71/1000000 1/8000 -1/500000 63/500000 -7/1000000 3/1000000 11/250000 -39/1000000 -61/1000000 43/1000000 -11/1000000 -23/1000000
0/1 -1/250000 0/1 1/200000 0/1 -1/100000 1/125000 0/1 1/100000 1/200000 3/250000 1/200000 7/1000000 12599/200000 9/1000000 -19/1000000 -11/500000 0/1 -1/200000 -1/500000 -3/1000000 1/1000000 0/1 -1/100000 0/1 3/1000000 -3/1000000 1/100000 -1/50000 11/250000 -53/1000000 -7/200000 0/1 -1/500000 -7/500000 1/200000 11/1000000 1/1000000 -1/1000000 1/500000 3/250000 9/1000000 -3/500000 -3/500000 13/125000 13/500000 7/100000 41/1000000 41/1000000 39/1000000 3/1000000 1/50000 21/1000000 -29/500000 31/1000000
-1/200000 -1/250000 1/200000 1/200000 0/1 1/125000 17/1000000 -1/1000000 3/1000000 3/250000 3/500000 1/100000 37/1000000 9/1000000 2521/40000 1/125000 -19/1000000 9/1000000 13/1000000 1/500000 0/1 1/62500 3/500000 3/1000000 1/125000 13/1000000 9/1000000 19/1000000 -3/500000 57/1000000 -7/250000 -31/500000 1/1000000 -29/1000000 -27/1000000 -3/250000 0/1 -3/200000 -19/1000000 -13/1000000 1/200000 -3/1000000 -3/200000 3/50000 77/500000 51/1000000 33/250000 41/1000000 43/1000000 59/1000000 -9/500000 -7/1000000 9/200000 3/200000 27/500000
-1/100000 -9/1000000 -1/250000 -1/200000 0/1 -9/1000000 9/1000000 0/1 3/250000 9/1000000 13/1000000 1/250000 7/200000 -19/1000000 1/125000 3939/62500 9/1000000 1/125000 7/1000000 -7/1000000 -1/1000000 3/500000 11/1000000 1/1000000 7/500000 1/500000 3/200000 7/1000000 -23/1000000 -3/250000 -9/200000 -13/500000 1/250000 -1/50000 -3/250000 -7/200000 -1/200000 -3/100000 -3/200000 -13/500000 -3/500000 -1/40000 -11/1000000 7/250000 -1/125000 -7/100000 3/50000 -39/1000000 -1/25000 3/250000 -31/1000000 -17/250000 1/40000 -9/200000 13/250000
-1/200000 -1/1000000 0/1 -1/500000 1/500000 9/1000000 9/500000 0/1 7/1000000 7/500000 3/500000 11/1000000 1/250000 -11/500000 -19/1000000 9/1000000 12599/200000 -1/500000 1/500000 1/500000 -3/500000 1/250000 1/250000 0/1 13/1000000 0/1 1/125000 3/1000000 -3/250000 -13/200000 -17/1000000 -17/500000 1/1000000 -1/100000 -1/250000 -3/125000 -3/250000 -13/1000000 -1/125000 -3/250000 -13/1000000 -11/500000 -7/1000000 17/1000000 -69/1000000 -19/500000 1/125000 -31/1000000 -21/500000 -11/1000000 -7/500000 -9/250000 3/500000 39/1000000 19/200000
-9/500000 -1/200000 -11/1000000 3/500000 -9/1000000 -1/1000000 1/250000 9/250000 0/1 -3/500000 13/1000000 1/50000 7/1000000 0/1 9/1000000 1/125000 -1/500000 63193/1000000 3/200000 171/1000000 -1/1000000 3/100000 53/500000 69/1000000 23/1000000 97/1000000 -9/1000000 33/250000 51/1000000 53/500000 -17/500000 -19/500000 -3/250000 -11/500000 0/1 1/8000 21/250000 59/1000000 -3/50000 51/1000000 117/1000000 13/200000 21/500000 -9/1000000 93/1000000 59/1000000 87/1000000 9/500000 1619/1000000 161/250000 757/1000000 433/1000000 991/1000000 -11/1000000 -11/500000
-1/200000 0/1 1/200000 0/1 0/1 1/500000 0/1 -3/1000000 -1/1000000 0/1 -11/1000000 1/125000 9/1000000 -1/200000 13/1000000 7/1000000 1/500000 3/200000 31513/500000 -3/500000 29/1000000 -1/125000 31/500000 -1/25000 -1/50000 -13/200000 9/200000 83/1000000 -41/1000000 69/1000000 -21/1000000 3/1000000 1/250000 -1/31250 -17/1000000 -7/250000 3/1000000 -1/25000 -49/1000000 -83/1000000 1/50000 -31/1000000 -1/40000 13/1000000 1/500000 9/1000000 59/1000000 -1/31250 0/1 1/50000 -211/1000000 -1/25000 107/500000 -19/1000000 -9/1000000
-3/250000 1/500000 -1/125000 9/1000000 -3/500000 0/1 3/500000 41/1000000 -1/100000 1/200000 3/200000 11/500000 -3/1000000 -1/500000 1/500000 -7/1000000 1/500000 171/1000000 -3/500000 15797/250000 43/1000000 -9/250000 59/500000 31/1000000 -59/1000000 1/15625 9/200000 147/1000000 7/1000000 29/250000 -27/500000 7/1000000 -1/50000 41/1000000 9/250000 11/62500 51/500000 27/250000 49/1000000 73/500000 3/20000 13/100000 99/1000000 -1/1000000 17/200000 81/1000000 31/1000000 1/15625 403/250000 213/500000 193/250000 69/100000 97/100000 -7/200000 -27/1000000
0/1 -1/500000 0/1 3/500000 1/250000 -1/125000 3/500000 3/500000 3/200000 7/1000000 3/250000 9/1000000 -1/500000 -3/1000000 0/1 -1/1000000 -3/500000 -1/1000000 29/1000000 43/1000000 12611/200000 -3/500000 53/1000000 -43/1000000 1/62500 3/500000 29/500000 99/1000000 3/50000 27/250000 -21/1000000 -31/1000000 0/1 -13/1000000 -37/500000 1/200000 13/200000 0/1 -1/250000 1/1000000 77/1000000 1/100000 -67/1000000 -9/500000 111/1000000 49/1000000 57/500000 23/500000 773/1000000 -1/500000 -381/500000 -3/1000000 3/1000000 23/1000000 -13/200000
-3/1000000 1/250000 9/1000000 9/1000000 1/125000 1/125000 7/500000 3/1000000 7/1000000 1/62500 -3/1000000 11/500000 9/500000 1/1000000 1/62500 3/500000 1/250000 3/100000 -1/125000 -9/250000 -3/500000 63019/1000000 -11/1000000 -1/62500 1/125000 0/1 17/500000 13/200000 -1/125000 257/1000000 -21/500000 -37/1000000 1/250000 -13/500000 -41/500000 -1/100000 3/200000 33/1000000 -9/200000 -1/125000 7/200000 -11/1000000 -11/125000 51/1000000 173/1000000 21/250000 137/1000000 2/15625 379/500000 9/500000 -107/500000 -33/1000000 -273/500000 -9/125000 -3/25000
-11/1000000 -7/1000000 -9/1000000 0/1 -1/1000000 -1/125000 7/1000000 1/50000 11/1000000 0/1 29/1000000 29/1000000 13/1000000 0/1 3/500000 11/1000000 1/250000 53/500000 31/500000 59/500000 53/1000000 -11/1000000 1579/25000 61/1000000 37/1000000 11/125000 91/1000000 17/100000 3/50000 67/1000000 -1/50000 -21/1000000 1/125000 1/31250 3/500000 -17/1000000 9/125000 51/1000000 0/1 9/250000 21/200000 -57/1000000 33/1000000 -1/500000 7/250000 -1/100000 13/250000 43/1000000 407/500000 -769/1000000 11/500000 -119/500000 257/1000000 3/100000 -27/500000
-7/1000000 1/125000 1/500000 1/125000 3/500000 9/1000000 3/200000 3/200000 0/1 11/1000000 1/62500 39/1000000 1/1000000 -1/100000 3/1000000 1/1000000 0/1 69/1000000 -1/25000 31/1000000 -43/1000000 -1/62500 61/1000000 63057/1000000 9/1000000 17/500000 3/125000 117/1000000 -1/100000 197/1000000 -39/1000000 -7/200000 17/1000000 -83/1000000 -53/1000000 -23/250000 9/500000 -3/200000 -61/1000000 1/200000 29/500000 -19/200000 1/500000 39/1000000 23/500000 3/125000 13/100000 37/1000000 791/1000000 -211/1000000 9/250000 -411/500000 3/12500 -11/200000 -1/10000
-1/200000 -1/500000 0/1 3/1000000 1/125000 -3/500000 9/1000000 -7/1000000 9/500000 9/1000000 1/100000 9/500000 9/1000000 0/1 1/125000 7/500000 13/1000000 23/1000000 -1/50000 -59/1000000 1/62500 1/125000 37/1000000 9/1000000 7877/125000 -29/1000000 1/50000 3/125000 49/500000 3/15625 1/500000 3/1000000 7/1000000 -37/1000000 -67/1000000 -9/250000 47/1000000 -21/500000 -17/500000 -17/200000 11/250000 -47/1000000 -47/1000000 39/1000000 107/1000000 11/1000000 17/125000 1/15625 33/62500 -3/1000000 -773/1000000 -51/1000000 101/500000 1/62500 -21/250000
-7/1000000 -3/1000000 -3/500000 1/100000 0/1 -7/1000000 11/1000000 17/500000 9/500000 19/1000000 39/1000000 19/500000 -1/1000000 3/1000000 13/1000000 1/500000 0/1 97/1000000 -13/200000 1/15625 3/500000 0/1 11/125000 17/500000 -29/1000000 31533/500000 -23/1000000 9/100000 109/1000000 2/15625 -3/500000 17/500000 -3/1000000 1/12500 7/200000 9/125000 49/500000 51/500000 67/1000000 27/200000 157/1000000 69/1000000 3/40000 -7/125000 1/500000 39/1000000 43/1000000 51/1000000 1033/1000000 -37/62500 227/1000000 209/1000000 219/500000 1/50000 -9/125000
-3/1000000 1/250000 1/250000 7/1000000 13/1000000 1/125000 1/62500 -1/200000 1/100000 9/500000 7/1000000 3/125000 7/1000000 -3/1000000 9/1000000 3/200000 1/125000 -9/1000000 9/200000 9/200000 29/500000 17/500000 91/1000000 3/125000 1/50000 -23/1000000 31541/500000 89/1000000 71/1000000 217/1000000 3/500000 -1/1000000 3/500000 -1/50000 -61/1000000 -3/125000 -1/500000 3/100000 -3/100000 -3/250000 -3/200000 -43/1000000 -9/200000 -1/1000000 19/500000 9/200000 103/1000000 7/100000 541/1000000 -1/250000 -13/1000000 -47/1000000 -111/200000 -43/1000000 -109/1000000
-1/125000 1/250000 1/500000 9/500000 1/125000 7/1000000 17/1000000 7/250000 9/500000 1/50000 13/500000 1/20000 1/62500 1/100000 19/1000000 7/1000000 3/1000000 33/250000 83/1000000 147/1000000 99/1000000 13/200000 17/100000 117/1000000 3/125000 9/100000 89/1000000 31611/500000 23/250000 369/1000000 -3/200000 -51/1000000 3/200000 -113/1000000 -77/1000000 -13/200000 3/100000 -1/50000 -57/500000 1/500000 91/1000000 -17/500000 -9/500000 91/1000000 219/1000000 13/250000 221/1000000 139/1000000 53/50000 37/200000 227/1000000 -647/1000000 57/125000 -63/1000000 -153/1000000
-1/1000000 -37/1000000 -39/1000000 1/20000 47/1000000 -97/500000 39/200000 1/250000 -19/500000 -19/1000000 -21/500000 -1/50000 3/1000000 -1/50000 -3/500000 -23/1000000 -3/250000 51/1000000 -41/1000000 7/1000000 3/50000 -1/125000 3/50000 -1/100000 49/500000 109/1000000 71/1000000 23/250000 65721/1000000 949/500000 -49/25000 -1057/1000000 1/1000000 -33/500000 27/1000000 51/1000000 -27/500000 -1/250000 -49/500000 -1/500000 -79/1000000 11/100000 9/100000 -2921/500000 131/1000000 -1463/250000 6481/1000000 81/12500 3/40000 331/200000 1701/1000000 423/500000 911/1000000 1673/500000 -3819/1000000
-1/1000000 23/250000 19/250000 3/20000 81/500000 203/1000000 403/1000000 9/200000 21/1000000 -1/20000 -29/1000000 -1/40000 87/1000000 11/250000 57/1000000 -3/250000 -13/200000 53/500000 69/1000000 29/250000 27/250000 257/1000000 67/1000000 197/1000000 3/15625 2/15625 217/1000000 369/1000000 949/500000 36387/500000 -339/250000 -1411/500000 53/1000000 -33/250000 -79/500000 -7/1000000 7/50000 -47/500000 9/250000 -1/12500 37/100000 201/500000 99/500000 5733/1000000 3603/1000000 689/125000 13353/1000000 13379/1000000 29/200000 937/1000000 953/1000000 307/200000 453/250000 -1277/250000 -947/100000
1/1000000 -17/1000000 -7/500000 -1/500000 0/1 -129/1000000 11/100000 -1/100000 -27/250000 -47/1000000 -107/1000000 -1/20000 -3/500000 -53/1000000 -7/250000 -9/200000 -17/1000000 -17/500000 -21/1000000 -27/500000 -21/1000000 -21/500000 -1/50000 -39/1000000 1/500000 -3/500000 3/500000 -3/200000 -49/25000 -339/250000 12639/200000 237/1000000 3/1000000 -33/200000 107/500000 43/250000 -37/200000 1/500000 -133/1000000 -1/500000 -81/500000 41/500000 57/500000 -37/1000000 -1/5000 -13/500000 -553/1000000 -7/12500 -11/500000 -157/500000 -17/50000 -139/1000000 -177/1000000 -621/1000000 963/1000000
1/1000000 -3/1000000 1/1000000 -3/1000000 -3/1000000 123/1000000 119/500000 -7/1000000 -29/500000 -99/1000000 -21/500000 -7/62500 -7/250000 -7/200000 -31/500000 -13/500000 -17/500000 -19/500000 3/1000000 7/1000000 -31/1000000 -37/1000000 -21/1000000 -7/200000 3/1000000 17/500000 -1/1000000 -51/1000000 -1057/1000000 -1411/500000 237/1000000 63469/1000000 -21/1000000 277/1000000 47/100000 223/500000 23/125000 1/15625 93/500000 73/1000000 91/1000000 47/200000 273/1000000 -193/1000000 -51/100000 -49/500000 -109/125000 -833/1000000 -29/1000000 -41/250000 -21/125000 -101/500000 -189/500000 543/1000000 1519/1000000
-61/1000000 0/1 -3/50000 -1/1000000 -3/50000 0/1 -1/500000 17/1000000 1/1000000 -1/500000 21/1000000 13/500000 1/200000 0/1 1/1000000 1/250000 1/1000000 -3/250000 1/250000 -1/50000 0/1 1/250000 1/125000 17/1000000 7/1000000 -3/1000000 3/500000 3/200000 1/1000000 53/1000000 3/1000000 -21/1000000 65491/1000000 -7/250000 -51/500000 -11/200000 -23/250000 -107/1000000 -21/1000000 17/1000000 9/250000 -17/500000 3/100000 21/1000000 31/1000000 -1/250000 19/500000 3/200000 -3/15625 1/25000 -179/1000000 -9/1000000 -87/500000 -1/1000000 -1/250000
-3/1000000 -3/125000 -1/50000 -1/62500 -17/1000000 -23/1000000 -1/125000 11/1000000 -3/100000 29/1000000 17/1000000 -13/1000000 -1/25000 -1/500000 -29/1000000 -1/50000 -1/100000 -11/500000 -1/31250 41/1000000 -13/1000000 -13/500000 1/31250 -83/1000000 -37/1000000 1/12500 -1/50000 -113/1000000 -33/500000 -33/250000 -33/200000 277/1000000 -7/250000 63239/1000000 67/500000 9/50000 -11/250000 141/500000 203/1000000 209/1000000 31/1000000 127/1000000 53/500000 -77/1000000 -241/1000000 21/200000 -219/1000000 9/250000 -3/250000 -491/1000000 3/1000000 601/1000000 -23/1000000 -181/1000000 -49/1000000
3/1000000 -3/200000 -7/1000000 -3/125000 -11/500000 -9/1000000 -13/1000000 3/500000 -3/200000 1/62500 1/31250 13/1000000 -27/1000000 -7/500000 -27/1000000 -3/250000 -1/250000 0/1 -17/1000000 9/250000 -37/500000 -41/500000 3/500000 -53/1000000 -67/1000000 7/200000 -61/1000000 -77/1000000 27/1000000 -79/500000 107/500000 47/100000 -51/500000 67/500000 31527/500000 13/1000000 -17/200000 17/200000 111/1000000 63/1000000 -23/500000 1/25000 29/500000 -63/1000000 -77/250000 -3/1000000 -19/100000 -1/15625 -497/1000000 -11/1000000 -1/500000 271/500000 -13/500000 -19/250000 -27/250000
-9/1000000 -3/200000 -1/50000 -1/62500 -13/500000 -3/250000 -9/1000000 31/500000 7/500000 13/250000 1/31250 1/125000 -3/100000 1/200000 -3/250000 -7/200000 -3/125000 1/8000 -7/250000 11/62500 1/200000 -1/100000 -17/1000000 -23/250000 -9/250000 9/125000 -3/125000 -13/200000 51/1000000 -7/1000000 43/250000 223/500000 -11/200000 9/50000 13/1000000 63367/1000000 53/500000 3/10000 147/1000000 59/250000 101/1000000 133/500000 73/1000000 -83/1000000 1/100000 203/1000000 -47/500000 23/250000 483/1000000 329/1000000 213/500000 99/100000 403/1000000 -119/1000000 -23/125000
1/250000 -1/62500 -3/250000 -1/125000 -1/1000000 -3/125000 -1/100000 47/1000000 7/1000000 13/500000 19/1000000 31/1000000 -1/500000 11/1000000 0/1 -1/200000 -3/250000 21/250000 3/1000000 51/500000 13/200000 3/200000 9/125000 9/500000 47/1000000 49/500000 -1/500000 3/100000 -27/500000 7/50000 -37/200000 23/125000 -23/250000 -11/250000 -17/200000 53/500000 15749/250000 69/1000000 37/1000000 23/500000 13/250000 97/1000000 -11/500000 13/200000 147/1000000 181/1000000 83/1000000 11/100000 13/1000000 -3/500000 -59/125000 51/100000 -1/125000 -217/1000000 -63/500000
1/1000000 -7/1000000 0/1 -7/1000000 0/1 -1/1000000 0/1 13/250000 -3/1000000 19/500000 3/62500 1/200000 -33/1000000 1/1000000 -3/200000 -3/100000 -13/1000000 59/1000000 -1/25000 27/250000 0/1 33/1000000 51/1000000 -3/200000 -21/500000 51/500000 3/100000 -1/50000 -1/250000 -47/500000 1/500000 1/15625 -107/1000000 141/500000 17/200000 3/10000 69/1000000 31661/500000 43/250000 53/250000 37/1000000 11/62500 9/200000 -69/500000 -43/1000000 117/1000000 -169/1000000 41/500000 -1/500000 -11/500000 -7/1000000 591/1000000 -487/1000000 -1/200000 1/100000
-3/250000 -19/1000000 -3/500000 -11/1000000 -3/250000 1/125000 3/500000 1/125000 -1/50000 1/50000 7/1000000 -1/200000 -27/1000000 -1/1000000 -19/1000000 -3/200000 -1/125000 -3/50000 -49/1000000 49/1000000 -1/250000 -9/200000 0/1 -61/1000000 -17/500000 67/1000000 -3/100000 -57/500000 -49/500000 9/250000 -133/1000000 93/500000 -21/1000000 203/1000000 111/1000000 147/1000000 37/1000000 43/250000 31571/500000 9/31250 -61/500000 23/250000 71/1000000 -17/1000000 -163/1000000 3/20000 -19/125000 113/1000000 -13/1000000 -183/500000 -33/1000000 9/20000 19/1000000 -237/1000000 -23/250000
-11/200000 -17/1000000 -47/1000000 -1/62500 -47/1000000 -1/500000 0/1 37/1000000 -1/200000 1/40000 3/100000 0/1 -29/1000000 1/500000 -13/1000000 -13/500000 -3/250000 51/1000000 -83/1000000 73/500000 1/1000000 -1/125000 9/250000 1/200000 -17/200000 27/200000 -3/250000 1/500000 -1/500000 -1/12500 -1/500000 73/1000000 17/1000000 209/1000000 63/1000000 59/250000 23/500000 53/250000 9/31250 15897/250000 277/1000000 149/500000 57/200000 -31/200000 -9/250000 29/200000 -183/1000000 113/1000000 81/1000000 -33/1000000 9/125000 23/50000 -253/1000000 -3/250000 1/1000000
-21/500000 -1/1000000 -11/250000 -1/500000 -1/31250 1/200000 3/1000000 31/1000000 1/500000 9/500000 3/500000 1/50000 1/500000 3/250000 1/200000 -3/500000 -13/1000000 117/1000000 1/50000 3/20000 77/1000000 7/200000 21/200000 29/500000 11/250000 157/1000000 -3/200000 91/1000000 -79/1000000 37/100000 -81/500000 91/1000000 9/250000 31/1000000 -23/500000 101/1000000 13/250000 37/1000000 -61/500000 277/1000000 1263/20000 43/500000 19/250000 17/125000 297/1000000 127/500000 189/1000000 221/1000000 11/100000 -47/1000000 -69/250000 191/500000 29/250000 -287/1000000 -19/100000
-1/62500 -1/125000 -3/250000 -1/125000 -3/1000000 1/500000 3/200000 21/500000 3/250000 17/500000 1/50000 11/1000000 -3/250000 9/1000000 -3/1000000 -1/40000 -11/500000 13/200000 -31/1000000 13/100000 1/100000 -11/1000000 -57/1000000 -19/200000 -47/1000000 69/1000000 -43/1000000 -17/500000 11/100000 201/500000 41/500000 47/200000 -17/500000 127/1000000 1/25000 133/500000 97/1000000 11/62500 23/250000 149/500000 43/500000 79/1250 -99/1000000 -9/1000000 127/500000 253/1000000 7/40000 11/31250 329/1000000 4/15625 319/1000000 733/1000000 87/250000 -81/500000 -317/1000000
-43/1000000 -9/1000000 -39/1000000 -3/1000000 -47/1000000 1/250000 7/500000 7/1000000 -1/200000 7/500000 9/500000 1/100000 -7/500000 -3/500000 -3/200000 -11/1000000 -7/1000000 21/500000 -1/40000 99/1000000 -67/1000000 -11/125000 33/1000000 1/500000 -47/1000000 3/40000 -9/200000 -9/500000 9/100000 99/500000 57/500000 273/1000000 3/100000 53/500000 29/500000 73/1000000 -11/500000 9/200000 71/1000000 57/200000 19/250000 -99/1000000 63137/1000000 -3/1000000 -61/500000 33/1000000 19/500000 11/62500 -119/500000 11/1000000 13/125000 213/500000 33/250000 -57/500000 -239/1000000
3/1000000 1/31250 7/250000 23/1000000 1/40000 9/500000 1/125000 -3/1000000 23/1000000 -23/1000000 -1/100000 11/1000000 71/1000000 -3/500000 3/50000 7/250000 17/1000000 -9/1000000 13/1000000 -1/1000000 -9/500000 51/1000000 -1/500000 39/1000000 39/1000000 -7/125000 -1/1000000 91/1000000 -2921/500000 5733/1000000 -37/1000000 -193/1000000 21/1000000 -77/1000000 -63/1000000 -83/1000000 13/200000 -69/500000 -17/1000000 -31/200000 17/125000 -9/1000000 -3/1000000 12067/200000 33/10000 -6231/1000000 -503/500000 -939/1000000 17/1000000 -37/1000000 -47/1000000 -59/1000000 27/1000000 -127/25000 -2201/1000000
1/500000 17/500000 19/1000000 37/1000000 57/1000000 -1/100000 -1/100000 97/1000000 21/250000 31/1000000 1/500000 27/500000 1/8000 13/125000 77/500000 -1/125000 -69/1000000 93/1000000 1/500000 17/200000 111/1000000 173/1000000 7/250000 23/500000 107/1000000 1/500000 19/500000 219/1000000 131/1000000 3603/1000000 -1/5000 -51/100000 31/1000000 -241/1000000 -77/250000 1/100000 147/1000000 -43/1000000 -163/1000000 -9/250000 297/1000000 127/500000 -61/500000 33/10000 4517/62500 3039/1000000 239/62500 1991/500000 3/62500 9/500000 1/100000 -21/500000 73/1000000 -211/200000 -283/200000
-1/500000 23/1000000 1/50000 11/1000000 9/500000 9/500000 1/100000 61/1000000 21/500000 33/1000000 1/40000 1/125000 -1/500000 13/500000 51/1000000 -7/100000 -19/500000 59/1000000 9/1000000 81/1000000 49/1000000 21/250000 -1/100000 3/125000 11/1000000 39/1000000 9/200000 13/250000 -1463/250000 689/125000 -13/500000 -49/500000 -1/250000 21/200000 -3/1000000 203/1000000 181/1000000 117/1000000 3/20000 29/200000 127/500000 253/1000000 33/1000000 -6231/1000000 3039/1000000 6019/100000 -563/500000 -547/500000 -3/500000 -3/40000 -59/1000000 9/200000 9/1000000 -2531/500000 -269/125000
3/1000000 37/1000000 13/500000 73/1000000 1/12500 13/1000000 69/1000000 31/1000000 33/1000000 -33/1000000 -37/1000000 1/100000 63/500000 7/100000 33/250000 3/50000 1/125000 87/1000000 59/1000000 31/1000000 57/500000 137/1000000 13/250000 13/100000 17/125000 43/1000000 103/1000000 221/1000000 6481/1000000 13353/1000000 -553/1000000 -109/125000 19/500000 -219/1000000 -19/100000 -47/500000 83/1000000 -169/1000000 -19/125000 -183/1000000 189/1000000 7/40000 19/500000 -503/500000 239/62500 -563/500000 15709/250000 -451/125000 1/15625 13/50000 263/1000000 137/1000000 79/250000 -2383/1000000 -6589/1000000
-1/500000 7/250000 23/1000000 33/500000 3/40000 11/1000000 67/1000000 47/1000000 1/200000 0/1 -1/1000000 -1/62500 -7/1000000 41/1000000 41/1000000 -39/1000000 -31/1000000 9/500000 -1/31250 1/15625 23/500000 2/15625 43/1000000 37/1000000 1/15625 51/1000000 7/100000 139/1000000 81/12500 13379/1000000 -7/12500 -833/1000000 3/200000 9/250000 -1/15625 23/250000 11/100000 41/500000 113/1000000 113/1000000 221/1000000 11/31250 11/62500 -939/1000000 1991/500000 -547/500000 -451/125000 6293/100000 3/62500 251/1000000 251/1000000 127/500000 39/125000 -2413/1000000 -827/125000
-17/200000 1/500000 -81/1000000 11/200000 -63/500000 -1/1000000 1/1000000 17/100000 13/125000 51/500000 7/125000 59/1000000 3/1000000 41/1000000 43/1000000 -1/25000 -21/500000 1619/1000000 0/1 403/250000 773/1000000 379/500000 407/500000 791/1000000 33/62500 1033/1000000 541/1000000 53/50000 3/40000 29/200000 -11/500000 -29/1000000 -3/15625 -3/250000 -497/1000000 483/1000000 13/1000000 -1/500000 -13/1000000 81/1000000 11/100000 329/1000000 -119/500000 17/1000000 3/62500 -3/500000 1/15625 3/62500 64519/1000000 -39/250000 1377/1000000 -171/1000000 287/200000 -1/100000 -3/200000
1/100000 -11/250000 3/250000 1/31250 3/500000 -21/1000000 1/62500 1/12500 -13/500000 -3/250000 -133/1000000 -1/125000 11/250000 39/1000000 59/1000000 3/250000 -11/1000000 161/250000 1/50000 213/500000 -1/500000 9/500000 -769/1000000 -211/1000000 -3/1000000 -37/62500 -1/250000 37/200000 331/200000 937/1000000 -157/500000 -41/250000 1/25000 -491/1000000 -11/1000000 329/1000000 -3/500000 -11/500000 -183/500000 -33/1000000 -47/1000000 4/15625 11/1000000 -37/1000000 9/500000 -3/40000 13/50000 251/1000000 -39/250000 2469/40000 -319/250000 -287/500000 -643/1000000 -39/125000 9/62500
-1/12500 1/500000 -31/250000 41/1000000 -41/500000 -21/1000000 11/500000 47/1000000 -67/500000 -7/500000 -79/1000000 -63/1000000 -39/1000000 3/1000000 -9/500000 -31/1000000 -7/500000 757/1000000 -211/1000000 193/250000 -381/500000 -107/500000 11/500000 9/250000 -773/1000000 227/1000000 -13/1000000 227/1000000 1701/1000000 953/1000000 -17/50000 -21/125000 -179/1000000 3/1000000 -1/500000 213/500000 -59/125000 -7/1000000 -33/1000000 9/125000 -69/250000 319/1000000 13/125000 -47/1000000 1/100000 -59/1000000 263/1000000 251/1000000 1377/1000000 -319/250000 63061/1000000 -649/1000000 403/500000 -63/200000 9/62500
57/1000000 9/250000 3/62500 17/250000 41/1000000 17/1000000 37/1000000 27/250000 -3/200000 -13/1000000 7/1000000 -129/1000000 -61/1000000 1/50000 -7/1000000 -17/250000 -9/250000 433/1000000 -1/25000 69/100000 -3/1000000 -33/1000000 -119/500000 -411/500000 -51/1000000 209/1000000 -47/1000000 -647/1000000 423/500000 307/200000 -139/1000000 -101/500000 -9/1000000 601/1000000 271/500000 99/100000 51/100000 591/1000000 9/20000 23/50000 191/500000 733/1000000 213/500000 -59/1000000 -21/500000 9/200000 137/1000000 127/500000 -171/1000000 -287/500000 -649/1000000 30991/500000 -259/200000 57/200000 473/1000000
-127/1000000 1/1000000 -39/500000 43/1000000 -1/12500 1/50000 21/500000 3/62500 -11/1000000 -27/200000 -31/500000 -19/250000 43/1000000 21/1000000 9/200000 1/40000 3/500000 991/1000000 107/500000 97/100000 3/1000000 -273/500000 257/1000000 3/12500 101/500000 219/500000 -111/200000 57/125000 911/1000000 453/250000 -177/1000000 -189/500000 -87/500000 -23/1000000 -13/500000 403/1000000 -1/125000 -487/1000000 19/1000000 -253/1000000 29/250000 87/250000 33/250000 27/1000000 73/1000000 9/1000000 79/250000 39/125000 287/200000 -643/1000000 403/500000 -259/200000 63091/1000000 3/10000 111/250000
0/1 -33/500000 -1/15625 -3/100000 -33/1000000 -149/1000000 -37/500000 -3/250000 -13/500000 3/250000 -9/500000 11/1000000 -11/1000000 -29/500000 3/200000 -9/200000 39/1000000 -11/1000000 -19/1000000 -7/200000 23/1000000 -9/125000 3/100000 -11/200000 1/62500 1/50000 -43/1000000 -63/1000000 1673/500000 -1277/250000 -621/1000000 543/1000000 -1/1000000 -181/1000000 -19/250000 -119/1000000 -217/1000000 -1/200000 -237/1000000 -3/250000 -287/1000000 -81/500000 -57/500000 -127/25000 -211/200000 -2531/500000 -2383/1000000 -2413/1000000 -1/100000 -39/125000 -63/200000 57/200000 3/10000 60897/1000000 -161/1000000
1/1000000 -9/250000 -3/100000 -87/1000000 -89/1000000 -33/500000 -17/100000 -21/1000000 3/500000 31/1000000 9/500000 3/125000 -23/1000000 31/1000000 27/500000 13/250000 19/200000 -11/500000 -9/1000000 -27/1000000 -13/200000 -3/25000 -27/500000 -1/10000 -21/250000 -9/125000 -109/1000000 -153/1000000 -3819/1000000 -947/100000 963/1000000 1519/1000000 -1/250000 -49/1000000 -27/250000 -23/125000 -63/500000 1/100000 -23/250000 1/1000000 -19/100000 -317/1000000 -239/1000000 -2201/1000000 -283/200000 -269/125000 -6589/1000000 -827/125000 -3/200000 9/62500 9/62500 473/1000000 111/250000 -161/1000000 30933/500000



==> 3-4-01-prf.txt <==
#Density : 3/4

Program                       : DensityChecker

Order of subgraphs H          : 6
Number of forbidden graphs    : 1
Forbidden graphs              :
6 : {123, 124, 134, 234, 125, 135, 235, 145, 126, 136, 236, 146, 256, 356}
Forbid only induced subgraphs : no
Number of terms               : 17


--- Term 1 ---

Order of type    : 0
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 1

Flags :
F1 : {}
F2 : {123}

Basis :
B1 : 3(F1)-(F2)

Matrix :
29383128953/7803000000000


--- Term 2 ---

Order of type    : 1
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 1

Flags :
F1 : {}
F2 : {123}

Basis :
B1 : 3(F1)-(F2)

Matrix :
3657699/1000000000


--- Term 3 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 12
Matrix dimension : 6

Flags :
F1  : {}
F2  : {124}
F3  : {134}
F4  : {124, 134}
F5  : {234}
F6  : {124, 234}
F7  : {134, 234}
F8  : {124, 134, 234}
F9  : {123, 124}
F10 : {123, 124, 134}
F11 : {123, 124, 234}
F12 : {123, 124, 134, 234}

Basis :
B1 : (F2)
B2 : (F3)+(F5)
B3 : (F4)+(F6)
B4 : 8(F1)+23(F7)-6(F8)-11(F9)-4(F10)-4(F11)+4(F12)
B5 : 8(F1)-11(F7)-6(F8)+23(F9)-4(F10)-4(F11)+4(F12)
B6 : 3(F1)-2(F7)+2(F8)-2(F9)+7(F10)+7(F11)-7(F12)

Matrix :
131781/2000000 -81661/10000000 112679/10000000 33079/20000000 92811/85000000 327179/170000000
-81661/10000000 193417/2000000 -191137/10000000 -285121/340000000 -116577/68000000 -17021/10625000
112679/10000000 -191137/10000000 220561/10000000 280047/170000000 588051/340000000 7309049063/3884160000000
33079/20000000 -285121/340000000 280047/170000000 1156977/5780000000 171797/1445000000 70203/361250000
92811/85000000 -116577/68000000 588051/340000000 171797/1445000000 1174689/5780000000 1430157/5780000000
327179/170000000 -17021/10625000 7309049063/3884160000000 70203/361250000 1430157/5780000000 1162083/2890000000


--- Term 4 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 3

Flags :
F1 : {134}
F2 : {124, 134}
F3 : {234}
F4 : {124, 234}
F5 : {123, 124, 134}
F6 : {123, 124, 234}

Basis :
B1 : (F1)-(F3)
B2 : (F2)-(F4)
B3 : (F5)-(F6)

Matrix :
205863/1250000 185143/5000000 164667/5000000
185143/5000000 529299/5000000 1469562082801/13872000000000
164667/5000000 1469562082801/13872000000000 188365575497/1734000000000


--- Term 5 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 2

Flags :
F1 : {}
F2 : {124}
F3 : {134}
F4 : {124, 134}
F5 : {234}
F6 : {124, 234}
F7 : {134, 234}
F8 : {124, 134, 234}

Basis :
B1 : (F2)+(F3)+(F5)
B2 : (F1)+(F4)+(F6)+(F7)-(F8)

Matrix :
9119/1000000 5423/2000000
5423/2000000 49241/6000000


--- Term 6 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 3
Matrix dimension : 2

Flags :
F1 : {124}
F2 : {134}
F3 : {234}

Basis :
B1 : (F1)-(F2)
B2 : (F1)-(F3)

Matrix :
134989/2500000 -227567/10000000
-227567/10000000 539957/10000000


--- Term 7 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 2

Flags :
F1 : {123}
F2 : {123, 124}
F3 : {123, 134}
F4 : {123, 124, 134}
F5 : {123, 234}
F6 : {123, 124, 234}
F7 : {123, 134, 234}
F8 : {123, 124, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)+(F3)-(F4)+(F5)-(F6)-(F7)+(F8)

Matrix :
110709/10000000 -12637/15000000
-12637/15000000 1377/2000000


--- Term 8 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 10

Flags :
F1  : {}
F2  : {125}
F3  : {135}
F4  : {125, 135}
F5  : {235}
F6  : {125, 235}
F7  : {135, 235}
F8  : {125, 135, 235}
F9  : {145}
F10 : {125, 145}
F11 : {135, 145}
F12 : {125, 135, 145}
F13 : {235, 145}
F14 : {125, 235, 145}
F15 : {135, 235, 145}
F16 : {125, 135, 235, 145}
F17 : {245}
F18 : {125, 245}
F19 : {135, 245}
F20 : {125, 135, 245}
F21 : {235, 245}
F22 : {125, 235, 245}
F23 : {135, 235, 245}
F24 : {125, 135, 235, 245}
F25 : {145, 245}
F26 : {125, 145, 245}
F27 : {135, 145, 245}
F28 : {125, 135, 145, 245}
F29 : {235, 145, 245}
F30 : {125, 235, 145, 245}
F31 : {135, 235, 145, 245}
F32 : {125, 135, 235, 145, 245}
F33 : {345}
F34 : {125, 345}
F35 : {135, 345}
F36 : {125, 135, 345}
F37 : {235, 345}
F38 : {125, 235, 345}
F39 : {135, 235, 345}
F40 : {125, 135, 235, 345}
F41 : {145, 345}
F42 : {125, 145, 345}
F43 : {135, 145, 345}
F44 : {125, 135, 145, 345}
F45 : {235, 145, 345}
F46 : {125, 235, 145, 345}
F47 : {135, 235, 145, 345}
F48 : {125, 135, 235, 145, 345}
F49 : {245, 345}
F50 : {125, 245, 345}
F51 : {135, 245, 345}
F52 : {125, 135, 245, 345}
F53 : {235, 245, 345}
F54 : {125, 235, 245, 345}
F55 : {135, 235, 245, 345}
F56 : {125, 135, 235, 245, 345}
F57 : {145, 245, 345}
F58 : {125, 145, 245, 345}
F59 : {135, 145, 245, 345}
F60 : {125, 135, 145, 245, 345}
F61 : {235, 145, 245, 345}
F62 : {125, 235, 145, 245, 345}
F63 : {135, 235, 145, 245, 345}
F64 : {125, 135, 235, 145, 245, 345}

Basis :
B1  : (F2)+(F3)+(F5)+(F9)+(F17)+(F33)
B2  : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F35)+(F37)+(F41)+(F49)
B3  : (F8)+(F26)+(F43)+(F53)
B4  : (F12)+(F22)+(F39)+(F57)
B5  : (F13)+(F19)+(F34)
B6  : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F36)+(F38)+(F42)+(F45)+(F50)+(F51)
B7  : (F16)+(F24)+(F28)+(F30)+(F40)+(F44)+(F47)+(F54)+(F55)+(F58)+(F59)+(F61)
B8  : (F31)+(F46)+(F52)
B9  : (F32)+(F48)+(F56)+(F60)+(F62)+(F63)
B10 : (F1)-(F64)

Matrix :
1431251/5000000 59859/1000000 -44031/1000000 1284203/5000000 -3147/50000 -441169/2500000 52067/10000000 -987183/10000000 -442761/10000000 2601569/10000000
59859/1000000 2012753/10000000 -130807/5000000 2000863/10000000 -101537/2500000 -254071/2000000 66959/10000000 -655073/10000000 -26637/1000000 20003/100000
-44031/1000000 -130807/5000000 1266451/5000000 -65827/1250000 -879/1250000 519623/10000000 94421/10000000 247031/10000000 -2637/2500000 -1133781/20000000
1284203/5000000 2000863/10000000 -65827/1250000 1550189/2500000 -761237/10000000 -103083/312500 165381/2500000 -1928027/10000000 -246247/10000000 2377617604331/3884160000000
-3147/50000 -101537/2500000 -879/1250000 -761237/10000000 1753161/5000000 151817/10000000 -31427/10000000 18211/10000000 -44049/10000000 -1529191/20000000
-441169/2500000 -254071/2000000 519623/10000000 -103083/312500 151817/10000000 3508113/10000000 -33653/2000000 1062941/10000000 42681/2500000 -1672883/5000000
52067/10000000 66959/10000000 94421/10000000 165381/2500000 -31427/10000000 -33653/2000000 295177/2000000 -10461/1250000 -173659/10000000 152647/2500000
-987183/10000000 -655073/10000000 247031/10000000 -1928027/10000000 18211/10000000 1062941/10000000 -10461/1250000 286583/1000000 351/10000000 -3898253/20000000
-442761/10000000 -26637/1000000 -2637/2500000 -246247/10000000 -44049/10000000 42681/2500000 -173659/10000000 351/10000000 868027/10000000 -107567/4000000
2601569/10000000 20003/100000 -1133781/20000000 2377617604331/3884160000000 -1529191/20000000 -1672883/5000000 152647/2500000 -3898253/20000000 -107567/4000000 12182477/20000000


--- Term 9 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 62
Matrix dimension : 53

Flags :
F1  : {125}
F2  : {135}
F3  : {125, 135}
F4  : {235}
F5  : {125, 235}
F6  : {135, 235}
F7  : {125, 135, 235}
F8  : {145}
F9  : {125, 145}
F10 : {135, 145}
F11 : {125, 135, 145}
F12 : {235, 145}
F13 : {125, 235, 145}
F14 : {135, 235, 145}
F15 : {125, 135, 235, 145}
F16 : {245}
F17 : {125, 245}
F18 : {135, 245}
F19 : {125, 135, 245}
F20 : {235, 245}
F21 : {125, 235, 245}
F22 : {135, 235, 245}
F23 : {125, 135, 235, 245}
F24 : {145, 245}
F25 : {125, 145, 245}
F26 : {135, 145, 245}
F27 : {125, 135, 145, 245}
F28 : {235, 145, 245}
F29 : {125, 235, 145, 245}
F30 : {135, 235, 145, 245}
F31 : {125, 135, 235, 145, 245}
F32 : {345}
F33 : {125, 345}
F34 : {135, 345}
F35 : {125, 135, 345}
F36 : {235, 345}
F37 : {125, 235, 345}
F38 : {135, 235, 345}
F39 : {125, 135, 235, 345}
F40 : {145, 345}
F41 : {125, 145, 345}
F42 : {135, 145, 345}
F43 : {125, 135, 145, 345}
F44 : {235, 145, 345}
F45 : {125, 235, 145, 345}
F46 : {135, 235, 145, 345}
F47 : {125, 135, 235, 145, 345}
F48 : {245, 345}
F49 : {125, 245, 345}
F50 : {135, 245, 345}
F51 : {125, 135, 245, 345}
F52 : {235, 245, 345}
F53 : {125, 235, 245, 345}
F54 : {135, 235, 245, 345}
F55 : {125, 135, 235, 245, 345}
F56 : {145, 245, 345}
F57 : {125, 145, 245, 345}
F58 : {135, 145, 245, 345}
F59 : {125, 135, 145, 245, 345}
F60 : {235, 145, 245, 345}
F61 : {125, 235, 145, 245, 345}
F62 : {135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F16)
B5  : (F1)-(F32)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F9)
B9  : (F3)-(F10)
B10 : (F3)-(F17)
B11 : (F3)-(F20)
B12 : (F3)-(F24)
B13 : (F3)-(F34)
B14 : (F3)-(F36)
B15 : (F3)-(F40)
B16 : (F3)-(F48)
B17 : (F7)-(F25)
B18 : (F7)-(F42)
B19 : (F7)-(F52)
B20 : (F11)-(F21)
B21 : (F11)-(F38)
B22 : (F11)-(F56)
B23 : (F12)-(F18)
B24 : (F12)-(F33)
B25 : (F13)-(F14)
B26 : (F13)-(F19)
B27 : (F13)-(F22)
B28 : (F13)-(F26)
B29 : (F13)-(F28)
B30 : (F13)-(F35)
B31 : (F13)-(F37)
B32 : (F13)-(F41)
B33 : (F13)-(F44)
B34 : (F13)-(F49)
B35 : (F13)-(F50)
B36 : (F15)-(F23)
B37 : (F15)-(F27)
B38 : (F15)-(F29)
B39 : (F15)-(F39)
B40 : (F15)-(F43)
B41 : (F15)-(F46)
B42 : (F15)-(F53)
B43 : (F15)-(F54)
B44 : (F15)-(F57)
B45 : (F15)-(F58)
B46 : (F15)-(F60)
B47 : (F30)-(F45)
B48 : (F30)-(F51)
B49 : (F31)-(F47)
B50 : (F31)-(F55)
B51 : (F31)-(F59)
B52 : (F31)-(F61)
B53 : (F31)-(F62)

Matrix :
3958689/10000000 -433367/10000000 -433587/10000000 -526551/10000000 -201251/5000000 -147/100000 1719/5000000 -10369/10000000 -307/5000000 20713/10000000 20273/10000000 761/312500 -4561/5000000 -9733/5000000 -23771/10000000 11577/10000000 15651/10000000 -5279/5000000 7231/10000000 381/1250000 -373/1250000 1837/10000000 -34597/10000000 5211/5000000 -6013/5000000 39/250000 -1023/10000000 -487/5000000 621/10000000 -3023/2500000 -1217/5000000 -149/625000 -903/2000000 139/2000000 -821/2500000 1023/2000000 -8457/2500000 533/1000000 -563/5000000 1557/2500000 617/2000000 853/1000000 -16813/5000000 1153/10000000 331/625000 483/1250000 -6799/1000000 -47/2500000 -4219/500000 2043/625000 15791/5000000 -14389/500000 70939/5000000
-433367/10000000 3959421/10000000 -131593/2500000 -433627/10000000 -402719/10000000 7911/10000000 11423/10000000 14083/5000000 27779/10000000 -801/2500000 1447/2500000 7749/2500000 -11917/10000000 -541/2000000 4651/2500000 -1587/1000000 3037/2000000 7233/10000000 -2271/2000000 -917/5000000 -3053/10000000 959/5000000 30373/10000000 9661/2500000 -921/5000000 33/5000000 -393/312500 59/2000000 -233/1000000 -547/2000000 -333/250000 -447/10000000 -2449/5000000 -43/156250 -947/2000000 749/5000000 717/2500000 -34649/10000000 -761/2500000 6027/10000000 -35283/10000000 263/500000 813/5000000 -397/10000000 3671/10000000 1573/5000000 11/10000000 -66779/10000000 8177/2500000 -41749/5000000 -288341/10000000 4159/1250000 28333/2000000
-433587/10000000 -131593/2500000 3960213/10000000 -2169/50000 -40261/1000000 23181/10000000 26767/10000000 277/1000000 619/2500000 -399/312500 11559/5000000 1033/2000000 -4293/2000000 14561/10000000 -909/1250000 -13651/10000000 -533/400000 -4251/2000000 13/2000000 2837/10000000 1611/10000000 -147/500000 29371/10000000 18879/5000000 -991/5000000 321/5000000 723/10000000 -12381/10000000 -1841/10000000 -2257/10000000 1/1250000 -1637/1250000 -4349/10000000 -2539/10000000 -1121/2500000 147/78125 283/156250 17079/10000000 7177/5000000 10761/5000000 8229/5000000 19509/10000000 7813/5000000 961/1000000 6799/5000000 -15563/10000000 -463/10000000 -13007/2000000 241/78125 -142963/5000000 -76201/10000000 31233/10000000 139933/10000000
-526551/10000000 -433627/10000000 -2169/50000 3959189/10000000 -402073/10000000 -9669/5000000 1921/1250000 -5799/2500000 151/125000 -949/1250000 -751/1000000 -229/625000 4717/10000000 -7653/2500000 -6549/2500000 -4693/2500000 -9691/10000000 111/2000000 -4747/2500000 -803/5000000 1999/10000000 -811/2500000 -4257/1250000 341/312500 587/10000000 221/1250000 -193/2500000 -613/10000000 -11607/10000000 197/2500000 -2141/10000000 -991/5000000 -493/1250000 -2343/2000000 -2913/10000000 -33049/10000000 739/1250000 327/625000 487/5000000 8771/10000000 6229/10000000 3991/5000000 6253/10000000 -191/5000000 -8319/2500000 777/10000000 -33867/5000000 -53/500000 -286939/10000000 31879/10000000 30027/10000000 -84521/10000000 70789/5000000
-201251/5000000 -402719/10000000 -40261/1000000 -402073/10000000 4065837/10000000 8583/10000000 -159/200000 4551/5000000 -711/500000 9639/10000000 -13/10000 -1277/2000000 -15979/10000000 -971/625000 -15709/10000000 -8601/5000000 6687/10000000 -1541/1000000 -7917/5000000 3723/10000000 -3511/10000000 -151/400000 19/156250 -5891/5000000 -5173/10000000 159/1000000 -4353/10000000 -4321/10000000 -933/2000000 -4187/10000000 -2339/5000000 -2323/5000000 -14449/10000000 -101/250000 -13689/10000000 283/10000000 621/10000000 861/10000000 -1297/400000 41307/10000000 -267/10000000 41189/10000000 -401/10000000 -32889/10000000 -217/2000000 -1897/10000000 3459/2000000 4131/2500000 87379/10000000 86047/10000000 42983/5000000 10827/1250000 124073/10000000
-147/100000 7911/10000000 23181/10000000 -9669/5000000 8583/10000000 4753301/10000000 -121719/5000000 -188257/10000000 -161051/10000000 -255029/10000000 -269633/10000000 -38553/2000000 -44933/2500000 -55431/2500000 -37799/1250000 -29087/2000000 3701/1250000 -2187/5000000 40299/10000000 -9179/10000000 1687/5000000 -2999/10000000 -32819/10000000 -4041/5000000 839/1000000 -10801/5000000 -2303/1000000 5269/10000000 -2989/5000000 561/5000000 -8471/10000000 -323/1250000 -3441/5000000 -2043/10000000 4777/10000000 -41479/5000000 7027/10000000 -2969/2000000 -8717/10000000 -10917/10000000 -297/250000 -2599/2500000 2137/2000000 -7087/5000000 -78289/10000000 1267/2000000 -853/200000 24627/10000000 -55291/10000000 52143/10000000 6207/5000000 -11601/2000000 -1521/5000000
1719/5000000 11423/10000000 26767/10000000 1921/1250000 -159/200000 -121719/5000000 4754847/10000000 -160877/10000000 -18651/1000000 -45173/2500000 -219673/10000000 -1503/50000 -127547/5000000 -134417/5000000 -192197/10000000 -36239/2500000 -37/80000 1499/500000 41201/10000000 1697/5000000 -289/312500 -3109/10000000 -7207/10000000 -3713/1250000 -919/5000000 -1273/2500000 -5659/5000000 -1093/2000000 -9951/10000000 -1187/500000 -3451/1250000 657/10000000 -10619/10000000 351/2000000 -5613/10000000 -9221/10000000 -59/62500 -13287/10000000 -5139/625000 12327/10000000 -257/156250 15747/10000000 -11/12500 -77729/10000000 -453/312500 5517/10000000 6267/2500000 43497/10000000 8489/2500000 7997/1250000 2471/1000000 11601/10000000 -47/12500
-10369/10000000 14083/5000000 277/1000000 -5799/2500000 4551/5000000 -188257/10000000 -160877/10000000 189223/400000 -246037/10000000 -4447/156250 -202893/10000000 -298669/10000000 -188983/10000000 -3123/100000 -230587/10000000 -7841/500000 -78389/10000000 -1857/5000000 -2621/1000000 3821/10000000 -7587/10000000 3969/5000000 -32759/10000000 -161/200000 6747/10000000 -21323/10000000 4409/10000000 -21313/10000000 -367/1000000 -173/10000000 -1699/5000000 -1677/2500000 -597/1000000 53/5000000 5499/10000000 4111/5000000 -4943/625000 -7957/10000000 -25643/10000000 -10339/10000000 -3283/1250000 -4081/10000000 -41997/5000000 1939/5000000 19591/10000000 12229/5000000 -10643/2500000 24583/10000000 -7581/1000000 11447/10000000 26483/5000000 -2379/625000 -2161/5000000
-307/5000000 27779/10000000 619/2500000 151/125000 -711/500000 -161051/10000000 -18651/1000000 -246037/10000000 2366441/5000000 -95051/5000000 -3871/125000 -228597/10000000 -2224/78125 -40403/2000000 -59607/2000000 -156229/10000000 -809/2000000 -77861/10000000 -25067/10000000 -7519/10000000 461/1250000 777/1000000 -451/625000 -28867/10000000 -607/5000000 -2557/5000000 -5567/10000000 -4459/5000000 -8261/10000000 -11409/5000000 781/10000000 -24983/10000000 -7027/10000000 1617/5000000 -2377/10000000 -26413/10000000 -4521/5000000 -14023/5000000 4659/5000000 -71891/10000000 -1973/2000000 -1927/250000 -17/62500 20479/10000000 203/625000 2933/1250000 24261/10000000 4259/1000000 2381/625000 3351/1250000 34449/5000000 13801/10000000 -1217/1000000
20713/10000000 -801/2500000 -399/312500 -949/1250000 9639/10000000 -255029/10000000 -45173/2500000 -4447/156250 -95051/5000000 939057/2000000 -73579/2500000 -314259/10000000 -315693/10000000 -218003/10000000 -8711/400000 -51711/2500000 -74991/10000000 -34419/10000000 229/312500 -4261/5000000 -1867/2500000 37/50000 15359/10000000 6937/5000000 11743/5000000 1513/2500000 627/1000000 4691/5000000 -7253/5000000 2131/2500000 113/156250 2069/2000000 13333/10000000 147/500000 7921/10000000 -7471/5000000 -9337/10000000 -86181/10000000 -30767/10000000 -6659/5000000 -11767/1250000 -2843/2500000 -4529/2000000 -117/2500000 51/5000000 5753/2000000 7493/10000000 -13159/5000000 -3947/2500000 -9639/2000000 -6107/2000000 39677/10000000 -243/625000
20273/10000000 1447/2500000 11559/5000000 -751/1000000 -13/10000 -269633/10000000 -219673/10000000 -202893/10000000 -3871/125000 -73579/2500000 233721/500000 -31857/1250000 -13599/625000 -12953/400000 -14273/625000 -285109/10000000 -233/2000000 -6749/2000000 -64621/10000000 -501/625000 2081/5000000 7627/10000000 -733/1250000 -1381/500000 3097/10000000 -4083/10000000 -9121/10000000 -3213/10000000 -11399/10000000 513/1000000 -501/200000 327/1000000 -653/1250000 -11557/5000000 -1429/10000000 -2373/10000000 -7261/5000000 -4527/10000000 18561/10000000 -7093/1000000 -329/2500000 -62079/10000000 961/2000000 26371/10000000 8923/10000000 28847/10000000 24899/10000000 40231/10000000 -511/5000000 64751/10000000 3421/1250000 26799/5000000 -13433/10000000
761/312500 7749/2500000 1033/2000000 -229/625000 -1277/2000000 -38553/2000000 -1503/50000 -298669/10000000 -228597/10000000 -314259/10000000 -31857/1250000 2336823/5000000 -108699/5000000 -57101/2500000 -75869/2500000 -265823/10000000 -12011/2000000 15751/10000000 24463/10000000 403/1000000 -7633/10000000 -981/2000000 -5349/10000000 -28029/10000000 2373/10000000 -249/625000 -259/500000 -1787/2000000 -1257/1000000 4217/10000000 1099/10000000 -25067/10000000 -8281/10000000 -24089/10000000 -4169/10000000 -29/50000 -553/1250000 -3607/5000000 -86669/10000000 1037/625000 -25347/10000000 3929/2000000 -2397/1250000 -13739/2000000 1357/10000000 8389/5000000 12999/5000000 40313/10000000 -3781/10000000 1963/1000000 60857/10000000 51321/10000000 -39099/10000000
-4561/5000000 -11917/10000000 -4293/2000000 4717/10000000 -15979/10000000 -44933/2500000 -127547/5000000 -188983/10000000 -2224/78125 -315693/10000000 -13599/625000 -108699/5000000 4695451/10000000 -292767/10000000 -312907/10000000 -205613/10000000 -34203/10000000 -14943/2000000 4219/5000000 -471/625000 -8483/10000000 3691/5000000 15029/10000000 7261/5000000 -20931/10000000 -1337/1250000 -8857/10000000 -1439/2500000 -89/200000 -5691/5000000 -5157/5000000 -7213/10000000 -3297/1000000 -7301/10000000 -12777/10000000 -15339/5000000 -133/125000 -9471/1000000 -7961/5000000 -1883/2000000 -86891/10000000 -22523/10000000 -8419/10000000 -637/10000000 -1/156250 14147/5000000 5813/10000000 -213/78125 16993/5000000 -9831/2500000 -2151/1000000 3823/5000000 4489/1000000
-9733/5000000 -541/2000000 14561/10000000 -7653/2500000 -971/625000 -55431/2500000 -134417/5000000 -3123/100000 -40403/2000000 -218003/10000000 -12953/400000 -57101/2500000 -292767/10000000 14601/31250 -51269/2000000 -285027/10000000 -34559/10000000 -137/5000000 -6503/1000000 27/62500 -4067/5000000 1553/2000000 -31573/10000000 -1181/2000000 677/2000000 411/1250000 -479/200000 1099/2500000 -301/625000 -227/1250000 -4849/5000000 -3763/10000000 -11807/10000000 -1339/10000000 -2297/1000000 16881/10000000 -15703/2000000 -71/10000000 -1147/10000000 -12553/10000000 -1639/5000000 3321/5000000 -69239/10000000 9973/10000000 1567/625000 29563/10000000 -5401/1250000 10607/5000000 -65417/10000000 29047/5000000 5083/2500000 -6117/2000000 21949/5000000
-23771/10000000 4651/2500000 -909/1250000 -6549/2500000 -15709/10000000 -37799/1250000 -192197/10000000 -230587/10000000 -59607/2000000 -8711/400000 -14273/625000 -75869/2500000 -312907/10000000 -51269/2000000 36503/78125 -265629/10000000 1891/1250000 -29639/5000000 4859/2000000 -7547/10000000 31/78125 -193/400000 -3891/1250000 -1377/2500000 4927/10000000 617/2000000 3127/10000000 -11511/5000000 -1321/2000000 -511/10000000 -79/156250 -1099/1250000 -1523/1250000 -1493/5000000 -5799/2500000 -8793/1000000 5553/5000000 -12203/5000000 -4899/10000000 -2837/10000000 -3171/5000000 -4441/2500000 227/156250 2051/10000000 -69619/10000000 8659/5000000 -42993/10000000 20433/10000000 -43517/10000000 33/20000 57457/10000000 -12651/2500000 44941/10000000
11577/10000000 -1587/1000000 -13651/10000000 -4693/2500000 -8601/5000000 -29087/2000000 -36239/2500000 -7841/500000 -156229/10000000 -51711/2500000 -285109/10000000 -265823/10000000 -205613/10000000 -285027/10000000 -265629/10000000 4764767/10000000 1161/2000000 6761/10000000 -49509/10000000 1623/5000000 647/2000000 -359/1000000 11101/10000000 11053/10000000 1313/2000000 -10369/10000000 -453/625000 -213/250000 -16407/5000000 -607/1000000 -351/400000 -10047/10000000 -681/200000 -3313/2500000 -13819/10000000 1223/500000 9367/10000000 30613/10000000 12417/5000000 1427/1250000 30461/10000000 23557/10000000 21897/10000000 12909/5000000 25833/10000000 -1793/2500000 961/2500000 -5119/2500000 -14633/10000000 -13083/10000000 -813/500000 1809/400000 21277/5000000
15651/10000000 3037/2000000 -533/400000 -9691/10000000 6687/10000000 3701/1250000 -37/80000 -78389/10000000 -809/2000000 -74991/10000000 -233/2000000 -12011/2000000 -34203/10000000 -34559/10000000 1891/1250000 1161/2000000 3761637/10000000 -137679/2500000 -278569/5000000 527/1250000 -23167/10000000 15577/10000000 509/2000000 1973/10000000 3059/2000000 -119/1000000 3757/2500000 -9177/10000000 -89/100000 14813/10000000 3103/2000000 -869/1000000 861/1000000 -2329/2500000 1601/2000000 36229/10000000 -18059/2500000 -66111/10000000 -14071/2500000 871/10000000 -83117/10000000 3683/5000000 -41453/5000000 -12847/5000000 24827/5000000 4319/1250000 1637/10000000 -193/500000 -14259/5000000 -1451/400000 13389/10000000 30821/10000000 -1167/1000000
-5279/5000000 7233/10000000 -4251/2000000 111/2000000 -1541/1000000 -2187/5000000 1499/500000 -1857/5000000 -77861/10000000 -34419/10000000 -6749/2000000 15751/10000000 -14943/2000000 -137/5000000 -29639/5000000 6761/10000000 -137679/2500000 752413/2000000 -278089/5000000 -5791/2500000 4183/10000000 15533/10000000 1147/5000000 1399/5000000 -6307/5000000 643/2500000 359/625000 -739/400000 -1159/5000000 -11659/10000000 4637/10000000 -9791/5000000 -20301/10000000 -1287/10000000 -18863/10000000 -28309/5000000 1883/10000000 -83703/10000000 36037/10000000 -35199/5000000 -66741/10000000 -81/10000 4309/5000000 49567/10000000 -25751/10000000 17091/5000000 7/10000000 -4939/10000000 2281/1000000 -3349/1250000 11523/5000000 -41/250000 19907/5000000
7231/10000000 -2271/2000000 13/2000000 -4747/2500000 -7917/5000000 40299/10000000 41201/10000000 -2621/1000000 -25067/10000000 229/312500 -64621/10000000 24463/10000000 4219/5000000 -6503/1000000 4859/2000000 -49509/10000000 -278569/5000000 -278089/5000000 3758469/10000000 877/2000000 4287/10000000 16887/10000000 -79/1250000 221/10000000 183/400000 677/2000000 -1079/1000000 -1769/10000000 -4887/2500000 1589/2500000 -1189/1000000 -2869/10000000 -2019/1000000 -9443/5000000 -4781/2500000 14279/2000000 -10519/2000000 18139/5000000 36153/5000000 -49097/10000000 29/8000 -36257/10000000 -39413/10000000 38519/5000000 76469/10000000 4171/5000000 -1451/10000000 1/78125 -3109/1250000 18521/10000000 1873/5000000 36363/10000000 36729/10000000
381/1250000 -917/5000000 2837/10000000 -803/5000000 3723/10000000 -9179/10000000 1697/5000000 3821/10000000 -7519/10000000 -4261/5000000 -501/625000 403/1000000 -471/625000 27/62500 -7547/10000000 1623/5000000 527/1250000 -5791/2500000 877/2000000 116029/2500000 -144811/10000000 -29003/2000000 251/10000000 229/5000000 351/10000000 -3/400000 -41/2500000 119/2500000 -21/10000000 167/5000000 -119/10000000 521/10000000 573/10000000 -23/5000000 263/5000000 -9387/10000000 3791/10000000 -1727/2000000 3441/10000000 -1789/2500000 -1843/2500000 -3891/5000000 4419/10000000 1921/5000000 -1933/2500000 2491/10000000 -129/10000000 -183/2500000 3553/5000000 -241/500000 1221/2500000 -4357/10000000 7247/10000000
-373/1250000 -3053/10000000 1611/10000000 1999/10000000 -3511/10000000 1687/5000000 -289/312500 -7587/10000000 461/1250000 -1867/2500000 2081/5000000 -7633/10000000 -8483/10000000 -4067/5000000 31/78125 647/2000000 -23167/10000000 4183/10000000 4287/10000000 -144811/10000000 116031/2500000 -9061/625000 29/1000000 1/1250000 -51/1250000 19/5000000 -369/10000000 11/400000 247/10000000 -407/10000000 -1/25000 61/2500000 -7/200000 243/10000000 -337/10000000 173/500000 -3767/5000000 -7219/10000000 -9423/10000000 129/400000 -8487/10000000 3873/10000000 -2037/2500000 -1939/2500000 1933/5000000 4/15625 21/500000 -193/10000000 -289/500000 -881/1250000 2601/10000000 2069/5000000 -153/200000
1837/10000000 959/5000000 -147/500000 -811/2500000 -151/400000 -2999/10000000 -3109/10000000 3969/5000000 777/1000000 37/50000 7627/10000000 -981/2000000 3691/5000000 1553/2000000 -193/400000 -359/1000000 15577/10000000 15533/10000000 16887/10000000 -29003/2000000 -9061/625000 232139/5000000 -197/10000000 -209/5000000 179/10000000 73/10000000 23/1250000 -547/10000000 -569/10000000 187/10000000 67/5000000 -597/10000000 -329/5000000 -547/10000000 -609/10000000 -1701/5000000 7811/10000000 693/1000000 -3533/10000000 3631/5000000 6909/10000000 3347/5000000 3617/5000000 -5023/10000000 -4901/10000000 -1639/5000000 17/1000000 629/10000000 3829/10000000 4119/10000000 -2407/5000000 -1663/2500000 -953/1250000
-34597/10000000 30373/10000000 29371/10000000 -4257/1250000 19/156250 -32819/10000000 -7207/10000000 -32759/10000000 -451/625000 15359/10000000 -733/1250000 -5349/10000000 15029/10000000 -31573/10000000 -3891/1250000 11101/10000000 509/2000000 1147/5000000 -79/1250000 251/10000000 29/1000000 -197/10000000 471931/1000000 -72833/2000000 -1/2000 5501/5000000 12351/10000000 6339/5000000 -4671/10000000 33/10000000 6173/10000000 13/20000 -1071/10000000 413/10000000 2067/2000000 -36093/10000000 -36509/10000000 4759/2500000 -3331/5000000 -8067/10000000 4771/2500000 -127/250000 -33631/10000000 -69/156250 -6791/2000000 2997/2500000 -102711/10000000 43239/5000000 -19267/2000000 21671/2500000 5079/625000 -24343/2500000 3097/5000000
5211/5000000 9661/2500000 18879/5000000 341/312500 -5891/5000000 -4041/5000000 -3713/1250000 -161/200000 -28867/10000000 6937/5000000 -1381/500000 -28029/10000000 7261/5000000 -1181/2000000 -1377/2500000 11053/10000000 1973/10000000 1399/5000000 221/10000000 229/5000000 1/1250000 -209/5000000 -72833/2000000 945333/2000000 59/5000000 3621/10000000 7387/10000000 1533/2000000 423/10000000 11007/10000000 14281/10000000 14559/10000000 -323/2000000 567/500000 353/1250000 -8243/10000000 -539/625000 8319/5000000 -6657/2000000 -12937/5000000 16999/10000000 -23269/10000000 -5907/10000000 -3917/1250000 -3091/5000000 10767/10000000 49561/10000000 65519/5000000 22167/10000000 50223/5000000 47867/5000000 10621/5000000 -62943/10000000
-6013/5000000 -921/5000000 -991/5000000 587/10000000 -5173/10000000 839/1000000 -919/5000000 6747/10000000 -607/5000000 11743/5000000 3097/10000000 2373/10000000 -20931/10000000 677/2000000 4927/10000000 1313/2000000 3059/2000000 -6307/5000000 183/400000 351/10000000 -51/1250000 179/10000000 -1/2000 59/5000000 2565461/5000000 -57/16000 -204561/10000000 -204529/10000000 -56039/2500000 -77543/2500000 -102151/10000000 -102119/10000000 -24213/2000000 -17251/1000000 -61089/5000000 -1517/2500000 621/625000 -8943/10000000 -261/1000000 -13871/10000000 1653/2000000 -231/1000000 827/2500000 9057/10000000 -12589/10000000 -2093/10000000 467/250000 8739/10000000 -4683/5000000 649/10000000 149/10000000 -5961/2000000 20027/10000000
39/250000 33/5000000 321/5000000 221/1250000 159/1000000 -10801/5000000 -1273/2500000 -21323/10000000 -2557/5000000 1513/2500000 -4083/10000000 -249/625000 -1337/1250000 411/1250000 617/2000000 -10369/10000000 -119/1000000 643/2500000 677/2000000 -3/400000 19/5000000 73/10000000 5501/5000000 3621/10000000 -57/16000 2648537/5000000 -32107/2500000 -128669/10000000 -35183/10000000 -34889/2500000 -26397/10000000 -26639/10000000 -7939/5000000 -139657/10000000 -83497/5000000 19979/10000000 251/125000 -4117/5000000 1113/2500000 8029/10000000 11413/10000000 3249/5000000 -717/10000000 2897/10000000 -421/5000000 3287/2500000 6159/5000000 -2949/2000000 -1823/10000000 459/1000000 291/400000 -1067/5000000 -5309/10000000
-1023/10000000 -393/312500 723/10000000 -193/2500000 -4353/10000000 -2303/1000000 -5659/5000000 4409/10000000 -5567/10000000 627/1000000 -9121/10000000 -259/500000 -8857/10000000 -479/200000 3127/10000000 -453/625000 3757/2500000 359/625000 -1079/1000000 -41/2500000 -369/10000000 23/1250000 12351/10000000 7387/10000000 -204561/10000000 -32107/2500000 2535579/5000000 -283961/10000000 -40813/2000000 -84401/5000000 -303549/10000000 -41531/2500000 -26151/2500000 -168909/10000000 -40951/2000000 18539/10000000 8111/10000000 7893/10000000 929/2000000 1507/2500000 697/500000 -1687/2500000 10881/10000000 889/625000 349/10000000 -153/2500000 8327/5000000 10027/10000000 -671/5000000 -1667/2500000 -24647/10000000 -861/5000000 8723/5000000
-487/5000000 59/2000000 -12381/10000000 -613/10000000 -4321/10000000 5269/10000000 -1093/2000000 -21313/10000000 -4459/5000000 4691/5000000 -3213/10000000 -1787/2000000 -1439/2500000 1099/2500000 -11511/5000000 -213/250000 -9177/10000000 -739/400000 -1769/10000000 119/2500000 11/400000 -547/10000000 6339/5000000 1533/2000000 -204529/10000000 -128669/10000000 -283961/10000000 5071/10000 -102061/5000000 -169021/10000000 -16613/1000000 -151857/5000000 -2617/250000 -84423/5000000 -204707/10000000 67/625000 93/78125 -3349/2500000 8801/10000000 -11953/10000000 -7353/10000000 -99/2000000 -551/1250000 -503/2000000 5301/10000000 337/500000 4207/2500000 9453/10000000 -243/5000000 -27533/10000000 -3809/5000000 -151/1250000 223/125000
621/10000000 -233/1000000 -1841/10000000 -11607/10000000 -933/2000000 -2989/5000000 -9951/10000000 -367/1000000 -8261/10000000 -7253/5000000 -11399/10000000 -1257/1000000 -89/200000 -301/625000 -1321/2000000 -16407/5000000 -89/100000 -1159/5000000 -4887/2500000 -21/10000000 247/10000000 -569/10000000 -4671/10000000 423/10000000 -56039/2500000 -35183/10000000 -40813/2000000 -102061/5000000 2565727/5000000 -21523/1250000 -101599/10000000 -12707/1250000 -60131/5000000 -61951/2000000 -7607/625000 122/78125 1/5000000 7041/10000000 3531/2500000 3473/10000000 1683/5000000 -8651/10000000 -3949/5000000 401/2500000 7319/10000000 6467/5000000 4709/2500000 821/1000000 -237/80000 -19/2000000 53/500000 -619/625000 4801/2500000
-3023/2500000 -547/2000000 -2257/10000000 197/2500000 -4187/10000000 561/5000000 -1187/500000 -173/10000000 -11409/5000000 2131/2500000 513/1000000 4217/10000000 -5691/5000000 -227/1250000 -511/10000000 -607/1000000 14813/10000000 -11659/10000000 1589/2500000 167/5000000 -407/10000000 187/10000000 33/10000000 11007/10000000 -77543/2500000 -34889/2500000 -84401/5000000 -169021/10000000 -21523/1250000 5070859/10000000 -5847/312500 -187323/10000000 -104719/10000000 -284113/10000000 -13489/625000 257/10000000 1641/1000000 503/1250000 18439/10000000 8921/10000000 -1129/10000000 -22/78125 4511/5000000 843/1250000 -7087/10000000 2961/2500000 10679/10000000 -819/625000 -7831/10000000 5591/10000000 7931/10000000 -5737/2000000 2981/2000000
-1217/5000000 -333/250000 1/1250000 -2141/10000000 -2339/5000000 -8471/10000000 -3451/1250000 -1699/5000000 781/10000000 113/156250 -501/200000 1099/10000000 -5157/5000000 -4849/5000000 -79/156250 -351/400000 3103/2000000 4637/10000000 -1189/1000000 -119/10000000 -1/25000 67/5000000 6173/10000000 14281/10000000 -102151/10000000 -26397/10000000 -303549/10000000 -16613/1000000 -101599/10000000 -5847/312500 2572647/5000000 -26229/1250000 -15447/1250000 -93601/5000000 -23039/2000000 2219/5000000 157/100000 3797/5000000 10359/5000000 -29/400000 14523/10000000 8079/10000000 -43/100000 1707/2000000 1353/2000000 -37/5000000 -4301/10000000 757/2500000 1181/5000000 -1211/2000000 -23931/10000000 1909/10000000 16751/10000000
-149/625000 -447/10000000 -1637/1250000 -991/5000000 -2323/5000000 -323/1250000 657/10000000 -1677/2500000 -24983/10000000 2069/2000000 327/1000000 -25067/10000000 -7213/10000000 -3763/10000000 -1099/1250000 -10047/10000000 -869/1000000 -9791/5000000 -2869/10000000 521/10000000 61/2500000 -597/10000000 13/20000 14559/10000000 -102119/10000000 -26639/10000000 -41531/2500000 -151857/5000000 -12707/1250000 -187323/10000000 -26229/1250000 2572561/5000000 -123651/10000000 -9357/500000 -57573/5000000 8629/10000000 -2163/10000000 -2739/2000000 643/2000000 59/200000 -6771/10000000 -1831/2500000 517/2500000 13453/10000000 -9941/10000000 3639/5000000 -4127/10000000 1227/5000000 1609/5000000 -673/250000 -3451/5000000 303/1250000 3429/2000000
-903/2000000 -2449/5000000 -4349/10000000 -493/1250000 -14449/10000000 -3441/5000000 -10619/10000000 -597/1000000 -7027/10000000 13333/10000000 -653/1250000 -8281/10000000 -3297/1000000 -11807/10000000 -1523/1250000 -681/200000 861/1000000 -20301/10000000 -2019/1000000 573/10000000 -7/200000 -329/5000000 -1071/10000000 -323/2000000 -24213/2000000 -7939/5000000 -26151/2500000 -2617/250000 -60131/5000000 -104719/10000000 -15447/1250000 -123651/10000000 5218207/10000000 -20921/2000000 -62897/2500000 13361/10000000 13921/10000000 -1049/2500000 18303/10000000 -457/625000 219/156250 -4187/5000000 -6187/10000000 16839/10000000 -143/200000 13289/10000000 -4861/10000000 -273/10000000 7393/10000000 563/1000000 7037/10000000 6347/10000000 3609/2000000
139/2000000 -43/156250 -2539/10000000 -2343/2000000 -101/250000 -2043/10000000 351/2000000 53/5000000 1617/5000000 147/500000 -11557/5000000 -24089/10000000 -7301/10000000 -1339/10000000 -1493/5000000 -3313/2500000 -2329/2500000 -1287/10000000 -9443/5000000 -23/5000000 243/10000000 -547/10000000 413/10000000 567/500000 -17251/1000000 -139657/10000000 -168909/10000000 -84423/5000000 -61951/2000000 -284113/10000000 -93601/5000000 -9357/500000 -20921/2000000 1267721/2500000 -26961/1250000 1481/1250000 -241/625000 -10181/10000000 213/625000 -1153/2000000 7087/10000000 4629/10000000 -5003/5000000 211/156250 2699/5000000 -227/400000 1087/1000000 -3433/2500000 -27719/10000000 5277/10000000 629/1250000 -7681/10000000 15081/10000000
-821/2500000 -947/2000000 -1121/2500000 -2913/10000000 -13689/10000000 4777/10000000 -5613/10000000 5499/10000000 -2377/10000000 7921/10000000 -1429/10000000 -4169/10000000 -12777/10000000 -2297/1000000 -5799/2500000 -13819/10000000 1601/2000000 -18863/10000000 -4781/2500000 263/5000000 -337/10000000 -609/10000000 2067/2000000 353/1250000 -61089/5000000 -83497/5000000 -40951/2000000 -204707/10000000 -7607/625000 -13489/625000 -23039/2000000 -57573/5000000 -62897/2500000 -26961/1250000 5105861/10000000 2519/10000000 119/400000 37/1000000 6891/5000000 -313/312500 -4263/10000000 -1273/1250000 269/400000 333/250000 239/400000 -1129/2000000 4583/5000000 -15417/10000000 2547/5000000 9907/10000000 9861/10000000 1099/2500000 15677/10000000
1023/2000000 749/5000000 147/78125 -33049/10000000 283/10000000 -41479/5000000 -9221/10000000 4111/5000000 -26413/10000000 -7471/5000000 -2373/10000000 -29/50000 -15339/5000000 16881/10000000 -8793/1000000 1223/500000 36229/10000000 -28309/5000000 14279/2000000 -9387/10000000 173/500000 -1701/5000000 -36093/10000000 -8243/10000000 -1517/2500000 19979/10000000 18539/10000000 67/625000 122/78125 257/10000000 2219/5000000 8629/10000000 13361/10000000 1481/1250000 2519/10000000 4679461/10000000 -767/50000 -149571/5000000 -124737/5000000 -140699/10000000 -177867/10000000 -12437/400000 -50673/2500000 -46473/2500000 -208333/5000000 -18723/2000000 -25497/5000000 6037/2000000 -46929/10000000 63453/10000000 143451/10000000 -130711/5000000 1153/500000
-8457/2500000 717/2500000 283/156250 739/1250000 621/10000000 7027/10000000 -59/62500 -4943/625000 -4521/5000000 -9337/10000000 -7261/5000000 -553/1250000 -133/125000 -15703/2000000 5553/5000000 9367/10000000 -18059/2500000 1883/10000000 -10519/2000000 3791/10000000 -3767/5000000 7811/10000000 -36509/10000000 -539/625000 621/625000 251/125000 8111/10000000 93/78125 1/5000000 1641/1000000 157/100000 -2163/10000000 13921/10000000 -241/625000 119/400000 -767/50000 4694017/10000000 -277263/10000000 -27421/2000000 -253119/10000000 -34131/2000000 -91271/5000000 -409793/10000000 -57699/2000000 -99267/5000000 -86171/10000000 -25599/5000000 15507/5000000 -132577/5000000 3413/625000 7817/500000 -44917/10000000 21829/10000000
533/1000000 -34649/10000000 17079/10000000 327/625000 861/10000000 -2969/2000000 -13287/10000000 -7957/10000000 -14023/5000000 -86181/10000000 -4527/10000000 -3607/5000000 -9471/1000000 -71/10000000 -12203/5000000 30613/10000000 -66111/10000000 -83703/10000000 18139/5000000 -1727/2000000 -7219/10000000 693/1000000 4759/2500000 8319/5000000 -8943/10000000 -4117/5000000 7893/10000000 -3349/2500000 7041/10000000 503/1250000 3797/5000000 -2739/2000000 -1049/2500000 -10181/10000000 37/1000000 -149571/5000000 -277263/10000000 1154413/2500000 -35919/2000000 -88047/5000000 -54423/1250000 -42007/1250000 -209507/10000000 -320637/10000000 -212467/10000000 -19851/1250000 9537/10000000 -32441/10000000 2953/1000000 -47261/2000000 12987/2500000 20249/5000000 769/312500
-563/5000000 -761/2500000 7177/5000000 487/5000000 -1297/400000 -8717/10000000 -5139/625000 -25643/10000000 4659/5000000 -30767/10000000 18561/10000000 -86669/10000000 -7961/5000000 -1147/10000000 -4899/10000000 12417/5000000 -14071/2500000 36037/10000000 36153/5000000 3441/10000000 -9423/10000000 -3533/10000000 -3331/5000000 -6657/2000000 -261/1000000 1113/2500000 929/2000000 8801/10000000 3531/2500000 18439/10000000 10359/5000000 643/2000000 18303/10000000 213/625000 6891/5000000 -124737/5000000 -27421/2000000 -35919/2000000 292513/625000 -74953/5000000 -300509/10000000 -199157/10000000 -30767/1000000 -83163/2000000 -186169/10000000 -9439/1000000 16581/5000000 54691/10000000 23461/5000000 38243/5000000 156987/10000000 40463/10000000 -242313/10000000
1557/2500000 6027/10000000 10761/5000000 8771/10000000 41307/10000000 -10917/10000000 12327/10000000 -10339/10000000 -71891/10000000 -6659/5000000 -7093/1000000 1037/625000 -1883/2000000 -12553/10000000 -2837/10000000 1427/1250000 871/10000000 -35199/5000000 -49097/10000000 -1789/2500000 129/400000 3631/5000000 -8067/10000000 -12937/5000000 -13871/10000000 8029/10000000 1507/2500000 -11953/10000000 3473/10000000 8921/10000000 -29/400000 59/200000 -457/625000 -1153/2000000 -313/312500 -140699/10000000 -253119/10000000 -88047/5000000 -74953/5000000 1179711/2500000 -281821/10000000 -385501/10000000 -182461/10000000 -48841/2500000 -72949/2500000 -4437/500000 22887/10000000 11609/2500000 42331/5000000 53223/5000000 10489/500000 38691/5000000 39327/10000000
617/2000000 -35283/10000000 8229/5000000 6229/10000000 -267/10000000 -297/250000 -257/156250 -3283/1250000 -1973/2000000 -11767/1250000 -329/2500000 -25347/10000000 -86891/10000000 -1639/5000000 -3171/5000000 30461/10000000 -83117/10000000 -66741/10000000 29/8000 -1843/2500000 -8487/10000000 6909/10000000 4771/2500000 16999/10000000 1653/2000000 11413/10000000 697/500000 -7353/10000000 1683/5000000 -1129/10000000 14523/10000000 -6771/10000000 219/156250 7087/10000000 -4263/10000000 -177867/10000000 -34131/2000000 -54423/1250000 -300509/10000000 -281821/10000000 4617439/10000000 -21401/1000000 -165427/5000000 -8551/400000 -39893/1250000 -79381/5000000 587/625000 -16383/5000000 8347/2000000 -116977/5000000 27183/5000000 16417/5000000 37819/10000000
853/1000000 263/500000 19509/10000000 3991/5000000 41189/10000000 -2599/2500000 15747/10000000 -4081/10000000 -1927/250000 -2843/2500000 -62079/10000000 3929/2000000 -22523/10000000 3321/5000000 -4441/2500000 23557/10000000 3683/5000000 -81/10000 -36257/10000000 -3891/5000000 3873/10000000 3347/5000000 -127/250000 -23269/10000000 -231/1000000 3249/5000000 -1687/2500000 -99/2000000 -8651/10000000 -22/78125 8079/10000000 -1831/2500000 -4187/5000000 4629/10000000 -1273/1250000 -12437/400000 -91271/5000000 -42007/1250000 -199157/10000000 -385501/10000000 -21401/1000000 4629893/10000000 -325627/10000000 -231991/10000000 -55399/2500000 -258437/10000000 12193/5000000 20669/5000000 3239/400000 7101/625000 86143/5000000 92731/10000000 21879/5000000
-16813/5000000 813/5000000 7813/5000000 6253/10000000 -401/10000000 2137/2000000 -11/12500 -41997/5000000 -17/62500 -4529/2000000 961/2000000 -2397/1250000 -8419/10000000 -69239/10000000 227/156250 21897/10000000 -41453/5000000 4309/5000000 -39413/10000000 4419/10000000 -2037/2500000 3617/5000000 -33631/10000000 -5907/10000000 827/2500000 -717/10000000 10881/10000000 -551/1250000 -3949/5000000 4511/5000000 -43/100000 517/2500000 -6187/10000000 -5003/5000000 269/400000 -50673/2500000 -409793/10000000 -209507/10000000 -30767/1000000 -182461/10000000 -165427/5000000 -325627/10000000 4606351/10000000 -218623/10000000 -7343/312500 -128003/5000000 -2513/500000 12829/5000000 -12819/500000 64299/10000000 30349/2500000 -36951/10000000 3879/1000000
1153/10000000 -397/10000000 961/1000000 -191/5000000 -32889/10000000 -7087/5000000 -77729/10000000 1939/5000000 20479/10000000 -117/2500000 26371/10000000 -13739/2000000 -637/10000000 9973/10000000 2051/10000000 12909/5000000 -12847/5000000 49567/10000000 38519/5000000 1921/5000000 -1939/2500000 -5023/10000000 -69/156250 -3917/1250000 9057/10000000 2897/10000000 889/625000 -503/2000000 401/2500000 843/1250000 1707/2000000 13453/10000000 16839/10000000 211/156250 333/250000 -46473/2500000 -57699/2000000 -320637/10000000 -83163/2000000 -48841/2500000 -8551/400000 -231991/10000000 -218623/10000000 4605773/10000000 -21153/625000 -134713/5000000 1071/312500 50941/10000000 41759/10000000 64873/10000000 143783/10000000 55619/10000000 -237893/10000000
331/625000 3671/10000000 6799/5000000 -8319/2500000 -217/2000000 -78289/10000000 -453/312500 19591/10000000 203/625000 51/5000000 8923/10000000 1357/10000000 -1/156250 1567/625000 -69619/10000000 25833/10000000 24827/5000000 -25751/10000000 76469/10000000 -1933/2500000 1933/5000000 -4901/10000000 -6791/2000000 -3091/5000000 -12589/10000000 -421/5000000 349/10000000 5301/10000000 7319/10000000 -7087/10000000 1353/2000000 -9941/10000000 -143/200000 2699/5000000 239/400000 -208333/5000000 -99267/5000000 -212467/10000000 -186169/10000000 -72949/2500000 -39893/1250000 -55399/2500000 -7343/312500 -21153/625000 2302527/5000000 -268789/10000000 -25223/5000000 13089/5000000 -39631/10000000 54361/10000000 132797/10000000 -5073/200000 4001/1000000
483/1250000 1573/5000000 -15563/10000000 777/10000000 -1897/10000000 1267/2000000 5517/10000000 12229/5000000 2933/1250000 5753/2000000 28847/10000000 8389/5000000 14147/5000000 29563/10000000 8659/5000000 -1793/2500000 4319/1250000 17091/5000000 4171/5000000 2491/10000000 4/15625 -1639/5000000 2997/2500000 10767/10000000 -2093/10000000 3287/2500000 -153/2500000 337/500000 6467/5000000 2961/2500000 -37/5000000 3639/5000000 13289/10000000 -227/400000 -1129/2000000 -18723/2000000 -86171/10000000 -19851/1250000 -9439/1000000 -4437/500000 -79381/5000000 -258437/10000000 -128003/5000000 -134713/5000000 -268789/10000000 1199081/2500000 581/1000000 -20517/10000000 4311/2500000 -1631/2000000 -54719/5000000 17467/5000000 1599/500000
-6799/1000000 11/10000000 -463/10000000 -33867/5000000 3459/2000000 -853/200000 6267/2500000 -10643/2500000 24261/10000000 7493/10000000 24899/10000000 12999/5000000 5813/10000000 -5401/1250000 -42993/10000000 961/2500000 1637/10000000 7/10000000 -1451/10000000 -129/10000000 21/500000 17/1000000 -102711/10000000 49561/10000000 467/250000 6159/5000000 8327/5000000 4207/2500000 4709/2500000 10679/10000000 -4301/10000000 -4127/10000000 -4861/10000000 1087/1000000 4583/5000000 -25497/5000000 -25599/5000000 9537/10000000 16581/5000000 22887/10000000 587/625000 12193/5000000 -2513/500000 1071/312500 -25223/5000000 581/1000000 844867/2500000 -681703/10000000 -156731/10000000 11679/10000000 1773/2000000 -157261/10000000 37133/5000000
-47/2500000 -66779/10000000 -13007/2000000 -53/500000 4131/2500000 24627/10000000 43497/10000000 24583/10000000 4259/1000000 -13159/5000000 40231/10000000 40313/10000000 -213/78125 10607/5000000 20433/10000000 -5119/2500000 -193/500000 -4939/10000000 1/78125 -183/2500000 -193/10000000 629/10000000 43239/5000000 65519/5000000 8739/10000000 -2949/2000000 10027/10000000 9453/10000000 821/1000000 -819/625000 757/2500000 1227/5000000 -273/10000000 -3433/2500000 -15417/10000000 6037/2000000 15507/5000000 -32441/10000000 54691/10000000 11609/2500000 -16383/5000000 20669/5000000 12829/5000000 50941/10000000 13089/5000000 -20517/10000000 -681703/10000000 677149/2000000 8497/10000000 -30393/2000000 -142409/10000000 5153/5000000 70861/10000000
-4219/500000 8177/2500000 241/78125 -286939/10000000 87379/10000000 -55291/10000000 8489/2500000 -7581/1000000 2381/625000 -3947/2500000 -511/5000000 -3781/10000000 16993/5000000 -65417/10000000 -43517/10000000 -14633/10000000 -14259/5000000 2281/1000000 -3109/1250000 3553/5000000 -289/500000 3829/10000000 -19267/2000000 22167/10000000 -4683/5000000 -1823/10000000 -671/5000000 -243/5000000 -237/80000 -7831/10000000 1181/5000000 1609/5000000 7393/10000000 -27719/10000000 2547/5000000 -46929/10000000 -132577/5000000 2953/1000000 23461/5000000 42331/5000000 8347/2000000 3239/400000 -12819/500000 41759/10000000 -39631/10000000 4311/2500000 -156731/10000000 8497/10000000 2961/10000 -195343/5000000 -402431/10000000 -164221/2500000 -22069/625000
2043/625000 -41749/5000000 -142963/5000000 31879/10000000 86047/10000000 52143/10000000 7997/1250000 11447/10000000 3351/1250000 -9639/2000000 64751/10000000 1963/1000000 -9831/2500000 29047/5000000 33/20000 -13083/10000000 -1451/400000 -3349/1250000 18521/10000000 -241/500000 -881/1250000 4119/10000000 21671/2500000 50223/5000000 649/10000000 459/1000000 -1667/2500000 -27533/10000000 -19/2000000 5591/10000000 -1211/2000000 -673/250000 563/1000000 5277/10000000 9907/10000000 63453/10000000 3413/625000 -47261/2000000 38243/5000000 53223/5000000 -116977/5000000 7101/625000 64299/10000000 64873/10000000 54361/10000000 -1631/2000000 11679/10000000 -30393/2000000 -195343/5000000 740421/2500000 -324457/5000000 -194557/5000000 -178173/5000000
15791/5000000 -288341/10000000 -76201/10000000 30027/10000000 42983/5000000 6207/5000000 2471/1000000 26483/5000000 34449/5000000 -6107/2000000 3421/1250000 60857/10000000 -2151/1000000 5083/2500000 57457/10000000 -813/500000 13389/10000000 11523/5000000 1873/5000000 1221/2500000 2601/10000000 -2407/5000000 5079/625000 47867/5000000 149/10000000 291/400000 -24647/10000000 -3809/5000000 53/500000 7931/10000000 -23931/10000000 -3451/5000000 7037/10000000 629/1250000 9861/10000000 143451/10000000 7817/500000 12987/2500000 156987/10000000 10489/500000 27183/5000000 86143/5000000 30349/2500000 143783/10000000 132797/10000000 -54719/5000000 1773/2000000 -142409/10000000 -402431/10000000 -324457/5000000 94283/312500 -397901/10000000 -45417/1250000
-14389/500000 4159/1250000 31233/10000000 -84521/10000000 10827/1250000 -11601/2000000 11601/10000000 -2379/625000 13801/10000000 39677/10000000 26799/5000000 51321/10000000 3823/5000000 -6117/2000000 -12651/2500000 1809/400000 30821/10000000 -41/250000 36363/10000000 -4357/10000000 2069/5000000 -1663/2500000 -24343/2500000 10621/5000000 -5961/2000000 -1067/5000000 -861/5000000 -151/1250000 -619/625000 -5737/2000000 1909/10000000 303/1250000 6347/10000000 -7681/10000000 1099/2500000 -130711/5000000 -44917/10000000 20249/5000000 40463/10000000 38691/5000000 16417/5000000 92731/10000000 -36951/10000000 55619/10000000 -5073/200000 17467/5000000 -157261/10000000 5153/5000000 -164221/2500000 -194557/5000000 -397901/10000000 591879/2000000 -352477/10000000
70939/5000000 28333/2000000 139933/10000000 70789/5000000 124073/10000000 -1521/5000000 -47/12500 -2161/5000000 -1217/1000000 -243/625000 -13433/10000000 -39099/10000000 4489/1000000 21949/5000000 44941/10000000 21277/5000000 -1167/1000000 19907/5000000 36729/10000000 7247/10000000 -153/200000 -953/1250000 3097/5000000 -62943/10000000 20027/10000000 -5309/10000000 8723/5000000 223/125000 4801/2500000 2981/2000000 16751/10000000 3429/2000000 3609/2000000 15081/10000000 15677/10000000 1153/500000 21829/10000000 769/312500 -242313/10000000 39327/10000000 37819/10000000 21879/5000000 3879/1000000 -237893/10000000 4001/1000000 1599/500000 37133/5000000 70861/10000000 -22069/625000 -178173/5000000 -45417/1250000 -352477/10000000 3114889/10000000


--- Term 10 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 20

Flags :
F1  : {234}
F2  : {234, 125}
F3  : {234, 135}
F4  : {234, 125, 135}
F5  : {234, 235}
F6  : {234, 125, 235}
F7  : {234, 135, 235}
F8  : {234, 125, 135, 235}
F9  : {234, 145}
F10 : {234, 125, 145}
F11 : {234, 135, 145}
F12 : {234, 125, 135, 145}
F13 : {234, 235, 145}
F14 : {234, 125, 235, 145}
F15 : {234, 135, 235, 145}
F16 : {234, 125, 135, 235, 145}
F17 : {234, 245}
F18 : {234, 125, 245}
F19 : {234, 135, 245}
F20 : {234, 125, 135, 245}
F21 : {234, 235, 245}
F22 : {234, 125, 235, 245}
F23 : {234, 135, 235, 245}
F24 : {234, 125, 135, 235, 245}
F25 : {234, 145, 245}
F26 : {234, 125, 145, 245}
F27 : {234, 135, 145, 245}
F28 : {234, 125, 135, 145, 245}
F29 : {234, 235, 145, 245}
F30 : {234, 125, 235, 145, 245}
F31 : {234, 135, 235, 145, 245}
F32 : {234, 125, 135, 235, 145, 245}
F33 : {234, 345}
F34 : {234, 125, 345}
F35 : {234, 135, 345}
F36 : {234, 125, 135, 345}
F37 : {234, 235, 345}
F38 : {234, 125, 235, 345}
F39 : {234, 135, 235, 345}
F40 : {234, 125, 135, 235, 345}
F41 : {234, 145, 345}
F42 : {234, 125, 145, 345}
F43 : {234, 135, 145, 345}
F44 : {234, 125, 135, 145, 345}
F45 : {234, 235, 145, 345}
F46 : {234, 125, 235, 145, 345}
F47 : {234, 135, 235, 145, 345}
F48 : {234, 125, 135, 235, 145, 345}
F49 : {234, 245, 345}
F50 : {234, 125, 245, 345}
F51 : {234, 135, 245, 345}
F52 : {234, 125, 135, 245, 345}
F53 : {234, 235, 245, 345}
F54 : {234, 125, 235, 245, 345}
F55 : {234, 135, 235, 245, 345}
F56 : {234, 125, 135, 235, 245, 345}
F57 : {234, 145, 245, 345}
F58 : {234, 125, 145, 245, 345}
F59 : {234, 135, 145, 245, 345}
F60 : {234, 125, 135, 145, 245, 345}
F61 : {234, 235, 145, 245, 345}
F62 : {234, 125, 235, 145, 245, 345}
F63 : {234, 135, 235, 145, 245, 345}
F64 : {234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F9)
B3  : (F4)+(F10)+(F11)
B4  : (F5)+(F17)+(F33)
B5  : (F6)+(F7)+(F18)+(F25)+(F35)+(F41)
B6  : (F8)+(F26)+(F43)
B7  : (F12)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F27)+(F36)+(F42)
B10 : (F16)+(F28)+(F44)
B11 : (F21)+(F37)+(F49)
B12 : (F22)+(F39)+(F57)
B13 : (F23)+(F29)+(F38)+(F45)+(F50)+(F51)
B14 : (F24)+(F30)+(F40)+(F47)+(F58)+(F59)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F60)
B17 : (F53)
B18 : (F54)+(F55)+(F61)
B19 : (F56)+(F62)+(F63)
B20 : (F64)

Matrix :
299973/500000 270453/10000000 -2729/625000 -196919/5000000 -6567/156250 19173/1000000 505407/2500000 -64641/5000000 -303207/5000000 1761121/10000000 164903/5000000 267393/2000000 -5823/5000000 122437/1000000 -23767/10000000 7139/250000 -1873941/10000000 -1003899/10000000 -188989/2500000 -57111/312500
270453/10000000 5173361/10000000 -693/1000000 2161/625000 -877/2500000 4617/10000000 540707/10000000 -12377/10000000 -68177/5000000 219923/5000000 273283/10000000 62803/2500000 107457/10000000 14357/1250000 2339/2000000 -10291/5000000 -421243/10000000 -206669/2500000 -510429/10000000 -96807/2000000
-2729/625000 -693/1000000 4249439/10000000 80093/5000000 101411/10000000 -50119/5000000 -68597/5000000 -88013/10000000 -7151/2500000 -52297/2500000 106927/10000000 -42103/2500000 86263/10000000 -43723/2500000 -4257/625000 -37287/5000000 -198863/10000000 -203379/10000000 -149801/5000000 16281/1250000
-196919/5000000 2161/625000 80093/5000000 544641/1000000 345929/10000000 -14959/5000000 -303189/2500000 300949/10000000 292813/10000000 -730287/10000000 -361121/10000000 -214233/2000000 136049/10000000 -174819/2000000 -697/62500 -925349/10000000 -41003/2500000 29629/1250000 248029/10000000 17517/156250
-6567/156250 -877/2500000 101411/10000000 345929/10000000 1065459/2500000 -112421/10000000 -1028097/10000000 79011/5000000 64727/10000000 -185283/2000000 -5783/1000000 -963799/10000000 -18919/2500000 -960737/10000000 -105801/10000000 -4463/156250 21901/500000 58743/5000000 13731/2500000 948743/10000000
19173/1000000 4617/10000000 -50119/5000000 -14959/5000000 -112421/10000000 4140459/10000000 458969/10000000 -44363/10000000 -18569/1000000 3871/100000 38717/10000000 194377/10000000 -38399/2500000 7523/500000 -209651/10000000 1063/2000000 -155657/5000000 -111933/5000000 -40251/1000000 -103323/2500000
505407/2500000 540707/10000000 -68597/5000000 -303189/2500000 -1028097/10000000 458969/10000000 1692/3125 -542753/10000000 -700251/5000000 171657/400000 662779/10000000 1823383/5000000 -147427/10000000 3149161/10000000 -326/78125 199483/2500000 -900067/5000000 -862951/5000000 -1419349/10000000 -37731/80000
-64641/5000000 -12377/10000000 -88013/10000000 300949/10000000 79011/5000000 -44363/10000000 -542753/10000000 2344537/5000000 62253/5000000 -500857/10000000 -2047/156250 -105409/2000000 6313/2500000 -223569/5000000 -28893/2000000 -97697/5000000 -36769/2000000 -12813/1250000 -6961/2500000 31577/625000
-303207/5000000 -68177/5000000 -7151/2500000 292813/10000000 64727/10000000 -18569/1000000 -700251/5000000 62253/5000000 3646077/10000000 -655903/5000000 -19797/2500000 -586353/5000000 -45299/10000000 -569979/5000000 -78761/5000000 -50283/2000000 165669/2500000 102833/2500000 163253/10000000 1283343/10000000
1761121/10000000 219923/5000000 -52297/2500000 -730287/10000000 -185283/2000000 3871/100000 171657/400000 -500857/10000000 -655903/5000000 6999229/10000000 -16079/5000000 1421427/5000000 -42133/1250000 2584349/10000000 -14301/312500 144359/10000000 -1873429/10000000 -337449/2000000 -750333/5000000 -1977909/5000000
164903/5000000 273283/10000000 106927/10000000 -361121/10000000 -5783/1000000 38717/10000000 662779/10000000 -2047/156250 -19797/2500000 -16079/5000000 558183/1250000 500503/10000000 18083/5000000 10993/400000 115863/10000000 76397/10000000 -46057/500000 -868469/10000000 -331127/10000000 -146833/2500000
267393/2000000 62803/2500000 -42103/2500000 -214233/2000000 -963799/10000000 194377/10000000 1823383/5000000 -105409/2000000 -586353/5000000 1421427/5000000 500503/10000000 6699073/10000000 -269/15625 2117857/10000000 -80679/5000000 20403/400000 -1330009/10000000 -335213/2000000 -579381/5000000 -1669039/5000000
-5823/5000000 107457/10000000 86263/10000000 136049/10000000 -18919/2500000 -38399/2500000 -147427/10000000 6313/2500000 -45299/10000000 -42133/1250000 18083/5000000 -269/15625 3303207/10000000 -215049/5000000 6777/10000000 -106571/10000000 -73407/10000000 -394947/10000000 -257111/10000000 9263/625000
122437/1000000 14357/1250000 -43723/2500000 -174819/2000000 -960737/10000000 7523/500000 3149161/10000000 -223569/5000000 -569979/5000000 2584349/10000000 10993/400000 2117857/10000000 -215049/5000000 1788253/5000000 -55841/5000000 452309/10000000 -917059/10000000 -1128077/10000000 -116093/1000000 -90129/312500
-23767/10000000 2339/2000000 -4257/625000 -697/62500 -105801/10000000 -209651/10000000 -326/78125 -28893/2000000 -78761/5000000 -14301/312500 115863/10000000 -80679/5000000 6777/10000000 -55841/5000000 467073/1250000 84757/10000000 -126129/5000000 -492437/10000000 -752/15625 8743/2000000
7139/250000 -10291/5000000 -37287/5000000 -925349/10000000 -4463/156250 1063/2000000 199483/2500000 -97697/5000000 -50283/2000000 144359/10000000 76397/10000000 20403/400000 -106571/10000000 452309/10000000 84757/10000000 13873/125000 -527303/10000000 -471669/10000000 -328317/10000000 -723577/10000000
-1873941/10000000 -421243/10000000 -198863/10000000 -41003/2500000 21901/500000 -155657/5000000 -900067/5000000 -36769/2000000 165669/2500000 -1873429/10000000 -46057/500000 -1330009/10000000 -73407/10000000 -917059/10000000 -126129/5000000 -527303/10000000 6349789/10000000 61143/500000 853323/10000000 1503049/10000000
-1003899/10000000 -206669/2500000 -203379/10000000 29629/1250000 58743/5000000 -111933/5000000 -862951/5000000 -12813/1250000 102833/2500000 -337449/2000000 -868469/10000000 -335213/2000000 -394947/10000000 -1128077/10000000 -492437/10000000 -471669/10000000 61143/500000 2380437/5000000 398651/5000000 769229/5000000
-188989/2500000 -510429/10000000 -149801/5000000 248029/10000000 13731/2500000 -40251/1000000 -1419349/10000000 -6961/2500000 163253/10000000 -750333/5000000 -331127/10000000 -579381/5000000 -257111/10000000 -116093/1000000 -752/15625 -328317/10000000 853323/10000000 398651/5000000 1611691/5000000 1271449/10000000
-57111/312500 -96807/2000000 16281/1250000 17517/156250 948743/10000000 -103323/2500000 -37731/80000 31577/625000 1283343/10000000 -1977909/5000000 -146833/2500000 -1669039/5000000 9263/625000 -90129/312500 8743/2000000 -723577/10000000 1503049/10000000 769229/5000000 1271449/10000000 2160411/5000000


--- Term 11 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 60
Matrix dimension : 44

Flags :
F1  : {234, 125}
F2  : {234, 135}
F3  : {234, 125, 135}
F4  : {234, 235}
F5  : {234, 125, 235}
F6  : {234, 135, 235}
F7  : {234, 125, 135, 235}
F8  : {234, 145}
F9  : {234, 125, 145}
F10 : {234, 135, 145}
F11 : {234, 235, 145}
F12 : {234, 125, 235, 145}
F13 : {234, 135, 235, 145}
F14 : {234, 125, 135, 235, 145}
F15 : {234, 245}
F16 : {234, 125, 245}
F17 : {234, 135, 245}
F18 : {234, 125, 135, 245}
F19 : {234, 235, 245}
F20 : {234, 125, 235, 245}
F21 : {234, 135, 235, 245}
F22 : {234, 125, 135, 235, 245}
F23 : {234, 145, 245}
F24 : {234, 125, 145, 245}
F25 : {234, 135, 145, 245}
F26 : {234, 125, 135, 145, 245}
F27 : {234, 235, 145, 245}
F28 : {234, 125, 235, 145, 245}
F29 : {234, 135, 235, 145, 245}
F30 : {234, 125, 135, 235, 145, 245}
F31 : {234, 345}
F32 : {234, 125, 345}
F33 : {234, 135, 345}
F34 : {234, 125, 135, 345}
F35 : {234, 235, 345}
F36 : {234, 125, 235, 345}
F37 : {234, 135, 235, 345}
F38 : {234, 125, 135, 235, 345}
F39 : {234, 145, 345}
F40 : {234, 125, 145, 345}
F41 : {234, 135, 145, 345}
F42 : {234, 125, 135, 145, 345}
F43 : {234, 235, 145, 345}
F44 : {234, 125, 235, 145, 345}
F45 : {234, 135, 235, 145, 345}
F46 : {234, 125, 135, 235, 145, 345}
F47 : {234, 245, 345}
F48 : {234, 125, 245, 345}
F49 : {234, 135, 245, 345}
F50 : {234, 125, 135, 245, 345}
F51 : {234, 125, 235, 245, 345}
F52 : {234, 135, 235, 245, 345}
F53 : {234, 125, 135, 235, 245, 345}
F54 : {234, 145, 245, 345}
F55 : {234, 125, 145, 245, 345}
F56 : {234, 135, 145, 245, 345}
F57 : {234, 125, 135, 145, 245, 345}
F58 : {234, 235, 145, 245, 345}
F59 : {234, 125, 235, 145, 245, 345}
F60 : {234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F8)
B3  : (F3)-(F9)
B4  : (F3)-(F10)
B5  : (F4)-(F15)
B6  : (F4)-(F31)
B7  : (F5)-(F6)
B8  : (F5)-(F16)
B9  : (F5)-(F23)
B10 : (F5)-(F33)
B11 : (F5)-(F39)
B12 : (F7)-(F24)
B13 : (F7)-(F41)
B14 : (F11)-(F17)
B15 : (F11)-(F32)
B16 : (F12)-(F13)
B17 : (F12)-(F18)
B18 : (F12)-(F25)
B19 : (F12)-(F34)
B20 : (F12)-(F40)
B21 : (F14)-(F26)
B22 : (F14)-(F42)
B23 : (F19)-(F35)
B24 : (F19)-(F47)
B25 : (F20)-(F37)
B26 : (F20)-(F54)
B27 : (F21)-(F27)
B28 : (F21)-(F36)
B29 : (F21)-(F43)
B30 : (F21)-(F48)
B31 : (F21)-(F49)
B32 : (F22)-(F28)
B33 : (F22)-(F38)
B34 : (F22)-(F45)
B35 : (F22)-(F55)
B36 : (F22)-(F56)
B37 : (F29)-(F44)
B38 : (F29)-(F50)
B39 : (F30)-(F46)
B40 : (F30)-(F57)
B41 : (F51)-(F52)
B42 : (F51)-(F58)
B43 : (F53)-(F59)
B44 : (F53)-(F60)

Matrix :
2768829/5000000 8489/5000000 -16871/5000000 5899/2500000 -22657/5000000 46559/10000000 101257/10000000 -1283/2000000 49639/10000000 19713/2000000 63289/10000000 -53933/10000000 24847/5000000 -27783/5000000 20521/5000000 -853/500000 353/312500 -3523/10000000 -31641/10000000 -7529/5000000 -11453/2000000 34679/5000000 59273/5000000 85033/10000000 8993/5000000 7347/2000000 1299/1000000 19167/5000000 309/125000 37703/10000000 4389/10000000 -93613/10000000 -123517/10000000 -17649/10000000 -50317/5000000 2333/1000000 -17219/5000000 117/2500000 -32909/10000000 11329/10000000 -118427/2000000 -132623/5000000 -34029/10000000 16259/5000000
8489/5000000 5539027/10000000 23217/10000000 2459/500000 53469/10000000 111051/10000000 58757/10000000 349/1250000 19827/2000000 16477/2500000 4287/400000 19193/5000000 91203/10000000 49783/10000000 91479/10000000 -1301/1250000 -1097/10000000 -12813/5000000 -18461/10000000 -8501/2500000 27997/5000000 137697/10000000 18029/2000000 140033/10000000 17279/5000000 34/15625 -21659/10000000 26103/10000000 -8941/10000000 3353/1250000 13667/10000000 69401/10000000 -57721/10000000 41481/5000000 -14453/2500000 807/312500 1123/10000000 -3707/2500000 -277/312500 7031/2500000 -273459/10000000 -29749/500000 12133/10000000 16911/5000000
-16871/5000000 23217/10000000 4937969/10000000 -136689/5000000 5031/5000000 -819/2500000 -931/625000 -14103/5000000 -12743/10000000 -27529/10000000 -593/10000000 -13977/1000000 -12467/2500000 -120757/10000000 -51639/10000000 15213/10000000 -22601/5000000 -6089/1250000 -3131/5000000 -30659/10000000 -28757/10000000 -13993/10000000 -33839/5000000 41129/10000000 -80641/10000000 63239/10000000 -31823/10000000 -19397/10000000 -30549/10000000 -119/62500 39/125000 28629/10000000 -9783/5000000 -5847/5000000 1417/400000 33487/10000000 -23407/2500000 12399/2000000 -38777/5000000 13393/2500000 -60321/10000000 26647/5000000 -11751/625000 -26503/5000000
5899/2500000 2459/500000 -136689/5000000 4950181/10000000 6167/10000000 3267/625000 2551/2000000 -15763/10000000 1693/1000000 -9257/10000000 209/500000 -1611/312500 -3897/312500 -3223/625000 -20401/2000000 -181/125000 -267/100000 -2101/500000 -25001/5000000 -1013/156250 -6873/10000000 27333/10000000 7893/1250000 111317/10000000 2443/400000 7731/625000 -13289/10000000 14227/5000000 -907/625000 26591/10000000 3773/10000000 8617/2500000 23553/10000000 30577/10000000 7801/2000000 65239/10000000 6959/1000000 135233/10000000 28463/10000000 11811/1250000 16741/10000000 59081/10000000 -15273/2500000 -7181/400000
-22657/5000000 53469/10000000 5031/5000000 6167/10000000 2973031/5000000 276149/10000000 -2739/1000000 71709/10000000 96211/10000000 3293/2500000 71017/10000000 -509/10000000 1043/2500000 51113/5000000 11487/2000000 1843/1000000 3401/400000 62141/10000000 3141/500000 3287/1000000 179529/2500000 49983/1250000 -12423/500000 184497/5000000 -8627/2500000 42801/10000000 -32241/10000000 -52723/10000000 -67953/10000000 48709/10000000 60067/10000000 -26039/5000000 -40681/10000000 -54959/10000000 5771/2000000 3497/1000000 -19909/2000000 153043/10000000 -113981/1000000 1336309/10000000 557/1250000 -41149/10000000 -35381/5000000 -45653/10000000
46559/10000000 111051/10000000 -819/2500000 3267/625000 276149/10000000 6425853/10000000 37573/10000000 41759/10000000 55037/5000000 36497/2500000 22079/1250000 -5189/5000000 56989/10000000 49631/10000000 37269/2000000 -4661/2000000 24441/5000000 193/156250 927/100000 37607/5000000 2841/80000 1248731/10000000 339379/10000000 756621/10000000 -20051/10000000 10467/2500000 -29459/10000000 24767/2500000 1803/500000 156337/10000000 64971/5000000 -6913/5000000 4669/1000000 -941/2000000 15897/2000000 10539/1250000 10177/1250000 136751/5000000 21683/1250000 448663/2500000 -33979/2000000 -20447/1000000 -97213/10000000 -2731/2000000
101257/10000000 58757/10000000 -931/625000 2551/2000000 -2739/1000000 37573/10000000 566907/1000000 53433/10000000 -46069/10000000 55323/10000000 82949/5000000 -4869/10000000 8871/10000000 -17373/10000000 10919/5000000 21513/10000000 6659/1000000 -8229/10000000 -45573/10000000 28301/10000000 7931/10000000 4751/2500000 38659/2500000 43681/5000000 100043/10000000 2897/500000 -9959/10000000 913/312500 3377/1000000 13047/2000000 -36407/10000000 -32219/2500000 -61867/5000000 11309/10000000 -38919/10000000 -48667/10000000 35257/10000000 537/250000 -289/250000 1631/1250000 -64601/2500000 -2597/200000 41143/5000000 -36129/5000000
-1283/2000000 349/1250000 -14103/5000000 -15763/10000000 71709/10000000 41759/10000000 53433/10000000 34353/62500 -115557/10000000 -132613/10000000 70703/10000000 87/1000000 -173/1250000 14147/5000000 1257/1000000 64483/10000000 48709/5000000 1507/625000 32783/10000000 7431/1250000 100199/10000000 25363/5000000 4581/5000000 -327/1250000 -1309/5000000 -1891/5000000 -10397/2500000 -13319/2500000 -15807/10000000 13961/10000000 -10347/5000000 -71177/10000000 -73137/10000000 2621/5000000 8277/2500000 -27789/5000000 -33179/10000000 7909/2000000 -109051/10000000 136507/10000000 1419/2000000 7569/10000000 10477/2500000 17679/10000000
49639/10000000 19827/2000000 -12743/10000000 1693/1000000 96211/10000000 55037/5000000 -46069/10000000 -115557/10000000 5497329/10000000 -21627/10000000 73257/10000000 337/500000 3659/2000000 43061/10000000 25301/5000000 -3311/10000000 723/250000 -1801/1250000 577/1250000 -22883/5000000 102807/10000000 16331/2000000 99389/10000000 18933/1250000 53933/10000000 47043/5000000 -35471/10000000 22603/10000000 -42851/10000000 48139/10000000 2431/1000000 8023/1250000 -7427/2500000 21471/5000000 -299/2000000 10861/2500000 -789/625000 4581/625000 -104119/10000000 69371/5000000 -124637/10000000 -1289/50000 -12571/10000000 -114487/10000000
19713/2000000 16477/2500000 -27529/10000000 -9257/10000000 3293/2500000 36497/2500000 55323/10000000 -132613/10000000 -21627/10000000 5502043/10000000 -1387/2500000 -7967/10000000 13671/10000000 -2143/2500000 413/80000 -47533/10000000 28343/10000000 -14883/10000000 -4849/5000000 -11433/10000000 48523/10000000 79979/5000000 28783/2000000 83803/10000000 89417/10000000 48611/10000000 20749/10000000 83763/10000000 9401/2500000 89853/10000000 29737/10000000 -30619/10000000 -42807/10000000 5869/5000000 -9127/2500000 49187/10000000 58923/10000000 4483/500000 471/1250000 180379/10000000 -65053/2500000 -27831/2000000 15853/2000000 -7813/2500000
63289/10000000 4287/400000 -593/10000000 209/500000 71017/10000000 22079/1250000 82949/5000000 70703/10000000 73257/10000000 -1387/2500000 2853339/5000000 1493/2500000 23253/10000000 32149/10000000 36049/5000000 3847/2000000 1691/250000 -50451/10000000 -6141/10000000 7609/5000000 58287/10000000 170503/10000000 41479/5000000 151377/10000000 49647/10000000 46309/5000000 -35583/5000000 2507/1250000 -6577/5000000 14811/2000000 117/2000000 -25157/10000000 -44021/5000000 19149/2500000 2351/2500000 -6489/10000000 23647/5000000 52729/5000000 4263/5000000 185059/10000000 -145669/10000000 -274659/10000000 -36831/10000000 -40951/5000000
-53933/10000000 19193/5000000 -13977/1000000 -1611/312500 -509/10000000 -5189/5000000 -4869/10000000 87/1000000 337/500000 -7967/10000000 1493/2500000 298107/625000 -336709/10000000 -10689/10000000 -3261/10000000 26163/10000000 17409/5000000 2839/2000000 36587/10000000 -89/200000 -22053/10000000 -10581/10000000 -5733/625000 5637/1000000 -46263/5000000 35339/5000000 -35707/10000000 2619/10000000 -6829/10000000 -41419/10000000 -18997/10000000 -6223/5000000 -1879/625000 -3083/1250000 20561/10000000 23711/10000000 -145803/10000000 103291/10000000 -331/31250 15543/2000000 -25397/10000000 1293/500000 -136303/5000000 -3847/500000
24847/5000000 91203/10000000 -12467/2500000 -3897/312500 1043/2500000 56989/10000000 8871/10000000 -173/1250000 3659/2000000 13671/10000000 23253/10000000 -336709/10000000 4789789/10000000 -1213/5000000 4959/5000000 -14311/5000000 5763/5000000 -31579/10000000 5147/5000000 -9493/10000000 -13/312500 27437/5000000 23227/2500000 40341/2500000 459/62500 36441/2500000 -319/312500 1013/1250000 -8033/2500000 -3979/5000000 -4589/1250000 1681/1250000 12373/5000000 13469/10000000 43433/10000000 24407/5000000 58093/5000000 222511/10000000 19399/5000000 136133/10000000 -27191/10000000 -6123/5000000 -21131/2500000 -32853/1250000
-27783/5000000 49783/10000000 -120757/10000000 -3223/625000 51113/5000000 49631/10000000 -17373/10000000 14147/5000000 43061/10000000 -2143/2500000 32149/10000000 -10689/10000000 -1213/5000000 517169/1000000 -2219/125000 164/78125 4087/400000 37549/5000000 60177/10000000 7553/2500000 24173/5000000 28563/10000000 -25889/2000000 23981/2000000 -100617/10000000 17741/2000000 1251/1250000 -133/40000 -23863/10000000 38071/10000000 5881/2000000 -26287/2500000 -36799/10000000 -10479/2000000 -15037/5000000 -127/156250 -114557/10000000 51237/5000000 -88773/5000000 37663/2000000 -8143/625000 120221/10000000 -55409/5000000 -32021/10000000
20521/5000000 91479/10000000 -51639/10000000 -20401/2000000 11487/2000000 37269/2000000 10919/5000000 1257/1000000 25301/5000000 413/80000 36049/5000000 -3261/10000000 4959/5000000 -2219/125000 1300607/2500000 -1251/500000 9663/2000000 2537/10000000 15197/2000000 61543/10000000 2959/1000000 78443/5000000 958/78125 50337/2000000 3993/625000 30729/2000000 -261/10000000 467/125000 36723/10000000 13681/2000000 6757/1000000 -21809/5000000 12317/5000000 -46823/10000000 28307/10000000 -8663/5000000 4043/500000 189997/10000000 33247/10000000 53189/2000000 20917/5000000 153973/10000000 -46931/10000000 -23401/2500000
-853/500000 -1301/1250000 15213/10000000 -181/125000 1843/1000000 -4661/2000000 21513/10000000 64483/10000000 -3311/10000000 -47533/10000000 3847/2000000 26163/10000000 -14311/5000000 164/78125 -1251/500000 134471/250000 56101/10000000 -179409/10000000 -919/40000 1911/1250000 -25443/10000000 11207/10000000 -43817/10000000 -11371/5000000 -13407/2000000 -7203/2500000 -30317/10000000 -31871/10000000 6721/10000000 10759/10000000 -44883/10000000 -166781/10000000 -42889/2500000 -3423/10000000 37743/10000000 -87241/5000000 25497/5000000 16593/10000000 14753/10000000 -1751/5000000 -93/625000 11561/10000000 30533/5000000 -4899/1250000
353/312500 -1097/10000000 -22601/5000000 -267/100000 3401/400000 24441/5000000 6659/1000000 48709/5000000 723/250000 28343/10000000 1691/250000 17409/5000000 5763/5000000 4087/400000 9663/2000000 56101/10000000 176093/312500 9219/5000000 -72989/10000000 144489/10000000 93249/10000000 20453/5000000 -6071/5000000 3747/1250000 -11/25000 2921/2500000 -27683/5000000 -59083/10000000 -18303/10000000 9361/10000000 -8407/2500000 -139407/5000000 -219373/10000000 -10051/2000000 10533/2500000 -2613/200000 -847/2000000 14929/10000000 -89219/10000000 119873/10000000 -21697/10000000 31473/10000000 9731/1000000 5347/1250000
-3523/10000000 -12813/5000000 -6089/1250000 -2101/500000 62141/10000000 193/156250 -8229/10000000 1507/625000 -1801/1250000 -14883/10000000 -50451/10000000 2839/2000000 -31579/10000000 37549/5000000 2537/10000000 -179409/10000000 9219/5000000 5347511/10000000 -1921/200000 -145433/10000000 53429/5000000 5257/625000 -8079/2500000 -2923/2000000 -35457/10000000 -60851/10000000 -4471/2500000 -1467/1250000 -28859/10000000 2923/5000000 347/500000 -23411/2500000 -12229/2000000 -54289/5000000 -10959/5000000 -21509/10000000 8017/5000000 2949/500000 -77189/10000000 59621/5000000 -6871/5000000 18489/10000000 10239/2000000 -47731/10000000
-31641/10000000 -18461/10000000 -3131/5000000 -25001/5000000 3141/500000 927/100000 -45573/10000000 32783/10000000 577/1250000 -4849/5000000 -6141/10000000 36587/10000000 5147/5000000 60177/10000000 15197/2000000 -919/40000 -72989/10000000 -1921/200000 1336919/2500000 -737/312500 7683/10000000 138829/10000000 -903/312500 26727/10000000 -71687/10000000 -2757/1250000 1547/10000000 7411/2500000 3193/10000000 36729/10000000 2601/1250000 693/1000000 9063/2000000 -51011/10000000 16037/2000000 36557/10000000 51347/10000000 20999/5000000 21957/10000000 1361/100000 1783/10000000 27497/10000000 2171/312500 31433/10000000
-7529/5000000 -8501/2500000 -30659/10000000 -1013/156250 3287/1000000 37607/5000000 28301/10000000 7431/1250000 -22883/5000000 -11433/10000000 7609/5000000 -89/200000 -9493/10000000 7553/2500000 61543/10000000 1911/1250000 144489/10000000 -145433/10000000 -737/312500 1385393/2500000 34299/5000000 161733/10000000 -1931/2000000 79/2000000 -16993/5000000 -12711/2000000 -10797/2000000 -1313/625000 -253/625000 32521/10000000 -12379/5000000 -239603/10000000 -52827/5000000 -18583/10000000 78317/10000000 -152463/10000000 12139/5000000 4113/625000 2417/10000000 155973/10000000 2631/2000000 769/250000 -3/40000 16299/10000000
-11453/2000000 27997/5000000 -28757/10000000 -6873/10000000 179529/2500000 2841/80000 7931/10000000 100199/10000000 102807/10000000 48523/10000000 58287/10000000 -22053/10000000 -13/312500 24173/5000000 2959/1000000 -25443/10000000 93249/10000000 53429/5000000 7683/10000000 34299/5000000 318579/625000 -15933/1000000 -230363/5000000 224161/5000000 -61527/5000000 11399/1000000 -4299/2500000 -10731/1250000 -21749/2500000 8413/1250000 4481/625000 -28493/2500000 -28883/2500000 -125049/10000000 409/100000 2151/312500 -236931/10000000 216699/10000000 -293663/2500000 604639/5000000 9029/10000000 -21367/10000000 -386113/10000000 -61907/5000000
34679/5000000 137697/10000000 -13993/10000000 27333/10000000 49983/1250000 1248731/10000000 4751/2500000 25363/5000000 16331/2000000 79979/5000000 170503/10000000 -10581/10000000 27437/5000000 28563/10000000 78443/5000000 11207/10000000 20453/5000000 5257/625000 138829/10000000 161733/10000000 -15933/1000000 5710623/10000000 139219/2500000 267673/2500000 70983/10000000 12389/625000 -12049/5000000 28123/2000000 81049/10000000 210873/10000000 188117/10000000 -8071/10000000 114961/10000000 6803/10000000 10653/625000 16207/1000000 200331/10000000 46123/1000000 286587/10000000 877441/5000000 -227893/10000000 -263719/10000000 -36429/2000000 -329849/10000000
59273/5000000 18029/2000000 -33839/5000000 7893/1250000 -12423/500000 339379/10000000 38659/2500000 4581/5000000 99389/10000000 28783/2000000 41479/5000000 -5733/625000 23227/2500000 -25889/2000000 958/78125 -43817/10000000 -6071/5000000 -8079/2500000 -903/312500 -1931/2000000 -230363/5000000 139219/2500000 554519/1000000 24909/5000000 70653/10000000 31033/5000000 31619/10000000 16287/1000000 108269/10000000 120293/10000000 40679/10000000 -331/400000 -369/1000000 29223/10000000 -15629/10000000 2147/500000 3491/5000000 32669/10000000 51169/2000000 50747/5000000 -360137/5000000 -69069/2000000 -24311/2500000 18931/2500000
85033/10000000 140033/10000000 41129/10000000 111317/10000000 184497/5000000 756621/10000000 43681/5000000 -327/1250000 18933/1250000 83803/10000000 151377/10000000 5637/1000000 40341/2500000 23981/2000000 50337/2000000 -11371/5000000 3747/1250000 -2923/2000000 26727/10000000 79/2000000 224161/5000000 267673/2500000 24909/5000000 5717913/10000000 12339/2500000 49687/5000000 -11843/2000000 93721/10000000 -41/50000 143583/10000000 105957/10000000 9487/10000000 307/1250000 6659/2500000 20839/10000000 32681/5000000 3633/2000000 105863/10000000 -59429/10000000 689141/10000000 -178979/5000000 -148157/2000000 -5139/2000000 70293/10000000
8993/5000000 17279/5000000 -80641/10000000 2443/400000 -8627/2500000 -20051/10000000 100043/10000000 -1309/5000000 53933/10000000 89417/10000000 49647/10000000 -46263/5000000 459/62500 -100617/10000000 3993/625000 -13407/2000000 -11/25000 -35457/10000000 -71687/10000000 -16993/5000000 -61527/5000000 70983/10000000 70653/10000000 12339/2500000 1018637/2000000 -182433/10000000 137/50000 18119/2000000 60923/10000000 68409/10000000 2459/2000000 -18991/10000000 -75267/10000000 -18577/5000000 -6737/2000000 -1311/2500000 -667/156250 -4437/10000000 -21999/1250000 -8781/2500000 -29667/500000 -60763/2500000 111/5000000 -6143/5000000
7347/2000000 34/15625 63239/10000000 7731/625000 42801/10000000 10467/2500000 2897/500000 -1891/5000000 47043/5000000 48611/10000000 46309/5000000 35339/5000000 36441/2500000 17741/2000000 30729/2000000 -7203/2500000 2921/2500000 -60851/10000000 -2757/1250000 -12711/2000000 11399/1000000 12389/625000 31033/5000000 49687/5000000 -182433/10000000 1275579/2500000 -39757/10000000 45269/10000000 -4173/2500000 30177/5000000 9233/2500000 1151/5000000 -32149/10000000 4437/5000000 -52951/10000000 -8679/2500000 -283/2000000 -18497/10000000 -9681/2500000 -13981/1250000 -24583/1000000 -590903/10000000 -23/15625 -32507/10000000
1299/1000000 -21659/10000000 -31823/10000000 -13289/10000000 -32241/10000000 -29459/10000000 -9959/10000000 -10397/2500000 -35471/10000000 20749/10000000 -35583/5000000 -35707/10000000 -319/312500 1251/1250000 -261/10000000 -30317/10000000 -27683/5000000 -4471/2500000 1547/10000000 -10797/2000000 -4299/2500000 -12049/5000000 31619/10000000 -11843/2000000 137/50000 -39757/10000000 525943/1000000 10849/5000000 -8261/400000 -300279/10000000 -52947/10000000 24959/2500000 19457/2500000 -2957/2500000 -15389/10000000 67349/10000000 -15809/10000000 1013/5000000 222/78125 -27649/5000000 62449/10000000 -21217/5000000 -22851/2500000 -223/62500
19167/5000000 26103/10000000 -19397/10000000 14227/5000000 -52723/10000000 24767/2500000 913/312500 -13319/2500000 22603/10000000 83763/10000000 2507/1250000 2619/10000000 1013/1250000 -133/40000 467/125000 -31871/10000000 -59083/10000000 -1467/1250000 7411/2500000 -1313/625000 -10731/1250000 28123/2000000 16287/1000000 93721/10000000 18119/2000000 45269/10000000 10849/5000000 5471293/10000000 -22773/2500000 -54709/5000000 26269/5000000 7677/1000000 104699/10000000 7131/2000000 -4321/1250000 15027/1250000 10237/5000000 16051/10000000 2697/250000 10587/2500000 -95359/10000000 -64157/10000000 -47929/10000000 18071/5000000
309/125000 -8941/10000000 -30549/10000000 -907/625000 -67953/10000000 1803/500000 3377/1000000 -15807/10000000 -42851/10000000 9401/2500000 -6577/5000000 -6829/10000000 -8033/2500000 -23863/10000000 36723/10000000 6721/10000000 -18303/10000000 -28859/10000000 3193/10000000 -253/625000 -21749/2500000 81049/10000000 108269/10000000 -41/50000 60923/10000000 -4173/2500000 -8261/400000 -22773/2500000 5166267/10000000 -41671/2500000 -55011/2000000 -26117/10000000 3767/2500000 12703/2500000 -3891/2000000 7193/2500000 1759/500000 5949/2000000 49229/5000000 -11257/5000000 -110983/10000000 -122749/10000000 -63271/10000000 -1633/312500
37703/10000000 3353/1250000 -119/62500 26591/10000000 48709/10000000 156337/10000000 13047/2000000 13961/10000000 48139/10000000 89853/10000000 14811/2000000 -41419/10000000 -3979/5000000 38071/10000000 13681/2000000 10759/10000000 9361/10000000 2923/5000000 36729/10000000 32521/10000000 8413/1250000 210873/10000000 120293/10000000 143583/10000000 68409/10000000 30177/5000000 -300279/10000000 -54709/5000000 -41671/2500000 5175769/10000000 -19189/1250000 34621/10000000 4211/10000000 51913/10000000 21053/5000000 13899/2000000 -4747/10000000 9507/2000000 11319/5000000 157729/10000000 -7371/10000000 -69941/5000000 -77773/10000000 5197/2500000
4389/10000000 13667/10000000 39/125000 3773/10000000 60067/10000000 64971/5000000 -36407/10000000 -10347/5000000 2431/1000000 29737/10000000 117/2000000 -18997/10000000 -4589/1250000 5881/2000000 6757/1000000 -44883/10000000 -8407/2500000 347/500000 2601/1250000 -12379/5000000 4481/625000 188117/10000000 40679/10000000 105957/10000000 2459/2000000 9233/2500000 -52947/10000000 26269/5000000 -55011/2000000 -19189/1250000 5312773/10000000 138669/10000000 21179/2500000 17663/5000000 22547/10000000 6229/400000 2481/1000000 12561/2000000 -3439/10000000 28623/2000000 -5469/625000 -174759/10000000 -11977/5000000 -10127/2000000
-93613/10000000 69401/10000000 28629/10000000 8617/2500000 -26039/5000000 -6913/5000000 -32219/2500000 -71177/10000000 8023/1250000 -30619/10000000 -25157/10000000 -6223/5000000 1681/1250000 -26287/2500000 -21809/5000000 -166781/10000000 -139407/5000000 -23411/2500000 693/1000000 -239603/10000000 -28493/2500000 -8071/10000000 -331/400000 9487/10000000 -18991/10000000 1151/5000000 24959/2500000 7677/1000000 -26117/10000000 34621/10000000 138669/10000000 6740407/10000000 220447/2500000 -47869/5000000 -62529/5000000 34561/400000 -1203/250000 10053/2000000 2923/500000 -18447/2500000 50547/10000000 -26813/2000000 -134311/5000000 -77379/5000000
-123517/10000000 -57721/10000000 -9783/5000000 23553/10000000 -40681/10000000 4669/1000000 -61867/5000000 -73137/10000000 -7427/2500000 -42807/10000000 -44021/5000000 -1879/625000 12373/5000000 -36799/10000000 12317/5000000 -42889/2500000 -219373/10000000 -12229/2000000 9063/2000000 -52827/5000000 -28883/2500000 114961/10000000 -369/1000000 307/1250000 -75267/10000000 -32149/10000000 19457/2500000 104699/10000000 3767/2500000 4211/10000000 21179/2500000 220447/2500000 5588489/10000000 -842791/10000000 -375347/10000000 400337/10000000 4339/5000000 1177/2500000 32261/5000000 7141/10000000 -19889/2500000 -31931/10000000 14237/2500000 -71217/10000000
-17649/10000000 41481/5000000 -5847/5000000 30577/10000000 -54959/10000000 -941/2000000 11309/10000000 2621/5000000 21471/5000000 5869/5000000 19149/2500000 -3083/1250000 13469/10000000 -10479/2000000 -46823/10000000 -3423/10000000 -10051/2000000 -54289/5000000 -51011/10000000 -18583/10000000 -125049/10000000 6803/10000000 29223/10000000 6659/2500000 -18577/5000000 4437/5000000 -2957/2500000 7131/2000000 12703/2500000 51913/10000000 17663/5000000 -47869/5000000 -842791/10000000 247797/500000 -27409/1250000 -384373/10000000 53831/10000000 647/100000 57063/10000000 -47127/10000000 -144597/10000000 -68303/5000000 31023/10000000 -216771/10000000
-50317/5000000 -14453/2500000 1417/400000 7801/2000000 5771/2000000 15897/2000000 -38919/10000000 8277/2500000 -299/2000000 -9127/2500000 2351/2500000 20561/10000000 43433/10000000 -15037/5000000 28307/10000000 37743/10000000 10533/2500000 -10959/5000000 16037/2000000 78317/10000000 409/100000 10653/625000 -15629/10000000 20839/10000000 -6737/2000000 -52951/10000000 -15389/10000000 -4321/1250000 -3891/2000000 21053/5000000 22547/10000000 -62529/5000000 -375347/10000000 -27409/1250000 4959957/10000000 -420829/5000000 -40667/10000000 19957/5000000 1611/1250000 75163/10000000 51293/10000000 -897/78125 -28367/1250000 -130077/10000000
2333/1000000 807/312500 33487/10000000 65239/10000000 3497/1000000 10539/1250000 -48667/10000000 -27789/5000000 10861/2500000 49187/10000000 -6489/10000000 23711/10000000 24407/5000000 -127/156250 -8663/5000000 -87241/5000000 -2613/200000 -21509/10000000 36557/10000000 -152463/10000000 2151/312500 16207/1000000 2147/500000 32681/5000000 -1311/2500000 -8679/2500000 67349/10000000 15027/1250000 7193/2500000 13899/2000000 6229/400000 34561/400000 400337/10000000 -384373/10000000 -420829/5000000 1114689/2000000 3173/625000 101359/10000000 3957/5000000 36391/5000000 -54407/5000000 -30913/1250000 -1077/78125 -66997/2000000
-17219/5000000 1123/10000000 -23407/2500000 6959/1000000 -19909/2000000 10177/1250000 35257/10000000 -33179/10000000 -789/625000 58923/10000000 23647/5000000 -145803/10000000 58093/5000000 -114557/10000000 4043/500000 25497/5000000 -847/2000000 8017/5000000 51347/10000000 12139/5000000 -236931/10000000 200331/10000000 3491/5000000 3633/2000000 -667/156250 -283/2000000 -15809/10000000 10237/5000000 1759/500000 -4747/10000000 2481/1000000 -1203/250000 4339/5000000 53831/10000000 -40667/10000000 3173/625000 4689251/10000000 -36553/1000000 31183/10000000 1031/2500000 -359399/10000000 -33369/2500000 -188111/10000000 153397/10000000
117/2500000 -3707/2500000 12399/2000000 135233/10000000 153043/10000000 136751/5000000 537/250000 7909/2000000 4581/625000 4483/500000 52729/5000000 103291/10000000 222511/10000000 51237/5000000 189997/10000000 16593/10000000 14929/10000000 2949/500000 20999/5000000 4113/625000 216699/10000000 46123/1000000 32669/10000000 105863/10000000 -4437/10000000 -18497/10000000 1013/5000000 16051/10000000 5949/2000000 9507/2000000 12561/2000000 10053/2000000 1177/2500000 647/100000 19957/5000000 101359/10000000 -36553/1000000 4757201/10000000 -47299/10000000 58273/2500000 -19253/1250000 -185753/5000000 37199/5000000 109747/5000000
-32909/10000000 -277/312500 -38777/5000000 28463/10000000 -113981/1000000 21683/1250000 -289/250000 -109051/10000000 -104119/10000000 471/1250000 4263/5000000 -331/31250 19399/5000000 -88773/5000000 33247/10000000 14753/10000000 -89219/10000000 -77189/10000000 21957/10000000 2417/10000000 -293663/2500000 286587/10000000 51169/2000000 -59429/10000000 -21999/1250000 -9681/2500000 222/78125 2697/250000 49229/5000000 11319/5000000 -3439/10000000 2923/500000 32261/5000000 57063/10000000 1611/1250000 3957/5000000 31183/10000000 -47299/10000000 2419603/10000000 -983689/10000000 -13211/625000 -4811/2000000 -7197/400000 23413/2000000
11329/10000000 7031/2500000 13393/2500000 11811/1250000 1336309/10000000 448663/2500000 1631/1250000 136507/10000000 69371/5000000 180379/10000000 185059/10000000 15543/2000000 136133/10000000 37663/2000000 53189/2000000 -1751/5000000 119873/10000000 59621/5000000 1361/100000 155973/10000000 604639/5000000 877441/5000000 50747/5000000 689141/10000000 -8781/2500000 -13981/1250000 -27649/5000000 10587/2500000 -11257/5000000 157729/10000000 28623/2000000 -18447/2500000 7141/10000000 -47127/10000000 75163/10000000 36391/5000000 1031/2500000 58273/2500000 -983689/10000000 413991/1250000 -110743/10000000 -307623/10000000 643/200000 16191/1250000
-118427/2000000 -273459/10000000 -60321/10000000 16741/10000000 557/1250000 -33979/2000000 -64601/2500000 1419/2000000 -124637/10000000 -65053/2500000 -145669/10000000 -25397/10000000 -27191/10000000 -8143/625000 20917/5000000 -93/625000 -21697/10000000 -6871/5000000 1783/10000000 2631/2000000 9029/10000000 -227893/10000000 -360137/5000000 -178979/5000000 -29667/500000 -24583/1000000 62449/10000000 -95359/10000000 -110983/10000000 -7371/10000000 -5469/625000 50547/10000000 -19889/2500000 -144597/10000000 51293/10000000 -54407/5000000 -359399/10000000 -19253/1250000 -13211/625000 -110743/10000000 617709/1250000 -29713/2000000 -47293/5000000 9883/1250000
-132623/5000000 -29749/500000 26647/5000000 59081/10000000 -41149/10000000 -20447/1000000 -2597/200000 7569/10000000 -1289/50000 -27831/2000000 -274659/10000000 1293/500000 -6123/5000000 120221/10000000 153973/10000000 11561/10000000 31473/10000000 18489/10000000 27497/10000000 769/250000 -21367/10000000 -263719/10000000 -69069/2000000 -148157/2000000 -60763/2500000 -590903/10000000 -21217/5000000 -64157/10000000 -122749/10000000 -69941/5000000 -174759/10000000 -26813/2000000 -31931/10000000 -68303/5000000 -897/78125 -30913/1250000 -33369/2500000 -185753/5000000 -4811/2000000 -307623/10000000 -29713/2000000 4976887/10000000 19119/2000000 30489/2000000
-34029/10000000 12133/10000000 -11751/625000 -15273/2500000 -35381/5000000 -97213/10000000 41143/5000000 10477/2500000 -12571/10000000 15853/2000000 -36831/10000000 -136303/5000000 -21131/2500000 -55409/5000000 -46931/10000000 30533/5000000 9731/1000000 10239/2000000 2171/312500 -3/40000 -386113/10000000 -36429/2000000 -24311/2500000 -5139/2000000 111/5000000 -23/15625 -22851/2500000 -47929/10000000 -63271/10000000 -77773/10000000 -11977/5000000 -134311/5000000 14237/2500000 31023/10000000 -28367/1250000 -1077/78125 -188111/10000000 37199/5000000 -7197/400000 643/200000 -47293/5000000 19119/2000000 1934951/5000000 -11521/200000
16259/5000000 16911/5000000 -26503/5000000 -7181/400000 -45653/10000000 -2731/2000000 -36129/5000000 17679/10000000 -114487/10000000 -7813/2500000 -40951/5000000 -3847/500000 -32853/1250000 -32021/10000000 -23401/2500000 -4899/1250000 5347/1250000 -47731/10000000 31433/10000000 16299/10000000 -61907/5000000 -329849/10000000 18931/2500000 70293/10000000 -6143/5000000 -32507/10000000 -223/62500 18071/5000000 -1633/312500 5197/2500000 -10127/2000000 -77379/5000000 -71217/10000000 -216771/10000000 -130077/10000000 -66997/2000000 153397/10000000 109747/5000000 23413/2000000 16191/1250000 9883/1250000 30489/2000000 -11521/200000 488081/1250000


--- Term 12 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 26

Flags :
F1  : {134, 234}
F2  : {134, 234, 125}
F3  : {134, 234, 135}
F4  : {134, 234, 125, 135}
F5  : {134, 234, 235}
F6  : {134, 234, 125, 235}
F7  : {134, 234, 135, 235}
F8  : {134, 234, 125, 135, 235}
F9  : {134, 234, 145}
F10 : {134, 234, 125, 145}
F11 : {134, 234, 135, 145}
F12 : {134, 234, 125, 135, 145}
F13 : {134, 234, 235, 145}
F14 : {134, 234, 125, 235, 145}
F15 : {134, 234, 135, 235, 145}
F16 : {134, 234, 125, 135, 235, 145}
F17 : {134, 234, 245}
F18 : {134, 234, 125, 245}
F19 : {134, 234, 135, 245}
F20 : {134, 234, 125, 135, 245}
F21 : {134, 234, 235, 245}
F22 : {134, 234, 125, 235, 245}
F23 : {134, 234, 135, 235, 245}
F24 : {134, 234, 125, 135, 235, 245}
F25 : {134, 234, 145, 245}
F26 : {134, 234, 125, 145, 245}
F27 : {134, 234, 135, 145, 245}
F28 : {134, 234, 125, 135, 145, 245}
F29 : {134, 234, 235, 145, 245}
F30 : {134, 234, 125, 235, 145, 245}
F31 : {134, 234, 135, 235, 145, 245}
F32 : {134, 234, 125, 135, 235, 145, 245}
F33 : {134, 234, 345}
F34 : {134, 234, 125, 345}
F35 : {134, 234, 135, 345}
F36 : {134, 234, 125, 135, 345}
F37 : {134, 234, 235, 345}
F38 : {134, 234, 125, 235, 345}
F39 : {134, 234, 135, 235, 345}
F40 : {134, 234, 125, 135, 235, 345}
F41 : {134, 234, 145, 345}
F42 : {134, 234, 125, 145, 345}
F43 : {134, 234, 135, 145, 345}
F44 : {134, 234, 125, 135, 145, 345}
F45 : {134, 234, 235, 145, 345}
F46 : {134, 234, 125, 235, 145, 345}
F47 : {134, 234, 135, 235, 145, 345}
F48 : {134, 234, 125, 135, 235, 145, 345}
F49 : {134, 234, 245, 345}
F50 : {134, 234, 125, 245, 345}
F51 : {134, 234, 135, 245, 345}
F52 : {134, 234, 125, 135, 245, 345}
F53 : {134, 234, 235, 245, 345}
F54 : {134, 234, 125, 235, 245, 345}
F55 : {134, 234, 135, 235, 245, 345}
F56 : {134, 234, 125, 135, 235, 245, 345}
F57 : {134, 234, 145, 245, 345}
F58 : {134, 234, 125, 145, 245, 345}
F59 : {134, 234, 135, 145, 245, 345}
F60 : {134, 234, 125, 135, 145, 245, 345}
F61 : {134, 234, 235, 145, 245, 345}
F62 : {134, 234, 125, 235, 145, 245, 345}
F63 : {134, 234, 135, 235, 145, 245, 345}
F64 : {134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F17)
B4  : (F4)+(F6)+(F10)+(F18)
B5  : (F7)+(F25)
B6  : (F8)+(F26)
B7  : (F11)+(F21)
B8  : (F12)+(F22)
B9  : (F13)+(F19)
B10 : (F14)+(F20)
B11 : (F15)+(F23)+(F27)+(F29)
B12 : (F16)+(F24)+(F28)+(F30)
B13 : (F32)-(F33)
B14 : (F34)
B15 : (F35)+(F37)+(F41)+(F49)
B16 : (F36)+(F38)+(F42)+(F50)
B17 : (F39)+(F57)
B18 : (F40)+(F58)
B19 : (F43)+(F53)
B20 : (F44)+(F54)
B21 : (F45)+(F51)
B22 : (F46)+(F52)
B23 : (F47)+(F55)+(F59)+(F61)
B24 : (F48)+(F56)+(F60)+(F62)
B25 : (F63)
B26 : (F31)-(F64)

Matrix :
511309/625000 165113/10000000 -4467/5000000 -10167/2000000 -300821/5000000 -18039/312500 -982073/5000000 -183629/1250000 -228923/10000000 -167067/2000000 -1531217/5000000 -3237301/10000000 -6072993/10000000 679463/2500000 1428569/10000000 395033/5000000 -559811/2500000 2827287/10000000 926651/5000000 6241529/10000000 -397941/2500000 -124953/2000000 4639/400000 1147681/10000000 -400673/2500000 -1575483/5000000
165113/10000000 5546921/10000000 138311/2500000 30913/400000 295063/10000000 120599/5000000 8081/2500000 -1746841/10000000 483031/10000000 108851/5000000 100801/2000000 -347411/5000000 179977/10000000 -6117/25000 -192791/2500000 -413839/2500000 -7763/80000 -217249/10000000 782609/10000000 329331/10000000 -68861/625000 -16471/200000 149427/2500000 24993/2500000 -319367/10000000 -811257/4000000
-4467/5000000 138311/2500000 19449/31250 772113/5000000 832301/10000000 376311/5000000 478933/10000000 -88151/250000 1150051/10000000 566929/10000000 1426819/10000000 -1063519/10000000 387829/2500000 -5507579/10000000 -979227/5000000 -3671081/10000000 -799841/5000000 -509531/5000000 186553/1250000 -178477/5000000 -2043619/10000000 -6823/40000 1047313/10000000 -27289/2500000 -65643/2000000 -7437167/20000000
-10167/2000000 30913/400000 772113/5000000 6726691/10000000 1024387/10000000 1011493/10000000 667273/10000000 -2340367/5000000 1453529/10000000 44531/625000 202357/1000000 -1450021/10000000 1922387/10000000 -1508229/2000000 -2789491/10000000 -5097283/10000000 -2222289/10000000 -13851/100000 2002571/10000000 -349241/10000000 -2744907/10000000 -2315211/10000000 823481/5000000 -9239/1000000 -391/12500 -10327277/20000000
-300821/5000000 295063/10000000 832301/10000000 1024387/10000000 4893801/10000000 380631/10000000 726991/10000000 -8143/40000 113429/1250000 545773/10000000 396831/2500000 -48537/10000000 172991/800000 -3958557/10000000 -1525531/10000000 -498257/2000000 -444637/5000000 -973649/10000000 184841/2500000 -319887/2500000 -123893/1250000 -30267/312500 63019/1000000 -38707/1250000 -7983/250000 -717059/4000000
-18039/312500 120599/5000000 376311/5000000 1011493/10000000 380631/10000000 4815643/10000000 644399/10000000 -1908807/10000000 41341/500000 25047/500000 1397683/10000000 -5393/2500000 1831597/10000000 -1945697/5000000 -1487457/10000000 -2389861/10000000 -217719/2500000 -1306597/10000000 652653/10000000 -279691/2500000 -241559/2500000 -42081/400000 370001/5000000 -346297/10000000 198887/10000000 -3599803/20000000
-982073/5000000 8081/2500000 478933/10000000 667273/10000000 726991/10000000 644399/10000000 3161073/5000000 -30713/625000 558571/10000000 741673/10000000 2645571/10000000 110177/625000 2286653/5000000 -761557/2000000 -853859/5000000 -1852459/10000000 972691/10000000 -1090853/5000000 -504977/5000000 -897841/2000000 234611/10000000 -163421/10000000 310661/10000000 -353677/5000000 35747/400000 1711129/20000000
-183629/1250000 -1746841/10000000 -88151/250000 -2340367/5000000 -8143/40000 -1908807/10000000 -30713/625000 3530737/2500000 -3389943/10000000 -338693/2000000 -34223/125000 842773/2000000 -437341/5000000 7199831/5000000 2315561/5000000 5108647/5000000 1507139/2500000 648933/5000000 -227727/400000 -632203/2000000 6214877/10000000 5102981/10000000 -3761097/10000000 -3311/250000 44193/250000 26219231/20000000
-228923/10000000 483031/10000000 1150051/10000000 1453529/10000000 113429/1250000 41341/500000 558571/10000000 -3389943/10000000 6174173/10000000 149053/2500000 1700477/10000000 -179757/2500000 3444907/20000000 -5665001/10000000 -12841/62500 -754827/2000000 -750911/5000000 -1074821/10000000 1395559/10000000 -136549/2500000 -406987/2000000 -15157/80000 1182701/10000000 -72463/5000000 -3817/156250 -7289531/20000000
-167067/2000000 108851/5000000 566929/10000000 44531/625000 545773/10000000 25047/500000 741673/10000000 -338693/2000000 149053/2500000 883511/2000000 1602813/10000000 28439/1000000 4786911/20000000 -58767/156250 -1493589/10000000 -2254643/10000000 -17837/500000 -1280767/10000000 174219/5000000 -1733079/10000000 -431101/5000000 -35369/312500 24659/400000 -132139/2500000 126357/5000000 -517751/4000000
-1531217/5000000 100801/2000000 1426819/10000000 202357/1000000 396831/2500000 1397683/10000000 2645571/10000000 -34223/125000 1700477/10000000 1602813/10000000 4475683/5000000 1075217/5000000 7901963/10000000 -9434697/10000000 -201233/500000 -5547419/10000000 125041/5000000 -3960153/10000000 -79613/2500000 -6676253/10000000 -915439/10000000 -404893/2500000 1054609/10000000 -1466163/10000000 1211539/10000000 -270633/2000000
-3237301/10000000 -347411/5000000 -1063519/10000000 -1450021/10000000 -48537/10000000 -5393/2500000 110177/625000 842773/2000000 -179757/2500000 28439/1000000 1075217/5000000 6562337/10000000 2844941/5000000 361167/2000000 -29937/2000000 1205361/5000000 3735543/10000000 -464649/2000000 -689719/2000000 -3360121/5000000 797597/2500000 157197/1000000 -661237/5000000 -900539/5000000 2053127/10000000 14251863/20000000
-6072993/10000000 179977/10000000 387829/2500000 1922387/10000000 172991/800000 1831597/10000000 2286653/5000000 -437341/5000000 3444907/20000000 4786911/20000000 7901963/10000000 2844941/5000000 3849177/2500000 -11693533/10000000 -4930521/10000000 -10964663/20000000 2494617/10000000 -12919141/20000000 -2234559/10000000 -27231893/20000000 376413/4000000 -689351/20000000 944397/10000000 -5208359/20000000 399139/2000000 10812919/40000000
679463/2500000 -6117/25000 -5507579/10000000 -1508229/2000000 -3958557/10000000 -1945697/5000000 -761557/2000000 7199831/5000000 -5665001/10000000 -58767/156250 -9434697/10000000 361167/2000000 -11693533/10000000 7930397/2500000 2488303/2500000 18341627/10000000 5999551/10000000 6933851/10000000 -5388117/10000000 5903843/10000000 7414447/10000000 1815607/2500000 -44957/78125 785657/5000000 -197123/10000000 8065723/5000000
1428569/10000000 -192791/2500000 -979227/5000000 -2789491/10000000 -1525531/10000000 -1487457/10000000 -853859/5000000 2315561/5000000 -12841/62500 -1493589/10000000 -201233/500000 -29937/2000000 -4930521/10000000 2488303/2500000 953949/1250000 2999029/5000000 773073/5000000 2638521/10000000 -1637143/10000000 1443773/5000000 1104561/5000000 2212413/10000000 -2279889/10000000 566383/10000000 -187897/10000000 9670987/20000000
395033/5000000 -413839/2500000 -3671081/10000000 -5097283/10000000 -498257/2000000 -2389861/10000000 -1852459/10000000 5108647/5000000 -754827/2000000 -2254643/10000000 -5547419/10000000 1205361/5000000 -10964663/20000000 18341627/10000000 2999029/5000000 3806843/2500000 2411739/5000000 169303/500000 -4369019/10000000 808287/5000000 5486657/10000000 4948471/10000000 -523287/1250000 210921/5000000 11831/156250 25004291/20000000
-559811/2500000 -7763/80000 -799841/5000000 -2222289/10000000 -444637/5000000 -217719/2500000 972691/10000000 1507139/2500000 -750911/5000000 -17837/500000 125041/5000000 3735543/10000000 2494617/10000000 5999551/10000000 773073/5000000 2411739/5000000 3600167/5000000 -942109/10000000 -222363/625000 -2215053/5000000 3851781/10000000 46349/156250 -193513/1000000 -146723/2000000 145031/1000000 16630677/20000000
2827287/10000000 -217249/10000000 -509531/5000000 -13851/100000 -973649/10000000 -1306597/10000000 -1090853/5000000 648933/5000000 -1074821/10000000 -1280767/10000000 -3960153/10000000 -464649/2000000 -12919141/20000000 6933851/10000000 2638521/10000000 169303/500000 -942109/10000000 5917883/10000000 83407/1250000 291941/500000 -41991/10000000 759581/10000000 -62377/625000 282069/2500000 -1251677/5000000 96029/5000000
926651/5000000 782609/10000000 186553/1250000 2002571/10000000 184841/2500000 652653/10000000 -504977/5000000 -227727/400000 1395559/10000000 174219/5000000 -79613/2500000 -689719/2000000 -2234559/10000000 -5388117/10000000 -1637143/10000000 -4369019/10000000 -222363/625000 83407/1250000 7082617/10000000 3578403/10000000 -3564847/10000000 -25113/100000 1654707/10000000 684563/10000000 -376127/2500000 -3557323/5000000
6241529/10000000 329331/10000000 -178477/5000000 -349241/10000000 -319887/2500000 -279691/2500000 -897841/2000000 -632203/2000000 -136549/2500000 -1733079/10000000 -6676253/10000000 -3360121/5000000 -27231893/20000000 5903843/10000000 1443773/5000000 808287/5000000 -2215053/5000000 291941/500000 3578403/10000000 61187/40000 -3108567/10000000 -696213/5000000 252797/10000000 1962393/10000000 -1519373/5000000 -2754623/4000000
-397941/2500000 -68861/625000 -2043619/10000000 -2744907/10000000 -123893/1250000 -241559/2500000 234611/10000000 6214877/10000000 -406987/2000000 -431101/5000000 -915439/10000000 797597/2500000 376413/4000000 7414447/10000000 1104561/5000000 5486657/10000000 3851781/10000000 -41991/10000000 -3564847/10000000 -3108567/10000000 8074221/10000000 1406597/5000000 -1139707/5000000 -459343/10000000 273137/2000000 16123129/20000000
-124953/2000000 -16471/200000 -6823/40000 -2315211/10000000 -30267/312500 -42081/400000 -163421/10000000 5102981/10000000 -15157/80000 -35369/312500 -404893/2500000 157197/1000000 -689351/20000000 1815607/2500000 2212413/10000000 4948471/10000000 46349/156250 759581/10000000 -25113/100000 -696213/5000000 1406597/5000000 1547557/2500000 -1863621/10000000 -21427/5000000 456649/10000000 13084417/20000000
4639/400000 149427/2500000 1047313/10000000 823481/5000000 63019/1000000 370001/5000000 310661/10000000 -3761097/10000000 1182701/10000000 24659/400000 1054609/10000000 -661237/5000000 944397/10000000 -44957/78125 -2279889/10000000 -523287/1250000 -193513/1000000 -62377/625000 1654707/10000000 252797/10000000 -1139707/5000000 -1863621/10000000 1822717/5000000 -113133/5000000 -59051/2000000 -8869767/20000000
1147681/10000000 24993/2500000 -27289/2500000 -9239/1000000 -38707/1250000 -346297/10000000 -353677/5000000 -3311/250000 -72463/5000000 -132139/2500000 -1466163/10000000 -900539/5000000 -5208359/20000000 785657/5000000 566383/10000000 210921/5000000 -146723/2000000 282069/2500000 684563/10000000 1962393/10000000 -459343/10000000 -21427/5000000 -113133/5000000 1926179/10000000 -515577/10000000 -1656107/20000000
-400673/2500000 -319367/10000000 -65643/2000000 -391/12500 -7983/250000 198887/10000000 35747/400000 44193/250000 -3817/156250 126357/5000000 1211539/10000000 2053127/10000000 399139/2000000 -197123/10000000 -187897/10000000 11831/156250 145031/1000000 -1251677/5000000 -376127/2500000 -1519373/5000000 273137/2000000 456649/10000000 -59051/2000000 -515577/10000000 3006991/10000000 1051491/4000000
-1575483/5000000 -811257/4000000 -7437167/20000000 -10327277/20000000 -717059/4000000 -3599803/20000000 1711129/20000000 26219231/20000000 -7289531/20000000 -517751/4000000 -270633/2000000 14251863/20000000 10812919/40000000 8065723/5000000 9670987/20000000 25004291/20000000 16630677/20000000 96029/5000000 -3557323/5000000 -2754623/4000000 16123129/20000000 13084417/20000000 -8869767/20000000 -1656107/20000000 1051491/4000000 71704411/40000000


--- Term 13 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 36

Flags :
F1  : {134, 234, 135}
F2  : {134, 234, 125, 135}
F3  : {134, 234, 235}
F4  : {134, 234, 125, 235}
F5  : {134, 234, 135, 235}
F6  : {134, 234, 125, 135, 235}
F7  : {134, 234, 145}
F8  : {134, 234, 125, 145}
F9  : {134, 234, 135, 145}
F10 : {134, 234, 125, 135, 145}
F11 : {134, 234, 235, 145}
F12 : {134, 234, 125, 235, 145}
F13 : {134, 234, 135, 235, 145}
F14 : {134, 234, 125, 135, 235, 145}
F15 : {134, 234, 245}
F16 : {134, 234, 125, 245}
F17 : {134, 234, 135, 245}
F18 : {134, 234, 125, 135, 245}
F19 : {134, 234, 235, 245}
F20 : {134, 234, 125, 235, 245}
F21 : {134, 234, 135, 235, 245}
F22 : {134, 234, 125, 135, 235, 245}
F23 : {134, 234, 145, 245}
F24 : {134, 234, 125, 145, 245}
F25 : {134, 234, 135, 145, 245}
F26 : {134, 234, 125, 135, 145, 245}
F27 : {134, 234, 235, 145, 245}
F28 : {134, 234, 125, 235, 145, 245}
F29 : {134, 234, 135, 345}
F30 : {134, 234, 125, 135, 345}
F31 : {134, 234, 235, 345}
F32 : {134, 234, 125, 235, 345}
F33 : {134, 234, 135, 235, 345}
F34 : {134, 234, 125, 135, 235, 345}
F35 : {134, 234, 145, 345}
F36 : {134, 234, 125, 145, 345}
F37 : {134, 234, 135, 145, 345}
F38 : {134, 234, 125, 135, 145, 345}
F39 : {134, 234, 235, 145, 345}
F40 : {134, 234, 125, 235, 145, 345}
F41 : {134, 234, 135, 235, 145, 345}
F42 : {134, 234, 125, 135, 235, 145, 345}
F43 : {134, 234, 245, 345}
F44 : {134, 234, 125, 245, 345}
F45 : {134, 234, 135, 245, 345}
F46 : {134, 234, 125, 135, 245, 345}
F47 : {134, 234, 235, 245, 345}
F48 : {134, 234, 125, 235, 245, 345}
F49 : {134, 234, 135, 235, 245, 345}
F50 : {134, 234, 125, 135, 235, 245, 345}
F51 : {134, 234, 145, 245, 345}
F52 : {134, 234, 125, 145, 245, 345}
F53 : {134, 234, 135, 145, 245, 345}
F54 : {134, 234, 125, 135, 145, 245, 345}
F55 : {134, 234, 235, 145, 245, 345}
F56 : {134, 234, 125, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F3)
B2  : (F1)-(F7)
B3  : (F1)-(F15)
B4  : (F2)-(F4)
B5  : (F2)-(F8)
B6  : (F2)-(F16)
B7  : (F5)-(F23)
B8  : (F6)-(F24)
B9  : (F9)-(F19)
B10 : (F10)-(F20)
B11 : (F11)-(F17)
B12 : (F12)-(F18)
B13 : (F13)-(F21)
B14 : (F13)-(F25)
B15 : (F13)-(F27)
B16 : (F14)-(F22)
B17 : (F14)-(F26)
B18 : (F14)-(F28)
B19 : (F29)-(F31)
B20 : (F29)-(F35)
B21 : (F29)-(F43)
B22 : (F30)-(F32)
B23 : (F30)-(F36)
B24 : (F30)-(F44)
B25 : (F33)-(F51)
B26 : (F34)-(F52)
B27 : (F37)-(F47)
B28 : (F38)-(F48)
B29 : (F39)-(F45)
B30 : (F40)-(F46)
B31 : (F41)-(F49)
B32 : (F41)-(F53)
B33 : (F41)-(F55)
B34 : (F42)-(F50)
B35 : (F42)-(F54)
B36 : (F42)-(F56)

Matrix :
2766237/5000000 -32909/10000000 1553/2500000 9099/2000000 4431/1250000 2143/2000000 2/78125 -69/5000000 37707/10000000 40651/5000000 -10759/2500000 -41899/2500000 -2457/10000000 -9449/2000000 4833/1000000 -19819/2500000 -197909/10000000 11111/1000000 -1087/2500000 2481/10000000 -2097/2500000 -277/2500000 379/250000 -18567/10000000 6371/10000000 -683/2500000 -41387/10000000 -194239/10000000 -229/250000 -42341/5000000 153/40000 49273/10000000 -83/78125 -2661/250000 -33583/10000000 -12139/2500000
-32909/10000000 702391/1250000 26469/2500000 15713/5000000 4321/625000 3959/1250000 217607/10000000 64893/10000000 7447/10000000 -481/10000000 -4119/1000000 -30183/2000000 -16719/5000000 8071/10000000 62891/10000000 -27037/2000000 1851/250000 243801/10000000 1577/10000000 2983/500000 15469/2500000 827/250000 28631/10000000 16227/10000000 34549/2500000 -7893/2500000 -7453/5000000 -108891/10000000 -2649/2500000 -6743/1000000 1741/625000 31079/5000000 -3097/1250000 -74669/5000000 -159839/10000000 -61749/5000000
1553/2500000 26469/2500000 178549/312500 389/1250000 43419/10000000 40993/10000000 150123/5000000 91241/10000000 14421/2000000 59237/10000000 1921/1250000 58301/10000000 56957/5000000 14053/1250000 42447/2500000 245997/10000000 309901/5000000 48493/1000000 507/10000000 833/100000 111687/10000000 6057/1000000 13119/2000000 6681/1250000 244863/10000000 -5177/1000000 -101317/10000000 -568527/10000000 4439/10000000 49079/10000000 -59207/5000000 77471/10000000 -125023/10000000 -75773/1250000 -75721/2000000 -238623/5000000
9099/2000000 15713/5000000 389/1250000 2770437/5000000 6309/2000000 -38083/10000000 3713/10000000 1583/10000000 719/2000000 561/2500000 -2367/156250 -432031/10000000 -16929/10000000 -23641/10000000 1241/1000000 -5207/250000 -253723/10000000 7677/2500000 -4961/5000000 -73/10000000 -717/625000 4123/1250000 281/62500 -27197/10000000 1051/625000 -531/2500000 -81033/10000000 -58547/5000000 4281/1250000 -227/8000 17099/10000000 54521/10000000 -18977/5000000 -250281/10000000 -111221/5000000 27077/5000000
4431/1250000 4321/625000 43419/10000000 6309/2000000 5509971/10000000 -77273/10000000 101557/5000000 28243/10000000 3953/2000000 6907/10000000 -74887/5000000 -212507/5000000 1097/10000000 23737/10000000 71169/10000000 -117709/10000000 -32251/2500000 156341/10000000 -107/2500000 19379/5000000 8631/2000000 17301/2000000 18963/5000000 -4107/10000000 1749/100000 -10609/2500000 -3989/1000000 -103029/5000000 34661/10000000 -277451/10000000 -13311/10000000 155307/10000000 1539/2000000 -3234/78125 -361071/10000000 -599/62500
2143/2000000 3959/1250000 40993/10000000 -38083/10000000 -77273/10000000 5433517/10000000 6343/400000 7241/5000000 -537/2500000 101/2500000 1093/2500000 -157/10000000 363/5000000 31417/10000000 2987/1000000 -3107/1250000 3913/5000000 -11049/5000000 -2339/2500000 1553/625000 17563/10000000 -17423/10000000 -8521/5000000 -36237/10000000 13847/1250000 -30533/10000000 -55073/10000000 -33727/10000000 1711/5000000 -1521/10000000 921/2000000 61009/10000000 38329/5000000 14711/10000000 -15889/2500000 -24577/10000000
2/78125 217607/10000000 150123/5000000 3713/10000000 101557/5000000 6343/400000 6823719/10000000 274327/10000000 85297/10000000 -27247/10000000 1243/1250000 3483/1000000 140061/10000000 49381/2000000 77437/2500000 337489/10000000 1109039/10000000 821803/10000000 19163/10000000 18647/1000000 61123/2500000 7253/400000 39079/2500000 41641/2500000 638937/10000000 -2809/156250 -32267/2000000 -902663/10000000 4479/10000000 6039/5000000 -267533/10000000 136799/5000000 -48601/2500000 -570863/5000000 -546591/5000000 -549931/5000000
-69/5000000 64893/10000000 91241/10000000 1583/10000000 28243/10000000 7241/5000000 274327/10000000 1276701/2500000 13293/5000000 -7113/10000000 77/156250 14767/10000000 10367/2500000 70177/5000000 158007/10000000 114199/10000000 174419/5000000 255191/10000000 5829/10000000 7011/1250000 74381/10000000 27217/5000000 31641/5000000 14123/2000000 272877/10000000 -11609/1250000 -6083/1250000 -283939/10000000 529/2000000 4033/5000000 -3223/400000 102409/10000000 -36091/10000000 -364589/10000000 -85063/2500000 -34071/1000000
37707/10000000 7447/10000000 14421/2000000 719/2000000 3953/2000000 -537/2500000 85297/10000000 13293/5000000 5448851/10000000 30991/2000000 3329/5000000 479/1250000 84597/10000000 56619/10000000 819/80000 95551/5000000 82179/2500000 267887/10000000 -669/400000 31003/10000000 1579/625000 12113/1250000 23833/5000000 18633/2500000 15779/1250000 -2821/1250000 -216999/10000000 -736471/10000000 4547/10000000 -357/250000 -148223/10000000 66773/10000000 -80751/5000000 -45593/625000 -281097/10000000 -30603/625000
40651/5000000 -481/10000000 59237/10000000 561/2500000 6907/10000000 101/2500000 -27247/10000000 -7113/10000000 30991/2000000 34079/78125 -1879/10000000 -40247/10000000 50277/10000000 -16289/10000000 52367/10000000 -179093/10000000 -16461/1250000 -45877/2500000 12473/2500000 -16239/10000000 34649/10000000 -20489/2500000 -3151/2500000 -33437/5000000 -39181/10000000 -2331/5000000 47261/1250000 -170061/10000000 2847/2500000 -449/200000 157119/5000000 -1883/500000 168681/5000000 2177/125000 2953/625000 34781/2500000
-10759/2500000 -4119/1000000 1921/1250000 -2367/156250 -74887/5000000 1093/2500000 1243/1250000 77/156250 3329/5000000 -1879/10000000 2850223/5000000 376381/10000000 12037/1250000 9837/1000000 5693/10000000 14541/625000 68921/2000000 -3399/1250000 -2067/500000 -42591/10000000 17601/10000000 -323/50000 -57877/10000000 13203/5000000 923/5000000 -2673/5000000 9767/10000000 7777/2000000 39357/2500000 45367/1000000 566/78125 1867/250000 8579/5000000 4037/312500 53173/5000000 -6397/1000000
-41899/2500000 -30183/2000000 58301/10000000 -432031/10000000 -212507/5000000 -157/10000000 3483/1000000 14767/10000000 479/1250000 -40247/10000000 376381/10000000 8500717/10000000 141819/5000000 303953/10000000 21/200000 205749/2000000 95447/625000 -131253/10000000 1331/1000000 14229/10000000 2393/400000 -5603/400000 -49503/5000000 35439/5000000 13433/10000000 -3033/10000000 1851/625000 30669/5000000 -18917/625000 225299/2000000 -113639/5000000 -111421/5000000 4587/2000000 491949/10000000 246249/5000000 -379457/10000000
-2457/10000000 -16719/5000000 56957/5000000 -16929/10000000 1097/10000000 363/5000000 140061/10000000 10367/2500000 84597/10000000 50277/10000000 12037/1250000 141819/5000000 1094139/2000000 38679/5000000 -3737/1000000 492169/10000000 399919/5000000 69633/2000000 -15723/10000000 26049/10000000 8597/1000000 4403/400000 -5927/1250000 25877/1250000 39317/2000000 -32463/10000000 -204819/10000000 -792337/10000000 78227/10000000 64997/2500000 -240559/10000000 28319/2500000 -32717/1250000 -240567/2500000 -345777/10000000 -8949/125000
-9449/2000000 8071/10000000 14053/1250000 -23641/10000000 23737/10000000 31417/10000000 49381/2000000 70177/5000000 56619/10000000 -16289/10000000 9837/1000000 303953/10000000 38679/5000000 2775309/5000000 57019/10000000 197387/5000000 886849/10000000 7357/200000 -2321/2500000 24479/10000000 49417/5000000 -511/156250 25699/10000000 166637/10000000 149029/10000000 -13999/2000000 -79251/10000000 -385727/10000000 203/25000 303913/10000000 -18869/1250000 253093/10000000 99/1000000 -96291/2000000 -42999/1000000 -32731/625000
4833/1000000 62891/10000000 42447/2500000 1241/1000000 71169/10000000 2987/1000000 77437/2500000 158007/10000000 819/80000 52367/10000000 5693/10000000 21/200000 -3737/1000000 57019/10000000 1101141/2000000 336657/10000000 415941/5000000 662663/10000000 14101/10000000 1533/200000 3641/312500 130883/5000000 80823/5000000 282807/10000000 259887/10000000 -89867/10000000 -233619/10000000 -1026563/10000000 2391/10000000 -19327/10000000 -277529/10000000 36919/1250000 -18099/1250000 -1286679/10000000 -92811/1250000 -195593/2000000
-19819/2500000 -27037/2000000 245997/10000000 -5207/250000 -117709/10000000 -3107/1250000 337489/10000000 114199/10000000 95551/5000000 -179093/10000000 14541/625000 205749/2000000 492169/10000000 197387/5000000 336657/10000000 3070319/5000000 580483/2500000 -210417/5000000 2561/1000000 -1759/625000 168801/5000000 308819/10000000 15237/1000000 5837/250000 443037/10000000 -1143/156250 -39187/2500000 -282041/2000000 2879/1000000 1121541/10000000 -395851/10000000 307459/10000000 -206923/5000000 -459031/2000000 -739899/10000000 -1562659/10000000
-197909/10000000 1851/250000 309901/5000000 -253723/10000000 -32251/2500000 3913/5000000 1109039/10000000 174419/5000000 82179/2500000 -16461/1250000 68921/2000000 95447/625000 399919/5000000 886849/10000000 415941/5000000 580483/2500000 2761319/2500000 246027/1000000 -71677/10000000 29093/1000000 740381/10000000 543327/10000000 566463/10000000 161267/2500000 1297289/10000000 -284873/10000000 -535263/10000000 -2684941/10000000 19709/5000000 1626911/10000000 -3927/40000 4953/62500 -423771/5000000 -1791209/5000000 -2765379/10000000 -3202937/10000000
11111/1000000 243801/10000000 48493/1000000 7677/2500000 156341/10000000 -11049/5000000 821803/10000000 255191/10000000 267887/10000000 -45877/2500000 -3399/1250000 -131253/10000000 69633/2000000 7357/200000 662663/10000000 -210417/5000000 246027/1000000 3354011/5000000 12313/625000 379081/10000000 299567/5000000 483683/10000000 428249/10000000 95917/2000000 39873/400000 -105413/5000000 -168253/5000000 -579029/2500000 -1549/1250000 -231741/10000000 -329833/5000000 120957/2000000 -7437/125000 -3307339/10000000 -2047239/10000000 -2756693/10000000
-1087/2500000 1577/10000000 507/10000000 -4961/5000000 -107/2500000 -2339/2500000 19163/10000000 5829/10000000 -669/400000 12473/2500000 -2067/500000 1331/1000000 -15723/10000000 -2321/2500000 14101/10000000 2561/1000000 -71677/10000000 12313/625000 1337233/2500000 -28303/5000000 -239/20000 96459/10000000 51343/10000000 37337/10000000 33847/10000000 -313/2500000 -99107/10000000 -183837/10000000 -35569/5000000 -28571/2000000 -134473/10000000 -15591/2500000 -33307/5000000 -53783/2000000 -133251/10000000 -109677/10000000
2481/10000000 2983/500000 833/100000 -73/10000000 19379/5000000 1553/625000 18647/1000000 7011/1250000 31003/10000000 -16239/10000000 -42591/10000000 14229/10000000 26049/10000000 24479/10000000 1533/200000 -1759/625000 29093/1000000 379081/10000000 -28303/5000000 1358933/2500000 -26243/10000000 56627/5000000 16357/2500000 7259/5000000 261959/10000000 -26031/5000000 -68683/10000000 -366091/10000000 -72163/10000000 -149349/10000000 -40093/2000000 2323/2500000 -11593/1000000 -501179/10000000 -223343/5000000 -196783/5000000
-2097/2500000 15469/2500000 111687/10000000 -717/625000 8631/2000000 17563/10000000 61123/2500000 74381/10000000 1579/625000 34649/10000000 17601/10000000 2393/400000 8597/1000000 49417/5000000 3641/312500 168801/5000000 740381/10000000 299567/5000000 -239/20000 -26243/10000000 2715357/5000000 139781/10000000 48789/10000000 94561/10000000 83031/2500000 -14363/2000000 -158191/10000000 -279489/5000000 6551/10000000 27577/5000000 -39607/2500000 6657/500000 -36631/2500000 -361467/5000000 -557961/10000000 -39011/625000
-277/2500000 827/250000 6057/1000000 4123/1250000 17301/2000000 -17423/10000000 7253/400000 27217/5000000 12113/1250000 -20489/2500000 -323/50000 -5603/400000 4403/400000 -511/156250 130883/5000000 308819/10000000 543327/10000000 483683/10000000 96459/10000000 56627/5000000 139781/10000000 1227779/2500000 -33501/2000000 -24913/1000000 26289/1000000 -32213/10000000 -210007/10000000 -964457/10000000 -12927/2000000 -114293/10000000 -40001/1250000 3749/625000 -245743/10000000 -1458379/10000000 -755369/10000000 -70137/1000000
379/250000 28631/10000000 13119/2000000 281/62500 18963/5000000 -8521/5000000 39079/2500000 31641/5000000 23833/5000000 -3151/2500000 -57877/10000000 -49503/5000000 -5927/1250000 25699/10000000 80823/5000000 15237/1000000 566463/10000000 428249/10000000 51343/10000000 16357/2500000 48789/10000000 -33501/2000000 146937/312500 -210623/5000000 168263/10000000 -75373/10000000 -25273/2500000 -468943/10000000 -3229/500000 -14523/2500000 -305121/10000000 1997/500000 -195757/10000000 -426343/5000000 -152263/2500000 -339001/10000000
-18567/10000000 16227/10000000 6681/1250000 -27197/10000000 -4107/10000000 -36237/10000000 41641/2500000 14123/2000000 18633/2500000 -33437/5000000 13203/5000000 35439/5000000 25877/1250000 166637/10000000 282807/10000000 5837/250000 161267/2500000 95917/2000000 37337/10000000 7259/5000000 94561/10000000 -24913/1000000 -210623/5000000 1164067/2500000 21067/1250000 -86203/10000000 -66349/5000000 -631189/10000000 8919/5000000 4881/1000000 -76063/10000000 31883/2000000 -31459/5000000 -765753/10000000 -313507/10000000 -12167/200000
6371/10000000 34549/2500000 244863/10000000 1051/625000 1749/100000 13847/1250000 638937/10000000 272877/10000000 15779/1250000 -39181/10000000 923/5000000 13433/10000000 39317/2000000 149029/10000000 259887/10000000 443037/10000000 1297289/10000000 39873/400000 33847/10000000 261959/10000000 83031/2500000 26289/1000000 168263/10000000 21067/1250000 5427891/10000000 -295779/5000000 -252759/10000000 -626239/5000000 -1137/2500000 -36727/10000000 -21373/500000 61249/2000000 -53569/1250000 -12016/78125 -2417/15625 -392739/2500000
-683/2500000 -7893/2500000 -5177/1000000 -531/2500000 -10609/2500000 -30533/10000000 -2809/156250 -11609/1250000 -2821/1250000 -2331/5000000 -2673/5000000 -3033/10000000 -32463/10000000 -13999/2000000 -89867/10000000 -1143/156250 -284873/10000000 -105413/5000000 -313/2500000 -26031/5000000 -14363/2000000 -32213/10000000 -75373/10000000 -86203/10000000 -295779/5000000 1673263/5000000 2359/1250000 83889/5000000 -8561/10000000 -7973/5000000 25907/10000000 -269767/10000000 -44821/2000000 51653/2500000 59469/2000000 48711/2000000
-41387/10000000 -7453/5000000 -101317/10000000 -81033/10000000 -3989/1000000 -55073/10000000 -32267/2000000 -6083/1250000 -216999/10000000 47261/1250000 9767/10000000 1851/625000 -204819/10000000 -79251/10000000 -233619/10000000 -39187/2500000 -535263/10000000 -168253/5000000 -99107/10000000 -68683/10000000 -158191/10000000 -210007/10000000 -25273/2500000 -66349/5000000 -252759/10000000 2359/1250000 5405227/10000000 225673/2000000 14969/10000000 28727/2500000 10887/125000 -19771/1250000 238461/2500000 1626279/10000000 487831/10000000 548707/5000000
-194239/10000000 -108891/10000000 -568527/10000000 -58547/5000000 -103029/5000000 -33727/10000000 -902663/10000000 -283939/10000000 -736471/10000000 -170061/10000000 7777/2000000 30669/5000000 -792337/10000000 -385727/10000000 -1026563/10000000 -282041/2000000 -2684941/10000000 -579029/2500000 -183837/10000000 -366091/10000000 -279489/5000000 -964457/10000000 -468943/10000000 -631189/10000000 -626239/5000000 83889/5000000 225673/2000000 9557517/10000000 14981/2500000 60329/2000000 2305493/10000000 -886183/10000000 2503061/10000000 3559123/5000000 1047903/5000000 4991329/10000000
-229/250000 -2649/2500000 4439/10000000 4281/1250000 34661/10000000 1711/5000000 4479/10000000 529/2000000 4547/10000000 2847/2500000 39357/2500000 -18917/625000 78227/10000000 203/25000 2391/10000000 2879/1000000 19709/5000000 -1549/1250000 -35569/5000000 -72163/10000000 6551/10000000 -12927/2000000 -3229/500000 8919/5000000 -1137/2500000 -8561/10000000 14969/10000000 14981/2500000 1432463/2500000 113241/10000000 217299/10000000 193369/10000000 11517/2500000 79113/10000000 20391/10000000 87/25000
-42341/5000000 -6743/1000000 49079/10000000 -227/8000 -277451/10000000 -1521/10000000 6039/5000000 4033/5000000 -357/250000 -449/200000 45367/1000000 225299/2000000 64997/2500000 303913/10000000 -19327/10000000 1121541/10000000 1626911/10000000 -231741/10000000 -28571/2000000 -149349/10000000 27577/5000000 -114293/10000000 -14523/2500000 4881/1000000 -36727/10000000 -7973/5000000 28727/2500000 60329/2000000 113241/10000000 5913801/10000000 63193/2500000 6071/1000000 219703/10000000 89693/1000000 686013/10000000 -126431/5000000
153/40000 1741/625000 -59207/5000000 17099/10000000 -13311/10000000 921/2000000 -267533/10000000 -3223/400000 -148223/10000000 157119/5000000 566/78125 -113639/5000000 -240559/10000000 -18869/1250000 -277529/10000000 -395851/10000000 -3927/40000 -329833/5000000 -134473/10000000 -40093/2000000 -39607/2500000 -40001/1250000 -305121/10000000 -76063/10000000 -21373/500000 25907/10000000 10887/125000 2305493/10000000 217299/10000000 63193/2500000 708793/1000000 -279799/5000000 399899/2000000 2708001/10000000 53379/1000000 1063859/5000000
49273/10000000 31079/5000000 77471/10000000 54521/10000000 155307/10000000 61009/10000000 136799/5000000 102409/10000000 66773/10000000 -1883/500000 1867/250000 -111421/5000000 28319/2500000 253093/10000000 36919/1250000 307459/10000000 4953/62500 120957/2000000 -15591/2500000 2323/2500000 6657/500000 3749/625000 1997/500000 31883/2000000 61249/2000000 -269767/10000000 -19771/1250000 -886183/10000000 193369/10000000 6071/1000000 -279799/5000000 5501019/10000000 -54929/2500000 -683417/5000000 -1065359/10000000 -156611/2000000
-83/78125 -3097/1250000 -125023/10000000 -18977/5000000 1539/2000000 38329/5000000 -48601/2500000 -36091/10000000 -80751/5000000 168681/5000000 8579/5000000 4587/2000000 -32717/1250000 99/1000000 -18099/1250000 -206923/5000000 -423771/5000000 -7437/125000 -33307/5000000 -11593/1000000 -36631/2500000 -245743/10000000 -195757/10000000 -31459/5000000 -53569/1250000 -44821/2000000 238461/2500000 2503061/10000000 11517/2500000 219703/10000000 399899/2000000 -54929/2500000 783433/1000000 3226159/10000000 616399/10000000 101771/500000
-2661/250000 -74669/5000000 -75773/1250000 -250281/10000000 -3234/78125 14711/10000000 -570863/5000000 -364589/10000000 -45593/625000 2177/125000 4037/312500 491949/10000000 -240567/2500000 -96291/2000000 -1286679/10000000 -459031/2000000 -1791209/5000000 -3307339/10000000 -53783/2000000 -501179/10000000 -361467/5000000 -1458379/10000000 -426343/5000000 -765753/10000000 -12016/78125 51653/2500000 1626279/10000000 3559123/5000000 79113/10000000 89693/1000000 2708001/10000000 -683417/5000000 3226159/10000000 6786173/5000000 4058559/10000000 25463/62500
-33583/10000000 -159839/10000000 -75721/2000000 -111221/5000000 -361071/10000000 -15889/2500000 -546591/5000000 -85063/2500000 -281097/10000000 2953/625000 53173/5000000 246249/5000000 -345777/10000000 -42999/1000000 -92811/1250000 -739899/10000000 -2765379/10000000 -2047239/10000000 -133251/10000000 -223343/5000000 -557961/10000000 -755369/10000000 -152263/2500000 -313507/10000000 -2417/15625 59469/2000000 487831/10000000 1047903/5000000 20391/10000000 686013/10000000 53379/1000000 -1065359/10000000 616399/10000000 4058559/10000000 8153957/10000000 613221/5000000
-12139/2500000 -61749/5000000 -238623/5000000 27077/5000000 -599/62500 -24577/10000000 -549931/5000000 -34071/1000000 -30603/625000 34781/2500000 -6397/1000000 -379457/10000000 -8949/125000 -32731/625000 -195593/2000000 -1562659/10000000 -3202937/10000000 -2756693/10000000 -109677/10000000 -196783/5000000 -39011/625000 -70137/1000000 -339001/10000000 -12167/200000 -392739/2500000 48711/2000000 548707/5000000 4991329/10000000 87/25000 -126431/5000000 1063859/5000000 -156611/2000000 101771/500000 25463/62500 613221/5000000 336281/400000


--- Term 14 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 18

Flags :
F1  : {124, 134, 234}
F2  : {124, 134, 234, 125}
F3  : {124, 134, 234, 135}
F4  : {124, 134, 234, 125, 135}
F5  : {124, 134, 234, 235}
F6  : {124, 134, 234, 125, 235}
F7  : {124, 134, 234, 135, 235}
F8  : {124, 134, 234, 125, 135, 235}
F9  : {124, 134, 234, 145}
F10 : {124, 134, 234, 125, 145}
F11 : {124, 134, 234, 135, 145}
F12 : {124, 134, 234, 125, 135, 145}
F13 : {124, 134, 234, 235, 145}
F14 : {124, 134, 234, 125, 235, 145}
F15 : {124, 134, 234, 135, 235, 145}
F16 : {124, 134, 234, 125, 135, 235, 145}
F17 : {124, 134, 234, 245}
F18 : {124, 134, 234, 125, 245}
F19 : {124, 134, 234, 135, 245}
F20 : {124, 134, 234, 125, 135, 245}
F21 : {124, 134, 234, 235, 245}
F22 : {124, 134, 234, 125, 235, 245}
F23 : {124, 134, 234, 135, 235, 245}
F24 : {124, 134, 234, 125, 135, 235, 245}
F25 : {124, 134, 234, 145, 245}
F26 : {124, 134, 234, 125, 145, 245}
F27 : {124, 134, 234, 135, 145, 245}
F28 : {124, 134, 234, 125, 135, 145, 245}
F29 : {124, 134, 234, 235, 145, 245}
F30 : {124, 134, 234, 125, 235, 145, 245}
F31 : {124, 134, 234, 135, 235, 145, 245}
F32 : {124, 134, 234, 125, 135, 235, 145, 245}
F33 : {124, 134, 234, 345}
F34 : {124, 134, 234, 125, 345}
F35 : {124, 134, 234, 135, 345}
F36 : {124, 134, 234, 125, 135, 345}
F37 : {124, 134, 234, 235, 345}
F38 : {124, 134, 234, 125, 235, 345}
F39 : {124, 134, 234, 135, 235, 345}
F40 : {124, 134, 234, 125, 135, 235, 345}
F41 : {124, 134, 234, 145, 345}
F42 : {124, 134, 234, 125, 145, 345}
F43 : {124, 134, 234, 135, 145, 345}
F44 : {124, 134, 234, 125, 135, 145, 345}
F45 : {124, 134, 234, 235, 145, 345}
F46 : {124, 134, 234, 125, 235, 145, 345}
F47 : {124, 134, 234, 135, 235, 145, 345}
F48 : {124, 134, 234, 125, 135, 235, 145, 345}
F49 : {124, 134, 234, 245, 345}
F50 : {124, 134, 234, 125, 245, 345}
F51 : {124, 134, 234, 135, 245, 345}
F52 : {124, 134, 234, 125, 135, 245, 345}
F53 : {124, 134, 234, 235, 245, 345}
F54 : {124, 134, 234, 125, 235, 245, 345}
F55 : {124, 134, 234, 135, 235, 245, 345}
F56 : {124, 134, 234, 125, 135, 235, 245, 345}
F57 : {124, 134, 234, 145, 245, 345}
F58 : {124, 134, 234, 125, 145, 245, 345}
F59 : {124, 134, 234, 135, 145, 245, 345}
F60 : {124, 134, 234, 125, 135, 145, 245, 345}
F61 : {124, 134, 234, 235, 145, 245, 345}
F62 : {124, 134, 234, 125, 235, 145, 245, 345}
F63 : {124, 134, 234, 135, 235, 145, 245, 345}
F64 : {124, 134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)
B5  : (F9)+(F17)+(F33)
B6  : (F10)+(F11)+(F18)+(F21)+(F35)+(F37)
B7  : (F12)+(F22)+(F39)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F23)+(F36)+(F38)
B10 : (F25)+(F41)+(F49)
B11 : (F26)+(F43)+(F53)
B12 : (F27)+(F29)+(F42)+(F45)+(F50)+(F51)
B13 : (F28)+(F30)+(F44)+(F47)+(F54)+(F55)
B14 : (F31)+(F46)+(F52)
B15 : (F32)+(F48)+(F56)
B16 : (F58)+(F59)+(F61)
B17 : (F16)+(F24)+(F40)-(F60)-(F62)-(F63)
B18 : (F57)-(F64)

Matrix :
5761599/10000000 -980313/10000000 -926947/10000000 233607/10000000 1039111/10000000 371409/2500000 -17763/500000 471187/5000000 292949/2500000 2292937/10000000 -52101/400000 34431/200000 -528607/5000000 2039283/10000000 -401101/5000000 171673/2000000 -34671/625000 6896609/20000000
-980313/10000000 3438923/5000000 892577/5000000 -421571/10000000 -1977581/10000000 -2722589/10000000 436063/10000000 -357851/2000000 -1994047/10000000 -4206253/10000000 2347431/10000000 -177581/625000 126157/625000 -342947/1000000 636607/5000000 -334061/2500000 5811/80000 -11766309/20000000
-926947/10000000 892577/5000000 6069211/10000000 -20699/500000 -95397/500000 -77287/312500 415759/10000000 -109803/625000 -187191/1000000 -49963/125000 1980377/10000000 -1322963/5000000 1811541/10000000 -400279/1250000 310667/2500000 -652457/5000000 1558367/20000000 -272129/500000
233607/10000000 -421571/10000000 -20699/500000 50593/1000000 470537/10000000 518099/10000000 -46101/2500000 213337/10000000 271953/10000000 475779/5000000 -6631/125000 649009/10000000 -150859/5000000 256213/2500000 -173043/2500000 202899/5000000 -241419/2500000 661209/5000000
1039111/10000000 -1977581/10000000 -95397/500000 470537/10000000 411019/625000 372693/1250000 -688967/10000000 993127/5000000 95163/400000 4653843/10000000 -160169/625000 27133/78125 -2400107/10000000 4069651/10000000 -7043/50000 451087/2500000 -153247/2500000 7136217/10000000
371409/2500000 -2722589/10000000 -77287/312500 518099/10000000 372693/1250000 8166313/10000000 -480353/5000000 4422311/10000000 887023/2000000 7428901/10000000 -3384627/10000000 581091/1000000 -2085881/5000000 3019179/5000000 -254057/2500000 3089329/10000000 3352191/20000000 2996063/2500000
-17763/500000 436063/10000000 415759/10000000 -46101/2500000 -688967/10000000 -480353/5000000 3151899/10000000 -109449/2000000 -323493/5000000 -666149/5000000 5117/200000 -100467/1250000 17039/400000 -513271/5000000 144601/2500000 -37497/625000 716447/10000000 -3053661/20000000
471187/5000000 -357851/2000000 -109803/625000 213337/10000000 993127/5000000 4422311/10000000 -109449/2000000 8082897/10000000 4197293/10000000 2912783/5000000 -580767/2500000 1010867/2000000 -3376167/10000000 279967/625000 28951/10000000 628791/2500000 6250881/20000000 9950601/10000000
292949/2500000 -1994047/10000000 -187191/1000000 271953/10000000 95163/400000 887023/2000000 -323493/5000000 4197293/10000000 1555093/2500000 1550071/2500000 -2656593/10000000 78583/156250 -3792649/10000000 2430203/5000000 -186993/10000000 261063/1000000 708861/2500000 20962767/20000000
2292937/10000000 -4206253/10000000 -49963/125000 475779/5000000 4653843/10000000 7428901/10000000 -666149/5000000 2912783/5000000 1550071/2500000 1430943/1000000 -5348571/10000000 210019/250000 -1132603/2000000 4614183/5000000 -2440253/10000000 174493/400000 111689/2500000 17149071/10000000
-52101/400000 2347431/10000000 1980377/10000000 -6631/125000 -160169/625000 -3384627/10000000 5117/200000 -580767/2500000 -2656593/10000000 -5348571/10000000 6604197/10000000 -3700593/10000000 305243/1250000 -4379969/10000000 1584921/10000000 -1748959/10000000 1679927/20000000 -7589577/10000000
34431/200000 -177581/625000 -1322963/5000000 649009/10000000 27133/78125 581091/1000000 -100467/1250000 1010867/2000000 78583/156250 210019/250000 -3700593/10000000 4277799/5000000 -4546737/10000000 3504011/5000000 -1364281/10000000 13831/40000 97191/625000 27371061/20000000
-528607/5000000 126157/625000 1811541/10000000 -150859/5000000 -2400107/10000000 -2085881/5000000 17039/400000 -3376167/10000000 -3792649/10000000 -1132603/2000000 305243/1250000 -4546737/10000000 505879/1250000 -4286607/10000000 523337/10000000 -521569/2500000 -3212929/20000000 -1093469/1250000
2039283/10000000 -342947/1000000 -400279/1250000 256213/2500000 4069651/10000000 3019179/5000000 -513271/5000000 279967/625000 2430203/5000000 4614183/5000000 -4379969/10000000 3504011/5000000 -4286607/10000000 2005541/2500000 -139707/500000 3690443/10000000 -2496283/20000000 115969754003/83232000000
-401101/5000000 636607/5000000 310667/2500000 -173043/2500000 -7043/50000 -254057/2500000 144601/2500000 28951/10000000 -186993/10000000 -2440253/10000000 1584921/10000000 -1364281/10000000 523337/10000000 -139707/500000 497621/2000000 -487189/5000000 8085263/20000000 -1160317/4000000
171673/2000000 -334061/2500000 -652457/5000000 202899/5000000 451087/2500000 3089329/10000000 -37497/625000 628791/2500000 261063/1000000 174493/400000 -1748959/10000000 13831/40000 -521569/2500000 3690443/10000000 -487189/5000000 1306079/5000000 718001/20000000 1728283/2500000
-34671/625000 5811/80000 1558367/20000000 -241419/2500000 -153247/2500000 3352191/20000000 716447/10000000 6250881/20000000 708861/2500000 111689/2500000 1679927/20000000 97191/625000 -3212929/20000000 -2496283/20000000 8085263/20000000 718001/20000000 2240689/2500000 5086801/20000000
6896609/20000000 -11766309/20000000 -272129/500000 661209/5000000 7136217/10000000 2996063/2500000 -3053661/20000000 9950601/10000000 20962767/20000000 17149071/10000000 -7589577/10000000 27371061/20000000 -1093469/1250000 115969754003/83232000000 -1160317/4000000 1728283/2500000 5086801/20000000 107550749/40000000


--- Term 15 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 60
Matrix dimension : 42

Flags :
F1  : {124, 134, 234, 125}
F2  : {124, 134, 234, 135}
F3  : {124, 134, 234, 125, 135}
F4  : {124, 134, 234, 235}
F5  : {124, 134, 234, 125, 235}
F6  : {124, 134, 234, 135, 235}
F7  : {124, 134, 234, 145}
F8  : {124, 134, 234, 125, 145}
F9  : {124, 134, 234, 135, 145}
F10 : {124, 134, 234, 125, 135, 145}
F11 : {124, 134, 234, 235, 145}
F12 : {124, 134, 234, 125, 235, 145}
F13 : {124, 134, 234, 135, 235, 145}
F14 : {124, 134, 234, 125, 135, 235, 145}
F15 : {124, 134, 234, 245}
F16 : {124, 134, 234, 125, 245}
F17 : {124, 134, 234, 135, 245}
F18 : {124, 134, 234, 125, 135, 245}
F19 : {124, 134, 234, 235, 245}
F20 : {124, 134, 234, 125, 235, 245}
F21 : {124, 134, 234, 135, 235, 245}
F22 : {124, 134, 234, 125, 135, 235, 245}
F23 : {124, 134, 234, 145, 245}
F24 : {124, 134, 234, 125, 145, 245}
F25 : {124, 134, 234, 135, 145, 245}
F26 : {124, 134, 234, 125, 135, 145, 245}
F27 : {124, 134, 234, 235, 145, 245}
F28 : {124, 134, 234, 125, 235, 145, 245}
F29 : {124, 134, 234, 135, 235, 145, 245}
F30 : {124, 134, 234, 125, 135, 235, 145, 245}
F31 : {124, 134, 234, 345}
F32 : {124, 134, 234, 125, 345}
F33 : {124, 134, 234, 135, 345}
F34 : {124, 134, 234, 125, 135, 345}
F35 : {124, 134, 234, 235, 345}
F36 : {124, 134, 234, 125, 235, 345}
F37 : {124, 134, 234, 135, 235, 345}
F38 : {124, 134, 234, 125, 135, 235, 345}
F39 : {124, 134, 234, 145, 345}
F40 : {124, 134, 234, 125, 145, 345}
F41 : {124, 134, 234, 135, 145, 345}
F42 : {124, 134, 234, 125, 135, 145, 345}
F43 : {124, 134, 234, 235, 145, 345}
F44 : {124, 134, 234, 125, 235, 145, 345}
F45 : {124, 134, 234, 135, 235, 145, 345}
F46 : {124, 134, 234, 125, 135, 235, 145, 345}
F47 : {124, 134, 234, 245, 345}
F48 : {124, 134, 234, 125, 245, 345}
F49 : {124, 134, 234, 135, 245, 345}
F50 : {124, 134, 234, 125, 135, 245, 345}
F51 : {124, 134, 234, 235, 245, 345}
F52 : {124, 134, 234, 125, 235, 245, 345}
F53 : {124, 134, 234, 135, 235, 245, 345}
F54 : {124, 134, 234, 125, 135, 235, 245, 345}
F55 : {124, 134, 234, 125, 145, 245, 345}
F56 : {124, 134, 234, 135, 145, 245, 345}
F57 : {124, 134, 234, 125, 135, 145, 245, 345}
F58 : {124, 134, 234, 235, 145, 245, 345}
F59 : {124, 134, 234, 125, 235, 145, 245, 345}
F60 : {124, 134, 234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F3)-(F5)
B4  : (F3)-(F6)
B5  : (F7)-(F15)
B6  : (F7)-(F31)
B7  : (F8)-(F9)
B8  : (F8)-(F16)
B9  : (F8)-(F19)
B10 : (F8)-(F33)
B11 : (F8)-(F35)
B12 : (F10)-(F20)
B13 : (F10)-(F37)
B14 : (F11)-(F17)
B15 : (F11)-(F32)
B16 : (F12)-(F13)
B17 : (F12)-(F18)
B18 : (F12)-(F21)
B19 : (F12)-(F34)
B20 : (F12)-(F36)
B21 : (F23)-(F39)
B22 : (F23)-(F47)
B23 : (F24)-(F41)
B24 : (F24)-(F51)
B25 : (F25)-(F27)
B26 : (F25)-(F40)
B27 : (F25)-(F43)
B28 : (F25)-(F48)
B29 : (F25)-(F49)
B30 : (F26)-(F28)
B31 : (F26)-(F42)
B32 : (F26)-(F45)
B33 : (F26)-(F52)
B34 : (F26)-(F53)
B35 : (F29)-(F44)
B36 : (F29)-(F50)
B37 : (F30)-(F46)
B38 : (F30)-(F54)
B39 : (F55)-(F56)
B40 : (F55)-(F58)
B41 : (F14)-(F22)-(F57)+(F59)
B42 : (F14)-(F38)-(F57)+(F60)

Matrix :
2887819/5000000 205307/10000000 -88467/5000000 5377/10000000 413/10000 -705851/10000000 375381/10000000 269067/10000000 315221/10000000 10033/625000 38059/2000000 4304/78125 -30691/10000000 489539/10000000 -676711/10000000 552297/10000000 682549/10000000 2253/31250 76799/5000000 -117497/10000000 -13783/400000 8219/1250000 -355703/5000000 -233669/5000000 -336403/10000000 -1642137/10000000 -809803/10000000 -1177667/10000000 -107291/10000000 24673/2000000 -2475901/10000000 -977713/10000000 -91923/1000000 -1219807/10000000 -599043/10000000 -68823/10000000 -2090723/10000000 -434501/10000000 230089/5000000 -45397/2000000 2365291/20000000 -33231/1250000
205307/10000000 5563453/10000000 7979/2000000 5841/500000 136271/10000000 -163811/2500000 11791/500000 87389/10000000 184653/10000000 5457/5000000 84453/10000000 159639/5000000 -119093/10000000 56049/2500000 -587517/10000000 96263/2500000 23009/1000000 3993/100000 -23753/2000000 -160203/10000000 -100847/5000000 -184399/10000000 -441007/10000000 -120353/2500000 48427/5000000 -1152109/10000000 -61737/2500000 -7441/78125 -20701/1000000 238769/10000000 -1618303/10000000 -104669/2000000 -148291/2000000 -476467/5000000 -317229/10000000 -191339/10000000 -1113853/10000000 -830493/10000000 69477/2500000 18249/10000000 151607/2500000 -413033/10000000
-88467/5000000 7979/2000000 508189/1000000 -100167/5000000 -39381/1000000 -22669/1250000 -106599/10000000 -216401/10000000 -34533/2000000 -193093/10000000 -3623/200000 -30737/500000 -192273/5000000 -103819/2500000 -122923/10000000 -101109/10000000 -244683/5000000 -138867/5000000 -38327/1000000 -114997/10000000 -431/200000 -144169/5000000 -487/2500000 28387/5000000 136453/2500000 189259/10000000 55817/1000000 37133/10000000 -6711/625000 183567/10000000 511217/10000000 134453/5000000 197289/10000000 65147/2500000 46733/2500000 -26109/2000000 610233/10000000 -55453/1250000 -267103/10000000 46057/1000000 -1256907/20000000 -416369/10000000
5377/10000000 5841/500000 -100167/5000000 2530013/5000000 -121903/5000000 -71577/5000000 -2897/1250000 -140467/10000000 -74317/10000000 -102963/10000000 -20721/2000000 -74871/2000000 -152757/5000000 -7617/312500 -156229/10000000 -21/10000 -10067/312500 -17839/1250000 -120547/5000000 -38037/5000000 24279/2500000 -56927/5000000 19243/1000000 18123/1000000 173599/5000000 79993/5000000 198419/5000000 23119/5000000 -4409/1000000 94307/10000000 176991/5000000 116097/5000000 115519/10000000 753/31250 4359/312500 -10011/1250000 247629/5000000 -24363/1000000 -3211/400000 371343/10000000 -840327/20000000 -949/32000
413/10000 136271/10000000 -39381/1000000 -121903/5000000 3325667/5000000 92169/2000000 348373/10000000 431343/5000000 193561/2500000 677339/10000000 82911/1000000 2171759/10000000 726291/5000000 64383/500000 28211/1000000 357849/10000000 2104393/10000000 63749/500000 1544311/10000000 255483/5000000 -89017/2000000 207967/1250000 -327543/5000000 125027/5000000 -1275393/5000000 -1111761/10000000 -343433/1250000 -138753/10000000 83753/1250000 -202673/5000000 -556639/2500000 -1093209/10000000 -287369/5000000 -61437/625000 -1050393/10000000 747297/10000000 -46483/125000 175253/625000 184297/2000000 -428103/2500000 596657/2000000 3262987/20000000
-705851/10000000 -163811/2500000 -22669/1250000 -71577/5000000 92169/2000000 3863733/5000000 -100037/2500000 347083/10000000 173911/10000000 52211/1000000 567931/10000000 214931/2500000 2016123/10000000 46411/2000000 26081/125000 -943259/10000000 380293/5000000 -40489/1250000 186691/1250000 488759/5000000 394383/10000000 113367/625000 51169/625000 53189/400000 -531301/2500000 1470001/5000000 -294107/2500000 2876953/10000000 38533/400000 -448619/5000000 94163/312500 192627/2000000 328971/2500000 218791/1250000 39761/1250000 126133/1250000 588611/5000000 2102773/5000000 -15329/500000 -1550009/10000000 299963/20000000 1212539/4000000
375381/10000000 11791/500000 -106599/10000000 -2897/1250000 348373/10000000 -100037/2500000 5688753/10000000 3337/125000 22327/10000000 -9491/10000000 56643/2000000 102733/2500000 153411/10000000 432179/10000000 -220219/5000000 50717/1000000 660007/10000000 74181/1250000 101791/5000000 739/500000 -125331/10000000 180301/10000000 -351427/10000000 -11641/500000 -9991/250000 -1061073/10000000 -186/3125 -71231/1000000 -36601/10000000 -32793/5000000 -109933/625000 -296717/5000000 -1761/31250 -456369/5000000 -206539/5000000 3919/10000000 -142183/1000000 -29007/2500000 372847/10000000 -254453/10000000 86669/1000000 -4461/20000000
269067/10000000 87389/10000000 -216401/10000000 -140467/10000000 431343/5000000 347083/10000000 3337/125000 736353/1250000 128229/5000000 1298/78125 583711/10000000 129229/1000000 844291/10000000 384909/5000000 150529/10000000 317773/10000000 330457/2500000 727331/10000000 940419/10000000 179469/5000000 -111639/5000000 960243/10000000 -162169/5000000 17799/5000000 -142393/1000000 -63673/1000000 -74137/500000 -92361/10000000 295297/10000000 -45647/1250000 -717857/5000000 -179/3200 -441703/10000000 -33359/400000 -586011/10000000 410071/10000000 -987051/5000000 1406029/10000000 304739/5000000 -1151579/10000000 3648007/20000000 2061661/20000000
315221/10000000 184653/10000000 -34533/2000000 -74317/10000000 193561/2500000 173911/10000000 22327/10000000 128229/5000000 5669599/10000000 20721/1000000 71673/2000000 634333/5000000 182021/2000000 668047/10000000 -49321/10000000 41397/1250000 1067023/10000000 381/5000 11583/156250 4093/200000 -13673/625000 885993/10000000 -10419/312500 41/20000 -1178669/10000000 -368253/5000000 -1313477/10000000 -25733/1000000 17529/625000 -31381/2000000 -1417779/10000000 -23347/400000 -582811/10000000 -201487/2500000 -555169/10000000 313503/10000000 -1894631/10000000 1071509/10000000 590667/10000000 -12109/125000 138989/800000 873493/10000000
10033/625000 5457/5000000 -193093/10000000 -102963/10000000 677339/10000000 52211/1000000 -9491/10000000 1298/78125 20721/1000000 1117751/2000000 75397/2500000 447843/5000000 477351/5000000 38359/625000 7907/250000 81361/10000000 509809/5000000 262991/5000000 171813/2000000 78419/2500000 -2179/5000000 938183/10000000 -84307/5000000 118063/10000000 -247203/2000000 -28073/2500000 -1172463/10000000 107327/5000000 171859/5000000 -284681/10000000 -163997/2000000 -427717/10000000 -292297/10000000 -209791/5000000 -348179/10000000 424851/10000000 -1209967/10000000 4599/31250 285797/10000000 -1126699/10000000 1149319/10000000 2758679/20000000
38059/2000000 84453/10000000 -3623/200000 -20721/2000000 82911/1000000 567931/10000000 56643/2000000 583711/10000000 71673/2000000 75397/2500000 6089103/10000000 85251/625000 1241031/10000000 678909/10000000 283533/10000000 1368/78125 611427/5000000 30651/500000 920469/10000000 463031/10000000 -14461/2000000 1191461/10000000 -269413/10000000 75647/5000000 -1503251/10000000 -285389/10000000 -1438109/10000000 101137/5000000 35303/1000000 -196707/5000000 -124421/1000000 -116481/2500000 -408883/10000000 -776689/10000000 -435561/10000000 454819/10000000 -381899/2500000 1610893/10000000 92981/2500000 -653889/5000000 3088861/20000000 3257549/20000000
4304/78125 159639/5000000 -30737/500000 -74871/2000000 2171759/10000000 214931/2500000 102733/2500000 129229/1000000 634333/5000000 447843/5000000 85251/625000 3838757/5000000 1660347/10000000 434153/2500000 153513/5000000 510873/10000000 4769/16000 367923/2000000 2179409/10000000 403757/5000000 -779369/10000000 2569957/10000000 -125231/1000000 21123/500000 -3584129/10000000 -767863/5000000 -37929/100000 -69321/2000000 199163/2500000 -191379/2500000 -1710427/5000000 -103089/625000 -598493/5000000 -22091/125000 -1331611/10000000 900891/10000000 -4887427/10000000 431361/1250000 641433/10000000 -2152031/10000000 478367/1000000 5158259/20000000
-30691/10000000 -119093/10000000 -192273/5000000 -152757/5000000 726291/5000000 2016123/10000000 153411/10000000 844291/10000000 182021/2000000 477351/5000000 1241031/10000000 1660347/10000000 7092321/10000000 1031379/10000000 1304857/10000000 -27107/1000000 242101/1250000 95927/1250000 1976031/10000000 1013589/10000000 69297/5000000 1304243/5000000 180721/5000000 276929/2000000 -1494739/5000000 523277/5000000 -127679/500000 312721/2000000 892411/10000000 -240777/2500000 11547/500000 -130173/5000000 130889/5000000 25723/5000000 -211029/5000000 1038767/10000000 -701977/5000000 2120537/5000000 774447/10000000 -1623111/10000000 4533509/20000000 3769619/10000000
489539/10000000 56049/2500000 -103819/2500000 -7617/312500 64383/500000 46411/2000000 432179/10000000 384909/5000000 668047/10000000 38359/625000 678909/10000000 434153/2500000 1031379/10000000 1506749/2500000 -337079/10000000 529373/10000000 39367/200000 1269863/10000000 273393/2000000 346227/10000000 -464911/10000000 1347817/10000000 -715223/10000000 8547/10000000 -2167953/10000000 -297189/2000000 -1247799/5000000 -509377/10000000 263907/5000000 -402729/10000000 -2651997/10000000 -128009/1000000 -157803/2000000 -1192979/10000000 -1152733/10000000 709601/10000000 -924349/2500000 1079243/5000000 977401/10000000 -1600591/10000000 1426731/5000000 1252381/10000000
-676711/10000000 -587517/10000000 -122923/10000000 -156229/10000000 28211/1000000 26081/125000 -220219/5000000 150529/10000000 -49321/10000000 7907/250000 283533/10000000 153513/5000000 1304857/10000000 -337079/10000000 828697/1250000 -944161/10000000 171339/5000000 -280343/5000000 107751/1000000 757277/10000000 28189/625000 265941/2000000 803091/10000000 214039/2000000 -180009/1250000 2823597/10000000 -528901/10000000 2632699/10000000 807853/10000000 -97579/1250000 78379/250000 967173/10000000 346673/2500000 437051/2500000 51547/1000000 968077/10000000 1754197/10000000 3477453/10000000 -233653/5000000 -133849/1000000 -39299/1250000 2541183/10000000
552297/10000000 96263/2500000 -101109/10000000 -21/10000 357849/10000000 -943259/10000000 50717/1000000 317773/10000000 41397/1250000 81361/10000000 1368/78125 510873/10000000 -27107/1000000 529373/10000000 -944161/10000000 2918533/5000000 484229/10000000 162477/2500000 -255887/10000000 -17819/400000 -151937/5000000 -133/12500 -566321/10000000 -231479/5000000 -37347/2000000 -915449/5000000 -536631/10000000 -363519/2500000 -25041/2500000 94169/10000000 -633773/2500000 -806631/10000000 -846467/10000000 -647441/5000000 -113251/2000000 -77389/5000000 -123197/625000 -9321/125000 592731/10000000 3729/1000000 291833/2500000 -709219/10000000
682549/10000000 23009/1000000 -244683/5000000 -10067/312500 2104393/10000000 380293/5000000 660007/10000000 330457/2500000 1067023/10000000 509809/5000000 611427/5000000 4769/16000 242101/1250000 39367/200000 171339/5000000 484229/10000000 8169953/10000000 325393/2000000 2053963/10000000 16741/312500 -545069/10000000 1111281/5000000 -402921/5000000 59627/10000000 -3389621/10000000 -409407/2500000 -3670613/10000000 -14107/400000 785029/10000000 -425303/5000000 -698237/2000000 -1535661/10000000 -285661/2500000 -1864081/10000000 -282281/2000000 960619/10000000 -4695031/10000000 3190141/10000000 733199/5000000 -1357901/5000000 4277297/10000000 473863/2000000
2253/31250 3993/100000 -138867/5000000 -17839/1250000 63749/500000 -40489/1250000 74181/1250000 727331/10000000 381/5000 262991/5000000 30651/500000 367923/2000000 95927/1250000 1269863/10000000 -280343/5000000 162477/2500000 325393/2000000 818071/1250000 401349/5000000 -140769/10000000 -526829/10000000 1033967/10000000 -767921/10000000 -61399/2000000 -166917/1000000 -2141757/10000000 -2111321/10000000 -230129/2000000 405809/10000000 -907/40000 -129319/400000 -1346589/10000000 -315777/2500000 -837853/5000000 -220273/2000000 3192/78125 -457863/1250000 1089831/10000000 615539/5000000 -353191/2500000 6169757/20000000 10477/156250
76799/5000000 -23753/2000000 -38327/1000000 -120547/5000000 1544311/10000000 186691/1250000 101791/5000000 940419/10000000 11583/156250 171813/2000000 920469/10000000 2179409/10000000 1976031/10000000 273393/2000000 107751/1000000 -255887/10000000 2053963/10000000 401349/5000000 2207/3125 148663/2500000 -35073/5000000 2135831/10000000 -269317/10000000 415513/10000000 -1484287/5000000 217641/10000000 -2624781/10000000 176211/2000000 458941/5000000 -779047/10000000 -7863/80000 -752509/10000000 -10487/400000 -114327/2000000 -330379/5000000 516287/5000000 -2310487/10000000 892323/2500000 295019/5000000 -4058/15625 257743/1000000 1531453/5000000
-117497/10000000 -160203/10000000 -114997/10000000 -38037/5000000 255483/5000000 488759/5000000 739/500000 179469/5000000 4093/200000 78419/2500000 463031/10000000 403757/5000000 1013589/10000000 346227/10000000 757277/10000000 -17819/400000 16741/312500 -140769/10000000 148663/2500000 1391079/2500000 148533/10000000 539977/5000000 5587/1250000 57551/2000000 -592419/5000000 387861/5000000 -418457/5000000 1006653/10000000 102791/2000000 -513667/10000000 184519/10000000 -2537/2000000 188853/10000000 -91081/10000000 -35397/10000000 562469/10000000 -185097/10000000 1877589/10000000 -1793/312500 -138319/1000000 694109/10000000 193841/1000000
-13783/400000 -100847/5000000 -431/200000 24279/2500000 -89017/2000000 394383/10000000 -125331/10000000 -111639/5000000 -13673/625000 -2179/5000000 -14461/2000000 -779369/10000000 69297/5000000 -464911/10000000 28189/625000 -151937/5000000 -545069/10000000 -526829/10000000 -35073/5000000 148533/10000000 4550071/10000000 -149223/2500000 36793/2500000 48567/5000000 90993/2500000 506703/5000000 38761/625000 721063/10000000 -373/1000000 -16703/5000000 54687/500000 8553/200000 13773/312500 609723/10000000 27899/625000 989/250000 192123/1250000 30827/2500000 -752521/10000000 17457/10000000 -1273273/10000000 1253187/20000000
8219/1250000 -184399/10000000 -144169/5000000 -56927/5000000 207967/1250000 113367/625000 180301/10000000 960243/10000000 885993/10000000 938183/10000000 1191461/10000000 2569957/10000000 1304243/5000000 1347817/10000000 265941/2000000 -133/12500 1111281/5000000 1033967/10000000 2135831/10000000 539977/5000000 -149223/2500000 3302687/5000000 -132969/5000000 464117/10000000 -3085463/10000000 425687/10000000 -350817/1250000 1120441/10000000 874893/10000000 -196143/2500000 -865133/10000000 -286703/5000000 -281131/10000000 -554457/10000000 -39677/625000 1037333/10000000 -1123141/5000000 977069/2500000 269157/5000000 -276139/1000000 676613/2500000 1740531/5000000
-355703/5000000 -441007/10000000 -487/2500000 19243/1000000 -327543/5000000 51169/625000 -351427/10000000 -162169/5000000 -10419/312500 -84307/5000000 -269413/10000000 -125231/1000000 180721/5000000 -715223/10000000 803091/10000000 -566321/10000000 -402921/5000000 -767921/10000000 -269317/10000000 5587/1250000 36793/2500000 -132969/5000000 5564563/10000000 142361/10000000 245573/5000000 1807869/10000000 1029323/10000000 619077/5000000 83861/10000000 -46977/2500000 2971259/10000000 305699/2500000 1026469/10000000 11321/78125 344487/5000000 34499/10000000 1256057/5000000 161957/5000000 -442829/10000000 45721/1250000 -356361/2500000 278353/20000000
-233669/5000000 -120353/2500000 28387/5000000 18123/1000000 125027/5000000 53189/400000 -11641/500000 17799/5000000 41/20000 118063/10000000 75647/5000000 21123/500000 276929/2000000 8547/10000000 214039/2000000 -231479/5000000 59627/10000000 -61399/2000000 415513/10000000 57551/2000000 48567/5000000 464117/10000000 142361/10000000 693099/1250000 -72319/1000000 1451837/10000000 -7861/312500 1338089/10000000 213181/5000000 -91897/2000000 1921213/10000000 589543/10000000 487479/5000000 78983/625000 58563/2500000 380977/10000000 419717/5000000 1793299/10000000 -757/40000 -174399/10000000 -54691/2500000 1931207/20000000
-336403/10000000 48427/5000000 136453/2500000 173599/5000000 -1275393/5000000 -531301/2500000 -9991/250000 -142393/1000000 -1178669/10000000 -247203/2000000 -1503251/10000000 -3584129/10000000 -1494739/5000000 -2167953/10000000 -180009/1250000 -37347/2000000 -3389621/10000000 -166917/1000000 -1484287/5000000 -592419/5000000 90993/2500000 -3085463/10000000 245573/5000000 -72319/1000000 114027/125000 52961/5000000 376989/1000000 -1450949/10000000 -1341597/10000000 74729/625000 244941/1250000 287549/2500000 99653/2000000 998431/10000000 52173/400000 -145301/1000000 4413797/10000000 -5344149/10000000 -151483/1250000 3399647/10000000 -9002179/20000000 -47911/125000
-1642137/10000000 -1152109/10000000 189259/10000000 79993/5000000 -1111761/10000000 1470001/5000000 -1061073/10000000 -63673/1000000 -368253/5000000 -28073/2500000 -285389/10000000 -767863/5000000 523277/5000000 -297189/2000000 2823597/10000000 -915449/5000000 -409407/2500000 -2141757/10000000 217641/10000000 387861/5000000 506703/5000000 425687/10000000 1807869/10000000 1451837/10000000 52961/5000000 407533/400000 10639/78125 3687887/10000000 107249/2500000 -160131/2500000 1468181/2000000 2695637/10000000 2715609/10000000 457859/1250000 381973/2000000 552939/10000000 1307159/2000000 505107/2000000 -451563/2500000 -120559/5000000 -57391/160000 5044009/20000000
-809803/10000000 -61737/2500000 55817/1000000 198419/5000000 -343433/1250000 -294107/2500000 -186/3125 -74137/500000 -1313477/10000000 -1172463/10000000 -1438109/10000000 -37929/100000 -127679/500000 -1247799/5000000 -528901/10000000 -536631/10000000 -3670613/10000000 -2111321/10000000 -2624781/10000000 -418457/5000000 38761/625000 -350817/1250000 1029323/10000000 -7861/312500 376989/1000000 10639/78125 9099651/10000000 -4771/625000 -353789/2500000 51051/625000 410741/1000000 516423/2500000 1371669/10000000 2019811/10000000 930579/5000000 -232273/2000000 6290589/10000000 -4205079/10000000 -831079/5000000 615879/2000000 -203353/400000 -3033259/10000000
-1177667/10000000 -7441/78125 37133/10000000 23119/5000000 -138753/10000000 2876953/10000000 -71231/1000000 -92361/10000000 -25733/1000000 107327/5000000 101137/5000000 -69321/2000000 312721/2000000 -509377/10000000 2632699/10000000 -363519/2500000 -14107/400000 -230129/2000000 176211/2000000 1006653/10000000 721063/10000000 1120441/10000000 619077/5000000 1338089/10000000 -1450949/10000000 3687887/10000000 -4771/625000 4011017/5000000 68603/2000000 -56569/625000 4956963/10000000 102821/625000 2147653/10000000 268779/1000000 219707/2000000 911243/10000000 234633/625000 1838199/5000000 -537979/5000000 -557933/5000000 -1810547/10000000 6021853/20000000
-107291/10000000 -20701/1000000 -6711/625000 -4409/1000000 83753/1250000 38533/400000 -36601/10000000 295297/10000000 17529/625000 171859/5000000 35303/1000000 199163/2500000 892411/10000000 263907/5000000 807853/10000000 -25041/2500000 785029/10000000 405809/10000000 458941/5000000 102791/2000000 -373/1000000 874893/10000000 83861/10000000 213181/5000000 -1341597/10000000 107249/2500000 -353789/2500000 68603/2000000 2630159/5000000 -227859/5000000 240747/5000000 -1217/250000 385037/10000000 503769/10000000 -151037/10000000 631591/10000000 -268841/5000000 567713/2500000 53269/2500000 -529079/5000000 94071/1000000 2373297/20000000
24673/2000000 238769/10000000 183567/10000000 94307/10000000 -202673/5000000 -448619/5000000 -32793/5000000 -45647/1250000 -31381/2000000 -284681/10000000 -196707/5000000 -191379/2500000 -240777/2500000 -402729/10000000 -97579/1250000 94169/10000000 -425303/5000000 -907/40000 -779047/10000000 -513667/10000000 -16703/5000000 -196143/2500000 -46977/2500000 -91897/2000000 74729/625000 -160131/2500000 51051/625000 -56569/625000 -227859/5000000 2643561/5000000 -16063/1250000 -6891/80000 -838627/5000000 -230367/10000000 43711/10000000 -528841/10000000 6459/2500000 -1797961/10000000 -71421/10000000 453081/5000000 -874391/10000000 -63213/500000
-2475901/10000000 -1618303/10000000 511217/10000000 176991/5000000 -556639/2500000 94163/312500 -109933/625000 -717857/5000000 -1417779/10000000 -163997/2000000 -124421/1000000 -1710427/5000000 11547/500000 -2651997/10000000 78379/250000 -633773/2500000 -698237/2000000 -129319/400000 -7863/80000 184519/10000000 54687/500000 -865133/10000000 2971259/10000000 1921213/10000000 244941/1250000 1468181/2000000 410741/1000000 4956963/10000000 240747/5000000 -16063/1250000 8757799/5000000 4208933/10000000 14349/40000 816183/1250000 580111/2000000 56281/2500000 2502309/2500000 1575251/10000000 -19703/100000 167481/1250000 -5475997/10000000 588853/10000000
-977713/10000000 -104669/2000000 134453/5000000 116097/5000000 -1093209/10000000 192627/2000000 -296717/5000000 -179/3200 -23347/400000 -427717/10000000 -116481/2500000 -103089/625000 -130173/5000000 -128009/1000000 967173/10000000 -806631/10000000 -1535661/10000000 -1346589/10000000 -752509/10000000 -2537/2000000 8553/200000 -286703/5000000 305699/2500000 589543/10000000 287549/2500000 2695637/10000000 516423/2500000 102821/625000 -1217/250000 -6891/80000 4208933/10000000 6469909/10000000 592391/5000000 457867/5000000 1317591/10000000 -26811/2000000 4524171/10000000 -433/62500 -770053/10000000 836679/10000000 -4744581/20000000 -49629/1250000
-91923/1000000 -148291/2000000 197289/10000000 115519/10000000 -287369/5000000 328971/2500000 -1761/31250 -441703/10000000 -582811/10000000 -292297/10000000 -408883/10000000 -598493/5000000 130889/5000000 -157803/2000000 346673/2500000 -846467/10000000 -285661/2500000 -315777/2500000 -10487/400000 188853/10000000 13773/312500 -281131/10000000 1026469/10000000 487479/5000000 99653/2000000 2715609/10000000 1371669/10000000 2147653/10000000 385037/10000000 -838627/5000000 14349/40000 592391/5000000 1294251/2000000 553353/2500000 6009/62500 412671/10000000 1598803/5000000 1733927/10000000 -200887/2500000 616359/10000000 -4518881/20000000 77127/2500000
-1219807/10000000 -476467/5000000 65147/2500000 753/31250 -61437/625000 218791/1250000 -456369/5000000 -33359/400000 -201487/2500000 -209791/5000000 -776689/10000000 -22091/125000 25723/5000000 -1192979/10000000 437051/2500000 -647441/5000000 -1864081/10000000 -837853/5000000 -114327/2000000 -91081/10000000 609723/10000000 -554457/10000000 11321/78125 78983/625000 998431/10000000 457859/1250000 2019811/10000000 268779/1000000 503769/10000000 -230367/10000000 816183/1250000 457867/5000000 553353/2500000 8785209/10000000 341067/2500000 401771/10000000 948859/2000000 11747/62500 -116197/1000000 42783/400000 -308147/1000000 -278841/20000000
-599043/10000000 -317229/10000000 46733/2500000 4359/312500 -1050393/10000000 39761/1250000 -206539/5000000 -586011/10000000 -555169/10000000 -348179/10000000 -435561/10000000 -1331611/10000000 -211029/5000000 -1152733/10000000 51547/1000000 -113251/2000000 -282281/2000000 -220273/2000000 -330379/5000000 -35397/10000000 27899/625000 -39677/625000 344487/5000000 58563/2500000 52173/400000 381973/2000000 930579/5000000 219707/2000000 -151037/10000000 43711/10000000 580111/2000000 1317591/10000000 6009/62500 341067/2500000 1263357/10000000 -243467/10000000 141727/400000 -256877/5000000 -1091819/10000000 28821/400000 -422249/2000000 -16319/1250000
-68823/10000000 -191339/10000000 -26109/2000000 -10011/1250000 747297/10000000 126133/1250000 3919/10000000 410071/10000000 313503/10000000 424851/10000000 454819/10000000 900891/10000000 1038767/10000000 709601/10000000 968077/10000000 -77389/5000000 960619/10000000 3192/78125 516287/5000000 562469/10000000 989/250000 1037333/10000000 34499/10000000 380977/10000000 -145301/1000000 552939/10000000 -232273/2000000 911243/10000000 631591/10000000 -528841/10000000 56281/2500000 -26811/2000000 412671/10000000 401771/10000000 -243467/10000000 1003943/10000000 -303497/5000000 2698699/10000000 1021/40000 -1681161/10000000 2215707/20000000 1754523/10000000
-2090723/10000000 -1113853/10000000 610233/10000000 247629/5000000 -46483/125000 588611/5000000 -142183/1000000 -987051/5000000 -1894631/10000000 -1209967/10000000 -381899/2500000 -4887427/10000000 -701977/5000000 -924349/2500000 1754197/10000000 -123197/625000 -4695031/10000000 -457863/1250000 -2310487/10000000 -185097/10000000 192123/1250000 -1123141/5000000 1256057/5000000 419717/5000000 4413797/10000000 1307159/2000000 6290589/10000000 234633/625000 -268841/5000000 6459/2500000 2502309/2500000 4524171/10000000 1598803/5000000 948859/2000000 141727/400000 -303497/5000000 765189/625000 -2108041/10000000 -2956517/10000000 1230931/5000000 -738853/1000000 -1311011/20000000
-434501/10000000 -830493/10000000 -55453/1250000 -24363/1000000 175253/625000 2102773/5000000 -29007/2500000 1406029/10000000 1071509/10000000 4599/31250 1610893/10000000 431361/1250000 2120537/5000000 1079243/5000000 3477453/10000000 -9321/125000 3190141/10000000 1089831/10000000 892323/2500000 1877589/10000000 30827/2500000 977069/2500000 161957/5000000 1793299/10000000 -5344149/10000000 505107/2000000 -4205079/10000000 1838199/5000000 567713/2500000 -1797961/10000000 1575251/10000000 -433/62500 1733927/10000000 11747/62500 -256877/5000000 2698699/10000000 -2108041/10000000 4943991/5000000 614141/10000000 -2324179/5000000 451639/1250000 12147537/20000000
230089/5000000 69477/2500000 -267103/10000000 -3211/400000 184297/2000000 -15329/500000 372847/10000000 304739/5000000 590667/10000000 285797/10000000 92981/2500000 641433/10000000 774447/10000000 977401/10000000 -233653/5000000 592731/10000000 733199/5000000 615539/5000000 295019/5000000 -1793/312500 -752521/10000000 269157/5000000 -442829/10000000 -757/40000 -151483/1250000 -451563/2500000 -831079/5000000 -537979/5000000 53269/2500000 -71421/10000000 -19703/100000 -770053/10000000 -200887/2500000 -116197/1000000 -1091819/10000000 1021/40000 -2956517/10000000 614141/10000000 496341/1250000 -771203/5000000 5877801/20000000 -814509/20000000
-45397/2000000 18249/10000000 46057/1000000 371343/10000000 -428103/2500000 -1550009/10000000 -254453/10000000 -1151579/10000000 -12109/125000 -1126699/10000000 -653889/5000000 -2152031/10000000 -1623111/10000000 -1600591/10000000 -133849/1000000 3729/1000000 -1357901/5000000 -353191/2500000 -4058/15625 -138319/1000000 17457/10000000 -276139/1000000 45721/1250000 -174399/10000000 3399647/10000000 -120559/5000000 615879/2000000 -557933/5000000 -529079/5000000 453081/5000000 167481/1250000 836679/10000000 616359/10000000 42783/400000 28821/400000 -1681161/10000000 1230931/5000000 -2324179/5000000 -771203/5000000 7121347/10000000 -7650569/20000000 -4895557/10000000
2365291/20000000 151607/2500000 -1256907/20000000 -840327/20000000 596657/2000000 299963/20000000 86669/1000000 3648007/20000000 138989/800000 1149319/10000000 3088861/20000000 478367/1000000 4533509/20000000 1426731/5000000 -39299/1250000 291833/2500000 4277297/10000000 6169757/20000000 257743/1000000 694109/10000000 -1273273/10000000 676613/2500000 -356361/2500000 -54691/2500000 -9002179/20000000 -57391/160000 -203353/400000 -1810547/10000000 94071/1000000 -874391/10000000 -5475997/10000000 -4744581/20000000 -4518881/20000000 -308147/1000000 -422249/2000000 2215707/20000000 -738853/1000000 451639/1250000 5877801/20000000 -7650569/20000000 31557849/40000000 8395363/40000000
-33231/1250000 -413033/10000000 -416369/10000000 -949/32000 3262987/20000000 1212539/4000000 -4461/20000000 2061661/20000000 873493/10000000 2758679/20000000 3257549/20000000 5158259/20000000 3769619/10000000 1252381/10000000 2541183/10000000 -709219/10000000 473863/2000000 10477/156250 1531453/5000000 193841/1000000 1253187/20000000 1740531/5000000 278353/20000000 1931207/20000000 -47911/125000 5044009/20000000 -3033259/10000000 6021853/20000000 2373297/20000000 -63213/500000 588853/10000000 -49629/1250000 77127/2500000 -278841/20000000 -16319/1250000 1754523/10000000 -1311011/20000000 12147537/20000000 -814509/20000000 -4895557/10000000 8395363/40000000 14707547/20000000


--- Term 16 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 58
Matrix dimension : 10

Flags :
F1  : {123, 124, 134, 234}
F2  : {123, 124, 134, 234, 125}
F3  : {123, 124, 134, 234, 135}
F4  : {123, 124, 134, 234, 125, 135}
F5  : {123, 124, 134, 234, 235}
F6  : {123, 124, 134, 234, 125, 235}
F7  : {123, 124, 134, 234, 135, 235}
F8  : {123, 124, 134, 234, 125, 135, 235}
F9  : {123, 124, 134, 234, 145}
F10 : {123, 124, 134, 234, 125, 145}
F11 : {123, 124, 134, 234, 135, 145}
F12 : {123, 124, 134, 234, 125, 135, 145}
F13 : {123, 124, 134, 234, 235, 145}
F14 : {123, 124, 134, 234, 125, 235, 145}
F15 : {123, 124, 134, 234, 135, 235, 145}
F16 : {123, 124, 134, 234, 125, 135, 235, 145}
F17 : {123, 124, 134, 234, 245}
F18 : {123, 124, 134, 234, 125, 245}
F19 : {123, 124, 134, 234, 135, 245}
F20 : {123, 124, 134, 234, 125, 135, 245}
F21 : {123, 124, 134, 234, 235, 245}
F22 : {123, 124, 134, 234, 125, 235, 245}
F23 : {123, 124, 134, 234, 135, 235, 245}
F24 : {123, 124, 134, 234, 125, 135, 235, 245}
F25 : {123, 124, 134, 234, 145, 245}
F26 : {123, 124, 134, 234, 125, 145, 245}
F27 : {123, 124, 134, 234, 135, 145, 245}
F28 : {123, 124, 134, 234, 125, 135, 145, 245}
F29 : {123, 124, 134, 234, 235, 145, 245}
F30 : {123, 124, 134, 234, 125, 235, 145, 245}
F31 : {123, 124, 134, 234, 135, 235, 145, 245}
F32 : {123, 124, 134, 234, 345}
F33 : {123, 124, 134, 234, 125, 345}
F34 : {123, 124, 134, 234, 135, 345}
F35 : {123, 124, 134, 234, 125, 135, 345}
F36 : {123, 124, 134, 234, 235, 345}
F37 : {123, 124, 134, 234, 125, 235, 345}
F38 : {123, 124, 134, 234, 135, 235, 345}
F39 : {123, 124, 134, 234, 125, 135, 235, 345}
F40 : {123, 124, 134, 234, 145, 345}
F41 : {123, 124, 134, 234, 125, 145, 345}
F42 : {123, 124, 134, 234, 135, 145, 345}
F43 : {123, 124, 134, 234, 125, 135, 145, 345}
F44 : {123, 124, 134, 234, 235, 145, 345}
F45 : {123, 124, 134, 234, 125, 235, 145, 345}
F46 : {123, 124, 134, 234, 135, 235, 145, 345}
F47 : {123, 124, 134, 234, 245, 345}
F48 : {123, 124, 134, 234, 125, 245, 345}
F49 : {123, 124, 134, 234, 135, 245, 345}
F50 : {123, 124, 134, 234, 125, 135, 245, 345}
F51 : {123, 124, 134, 234, 235, 245, 345}
F52 : {123, 124, 134, 234, 125, 235, 245, 345}
F53 : {123, 124, 134, 234, 135, 235, 245, 345}
F54 : {123, 124, 134, 234, 145, 245, 345}
F55 : {123, 124, 134, 234, 125, 145, 245, 345}
F56 : {123, 124, 134, 234, 135, 145, 245, 345}
F57 : {123, 124, 134, 234, 235, 145, 245, 345}
F58 : {123, 124, 134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F9)+(F17)+(F32)
B3  : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F34)+(F36)+(F40)+(F47)
B4  : (F8)+(F26)+(F42)+(F51)
B5  : (F12)+(F22)+(F38)+(F54)
B6  : (F13)+(F19)+(F33)
B7  : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F35)+(F37)+(F41)+(F44)+(F48)+(F49)
B8  : (F16)+(F24)+(F28)+(F30)+(F39)+(F43)+(F46)+(F52)+(F53)+(F55)+(F56)+(F57)
B9  : (F31)+(F45)+(F50)
B10 : (F58)

Matrix :
9802619/10000000 1076947/10000000 1901291/10000000 3281081/10000000 -839579/10000000 -123751/1250000 1812887/10000000 -523549/10000000 1939179/10000000 -11359563/5000000
1076947/10000000 2360809/10000000 12177/1250000 107307/2000000 -1136/78125 -100011/5000000 4571/312500 -93247/10000000 165143/5000000 -3922497/10000000
1901291/10000000 12177/1250000 394379/2500000 904797/10000000 -46581/2000000 -306721/10000000 52613/2000000 -79807/5000000 56547/1000000 -1605307/2500000
3281081/10000000 107307/2000000 904797/10000000 191211/1000000 -16583/250000 -231517/5000000 442529/5000000 -49053/2000000 933159/10000000 -10871753/10000000
-839579/10000000 -1136/78125 -46581/2000000 -16583/250000 192893/5000000 123079/10000000 -18087/1000000 10767/2000000 -232521/10000000 2750183/10000000
-123751/1250000 -100011/5000000 -306721/10000000 -231517/5000000 123079/10000000 68481/2000000 -116661/5000000 84713/10000000 -41239/1250000 3149501/10000000
1812887/10000000 4571/312500 52613/2000000 442529/5000000 -18087/1000000 -116661/5000000 208443/2000000 -234/15625 515463/10000000 -6126287/10000000
-523549/10000000 -93247/10000000 -79807/5000000 -49053/2000000 10767/2000000 84713/10000000 -234/15625 2029/400000 -3227/200000 855183/5000000
1939179/10000000 165143/5000000 56547/1000000 933159/10000000 -232521/10000000 -41239/1250000 515463/10000000 -3227/200000 151127/2500000 -3182181/5000000
-11359563/5000000 -3922497/10000000 -1605307/2500000 -10871753/10000000 2750183/10000000 3149501/10000000 -6126287/10000000 855183/5000000 -3182181/5000000 118527/16000


--- Term 17 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 62
Matrix dimension : 51

Flags :
F1  : {123, 124, 134, 234, 125}
F2  : {123, 124, 134, 234, 135}
F3  : {123, 124, 134, 234, 125, 135}
F4  : {123, 124, 134, 234, 235}
F5  : {123, 124, 134, 234, 125, 235}
F6  : {123, 124, 134, 234, 135, 235}
F7  : {123, 124, 134, 234, 125, 135, 235}
F8  : {123, 124, 134, 234, 145}
F9  : {123, 124, 134, 234, 125, 145}
F10 : {123, 124, 134, 234, 135, 145}
F11 : {123, 124, 134, 234, 125, 135, 145}
F12 : {123, 124, 134, 234, 235, 145}
F13 : {123, 124, 134, 234, 125, 235, 145}
F14 : {123, 124, 134, 234, 135, 235, 145}
F15 : {123, 124, 134, 234, 125, 135, 235, 145}
F16 : {123, 124, 134, 234, 245}
F17 : {123, 124, 134, 234, 125, 245}
F18 : {123, 124, 134, 234, 135, 245}
F19 : {123, 124, 134, 234, 125, 135, 245}
F20 : {123, 124, 134, 234, 235, 245}
F21 : {123, 124, 134, 234, 125, 235, 245}
F22 : {123, 124, 134, 234, 135, 235, 245}
F23 : {123, 124, 134, 234, 125, 135, 235, 245}
F24 : {123, 124, 134, 234, 145, 245}
F25 : {123, 124, 134, 234, 125, 145, 245}
F26 : {123, 124, 134, 234, 135, 145, 245}
F27 : {123, 124, 134, 234, 125, 135, 145, 245}
F28 : {123, 124, 134, 234, 235, 145, 245}
F29 : {123, 124, 134, 234, 125, 235, 145, 245}
F30 : {123, 124, 134, 234, 135, 235, 145, 245}
F31 : {123, 124, 134, 234, 125, 135, 235, 145, 245}
F32 : {123, 124, 134, 234, 345}
F33 : {123, 124, 134, 234, 125, 345}
F34 : {123, 124, 134, 234, 135, 345}
F35 : {123, 124, 134, 234, 125, 135, 345}
F36 : {123, 124, 134, 234, 235, 345}
F37 : {123, 124, 134, 234, 125, 235, 345}
F38 : {123, 124, 134, 234, 135, 235, 345}
F39 : {123, 124, 134, 234, 125, 135, 235, 345}
F40 : {123, 124, 134, 234, 145, 345}
F41 : {123, 124, 134, 234, 125, 145, 345}
F42 : {123, 124, 134, 234, 135, 145, 345}
F43 : {123, 124, 134, 234, 125, 135, 145, 345}
F44 : {123, 124, 134, 234, 235, 145, 345}
F45 : {123, 124, 134, 234, 125, 235, 145, 345}
F46 : {123, 124, 134, 234, 135, 235, 145, 345}
F47 : {123, 124, 134, 234, 125, 135, 235, 145, 345}
F48 : {123, 124, 134, 234, 245, 345}
F49 : {123, 124, 134, 234, 125, 245, 345}
F50 : {123, 124, 134, 234, 135, 245, 345}
F51 : {123, 124, 134, 234, 125, 135, 245, 345}
F52 : {123, 124, 134, 234, 235, 245, 345}
F53 : {123, 124, 134, 234, 125, 235, 245, 345}
F54 : {123, 124, 134, 234, 135, 235, 245, 345}
F55 : {123, 124, 134, 234, 125, 135, 235, 245, 345}
F56 : {123, 124, 134, 234, 145, 245, 345}
F57 : {123, 124, 134, 234, 125, 145, 245, 345}
F58 : {123, 124, 134, 234, 135, 145, 245, 345}
F59 : {123, 124, 134, 234, 125, 135, 145, 245, 345}
F60 : {123, 124, 134, 234, 235, 145, 245, 345}
F61 : {123, 124, 134, 234, 125, 235, 145, 245, 345}
F62 : {123, 124, 134, 234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F16)
B5  : (F1)-(F32)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F9)
B9  : (F3)-(F10)
B10 : (F3)-(F17)
B11 : (F3)-(F20)
B12 : (F3)-(F24)
B13 : (F3)-(F34)
B14 : (F3)-(F36)
B15 : (F3)-(F40)
B16 : (F3)-(F48)
B17 : (F7)-(F25)
B18 : (F7)-(F42)
B19 : (F7)-(F52)
B20 : (F11)-(F21)
B21 : (F11)-(F38)
B22 : (F11)-(F56)
B23 : (F12)-(F18)
B24 : (F12)-(F33)
B25 : (F13)-(F14)
B26 : (F13)-(F19)
B27 : (F13)-(F22)
B28 : (F13)-(F26)
B29 : (F13)-(F28)
B30 : (F13)-(F35)
B31 : (F13)-(F37)
B32 : (F13)-(F41)
B33 : (F13)-(F44)
B34 : (F13)-(F49)
B35 : (F13)-(F50)
B36 : (F15)-(F23)
B37 : (F15)-(F27)
B38 : (F15)-(F29)
B39 : (F15)-(F39)
B40 : (F15)-(F43)
B41 : (F15)-(F46)
B42 : (F15)-(F53)
B43 : (F15)-(F54)
B44 : (F15)-(F57)
B45 : (F15)-(F58)
B46 : (F15)-(F60)
B47 : (F30)-(F45)
B48 : (F30)-(F51)
B49 : (F55)-(F59)
B50 : (F47)-(F61)
B51 : (F31)-(F62)

Matrix :
4358843/10000000 -75551/2000000 -190571/5000000 -17341/312500 -295947/10000000 -89207/10000000 14657/2500000 -9757/2500000 37241/10000000 4373/5000000 32113/10000000 51147/10000000 4999/2500000 -8207/2500000 -85359/10000000 8121/10000000 -66707/10000000 67121/10000000 -1603/5000000 -3519/500000 70421/10000000 -521/2500000 939/10000000 239/5000000 413/250000 3693/2500000 12589/5000000 21233/10000000 -12807/2500000 53/40000 1161/5000000 -811/5000000 50751/10000000 -16103/2500000 29699/5000000 29171/10000000 -174689/10000000 -171831/10000000 31941/10000000 167469/10000000 33581/2000000 -2817/1250000 -5461/2500000 -173509/10000000 166571/10000000 -7653/2500000 -489/400000 971/2500000 -2009/5000000 -396769/20000000 143879/10000000
-75551/2000000 545869/1250000 -275393/5000000 -379971/10000000 -293709/10000000 49827/10000000 25869/2500000 23377/5000000 34329/5000000 -203/2000000 16277/2500000 2663/312500 3353/5000000 51003/10000000 39367/10000000 -31697/10000000 -10127/1250000 -13743/10000000 103513/10000000 2673/2000000 21153/2500000 309/312500 581/10000000 23/10000000 17283/10000000 -14217/10000000 2099/1000000 -3847/625000 25807/10000000 -1727/5000000 1643/1250000 -34699/5000000 13969/2000000 -3981/10000000 1809/400000 20437/10000000 -201667/10000000 -193759/10000000 18959/10000000 -19041/5000000 -15927/5000000 26959/1250000 213753/10000000 -48403/2500000 -7617/2500000 973/50000 797/5000000 -10217/10000000 -451813/20000000 20921/20000000 88283/5000000
-190571/5000000 -275393/5000000 5483/12500 -21727/625000 -3007/125000 673/500000 50597/5000000 -15517/10000000 -1577/2000000 -102289/10000000 -1849/10000000 18283/1250000 -19713/2500000 6981/5000000 81973/10000000 123/78125 12199/10000000 162819/10000000 121607/10000000 -82293/5000000 -9583/10000000 295219/10000000 1667/5000000 1119/5000000 8453/5000000 -39447/5000000 -5073/625000 59279/10000000 26683/5000000 -8889/2000000 -10577/1250000 55831/10000000 711/50000 28723/5000000 157579/10000000 -491253/10000000 6213/625000 12687/10000000 -24429/500000 457159/10000000 88567/2500000 119361/10000000 60877/5000000 -19977/2500000 277561/10000000 11191/250000 -539/5000000 -5627/10000000 92813/2500000 216853/10000000 143413/2500000
-17341/312500 -379971/10000000 -21727/625000 1098189/2500000 -57807/2500000 -5629/1000000 86883/10000000 -138561/10000000 -10333/2500000 -28003/10000000 -1163/625000 71311/5000000 -2851/5000000 -4677/500000 4349/2000000 48853/10000000 6909/10000000 102189/10000000 13839/625000 -4019/400000 -219/625000 164247/5000000 489/1250000 1363/5000000 -26673/5000000 -63711/10000000 -5549/10000000 19107/2500000 13883/2500000 -52029/5000000 -22707/10000000 5927/1000000 146021/10000000 77929/10000000 198251/10000000 -67183/1250000 100191/10000000 1359/1000000 -267937/5000000 309093/10000000 194793/10000000 332483/10000000 166107/5000000 -48531/5000000 5499/500000 173861/2500000 -7621/5000000 4457/5000000 419001/20000000 862163/20000000 638453/10000000
-295947/10000000 -293709/10000000 -3007/125000 -57807/2500000 4673251/10000000 -1437/625000 97721/10000000 -18409/2000000 -199579/10000000 -66371/10000000 -17039/1000000 90019/5000000 -4007/10000000 -613/10000000 121567/10000000 82019/10000000 -29379/2500000 142991/5000000 14553/400000 -143389/5000000 126149/10000000 527329/10000000 7177/10000000 4337/10000000 8441/2500000 -182039/10000000 -9763/5000000 557/50000 99487/10000000 -41829/10000000 1161/2000000 34183/2500000 12021/400000 147367/10000000 365477/10000000 -892169/10000000 -170227/10000000 -296387/10000000 -875489/10000000 3231/40000 621129/10000000 110291/2000000 22793/400000 -9517/200000 62977/1250000 138743/1250000 -1087/2000000 6629/5000000 653777/20000000 9827/250000 68011/500000
-89207/10000000 49827/10000000 673/500000 -5629/1000000 -1437/625000 2367083/5000000 -261773/10000000 -207881/10000000 -57197/5000000 -221971/10000000 -125539/5000000 -213419/10000000 -17431/1250000 -262071/10000000 -416523/10000000 -10177/1000000 37521/10000000 -193807/10000000 8739/1250000 23681/1250000 -17973/5000000 -88769/10000000 -10629/10000000 201/5000000 -30141/5000000 1721/1250000 4273/1250000 -981/125000 7991/2500000 -25327/5000000 25423/5000000 -31481/5000000 -54497/10000000 7469/5000000 -61/6250 8559/5000000 13629/2500000 132689/10000000 29119/2000000 -486703/10000000 -85301/2000000 10869/500000 7167/400000 24631/2000000 -65853/2500000 -37723/10000000 5773/10000000 -6199/10000000 -593171/20000000 59287/2500000 -53947/2000000
14657/2500000 25869/2500000 50597/5000000 86883/10000000 97721/10000000 -261773/10000000 4800849/10000000 -24297/1250000 -12559/400000 -90733/5000000 -67757/2000000 -11521/400000 -29407/1250000 -273267/10000000 -12319/1000000 -1159/250000 -351/16000 39629/2500000 298557/10000000 -1931/125000 217047/10000000 28757/1250000 1131/2500000 -3899/5000000 13663/2500000 -122421/10000000 54917/10000000 10441/5000000 30123/5000000 -9653/5000000 929/200000 6779/5000000 45049/2000000 10329/2500000 247959/10000000 -83559/2000000 -95437/2000000 -493711/10000000 -536113/10000000 411639/10000000 387799/10000000 540327/10000000 589049/10000000 -212397/5000000 38717/1250000 313967/5000000 -1971/5000000 439/10000000 -839/78125 219489/20000000 955721/10000000
-9757/2500000 23377/5000000 -15517/10000000 -138561/10000000 -18409/2000000 -207881/10000000 -24297/1250000 2396507/5000000 -127843/10000000 -20401/1000000 -48283/5000000 -212649/5000000 -2409/200000 -373429/10000000 -70997/2000000 -71259/5000000 -13067/10000000 -101581/10000000 -48651/2000000 6309/625000 1089/2500000 -171341/5000000 -11199/10000000 307/5000000 1361/500000 96289/10000000 2491/1250000 -18859/2500000 -8161/1000000 21913/2500000 14491/5000000 -32619/5000000 -136571/10000000 -134497/10000000 -229883/10000000 316629/5000000 -259989/10000000 -5449/5000000 58503/1000000 -325473/10000000 -122811/5000000 -384139/10000000 -34743/1250000 124893/10000000 -43/4000 -424257/5000000 6419/10000000 -2/3125 -130111/5000000 -1060019/20000000 -711821/10000000
37241/10000000 34329/5000000 -1577/2000000 -10333/2500000 -199579/10000000 -57197/5000000 -12559/400000 -127843/10000000 609719/1250000 -13153/2000000 -265077/10000000 -449153/10000000 -231587/10000000 -77193/5000000 -16593/400000 -80951/5000000 42703/5000000 -56587/2500000 -78023/2500000 107033/5000000 -5213/625000 -434419/10000000 -71/625000 -9377/10000000 14299/10000000 168611/10000000 48203/10000000 -37139/5000000 -35253/5000000 76477/10000000 10491/10000000 -113133/10000000 -115871/5000000 -77367/5000000 -163841/5000000 797357/10000000 3947/400000 166069/10000000 161399/2000000 -158629/2000000 -481053/10000000 -385861/10000000 -265887/5000000 90567/2500000 -45471/1250000 -1059247/10000000 2129/10000000 -6389/10000000 -159243/5000000 -867941/20000000 -1175473/10000000
4373/5000000 -203/2000000 -102289/10000000 -28003/10000000 -66371/10000000 -221971/10000000 -90733/5000000 -20401/1000000 -13153/2000000 4754059/10000000 -106431/5000000 -197857/5000000 -10661/312500 -164519/10000000 -24963/1000000 -109309/5000000 -977/312500 -3853/156250 3469/2500000 23949/1000000 5977/2500000 -7809/312500 891/10000000 1789/10000000 -39677/10000000 19993/2000000 46323/5000000 -2751/250000 -4099/10000000 3023/1250000 85717/10000000 -116969/10000000 -53651/5000000 -139/50000 -146897/10000000 132639/2500000 -12731/1000000 -41279/2500000 449923/10000000 -652441/10000000 -421143/10000000 137531/10000000 28323/5000000 16693/2500000 -45861/1000000 -129159/5000000 23/500000 207/5000000 -232171/4000000 -145317/20000000 -4141/80000
32113/10000000 16277/2500000 -1849/10000000 -1163/625000 -17039/1000000 -125539/5000000 -67757/2000000 -48283/5000000 -265077/10000000 -106431/5000000 4756667/10000000 -17577/400000 -32279/2000000 -76087/2500000 -59941/2000000 -61887/2000000 85121/10000000 -57711/2000000 -33839/2500000 56077/2000000 -40669/5000000 -322043/10000000 261/5000000 -803/1000000 -16061/5000000 4291/312500 7863/1000000 -93987/10000000 -2473/2500000 6341/5000000 21071/5000000 -32333/2500000 -96653/5000000 -7773/1000000 -268533/10000000 43773/625000 82513/10000000 241543/10000000 160719/2500000 -323871/5000000 -642341/10000000 -160077/5000000 -211767/10000000 317993/10000000 -567717/10000000 -566421/10000000 329/5000000 -3859/10000000 -402679/10000000 -265001/20000000 -965439/10000000
51147/10000000 2663/312500 18283/1250000 71311/5000000 90019/5000000 -213419/10000000 -11521/400000 -212649/5000000 -449153/10000000 -197857/5000000 -17577/400000 4857997/10000000 -215471/10000000 -29447/1250000 -84471/5000000 -76263/5000000 -10513/1250000 327579/10000000 2417/50000 -16073/500000 84727/10000000 357369/5000000 5257/5000000 -1333/5000000 87/100000 -27413/1250000 -9823/2500000 155057/10000000 31619/2000000 -121717/10000000 -1247/312500 153301/10000000 17651/500000 187541/10000000 215447/5000000 -601647/5000000 -35299/10000000 -24771/1250000 -1067777/10000000 912611/10000000 646391/10000000 177721/2500000 69237/1000000 -55279/1000000 70303/1250000 1441217/10000000 -76/78125 677/625000 4483/100000 1294599/20000000 810881/5000000
4999/2500000 3353/5000000 -19713/2500000 -2851/5000000 -4007/10000000 -17431/1250000 -29407/1250000 -2409/200000 -231587/10000000 -10661/312500 -32279/2000000 -215471/10000000 2367693/5000000 -254997/10000000 -162201/5000000 -93991/5000000 -7157/400000 -20731/5000000 1811/125000 243/78125 177857/10000000 -31393/5000000 2269/5000000 403/1000000 29139/10000000 18627/10000000 3891/400000 -15879/2500000 -579/10000000 653/100000 6239/625000 -60967/10000000 63313/10000000 -8983/5000000 42463/10000000 10327/625000 -112141/2500000 -673/25000 113027/5000000 -23667/2000000 -210443/10000000 2063/80000 12757/400000 -179793/5000000 -29129/10000000 113147/10000000 -413/1250000 791/1250000 -472603/10000000 -134039/10000000 1349/100000
-8207/2500000 51003/10000000 6981/5000000 -4677/500000 -613/10000000 -262071/10000000 -273267/10000000 -373429/10000000 -77193/5000000 -164519/10000000 -76087/2500000 -29447/1250000 -254997/10000000 291749/625000 -157271/5000000 -25923/1000000 -160973/10000000 42123/10000000 65931/10000000 -41987/10000000 6419/400000 -2041/500000 -721/1250000 4313/10000000 25743/5000000 -3649/2500000 54611/10000000 -9297/2000000 -4397/2500000 64679/10000000 383/50000 -25639/10000000 37737/5000000 -5699/1250000 9261/5000000 16957/1000000 -34417/1250000 -180473/5000000 195209/10000000 17377/5000000 6317/500000 124337/10000000 -511/312500 -346819/10000000 4731/400000 2441/1250000 1051/10000000 2291/10000000 -470799/20000000 -57739/2000000 76877/5000000
-85359/10000000 39367/10000000 81973/10000000 4349/2000000 121567/10000000 -416523/10000000 -12319/1000000 -70997/2000000 -16593/400000 -24963/1000000 -59941/2000000 -84471/5000000 -162201/5000000 -157271/5000000 948917/2000000 -35423/2000000 25171/10000000 90583/5000000 193603/5000000 -186781/10000000 -1777/1250000 292699/5000000 -173/2000000 3943/5000000 -17773/5000000 -162701/10000000 -53481/10000000 102067/10000000 66611/5000000 -56121/5000000 -21827/10000000 8429/625000 30861/1250000 173063/10000000 27459/1000000 -162749/2000000 175883/10000000 2711/10000000 -186621/2000000 137607/2500000 365337/10000000 163/3200 109083/2000000 -110943/10000000 48833/5000000 46031/400000 -977/2500000 5177/5000000 184061/5000000 178637/2500000 1051847/10000000
8121/10000000 -31697/10000000 123/78125 48853/10000000 82019/10000000 -10177/1000000 -1159/250000 -71259/5000000 -80951/5000000 -109309/5000000 -61887/2000000 -76263/5000000 -93991/5000000 -25923/1000000 -35423/2000000 2435319/5000000 1267/2500000 90233/5000000 34977/1250000 -178013/10000000 5109/10000000 115317/2500000 169/200000 6967/10000000 -19063/10000000 -22753/2500000 -25621/10000000 47517/5000000 102109/10000000 -9983/2000000 -15301/10000000 52677/5000000 49961/2500000 130861/10000000 116949/5000000 -362613/5000000 29811/10000000 -2029/5000000 -363801/5000000 431583/10000000 352429/10000000 7897/200000 78599/2000000 -17061/2000000 158493/5000000 7247/125000 -7553/10000000 13453/10000000 703099/20000000 826031/20000000 818589/10000000
-66707/10000000 -10127/1250000 12199/10000000 6909/10000000 -29379/2500000 37521/10000000 -351/16000 -13067/10000000 42703/5000000 -977/312500 85121/10000000 -10513/1250000 -7157/400000 -160973/10000000 25171/10000000 1267/2500000 90873/625000 -214013/5000000 -295111/5000000 383431/10000000 -326139/2500000 185131/5000000 -249/2500000 747/5000000 -145837/10000000 23707/2500000 -157633/10000000 689/80000 36429/10000000 -65023/5000000 -172911/10000000 70847/10000000 -65117/2500000 15617/2500000 -256339/10000000 -11593/1250000 564061/5000000 1063391/10000000 -12283/2000000 -189723/5000000 -87333/2500000 -59169/1000000 -561191/10000000 20779/200000 -469449/10000000 -82517/2000000 147/1000000 11/5000000 1409459/20000000 1113489/20000000 -969379/10000000
67121/10000000 -13743/10000000 162819/10000000 102189/10000000 142991/5000000 -193807/10000000 39629/2500000 -101581/10000000 -56587/2500000 -3853/156250 -57711/2000000 327579/10000000 -20731/5000000 42123/10000000 90583/5000000 90233/5000000 -214013/5000000 1801769/10000000 84617/5000000 -1654511/10000000 40429/1000000 1475949/10000000 5383/2500000 8609/5000000 6149/400000 -293241/10000000 -1701/125000 85797/2500000 14283/1250000 1703/625000 -53949/5000000 37137/1000000 60009/1000000 181987/10000000 170683/2500000 -845693/5000000 -134349/10000000 -193869/5000000 -871691/5000000 2160273/10000000 867037/5000000 494757/10000000 444161/10000000 -436231/5000000 35589/250000 1753109/10000000 -5469/2500000 7661/2000000 2691123/20000000 586309/20000000 263/1000
-1603/5000000 103513/10000000 121607/10000000 13839/625000 14553/400000 8739/1250000 298557/10000000 -48651/2000000 -78023/2500000 3469/2500000 -33839/2500000 2417/50000 1811/125000 65931/10000000 193603/5000000 34977/1250000 -295111/5000000 84617/5000000 2522631/10000000 -108269/5000000 29331/500000 204027/1000000 6219/2000000 25323/10000000 -36523/10000000 -377653/10000000 48539/5000000 206593/10000000 84513/2000000 -95073/5000000 66709/5000000 242933/10000000 418947/5000000 491313/10000000 913933/10000000 -2300397/10000000 -95853/5000000 -630729/10000000 -2327669/10000000 154831/1000000 184899/2000000 2067601/10000000 2042237/10000000 -9603/78125 25637/500000 3771891/10000000 -8029/2500000 5697/1000000 632699/20000000 3601167/20000000 1787827/5000000
-3519/500000 2673/2000000 -82293/5000000 -4019/400000 -143389/5000000 23681/1250000 -1931/125000 6309/625000 107033/5000000 23949/1000000 56077/2000000 -16073/500000 243/78125 -41987/10000000 -186781/10000000 -178013/10000000 383431/10000000 -1654511/10000000 -108269/5000000 170437/1000000 -424641/10000000 -186129/1250000 -22157/10000000 -89/50000 -40249/2500000 293849/10000000 27349/2000000 -87447/2500000 -56549/5000000 -17933/5000000 6781/625000 -378037/10000000 -610713/10000000 -22403/1250000 -689917/10000000 1694547/10000000 144861/10000000 79469/2000000 1752087/10000000 -2193061/10000000 -2753/15625 -245559/5000000 -435001/10000000 35661/400000 -72391/500000 -1759431/10000000 176/78125 -989/250000 -2725759/20000000 -548067/20000000 -664291/2500000
70421/10000000 21153/2500000 -9583/10000000 -219/625000 126149/10000000 -17973/5000000 217047/10000000 1089/2500000 -5213/625000 5977/2500000 -40669/5000000 84727/10000000 177857/10000000 6419/400000 -1777/1250000 5109/10000000 -326139/2500000 40429/1000000 29331/500000 -424641/10000000 169249/1250000 -315169/10000000 1279/5000000 -29/2500000 153007/10000000 -103159/10000000 6561/400000 -7757/1000000 -27089/10000000 33911/2500000 36011/2000000 -3077/500000 291879/10000000 -52981/10000000 142603/5000000 36527/10000000 -228899/2000000 -1092651/10000000 -1059/5000000 224391/5000000 98741/2500000 320709/5000000 24147/400000 -1091317/10000000 502863/10000000 518547/10000000 -383/1250000 1473/5000000 -686497/10000000 -1063477/20000000 1085047/10000000
-521/2500000 309/312500 295219/10000000 164247/5000000 527329/10000000 -88769/10000000 28757/1250000 -171341/5000000 -434419/10000000 -7809/312500 -322043/10000000 357369/5000000 -31393/5000000 -2041/500000 292699/5000000 115317/2500000 185131/5000000 1475949/10000000 204027/1000000 -186129/1250000 -315169/10000000 3897159/10000000 10463/2000000 8953/2000000 -5777/2000000 -570957/10000000 -193697/10000000 79711/1250000 288551/5000000 -57693/2000000 -144929/10000000 85807/1250000 236247/2000000 367959/5000000 66859/500000 -4069117/10000000 804733/10000000 47239/10000000 -4120331/10000000 207771/625000 1151437/5000000 984483/5000000 960113/5000000 -533239/5000000 1455597/10000000 5112659/10000000 -53231/10000000 96779/10000000 4724189/20000000 5292131/20000000 5227479/10000000
939/10000000 581/10000000 1667/5000000 489/1250000 7177/10000000 -10629/10000000 1131/2500000 -11199/10000000 -71/625000 891/10000000 261/5000000 5257/5000000 2269/5000000 -721/1250000 -173/2000000 169/200000 -249/2500000 5383/2500000 6219/2000000 -22157/10000000 1279/5000000 10463/2000000 427659/10000000 -97929/5000000 1343/5000000 3423/1000000 8607/2500000 45543/10000000 10141/10000000 -611/10000000 -1933/1250000 -87/200000 1623/2000000 1131/1000000 30791/5000000 -30319/10000000 19039/5000000 -1099/625000 -14817/2000000 11867/2500000 22151/10000000 17253/10000000 7229/1250000 -41513/10000000 2611/500000 79469/10000000 -148691/10000000 80821/10000000 71149/20000000 1467/400000 22517/2500000
239/5000000 23/10000000 1119/5000000 1363/5000000 4337/10000000 201/5000000 -3899/5000000 307/5000000 -9377/10000000 1789/10000000 -803/1000000 -1333/5000000 403/1000000 4313/10000000 3943/5000000 6967/10000000 747/5000000 8609/5000000 25323/10000000 -89/50000 -29/2500000 8953/2000000 -97929/5000000 431309/10000000 -1049/500000 -77/125000 -21713/10000000 -11979/10000000 -14397/10000000 16133/5000000 16179/5000000 42091/10000000 3203/2500000 8403/2000000 1773/1250000 -59137/10000000 1229/10000000 -909/625000 -18493/10000000 39471/5000000 14139/10000000 50977/10000000 701/1250000 1907/2000000 247/2000000 65721/10000000 68099/10000000 21057/2500000 32171/10000000 64127/20000000 17319/2500000
413/250000 17283/10000000 8453/5000000 -26673/5000000 8441/2500000 -30141/5000000 13663/2500000 1361/500000 14299/10000000 -39677/10000000 -16061/5000000 87/100000 29139/10000000 25743/5000000 -17773/5000000 -19063/10000000 -145837/10000000 6149/400000 -36523/10000000 -40249/2500000 153007/10000000 -5777/2000000 1343/5000000 -1049/500000 4496603/10000000 -6513/625000 -137649/5000000 -3397/125000 -57897/1250000 -429703/10000000 -33723/2500000 -65677/5000000 -34951/2500000 -126871/2500000 -16513/5000000 4697/625000 -45977/1250000 -143257/10000000 69009/5000000 428853/10000000 79099/5000000 -75847/5000000 -80079/10000000 -425237/10000000 380181/10000000 34327/10000000 -179/1250000 -19379/10000000 23937/20000000 -456419/10000000 141907/5000000
3693/2500000 -14217/10000000 -39447/5000000 -63711/10000000 -182039/10000000 1721/1250000 -122421/10000000 96289/10000000 168611/10000000 19993/2000000 4291/312500 -27413/1250000 18627/10000000 -3649/2500000 -162701/10000000 -22753/2500000 23707/2500000 -293241/10000000 -377653/10000000 293849/10000000 -103159/10000000 -570957/10000000 3423/1000000 -77/125000 -6513/625000 2378627/5000000 -54693/2500000 -187027/5000000 -179303/10000000 -171147/10000000 -67419/10000000 -222701/10000000 -565901/10000000 -198427/5000000 -129081/2000000 758143/10000000 -103797/10000000 365429/10000000 463269/5000000 -212489/2500000 -761913/10000000 -539661/10000000 -14579/400000 453707/10000000 -14283/500000 -67909/500000 -7439/2000000 7293/2500000 -780901/20000000 -940221/20000000 -695377/5000000
12589/5000000 2099/1000000 -5073/625000 -5549/10000000 -9763/5000000 4273/1250000 54917/10000000 2491/1250000 48203/10000000 46323/5000000 7863/1000000 -9823/2500000 3891/400000 54611/10000000 -53481/10000000 -25621/10000000 -157633/10000000 -1701/125000 48539/5000000 27349/2000000 6561/400000 -193697/10000000 8607/2500000 -21713/10000000 -137649/5000000 -54693/2500000 1116089/2500000 -286489/5000000 -144973/5000000 -159341/10000000 -633/15625 -278409/5000000 -138643/10000000 -120963/5000000 -76453/2500000 211333/10000000 -67207/2500000 -157339/5000000 421593/10000000 -106947/2500000 -20617/625000 164347/5000000 3069/250000 -167927/5000000 -26811/5000000 -2193/625000 -4769/1250000 15699/10000000 -1295933/20000000 -30553/2000000 -92549/10000000
21233/10000000 -3847/625000 59279/10000000 19107/2500000 557/50000 -981/125000 10441/5000000 -18859/2500000 -37139/5000000 -2751/250000 -93987/10000000 155057/10000000 -15879/2500000 -9297/2000000 102067/10000000 47517/5000000 689/80000 85797/2500000 206593/10000000 -87447/2500000 -7757/1000000 79711/1250000 45543/10000000 -11979/10000000 -3397/125000 -187027/5000000 -286489/5000000 2269193/5000000 -1997/100000 -124677/5000000 -273259/5000000 -32079/1000000 38999/5000000 -36921/5000000 -71/125000 -197513/2500000 17021/1000000 38973/2000000 -1010821/10000000 982299/10000000 26993/400000 26719/5000000 274277/10000000 -7401/5000000 381509/10000000 79249/1000000 -49153/10000000 8947/2500000 54971/625000 849577/20000000 1031997/10000000
-12807/2500000 25807/10000000 26683/5000000 13883/2500000 99487/10000000 7991/2500000 30123/5000000 -8161/1000000 -35253/5000000 -4099/10000000 -2473/2500000 31619/2000000 -579/10000000 -4397/2500000 66611/5000000 102109/10000000 36429/10000000 14283/1250000 84513/2000000 -56549/5000000 -27089/10000000 288551/5000000 10141/10000000 -14397/10000000 -57897/1250000 -179303/10000000 -144973/5000000 -1997/100000 2283341/5000000 -543117/10000000 -143939/10000000 -53693/10000000 367/625000 -84261/2500000 27409/2000000 -858773/10000000 90957/5000000 -31389/10000000 -11417/125000 2323/80000 295461/10000000 672671/10000000 156777/2500000 -43453/10000000 74031/10000000 459081/5000000 -2269/2500000 -2619/5000000 264781/10000000 1598017/20000000 961013/10000000
53/40000 -1727/5000000 -8889/2000000 -52029/5000000 -41829/10000000 -25327/5000000 -9653/5000000 21913/2500000 76477/10000000 3023/1250000 6341/5000000 -121717/10000000 653/100000 64679/10000000 -56121/5000000 -9983/2000000 -65023/5000000 1703/625000 -95073/5000000 -17933/5000000 33911/2500000 -57693/2000000 -611/10000000 16133/5000000 -429703/10000000 -171147/10000000 -159341/10000000 -124677/5000000 -543117/10000000 449017/1000000 -130211/5000000 -70087/2000000 -92223/5000000 -607269/10000000 -354847/10000000 259131/5000000 -207611/5000000 -82937/2500000 358911/10000000 -17023/1000000 55931/5000000 -132989/10000000 -296179/10000000 -45971/10000000 195181/10000000 -190329/2500000 3549/10000000 6477/2000000 -53117/2500000 -717449/10000000 -308389/10000000
1161/5000000 1643/1250000 -10577/1250000 -22707/10000000 1161/2000000 25423/5000000 929/200000 14491/5000000 10491/10000000 85717/10000000 21071/5000000 -1247/312500 6239/625000 383/50000 -21827/10000000 -15301/10000000 -172911/10000000 -53949/5000000 66709/5000000 6781/625000 36011/2000000 -144929/10000000 -1933/1250000 16179/5000000 -33723/2500000 -67419/10000000 -633/15625 -273259/5000000 -143939/10000000 -130211/5000000 36123/80000 -511659/10000000 -6927/400000 -326901/10000000 -107727/10000000 65827/2000000 -520811/10000000 -168909/5000000 32101/2500000 -65363/5000000 -282271/10000000 44753/2500000 79523/2000000 -166867/10000000 -13427/625000 1651/312500 3317/2000000 4997/2500000 -1245229/20000000 -239309/20000000 5491/1250000
-811/5000000 -34699/5000000 55831/10000000 5927/1000000 34183/2500000 -31481/5000000 6779/5000000 -32619/5000000 -113133/10000000 -116969/10000000 -32333/2500000 153301/10000000 -60967/10000000 -25639/10000000 8429/625000 52677/5000000 70847/10000000 37137/1000000 242933/10000000 -378037/10000000 -3077/500000 85807/1250000 -87/200000 42091/10000000 -65677/5000000 -222701/10000000 -278409/5000000 -32079/1000000 -53693/10000000 -70087/2000000 -511659/10000000 922001/2000000 43467/10000000 -158817/10000000 48101/2500000 -1100943/10000000 8673/250000 85863/5000000 -437659/5000000 850669/10000000 361213/5000000 10389/312500 120439/10000000 -68627/2500000 20281/312500 880411/10000000 349/625000 40077/10000000 113111/1250000 457899/10000000 46739/400000
50751/10000000 13969/2000000 711/50000 146021/10000000 12021/400000 -54497/10000000 45049/2000000 -136571/10000000 -115871/5000000 -53651/5000000 -96653/5000000 17651/500000 63313/10000000 37737/5000000 30861/1250000 49961/2500000 -65117/2500000 60009/1000000 418947/5000000 -610713/10000000 291879/10000000 236247/2000000 1623/2000000 3203/2500000 -34951/2500000 -565901/10000000 -138643/10000000 38999/5000000 367/625000 -92223/5000000 -6927/400000 43467/10000000 2588811/5000000 24371/2000000 168767/5000000 -907309/5000000 -237013/5000000 -419167/10000000 -1749429/10000000 818471/5000000 20509/200000 596463/5000000 15703/125000 -1042911/10000000 533091/5000000 2087543/10000000 -2213/2500000 20187/10000000 1225569/20000000 1522183/20000000 2820317/10000000
-16103/2500000 -3981/10000000 28723/5000000 77929/10000000 147367/10000000 7469/5000000 10329/2500000 -134497/10000000 -77367/5000000 -139/50000 -7773/1000000 187541/10000000 -8983/5000000 -5699/1250000 173063/10000000 130861/10000000 15617/2500000 181987/10000000 491313/10000000 -22403/1250000 -52981/10000000 367959/5000000 1131/1000000 8403/2000000 -126871/2500000 -198427/5000000 -120963/5000000 -36921/5000000 -84261/2500000 -607269/10000000 -326901/10000000 -158817/10000000 24371/2000000 1146037/2500000 16833/2500000 -1104327/10000000 161977/5000000 106843/5000000 -469777/5000000 371761/5000000 229949/10000000 129459/2500000 679427/10000000 -288461/10000000 31981/2500000 758223/5000000 -43/50000 53699/10000000 912441/20000000 1984663/20000000 15577/125000
29699/5000000 1809/400000 157579/10000000 198251/10000000 365477/10000000 -61/6250 247959/10000000 -229883/10000000 -163841/5000000 -146897/10000000 -268533/10000000 215447/5000000 42463/10000000 9261/5000000 27459/1000000 116949/5000000 -256339/10000000 170683/2500000 913933/10000000 -689917/10000000 142603/5000000 66859/500000 30791/5000000 1773/1250000 -16513/5000000 -129081/2000000 -76453/2500000 -71/125000 27409/2000000 -354847/10000000 -107727/10000000 48101/2500000 168767/5000000 16833/2500000 5339123/10000000 -239031/1250000 -86289/5000000 -19807/312500 -1025133/5000000 955227/5000000 1417417/10000000 646261/5000000 145433/1250000 -558129/5000000 487867/5000000 336869/1250000 -32723/5000000 76311/10000000 800639/10000000 1920753/20000000 798881/2500000
29171/10000000 20437/10000000 -491253/10000000 -67183/1250000 -892169/10000000 8559/5000000 -83559/2000000 316629/5000000 797357/10000000 132639/2500000 43773/625000 -601647/5000000 10327/625000 16957/1000000 -162749/2000000 -362613/5000000 -11593/1250000 -845693/5000000 -2300397/10000000 1694547/10000000 36527/10000000 -4069117/10000000 -30319/10000000 -59137/10000000 4697/625000 758143/10000000 211333/10000000 -197513/2500000 -858773/10000000 259131/5000000 65827/2000000 -1100943/10000000 -907309/5000000 -1104327/10000000 -239031/1250000 4076759/5000000 -489337/5000000 -658973/10000000 5704129/10000000 -2087301/5000000 -2849273/10000000 -3576589/10000000 -296087/1000000 1899343/10000000 -4237837/10000000 -796629/1250000 3861/1250000 -17787/2000000 -7027731/20000000 -776471/2000000 -7688177/10000000
-174689/10000000 -201667/10000000 6213/625000 100191/10000000 -170227/10000000 13629/2500000 -95437/2000000 -259989/10000000 3947/400000 -12731/1000000 82513/10000000 -35299/10000000 -112141/2500000 -34417/1250000 175883/10000000 29811/10000000 564061/5000000 -134349/10000000 -95853/5000000 144861/10000000 -228899/2000000 804733/10000000 19039/5000000 1229/10000000 -45977/1250000 -103797/10000000 -67207/2500000 17021/1000000 90957/5000000 -207611/5000000 -520811/10000000 8673/250000 -237013/5000000 161977/5000000 -86289/5000000 -489337/5000000 947413/2000000 463449/2500000 -412171/10000000 -88779/1250000 1383/80000 -18401/500000 -2740283/10000000 1489657/10000000 -222511/2500000 280501/2500000 -37747/10000000 37333/10000000 1029461/5000000 1896997/10000000 -1088961/10000000
-171831/10000000 -193759/10000000 12687/10000000 1359/1000000 -296387/10000000 132689/10000000 -493711/10000000 -5449/5000000 166069/10000000 -41279/2500000 241543/10000000 -24771/1250000 -673/25000 -180473/5000000 2711/10000000 -2029/5000000 1063391/10000000 -193869/5000000 -630729/10000000 79469/2000000 -1092651/10000000 47239/10000000 -1099/625000 -909/625000 -143257/10000000 365429/10000000 -157339/5000000 38973/2000000 -31389/10000000 -82937/2500000 -168909/5000000 85863/5000000 -419167/10000000 106843/5000000 -19807/312500 -658973/10000000 463449/2500000 4218821/10000000 110333/2000000 -211927/5000000 -137733/500000 -1921769/10000000 -355987/5000000 1756693/10000000 -521801/10000000 -543077/5000000 2273/1250000 -31991/10000000 692067/5000000 2334427/20000000 -467397/2000000
31941/10000000 18959/10000000 -24429/500000 -267937/5000000 -875489/10000000 29119/2000000 -536113/10000000 58503/1000000 161399/2000000 449923/10000000 160719/2500000 -1067777/10000000 113027/5000000 195209/10000000 -186621/2000000 -363801/5000000 -12283/2000000 -871691/5000000 -2327669/10000000 1752087/10000000 -1059/5000000 -4120331/10000000 -14817/2000000 -18493/10000000 69009/5000000 463269/5000000 421593/10000000 -1010821/10000000 -11417/125000 358911/10000000 32101/2500000 -437659/5000000 -1749429/10000000 -469777/5000000 -1025133/5000000 5704129/10000000 -412171/10000000 110333/2000000 816759/1000000 -4804289/10000000 -4085869/10000000 -1479173/5000000 -3568737/10000000 -21299/500000 -1885589/10000000 -3222163/5000000 76659/10000000 -11523/1250000 -1770279/5000000 -3892761/10000000 -3861297/5000000
167469/10000000 -19041/5000000 457159/10000000 309093/10000000 3231/40000 -486703/10000000 411639/10000000 -325473/10000000 -158629/2000000 -652441/10000000 -323871/5000000 912611/10000000 -23667/2000000 17377/5000000 137607/2500000 431583/10000000 -189723/5000000 2160273/10000000 154831/1000000 -2193061/10000000 224391/5000000 207771/625000 11867/2500000 39471/5000000 428853/10000000 -212489/2500000 -106947/2500000 982299/10000000 2323/80000 -17023/1000000 -65363/5000000 850669/10000000 818471/5000000 371761/5000000 955227/5000000 -2087301/5000000 -88779/1250000 -211927/5000000 -4804289/10000000 7629017/10000000 777233/2000000 -275039/10000000 2035573/10000000 -2346847/10000000 2926341/10000000 3031667/5000000 -11781/2500000 3889/312500 7027377/20000000 20357/160000 3611907/5000000
33581/2000000 -15927/5000000 88567/2500000 194793/10000000 621129/10000000 -85301/2000000 387799/10000000 -122811/5000000 -481053/10000000 -421143/10000000 -642341/10000000 646391/10000000 -210443/10000000 6317/500000 365337/10000000 352429/10000000 -87333/2500000 867037/5000000 184899/2000000 -2753/15625 98741/2500000 1151437/5000000 22151/10000000 14139/10000000 79099/5000000 -761913/10000000 -20617/625000 26993/400000 295461/10000000 55931/5000000 -282271/10000000 361213/5000000 20509/200000 229949/10000000 1417417/10000000 -2849273/10000000 1383/80000 -137733/500000 -4085869/10000000 777233/2000000 5520567/10000000 1475371/10000000 120689/5000000 -1251379/10000000 19254/78125 1699183/5000000 -5833/2500000 1123/312500 2701273/10000000 388643/10000000 5359561/10000000
-2817/1250000 26959/1250000 119361/10000000 332483/10000000 110291/2000000 10869/500000 540327/10000000 -384139/10000000 -385861/10000000 137531/10000000 -160077/5000000 177721/2500000 2063/80000 124337/10000000 163/3200 7897/200000 -59169/1000000 494757/10000000 2067601/10000000 -245559/5000000 320709/5000000 984483/5000000 17253/10000000 50977/10000000 -75847/5000000 -539661/10000000 164347/5000000 26719/5000000 672671/10000000 -132989/10000000 44753/2500000 10389/312500 596463/5000000 129459/2500000 646261/5000000 -3576589/10000000 -18401/500000 -1921769/10000000 -1479173/5000000 -275039/10000000 1475371/10000000 1050491/2000000 700991/2500000 -1883923/10000000 287171/2500000 2174049/5000000 -17777/10000000 68963/10000000 -33267/800000 37943/156250 304917/625000
-5461/2500000 213753/10000000 60877/5000000 166107/5000000 22793/400000 7167/400000 589049/10000000 -34743/1250000 -265887/5000000 28323/5000000 -211767/10000000 69237/1000000 12757/400000 -511/312500 109083/2000000 78599/2000000 -561191/10000000 444161/10000000 2042237/10000000 -435001/10000000 24147/400000 960113/5000000 7229/1250000 701/1250000 -80079/10000000 -14579/400000 3069/250000 274277/10000000 156777/2500000 -296179/10000000 79523/2000000 120439/10000000 15703/125000 679427/10000000 145433/1250000 -296087/1000000 -2740283/10000000 -355987/5000000 -3568737/10000000 2035573/10000000 120689/5000000 700991/2500000 5268823/10000000 -159417/1250000 141721/2500000 2140617/5000000 -60297/10000000 64157/10000000 -882957/20000000 2419389/10000000 2425519/5000000
-173509/10000000 -48403/2500000 -19977/2500000 -48531/5000000 -9517/200000 24631/2000000 -212397/5000000 124893/10000000 90567/2500000 16693/2500000 317993/10000000 -55279/1000000 -179793/5000000 -346819/10000000 -110943/10000000 -17061/2000000 20779/200000 -436231/5000000 -9603/78125 35661/400000 -1091317/10000000 -533239/5000000 -41513/10000000 1907/2000000 -425237/10000000 453707/10000000 -167927/5000000 -7401/5000000 -43453/10000000 -45971/10000000 -166867/10000000 -68627/2500000 -1042911/10000000 -288461/10000000 -558129/5000000 1899343/10000000 1489657/10000000 1756693/10000000 -21299/500000 -2346847/10000000 -1251379/10000000 -1883923/10000000 -159417/1250000 587899/1250000 -1102881/5000000 -3814577/10000000 43979/10000000 -16511/5000000 520817/10000000 270713/10000000 -33793/80000
166571/10000000 -7617/2500000 277561/10000000 5499/500000 62977/1250000 -65853/2500000 38717/1250000 -43/4000 -45471/1250000 -45861/1000000 -567717/10000000 70303/1250000 -29129/10000000 4731/400000 48833/5000000 158493/5000000 -469449/10000000 35589/250000 25637/500000 -72391/500000 502863/10000000 1455597/10000000 2611/500000 247/2000000 380181/10000000 -14283/500000 -26811/5000000 381509/10000000 74031/10000000 195181/10000000 -13427/625000 20281/312500 533091/5000000 31981/2500000 487867/5000000 -4237837/10000000 -222511/2500000 -521801/10000000 -1885589/10000000 2926341/10000000 19254/78125 287171/2500000 141721/2500000 -1102881/5000000 585367/1250000 565591/5000000 -6711/1250000 26267/5000000 3953271/20000000 -22033/625000 4095433/10000000
-7653/2500000 973/50000 11191/250000 173861/2500000 138743/1250000 -37723/10000000 313967/5000000 -424257/5000000 -1059247/10000000 -129159/5000000 -566421/10000000 1441217/10000000 113147/10000000 2441/1250000 46031/400000 7247/125000 -82517/2000000 1753109/10000000 3771891/10000000 -1759431/10000000 518547/10000000 5112659/10000000 79469/10000000 65721/10000000 34327/10000000 -67909/500000 -2193/625000 79249/1000000 459081/5000000 -190329/2500000 1651/312500 880411/10000000 2087543/10000000 758223/5000000 336869/1250000 -796629/1250000 280501/2500000 -543077/5000000 -3222163/5000000 3031667/5000000 1699183/5000000 2174049/5000000 2140617/5000000 -3814577/10000000 565591/5000000 6699293/5000000 -20463/2500000 1134/78125 4688609/20000000 1326837/2500000 10339563/10000000
-489/400000 797/5000000 -539/5000000 -7621/5000000 -1087/2000000 5773/10000000 -1971/5000000 6419/10000000 2129/10000000 23/500000 329/5000000 -76/78125 -413/1250000 1051/10000000 -977/2500000 -7553/10000000 147/1000000 -5469/2500000 -8029/2500000 176/78125 -383/1250000 -53231/10000000 -148691/10000000 68099/10000000 -179/1250000 -7439/2000000 -4769/1250000 -49153/10000000 -2269/2500000 3549/10000000 3317/2000000 349/625000 -2213/2500000 -43/50000 -32723/5000000 3861/1250000 -37747/10000000 2273/1250000 76659/10000000 -11781/2500000 -5833/2500000 -17777/10000000 -60297/10000000 43979/10000000 -6711/1250000 -20463/2500000 74109/5000000 -19119/2500000 -8807/2500000 -18643/5000000 -46343/5000000
971/2500000 -10217/10000000 -5627/10000000 4457/5000000 6629/5000000 -6199/10000000 439/10000000 -2/3125 -6389/10000000 207/5000000 -3859/10000000 677/625000 791/1250000 2291/10000000 5177/5000000 13453/10000000 11/5000000 7661/2000000 5697/1000000 -989/250000 1473/5000000 96779/10000000 80821/10000000 21057/2500000 -19379/10000000 7293/2500000 15699/10000000 8947/2500000 -2619/5000000 6477/2000000 4997/2500000 40077/10000000 20187/10000000 53699/10000000 76311/10000000 -17787/2000000 37333/10000000 -31991/10000000 -11523/1250000 3889/312500 1123/312500 68963/10000000 64157/10000000 -16511/5000000 26267/5000000 1134/78125 -19119/2500000 31321/2000000 65757/10000000 68301/10000000 3181/200000
-2009/5000000 -451813/20000000 92813/2500000 419001/20000000 653777/20000000 -593171/20000000 -839/78125 -130111/5000000 -159243/5000000 -232171/4000000 -402679/10000000 4483/100000 -472603/10000000 -470799/20000000 184061/5000000 703099/20000000 1409459/20000000 2691123/20000000 632699/20000000 -2725759/20000000 -686497/10000000 4724189/20000000 71149/20000000 32171/10000000 23937/20000000 -780901/20000000 -1295933/20000000 54971/625000 264781/10000000 -53117/2500000 -1245229/20000000 113111/1250000 1225569/20000000 912441/20000000 800639/10000000 -7027731/20000000 1029461/5000000 692067/5000000 -1770279/5000000 7027377/20000000 2701273/10000000 -33267/800000 -882957/20000000 520817/10000000 3953271/20000000 4688609/20000000 -8807/2500000 65757/10000000 8225613/20000000 6288889/40000000 1529439/5000000
-396769/20000000 20921/20000000 216853/10000000 862163/20000000 9827/250000 59287/2500000 219489/20000000 -1060019/20000000 -867941/20000000 -145317/20000000 -265001/20000000 1294599/20000000 -134039/10000000 -57739/2000000 178637/2500000 826031/20000000 1113489/20000000 586309/20000000 3601167/20000000 -548067/20000000 -1063477/20000000 5292131/20000000 1467/400000 64127/20000000 -456419/10000000 -940221/20000000 -30553/2000000 849577/20000000 1598017/20000000 -717449/10000000 -239309/20000000 457899/10000000 1522183/20000000 1984663/20000000 1920753/20000000 -776471/2000000 1896997/10000000 2334427/20000000 -3892761/10000000 20357/160000 388643/10000000 37943/156250 2419389/10000000 270713/10000000 -22033/625000 1326837/2500000 -18643/5000000 68301/10000000 6288889/40000000 17124823/40000000 457463/1250000
143879/10000000 88283/5000000 143413/2500000 638453/10000000 68011/500000 -53947/2000000 955721/10000000 -711821/10000000 -1175473/10000000 -4141/80000 -965439/10000000 810881/5000000 1349/100000 76877/5000000 1051847/10000000 818589/10000000 -969379/10000000 263/1000 1787827/5000000 -664291/2500000 1085047/10000000 5227479/10000000 22517/2500000 17319/2500000 141907/5000000 -695377/5000000 -92549/10000000 1031997/10000000 961013/10000000 -308389/10000000 5491/1250000 46739/400000 2820317/10000000 15577/125000 798881/2500000 -7688177/10000000 -1088961/10000000 -467397/2000000 -3861297/5000000 3611907/5000000 5359561/10000000 304917/625000 2425519/5000000 -33793/80000 4095433/10000000 10339563/10000000 -46343/5000000 3181/200000 1529439/5000000 457463/1250000 6963638977/5780000000


#Sharp Graphs (Complicated Case (2))
#1: Order 6 : Edges = {124, 134, 234, 125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356}
#2: Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 136, 236, 146, 246, 346, 156, 256, 356, 456}
#3: Order 6 : Edges = {134, 234, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 156, 256, 356, 456}
#4: Order 6 : Edges = {126, 136, 236, 146, 246, 346, 156, 256, 356, 456}
#5: Order 6 : Edges = {156, 256, 356, 456}
#6: Order 6 : Edges = {}
#7: Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356}
#8: Order 6 : Edges = {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356, 456}
#9: Order 6 : Edges = {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346}




==> 3-4-02-prf.txt <==
#Density : 3/4

Program                       : DensityChecker

Order of subgraphs H          : 6
Number of forbidden graphs    : 1
Forbidden graphs              :
6 : {123, 124, 134, 234, 125, 135, 235, 145, 245, 126, 136, 236, 146, 356, 456}
Forbid only induced subgraphs : no
Number of terms               : 18


--- Term 1 ---

Order of type    : 0
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 1

Flags :
F1 : {}
F2 : {123}

Basis :
B1 : 3(F1)-(F2)

Matrix :
305147087/24200000000


--- Term 2 ---

Order of type    : 1
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 1

Flags :
F1 : {}
F2 : {123}

Basis :
B1 : 3(F1)-(F2)

Matrix :
1244259/100000000


--- Term 3 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 12
Matrix dimension : 7

Flags :
F1  : {}
F2  : {124}
F3  : {134}
F4  : {124, 134}
F5  : {234}
F6  : {124, 234}
F7  : {134, 234}
F8  : {124, 134, 234}
F9  : {123, 124}
F10 : {123, 124, 134}
F11 : {123, 124, 234}
F12 : {123, 124, 134, 234}

Basis :
B1 : 9(F1)-4(F8)+(F10)+(F11)-(F12)
B2 : (F2)
B3 : (F3)+(F5)
B4 : (F4)+(F6)
B5 : (F7)
B6 : (F9)
B7 : (F1)+2(F8)+5(F10)+5(F11)-5(F12)

Matrix :
3147999/605000000 212493/5500000 107937/5500000 756853/110000000 -405753/110000000 4824037/110000000 4255131/1210000000
212493/5500000 245307/625000 1933581/10000000 746573/10000000 -110801/2500000 662831/2500000 56649/2750000
107937/5500000 1933581/10000000 444179/2500000 459423/10000000 -129081/10000000 1077067/10000000 887193/110000000
756853/110000000 746573/10000000 459423/10000000 364653/10000000 -20061/2000000 203391/10000000 -28219/55000000
-405753/110000000 -110801/2500000 -129081/10000000 -20061/2000000 127831/2500000 -470481/10000000 -7737/3437500
4824037/110000000 662831/2500000 1077067/10000000 203391/10000000 -470481/10000000 4755031/10000000 1047743/27500000
4255131/1210000000 56649/2750000 887193/110000000 -28219/55000000 -7737/3437500 1047743/27500000 4272821/1210000000


--- Term 4 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 3

Flags :
F1 : {134}
F2 : {124, 134}
F3 : {234}
F4 : {124, 234}
F5 : {123, 124, 134}
F6 : {123, 124, 234}

Basis :
B1 : (F1)-(F3)
B2 : (F2)-(F4)
B3 : (F5)-(F6)

Matrix :
2654839/10000000 1912231/10000000 1489489/10000000
1912231/10000000 92619/400000 1827377/10000000
1489489/10000000 1827377/10000000 7707677387/48400000000


--- Term 5 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 3

Flags :
F1 : {}
F2 : {124}
F3 : {134}
F4 : {124, 134}
F5 : {234}
F6 : {124, 234}
F7 : {134, 234}
F8 : {124, 134, 234}

Basis :
B1 : (F2)+(F3)+(F5)
B2 : (F4)+(F6)+(F7)
B3 : (F1)-(F8)

Matrix :
22437/500000 90423/10000000 186621/10000000
90423/10000000 11027/1250000 193147/20000000
186621/10000000 193147/20000000 21769/1600000


--- Term 6 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 4

Flags :
F1 : {124}
F2 : {134}
F3 : {124, 134}
F4 : {234}
F5 : {124, 234}
F6 : {134, 234}

Basis :
B1 : (F1)-(F2)
B2 : (F1)-(F4)
B3 : (F3)-(F5)
B4 : (F3)-(F6)

Matrix :
1805123/10000000 -91467/2500000 -816193/10000000 24717/400000
-91467/2500000 2038733/10000000 216431/10000000 37827/500000
-816193/10000000 216431/10000000 263473/5000000 -329703/10000000
24717/400000 37827/500000 -329703/10000000 381211/5000000


--- Term 7 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 3

Flags :
F1 : {123}
F2 : {123, 124}
F3 : {123, 134}
F4 : {123, 124, 134}
F5 : {123, 234}
F6 : {123, 124, 234}
F7 : {123, 134, 234}
F8 : {123, 124, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)+(F3)+(F5)
B3 : (F4)+(F6)+(F7)-(F8)

Matrix :
83453/1250000 -2093/10000000 18947/10000000
-2093/10000000 36251/10000000 2853/20000000
18947/10000000 2853/20000000 44243/40000000


--- Term 8 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 3
Matrix dimension : 2

Flags :
F1 : {123, 124}
F2 : {123, 134}
F3 : {123, 234}

Basis :
B1 : (F1)-(F2)
B2 : (F1)-(F3)

Matrix :
23771/2000000 -11237/2000000
-11237/2000000 23771/2000000


--- Term 9 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 10

Flags :
F1  : {}
F2  : {125}
F3  : {135}
F4  : {125, 135}
F5  : {235}
F6  : {125, 235}
F7  : {135, 235}
F8  : {125, 135, 235}
F9  : {145}
F10 : {125, 145}
F11 : {135, 145}
F12 : {125, 135, 145}
F13 : {235, 145}
F14 : {125, 235, 145}
F15 : {135, 235, 145}
F16 : {125, 135, 235, 145}
F17 : {245}
F18 : {125, 245}
F19 : {135, 245}
F20 : {125, 135, 245}
F21 : {235, 245}
F22 : {125, 235, 245}
F23 : {135, 235, 245}
F24 : {125, 135, 235, 245}
F25 : {145, 245}
F26 : {125, 145, 245}
F27 : {135, 145, 245}
F28 : {125, 135, 145, 245}
F29 : {235, 145, 245}
F30 : {125, 235, 145, 245}
F31 : {135, 235, 145, 245}
F32 : {125, 135, 235, 145, 245}
F33 : {345}
F34 : {125, 345}
F35 : {135, 345}
F36 : {125, 135, 345}
F37 : {235, 345}
F38 : {125, 235, 345}
F39 : {135, 235, 345}
F40 : {125, 135, 235, 345}
F41 : {145, 345}
F42 : {125, 145, 345}
F43 : {135, 145, 345}
F44 : {125, 135, 145, 345}
F45 : {235, 145, 345}
F46 : {125, 235, 145, 345}
F47 : {135, 235, 145, 345}
F48 : {125, 135, 235, 145, 345}
F49 : {245, 345}
F50 : {125, 245, 345}
F51 : {135, 245, 345}
F52 : {125, 135, 245, 345}
F53 : {235, 245, 345}
F54 : {125, 235, 245, 345}
F55 : {135, 235, 245, 345}
F56 : {125, 135, 235, 245, 345}
F57 : {145, 245, 345}
F58 : {125, 145, 245, 345}
F59 : {135, 145, 245, 345}
F60 : {125, 135, 145, 245, 345}
F61 : {235, 145, 245, 345}
F62 : {125, 235, 145, 245, 345}
F63 : {135, 235, 145, 245, 345}
F64 : {125, 135, 235, 145, 245, 345}

Basis :
B1  : (F2)+(F3)+(F5)+(F9)+(F17)+(F33)
B2  : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F35)+(F37)+(F41)+(F49)
B3  : (F8)+(F26)+(F43)+(F53)
B4  : (F12)+(F22)+(F39)+(F57)
B5  : (F13)+(F19)+(F34)
B6  : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F36)+(F38)+(F42)+(F45)+(F50)+(F51)
B7  : (F16)+(F24)+(F28)+(F30)+(F40)+(F44)+(F47)+(F54)+(F55)+(F58)+(F59)+(F61)
B8  : (F31)+(F46)+(F52)
B9  : (F32)+(F48)+(F56)+(F60)+(F62)+(F63)
B10 : (F1)-(F64)

Matrix :
141737/2000000 146643/5000000 2431/250000 54601/2500000 51801/5000000 135977/2500000 9679/250000 147867/10000000 -237/125000 135873/20000000
146643/5000000 1732421/10000000 99519/5000000 116933/2500000 332877/10000000 1267349/10000000 805761/10000000 310371/10000000 -114443/10000000 108049/20000000
2431/250000 99519/5000000 1283379/10000000 12879/1000000 92843/10000000 163437/5000000 176289/10000000 3273/400000 -68267/10000000 22351/4000000
54601/2500000 116933/2500000 12879/1000000 534407/5000000 191731/10000000 7639/125000 179991/5000000 75531/5000000 -60051/10000000 117281/10000000
51801/5000000 332877/10000000 92843/10000000 191731/10000000 781787/5000000 252033/5000000 80397/2500000 122399/10000000 -5277/1250000 1581/312500
135977/2500000 1267349/10000000 163437/5000000 7639/125000 252033/5000000 306521/1000000 985917/10000000 208779/5000000 -12651/625000 12519/2000000
9679/250000 805761/10000000 176289/10000000 179991/5000000 80397/2500000 985917/10000000 1627279/10000000 20559/1000000 -135643/5000000 89601/10000000
147867/10000000 310371/10000000 3273/400000 75531/5000000 122399/10000000 208779/5000000 20559/1000000 1178151/10000000 -26141/2500000 10577/4000000
-237/125000 -114443/10000000 -68267/10000000 -60051/10000000 -5277/1250000 -12651/625000 -135643/5000000 -26141/2500000 722233/10000000 102547/20000000
135873/20000000 108049/20000000 22351/4000000 117281/10000000 1581/312500 12519/2000000 89601/10000000 10577/4000000 102547/20000000 90513/4000000


--- Term 10 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 62
Matrix dimension : 53

Flags :
F1  : {125}
F2  : {135}
F3  : {125, 135}
F4  : {235}
F5  : {125, 235}
F6  : {135, 235}
F7  : {125, 135, 235}
F8  : {145}
F9  : {125, 145}
F10 : {135, 145}
F11 : {125, 135, 145}
F12 : {235, 145}
F13 : {125, 235, 145}
F14 : {135, 235, 145}
F15 : {125, 135, 235, 145}
F16 : {245}
F17 : {125, 245}
F18 : {135, 245}
F19 : {125, 135, 245}
F20 : {235, 245}
F21 : {125, 235, 245}
F22 : {135, 235, 245}
F23 : {125, 135, 235, 245}
F24 : {145, 245}
F25 : {125, 145, 245}
F26 : {135, 145, 245}
F27 : {125, 135, 145, 245}
F28 : {235, 145, 245}
F29 : {125, 235, 145, 245}
F30 : {135, 235, 145, 245}
F31 : {125, 135, 235, 145, 245}
F32 : {345}
F33 : {125, 345}
F34 : {135, 345}
F35 : {125, 135, 345}
F36 : {235, 345}
F37 : {125, 235, 345}
F38 : {135, 235, 345}
F39 : {125, 135, 235, 345}
F40 : {145, 345}
F41 : {125, 145, 345}
F42 : {135, 145, 345}
F43 : {125, 135, 145, 345}
F44 : {235, 145, 345}
F45 : {125, 235, 145, 345}
F46 : {135, 235, 145, 345}
F47 : {125, 135, 235, 145, 345}
F48 : {245, 345}
F49 : {125, 245, 345}
F50 : {135, 245, 345}
F51 : {125, 135, 245, 345}
F52 : {235, 245, 345}
F53 : {125, 235, 245, 345}
F54 : {135, 235, 245, 345}
F55 : {125, 135, 235, 245, 345}
F56 : {145, 245, 345}
F57 : {125, 145, 245, 345}
F58 : {135, 145, 245, 345}
F59 : {125, 135, 145, 245, 345}
F60 : {235, 145, 245, 345}
F61 : {125, 235, 145, 245, 345}
F62 : {135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F16)
B5  : (F1)-(F32)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F9)
B9  : (F3)-(F10)
B10 : (F3)-(F17)
B11 : (F3)-(F20)
B12 : (F3)-(F24)
B13 : (F3)-(F34)
B14 : (F3)-(F36)
B15 : (F3)-(F40)
B16 : (F3)-(F48)
B17 : (F7)-(F25)
B18 : (F7)-(F42)
B19 : (F7)-(F52)
B20 : (F11)-(F21)
B21 : (F11)-(F38)
B22 : (F11)-(F56)
B23 : (F12)-(F18)
B24 : (F12)-(F33)
B25 : (F13)-(F14)
B26 : (F13)-(F19)
B27 : (F13)-(F22)
B28 : (F13)-(F26)
B29 : (F13)-(F28)
B30 : (F13)-(F35)
B31 : (F13)-(F37)
B32 : (F13)-(F41)
B33 : (F13)-(F44)
B34 : (F13)-(F49)
B35 : (F13)-(F50)
B36 : (F15)-(F23)
B37 : (F15)-(F27)
B38 : (F15)-(F29)
B39 : (F15)-(F39)
B40 : (F15)-(F43)
B41 : (F15)-(F46)
B42 : (F15)-(F53)
B43 : (F15)-(F54)
B44 : (F15)-(F57)
B45 : (F15)-(F58)
B46 : (F15)-(F60)
B47 : (F30)-(F45)
B48 : (F30)-(F51)
B49 : (F31)-(F47)
B50 : (F31)-(F55)
B51 : (F31)-(F59)
B52 : (F31)-(F61)
B53 : (F31)-(F62)

Matrix :
1427651/10000000 -8229/625000 -131689/10000000 -247957/10000000 -2067/250000 -8379/10000000 3589/10000000 -401/10000000 21/2500000 481/2500000 1479/10000000 997/2000000 201/10000000 -779/10000000 -2189/2500000 709/5000000 1431/2500000 -3401/10000000 121/400000 317/5000000 -7/125000 71/1250000 -9369/10000000 3483/10000000 -3721/10000000 -39/1250000 -1027/10000000 -1027/10000000 731/10000000 -3267/10000000 -13/2500000 -13/2500000 -61/625000 147/1250000 -317/2000000 441/5000000 -129/10000000 17/125000 -29/1000000 -1109/10000000 13/1000000 -61/10000000 -289/10000000 381/5000000 727/10000000 33/312500 1941/5000000 3343/10000000 -533/10000000 1113/2500000 4419/10000000 -2651/2500000 5951/10000000
-8229/625000 142801/1000000 -61947/2500000 -65859/5000000 -4139/500000 4963/10000000 1593/2000000 1483/2500000 1087/2000000 439/1250000 1907/5000000 4351/5000000 3133/10000000 973/2500000 33/62500 -391/1000000 5361/10000000 133/500000 -1861/5000000 -111/2500000 -539/10000000 369/5000000 7997/10000000 2713/2500000 -21/400000 493/5000000 -97/312500 673/5000000 -161/2500000 149/2500000 -2841/10000000 1609/10000000 -147/1250000 593/10000000 -289/10000000 -663/10000000 19/625000 -1139/10000000 -263/2000000 -23/200000 -1371/10000000 -2217/10000000 -243/2500000 -297/10000000 29/2000000 -47/10000000 3303/10000000 4229/10000000 1081/2500000 -81/2500000 -2519/2500000 2237/5000000 293/500000
-131689/10000000 -61947/2500000 1428153/10000000 -26339/2000000 -82743/10000000 663/5000000 433/1000000 21/2000000 -391/10000000 -8961/10000000 799/10000000 737/2500000 -9341/10000000 877/10000000 -237/5000000 -963/10000000 -499/1000000 -7693/10000000 -119/1250000 519/10000000 17/400000 -117/2500000 7851/10000000 10709/10000000 -549/10000000 1007/10000000 1397/10000000 -3097/10000000 -557/10000000 303/5000000 333/2000000 -283/1000000 -271/2500000 563/10000000 -157/5000000 -763/5000000 -1247/5000000 -1039/5000000 -1089/5000000 -79/200000 -231/1000000 -1663/5000000 -1041/5000000 -3597/10000000 -789/2500000 -689/2500000 3287/10000000 1083/2500000 173/400000 -319/312500 -13/10000000 531/1250000 5637/10000000
-247957/10000000 -65859/5000000 -26339/2000000 1427719/10000000 -82601/10000000 -181/2000000 4437/10000000 -8737/10000000 1071/10000000 151/5000000 -149/10000000 1683/5000000 1279/10000000 -903/1000000 -131/1250000 -23/500000 -2287/5000000 -849/10000000 -3/4000 -271/10000000 187/2500000 -311/5000000 -4659/5000000 353/1000000 89/1250000 -31/1000000 -1019/10000000 -499/5000000 -23/62500 47/400000 -41/10000000 -21/10000000 -471/5000000 -3249/10000000 -313/2000000 -401/10000000 121/2000000 189/10000000 429/10000000 -387/10000000 957/10000000 -1253/10000000 53/1000000 -247/5000000 -267/5000000 -89/2000000 1951/5000000 657/2000000 -10547/10000000 887/2000000 4167/10000000 -571/10000000 46/78125
-2067/250000 -4139/500000 -82743/10000000 -82601/10000000 1550499/10000000 137/1250000 3981/10000000 49/400000 -1737/2000000 159/1250000 -8589/10000000 4217/10000000 -239/5000000 -259/5000000 -507/10000000 -389/5000000 39/200000 -1641/2000000 -8409/10000000 477/5000000 -19/400000 -351/5000000 421/10000000 -3797/10000000 -421/2500000 829/10000000 -1507/10000000 -149/1000000 -1643/10000000 -911/5000000 -2013/10000000 -499/2500000 -2931/5000000 -903/5000000 -2809/5000000 839/10000000 209/2500000 933/10000000 -1107/10000000 -239/10000000 -69/1250000 -69/5000000 -513/10000000 -531/5000000 -567/10000000 -881/10000000 61/1000000 263/5000000 5441/10000000 5297/10000000 5067/10000000 5333/10000000 1347/2500000
-8379/10000000 4963/10000000 663/5000000 -181/2000000 137/1250000 851887/5000000 -61511/10000000 -13131/2500000 -12417/2500000 -57649/10000000 -2333/400000 -25557/5000000 -10119/2000000 -423/78125 -86269/10000000 -2111/625000 5233/10000000 1869/10000000 2779/5000000 -1399/10000000 793/5000000 -149/10000000 -159/2500000 7/80000 167/1000000 -321/5000000 -3/25000 2483/10000000 -59/10000000 1767/10000000 -449/10000000 -93/2500000 -1167/10000000 611/5000000 2877/10000000 -89/250000 3373/10000000 181/5000000 767/5000000 1691/5000000 1419/5000000 -257/10000000 2223/10000000 1277/10000000 -4713/10000000 1031/5000000 -2023/10000000 313/5000000 11/500000 1211/10000000 3067/10000000 -9373/10000000 -63/5000000
3589/10000000 1593/2000000 433/1000000 4437/10000000 3981/10000000 -61511/10000000 1704001/10000000 -49627/10000000 -52419/10000000 -50693/10000000 -27011/5000000 -8603/1000000 -57707/10000000 -58307/10000000 -51143/10000000 -16901/5000000 1879/10000000 2569/5000000 5497/10000000 197/1250000 -277/2000000 -7/500000 503/5000000 -261/10000000 -829/10000000 289/5000000 -1341/10000000 -253/2000000 -273/1250000 -23/156250 -1153/5000000 43/312500 -1273/10000000 1967/10000000 43/5000000 1523/10000000 1733/5000000 69/250000 -889/2500000 349/1000000 59/2500000 231/1000000 -203/10000000 -4737/10000000 619/5000000 977/5000000 689/10000000 101/2000000 43/500000 -181/10000000 211/1250000 -617/5000000 -10239/10000000
-401/10000000 1483/2500000 21/2000000 -8737/10000000 49/400000 -13131/2500000 -49627/10000000 338187/2000000 -31339/5000000 -75279/10000000 -57013/10000000 -2371/312500 -28251/5000000 -46057/5000000 -12001/2000000 -10247/2500000 -16521/10000000 -389/2000000 -1169/2500000 1553/10000000 31/2000000 263/10000000 -317/5000000 867/10000000 1031/10000000 -657/10000000 69/312500 -167/2000000 341/5000000 1137/10000000 -639/10000000 -3/400000 -1019/10000000 463/2500000 2913/10000000 1719/5000000 -3091/10000000 163/1250000 427/5000000 269/2000000 137/2500000 267/1000000 -1179/2000000 1/5000 3843/10000000 587/1250000 -497/2500000 29/500000 -2131/2000000 -2209/10000000 6129/10000000 369/2500000 -89/2500000
21/2500000 1087/2000000 -391/10000000 1071/10000000 -1737/2000000 -12417/2500000 -52419/10000000 -31339/5000000 845617/5000000 -56643/10000000 -91801/10000000 -7487/1250000 -75317/10000000 -11391/2000000 -15173/2000000 -2561/625000 -1991/10000000 -41/25000 -4507/10000000 169/10000000 1477/10000000 193/10000000 979/10000000 -39/2500000 -89/2000000 49/1250000 -143/1250000 -291/5000000 -1623/10000000 -559/5000000 763/5000000 -1519/10000000 33/5000000 119/500000 79/625000 1/12500 349/2500000 417/10000000 1747/5000000 -2597/10000000 567/5000000 -1087/2000000 2689/10000000 967/2500000 959/5000000 4561/10000000 409/10000000 77/5000000 2809/5000000 983/10000000 9347/10000000 313/1000000 179/312500
481/2500000 439/1250000 -8961/10000000 151/5000000 159/1250000 -57649/10000000 -50693/10000000 -75279/10000000 -56643/10000000 844657/5000000 -32377/5000000 -76469/10000000 -11549/1250000 -1439/250000 -28797/5000000 -11323/2500000 -1617/1000000 -497/1000000 -1643/10000000 -979/10000000 587/10000000 7/156250 1777/10000000 793/5000000 1337/5000000 369/10000000 103/2500000 1359/10000000 -771/5000000 -113/10000000 283/5000000 1513/10000000 1971/10000000 57/2500000 1/80000 261/5000000 41/312500 -4293/10000000 239/10000000 1513/5000000 -1189/2000000 -397/10000000 -51/1250000 741/5000000 3469/10000000 3373/10000000 937/10000000 -2323/10000000 -8/78125 -11789/10000000 3667/10000000 7/20000 -187/5000000
1479/10000000 1907/5000000 799/10000000 -149/10000000 -8589/10000000 -2333/400000 -27011/5000000 -57013/10000000 -91801/10000000 -32377/5000000 1689079/10000000 -3789/625000 -57581/10000000 -38239/5000000 -57793/10000000 -30801/5000000 -1601/10000000 -593/1250000 -3941/2500000 -311/2000000 1303/10000000 -307/10000000 1243/10000000 9/1000000 -363/5000000 471/10000000 -791/10000000 -349/5000000 -151/1250000 2329/10000000 -429/2500000 31/156250 27/1000000 -3/31250 659/5000000 1327/10000000 1431/10000000 1013/10000000 3797/10000000 -4047/10000000 3437/10000000 -3551/10000000 991/10000000 1011/2500000 503/1250000 463/2000000 51/1000000 -207/10000000 2303/10000000 1069/2500000 103/200000 6711/10000000 5709/10000000
997/2000000 4351/5000000 737/2500000 1683/5000000 4217/10000000 -25557/5000000 -8603/1000000 -2371/312500 -7487/1250000 -76469/10000000 -3789/625000 422239/2500000 -57639/10000000 -57827/10000000 -64831/10000000 -12493/2500000 -1523/1000000 -89/1250000 -813/10000000 1993/10000000 73/1250000 -1053/5000000 1281/10000000 -13/10000000 -571/5000000 653/10000000 -1391/10000000 -177/2000000 -829/5000000 1957/10000000 127/1000000 -229/1250000 -119/1250000 -1369/10000000 149/10000000 1073/5000000 151/5000000 -177/10000000 -6547/10000000 2213/10000000 -31/312500 1129/10000000 -313/2000000 -4561/10000000 -19/5000000 -67/5000000 829/10000000 87/10000000 -1141/5000000 -3921/10000000 3981/10000000 273/1250000 -10441/10000000
201/10000000 3133/10000000 -9341/10000000 1279/10000000 -239/5000000 -10119/2000000 -57707/10000000 -28251/5000000 -75317/10000000 -11549/1250000 -57581/10000000 -57639/10000000 105583/625000 -64611/10000000 -38187/5000000 -2259/500000 -4949/10000000 -8069/5000000 -1533/10000000 281/5000000 -241/2500000 457/10000000 1761/10000000 1613/10000000 -2353/10000000 -967/5000000 -19/200000 -3/10000000 99/5000000 -63/500000 -577/5000000 -207/10000000 -857/2500000 -1361/10000000 -1353/10000000 13/500000 3187/10000000 -2997/5000000 89/2000000 249/2000000 -2163/5000000 -119/2500000 -207/10000000 3393/10000000 767/5000000 133/400000 203/2500000 -1177/5000000 441/1250000 -10767/10000000 4697/10000000 463/5000000 4159/10000000
-779/10000000 973/2500000 877/10000000 -903/1000000 -259/5000000 -423/78125 -58307/10000000 -46057/5000000 -11391/2000000 -1439/250000 -38239/5000000 -57827/10000000 -64611/10000000 168879/1000000 -30357/5000000 -30799/5000000 -4883/10000000 -189/1250000 -15881/10000000 69/500000 -1579/10000000 -121/5000000 -383/10000000 239/2000000 523/5000000 1453/5000000 -99/1000000 271/1000000 237/2500000 1247/10000000 -201/10000000 -107/10000000 -233/5000000 389/2000000 -19/625000 3729/10000000 -4541/10000000 179/500000 139/1000000 367/2500000 1119/10000000 1057/10000000 -4021/10000000 2057/5000000 1999/5000000 19/78125 -387/2000000 173/10000000 -9447/10000000 409/2000000 2899/10000000 49/200000 2117/5000000
-2189/2500000 33/62500 -237/5000000 -131/1250000 -507/10000000 -86269/10000000 -51143/10000000 -12001/2000000 -15173/2000000 -28797/5000000 -57793/10000000 -64831/10000000 -38187/5000000 -30357/5000000 1688739/10000000 -49931/10000000 -157/2500000 -3801/2500000 -7/100000 57/1000000 399/2000000 -53/250000 -3/80000 301/2500000 1653/10000000 729/2500000 2411/10000000 -69/1000000 317/10000000 93/500000 -51/1250000 97/10000000 -497/10000000 1319/10000000 -331/10000000 -6559/10000000 211/1000000 -447/5000000 541/2500000 73/2500000 -61/5000000 -1549/10000000 1047/10000000 1/2500000 -2277/5000000 -11/2500000 -193/1000000 41/2500000 1599/10000000 -783/5000000 3163/5000000 -4281/5000000 4281/10000000
709/5000000 -391/1000000 -963/10000000 -23/500000 -389/5000000 -2111/625000 -16901/5000000 -10247/2500000 -2561/625000 -11323/2500000 -30801/5000000 -12493/2500000 -2259/500000 -30799/5000000 -49931/10000000 215421/1250000 -229/1000000 -2193/10000000 -3133/2000000 803/10000000 41/500000 -1349/5000000 347/2500000 321/2500000 1123/10000000 -951/5000000 -221/5000000 -189/2500000 -1721/5000000 -283/2000000 -167/2500000 -491/5000000 -1849/5000000 -29/250000 -347/2500000 4327/10000000 977/5000000 3303/10000000 431/1000000 1979/10000000 1643/5000000 29/400000 73/1000000 21/125000 1727/10000000 -513/10000000 617/10000000 -1907/10000000 -299/5000000 103/2500000 -859/2000000 543/1250000 4087/10000000
1431/2500000 5361/10000000 -499/1000000 -2287/5000000 39/200000 5233/10000000 1879/10000000 -16521/10000000 -1991/10000000 -1617/1000000 -1601/10000000 -1523/1000000 -4949/10000000 -4883/10000000 -157/2500000 -229/1000000 149919/1000000 -27049/2000000 -27197/2000000 1789/5000000 -171/80000 12317/10000000 61/2500000 47/2500000 1541/10000000 -107/5000000 317/2000000 -917/10000000 -213/2500000 1529/10000000 827/5000000 -53/625000 1071/10000000 -969/10000000 59/625000 943/2500000 -1443/2500000 -5343/10000000 -99/156250 1091/10000000 -8431/10000000 817/5000000 -8329/10000000 -37/500000 6267/10000000 1253/2500000 83/5000000 -219/10000000 -363/400000 -379/400000 3383/5000000 7883/10000000 -2997/10000000
-3401/10000000 133/500000 -7693/10000000 -849/10000000 -1641/2000000 1869/10000000 2569/5000000 -389/2000000 -41/25000 -497/1000000 -593/1250000 -89/1250000 -8069/5000000 -189/1250000 -3801/2500000 -2193/10000000 -27049/2000000 374841/2500000 -33933/2500000 -21369/10000000 701/2000000 12241/10000000 9/400000 241/10000000 -623/5000000 233/5000000 411/5000000 -1681/10000000 1/100000 -1109/10000000 691/10000000 -453/2500000 -923/5000000 67/5000000 -1797/10000000 -1271/2000000 289/2500000 -8479/10000000 3771/10000000 -5517/10000000 -5387/10000000 -8073/10000000 43/250000 6269/10000000 -737/10000000 2489/5000000 -17/1000000 -493/10000000 167/250000 -893/2000000 2947/2500000 2097/10000000 6607/5000000
121/400000 -1861/5000000 -119/1250000 -3/4000 -8409/10000000 2779/5000000 5497/10000000 -1169/2500000 -4507/10000000 -1643/10000000 -3941/2500000 -813/10000000 -1533/10000000 -15881/10000000 -7/100000 -3133/2000000 -27197/2000000 -33933/2500000 375037/2500000 909/1250000 897/1250000 1633/1000000 -17/2500000 -7/2000000 653/10000000 7/156250 -1117/10000000 91/10000000 -1847/10000000 751/10000000 -627/5000000 -9/2000000 -241/1250000 -903/5000000 -187/1000000 7549/10000000 -2209/5000000 5073/10000000 7607/10000000 -4093/10000000 2533/5000000 -1353/10000000 -331/2000000 4797/5000000 239/250000 3267/10000000 -27/1000000 -183/10000000 -2161/5000000 6483/10000000 2203/10000000 63/50000 12973/10000000
317/5000000 -111/2500000 519/10000000 -271/10000000 477/5000000 -1399/10000000 197/1250000 1553/10000000 169/10000000 -979/10000000 -311/2000000 1993/10000000 281/5000000 69/500000 57/1000000 803/10000000 1789/5000000 -21369/10000000 909/1250000 1134441/10000000 -91943/5000000 -92341/5000000 91/5000000 227/10000000 541/5000000 -29/5000000 -541/10000000 601/5000000 -487/10000000 1113/10000000 -517/10000000 613/5000000 79/1000000 -509/10000000 747/10000000 -6229/5000000 3247/10000000 -12097/10000000 -89/10000000 1349/10000000 -857/5000000 -12597/10000000 -159/5000000 157/10000000 -1831/10000000 -1469/10000000 -1/2000000 -269/10000000 2999/5000000 -793/2000000 5053/10000000 -3821/10000000 3217/10000000
-7/125000 -539/10000000 17/400000 187/2500000 -19/400000 793/5000000 -277/2000000 31/2000000 1477/10000000 587/10000000 1303/10000000 73/1250000 -241/2500000 -1579/10000000 399/2000000 41/500000 -171/80000 701/2000000 897/1250000 -91943/5000000 1134499/10000000 -18459/1000000 211/10000000 107/10000000 -1081/10000000 1/62500 -91/625000 287/10000000 -43/2000000 -1027/10000000 -1477/10000000 133/5000000 -1547/10000000 -43/2000000 -1499/10000000 -77/10000000 1297/10000000 -169/1000000 -12469/10000000 383/1250000 -12073/10000000 -497/10000000 -12647/10000000 -919/5000000 17/1000000 -363/2500000 241/10000000 -1/400000 -2237/5000000 -1523/2000000 699/5000000 -317/5000000 -797/1000000
71/1250000 369/5000000 -117/2500000 -311/5000000 -351/5000000 -149/10000000 -7/500000 263/10000000 193/10000000 7/156250 -307/10000000 -1053/5000000 457/10000000 -121/5000000 -53/250000 -1349/5000000 12317/10000000 12241/10000000 1633/1000000 -92341/5000000 -18459/1000000 568031/5000000 -21/2500000 -159/10000000 197/10000000 43/2500000 -109/5000000 -233/2000000 -331/2000000 11/500000 -63/2500000 -3/25000 -1781/10000000 -823/5000000 -43/250000 -2989/10000000 779/5000000 -1667/10000000 -3013/10000000 691/5000000 -167/1000000 -2537/10000000 -1181/5000000 -13437/10000000 -2683/2000000 -1407/1000000 9/625000 2/78125 1929/10000000 -153/2000000 -2293/5000000 -1829/2500000 -3891/5000000
-9369/10000000 7997/10000000 7851/10000000 -4659/5000000 421/10000000 -159/2500000 503/5000000 -317/5000000 979/10000000 1777/10000000 1243/10000000 1281/10000000 1761/10000000 -383/10000000 -3/80000 347/2500000 61/2500000 9/400000 -17/2500000 91/5000000 211/10000000 -21/2500000 1683689/10000000 -45689/5000000 -287/1250000 -1791/5000000 -909/5000000 -1787/10000000 -89/400000 -4087/10000000 71/5000000 43/2500000 -27/10000000 -4067/10000000 -367/1000000 -2279/10000000 -2303/10000000 1151/5000000 243/5000000 383/10000000 579/2500000 627/10000000 -2063/10000000 701/10000000 -2067/10000000 1639/10000000 -8717/10000000 3259/5000000 -1421/1250000 4633/5000000 8967/10000000 -1429/1250000 37/312500
3483/10000000 2713/2500000 10709/10000000 353/1000000 -3797/10000000 7/80000 -261/10000000 867/10000000 -39/2500000 793/5000000 9/1000000 -13/10000000 1613/10000000 239/2000000 301/2500000 321/2500000 47/2500000 241/10000000 -7/2000000 227/10000000 107/10000000 -159/10000000 -45689/5000000 1684737/10000000 107/625000 -137/625000 103/625000 419/2500000 889/5000000 -549/2500000 -227/10000000 -199/10000000 -521/10000000 -2177/10000000 -1207/5000000 363/10000000 21/625000 213/1000000 -2127/10000000 -1649/10000000 2073/10000000 -89/625000 469/10000000 -1927/10000000 471/10000000 29/200000 571/2500000 3811/5000000 1531/5000000 10853/10000000 5293/5000000 1503/5000000 -7911/10000000
-3721/10000000 -21/400000 -549/10000000 89/1250000 -421/2500000 167/1000000 -829/10000000 1031/10000000 -89/2000000 1337/5000000 -363/5000000 -571/5000000 -2353/10000000 523/5000000 1653/10000000 1123/10000000 1541/10000000 -623/5000000 653/10000000 541/5000000 -1081/10000000 197/10000000 -287/1250000 107/625000 1828387/10000000 -417/250000 -28533/10000000 -28531/10000000 -11309/2500000 -34381/10000000 -903/500000 -9029/5000000 -1911/2000000 -8127/2500000 -579/400000 -7/5000000 847/10000000 -593/10000000 -51/1000000 -79/1000000 283/10000000 -653/10000000 1161/10000000 -359/10000000 39/1250000 -313/10000000 59/5000000 1/10000000 1/2500000 467/5000000 39/400000 -4117/10000000 779/2000000
-39/1250000 493/5000000 1007/10000000 -31/1000000 829/10000000 -321/5000000 289/5000000 -657/10000000 49/1250000 369/10000000 471/10000000 653/10000000 -967/5000000 1453/5000000 729/2500000 -951/5000000 -107/5000000 233/5000000 7/156250 -29/5000000 1/62500 43/2500000 -1791/5000000 -137/625000 -417/250000 916673/5000000 -13249/5000000 -26509/10000000 -16651/10000000 -13843/5000000 -8031/5000000 -16073/10000000 -12009/10000000 -27697/10000000 -7873/2000000 -113/2000000 -583/10000000 -79/2500000 -269/5000000 -13/2000000 131/10000000 -29/2500000 -287/2500000 -597/10000000 -569/5000000 23/2500000 3/62500 -37/400000 7/500000 43/1250000 33/1000000 113/10000000 -171/2000000
-1027/10000000 -97/312500 1397/10000000 -1019/10000000 -1507/10000000 -3/25000 -1341/10000000 69/312500 -143/1250000 103/2500000 -791/10000000 -1391/10000000 -19/200000 -99/1000000 2411/10000000 -221/5000000 317/2000000 411/5000000 -1117/10000000 -541/10000000 -91/625000 -109/5000000 -909/5000000 103/625000 -28533/10000000 -13249/5000000 1823577/10000000 -10007/2000000 -28483/10000000 -2321/1000000 -34133/10000000 -16139/5000000 -3351/5000000 -11613/5000000 -4719/2000000 -463/5000000 -163/1000000 77/1250000 -147/1250000 -311/2500000 189/2500000 -1413/10000000 -617/10000000 -279/2500000 -1273/10000000 -21/1000000 -27/2500000 23/2500000 699/10000000 233/5000000 -3763/10000000 331/5000000 931/2500000
-1027/10000000 673/5000000 -3097/10000000 -499/5000000 -149/1000000 2483/10000000 -253/2000000 -167/2000000 -291/5000000 1359/10000000 -349/5000000 -177/2000000 -3/10000000 271/1000000 -69/1000000 -189/2500000 -917/10000000 -1681/10000000 91/10000000 601/5000000 287/10000000 -233/2000000 -1787/10000000 419/2500000 -28531/10000000 -26509/10000000 -10007/2000000 227947/1250000 -28487/10000000 -1161/500000 -16139/5000000 -6827/2000000 -6707/10000000 -23209/10000000 -23579/10000000 -1553/10000000 -431/5000000 -109/10000000 -1009/10000000 -159/1250000 3/1000000 -1081/10000000 -1077/10000000 -221/2000000 -467/10000000 607/10000000 -101/10000000 69/10000000 733/10000000 -741/2000000 71/2500000 67/1000000 233/625000
731/10000000 -161/2500000 -557/10000000 -23/62500 -1643/10000000 -59/10000000 -273/1250000 341/5000000 -1623/10000000 -771/5000000 -151/1250000 -829/5000000 99/5000000 237/2500000 317/10000000 -1721/5000000 -213/2500000 1/100000 -1847/10000000 -487/10000000 -43/2000000 -331/2000000 -89/400000 889/5000000 -11309/2500000 -16651/10000000 -28483/10000000 -28487/10000000 57139/312500 -4061/1250000 -3601/2000000 -18009/10000000 -9461/10000000 -34359/10000000 -14449/10000000 61/625000 27/2000000 249/10000000 -2/78125 -509/10000000 -49/2500000 -173/2500000 197/5000000 -481/10000000 597/5000000 293/10000000 3/200000 -107/10000000 -1013/2500000 177/2000000 771/10000000 0/1 963/2500000
-3267/10000000 149/2500000 303/5000000 47/400000 -911/5000000 1767/10000000 -23/156250 1137/10000000 -559/5000000 -113/10000000 2329/10000000 1957/10000000 -63/500000 1247/10000000 93/500000 -283/2000000 1529/10000000 -1109/10000000 751/10000000 1113/10000000 -1027/10000000 11/500000 -4087/10000000 -549/2500000 -34381/10000000 -13843/5000000 -2321/1000000 -1161/500000 -4061/1250000 911773/5000000 -6781/2500000 -13567/5000000 -3363/5000000 -2503/500000 -24779/10000000 -431/10000000 13/312500 -137/10000000 -983/10000000 -1163/10000000 -129/10000000 -937/5000000 379/5000000 -53/312500 -93/10000000 -19/10000000 129/10000000 -867/10000000 423/10000000 277/2000000 1383/10000000 -3743/10000000 3963/10000000
-13/2500000 -2841/10000000 333/2000000 -41/10000000 -2013/10000000 -449/10000000 -1153/5000000 -639/10000000 763/5000000 283/5000000 -429/2500000 127/1000000 -577/5000000 -201/10000000 -51/1250000 -167/2500000 827/5000000 691/10000000 -627/5000000 -517/10000000 -1477/10000000 -63/2500000 71/5000000 -227/10000000 -903/500000 -8031/5000000 -34133/10000000 -16139/5000000 -3601/2000000 -6781/2500000 1829139/10000000 -22237/5000000 -407/400000 -27139/10000000 -14083/10000000 -13/156250 -37/500000 307/5000000 -571/5000000 -539/2500000 17/200000 -153/1000000 -621/10000000 -47/250000 -487/10000000 -13/1000000 -763/10000000 213/10000000 1003/10000000 161/2500000 -719/2000000 961/10000000 513/1250000
-13/2500000 1609/10000000 -283/1000000 -21/10000000 -499/2500000 -93/2500000 43/312500 -3/400000 -1519/10000000 1513/10000000 31/156250 -229/1250000 -207/10000000 -107/10000000 97/10000000 -491/5000000 -53/625000 -453/2500000 -9/2000000 613/5000000 133/5000000 -3/25000 43/2500000 -199/10000000 -9029/5000000 -16073/10000000 -16139/5000000 -6827/2000000 -18009/10000000 -13567/5000000 -22237/5000000 1829137/10000000 -509/500000 -27123/10000000 -14067/10000000 -83/1250000 -767/10000000 -111/10000000 -177/1000000 -139/1000000 31/2500000 -1993/10000000 -143/5000000 -537/5000000 -19/400000 687/10000000 -189/2500000 19/1000000 1037/10000000 -3527/10000000 113/2500000 969/10000000 1027/2500000
-61/625000 -147/1250000 -271/2500000 -471/5000000 -2931/5000000 -1167/10000000 -1273/10000000 -1019/10000000 33/5000000 1971/10000000 27/1000000 -119/1250000 -857/2500000 -233/5000000 -497/10000000 -1849/5000000 1071/10000000 -923/5000000 -241/1250000 79/1000000 -1547/10000000 -1781/10000000 -27/10000000 -521/10000000 -1911/2000000 -12009/10000000 -3351/5000000 -6707/10000000 -9461/10000000 -3363/5000000 -407/400000 -509/500000 1860839/10000000 -1681/2500000 -94/78125 1/2000000 1/312500 -27/625000 713/10000000 -3/78125 21/400000 -87/2000000 23/2000000 617/10000000 43/10000000 343/10000000 -343/5000000 -1/312500 2637/10000000 1373/5000000 41/156250 2533/10000000 1159/2000000
147/1250000 593/10000000 563/10000000 -3249/10000000 -903/5000000 611/5000000 1967/10000000 463/2500000 119/500000 57/2500000 -3/31250 -1369/10000000 -1361/10000000 389/2000000 1319/10000000 -29/250000 -969/10000000 67/5000000 -903/5000000 -509/10000000 -43/2000000 -823/5000000 -4067/10000000 -2177/10000000 -8127/2500000 -27697/10000000 -11613/5000000 -23209/10000000 -34359/10000000 -2503/500000 -27139/10000000 -27123/10000000 -1681/2500000 36471/200000 -6191/2500000 883/10000000 47/10000000 269/10000000 -1199/10000000 -1329/10000000 543/10000000 -313/5000000 477/10000000 -507/10000000 651/5000000 13/500000 133/10000000 -879/10000000 -463/1250000 349/2500000 333/2500000 419/10000000 497/1250000
-317/2000000 -289/10000000 -157/5000000 -313/2000000 -2809/5000000 2877/10000000 43/5000000 2913/10000000 79/625000 1/80000 659/5000000 149/10000000 -1353/10000000 -19/625000 -331/10000000 -347/2500000 59/625000 -1797/10000000 -187/1000000 747/10000000 -1499/10000000 -43/250000 -367/1000000 -1207/5000000 -579/400000 -7873/2000000 -4719/2000000 -23579/10000000 -14449/10000000 -24779/10000000 -14083/10000000 -14067/10000000 -94/78125 -6191/2500000 229551/1250000 -219/2500000 -211/2500000 183/5000000 33/500000 -331/10000000 231/5000000 -147/5000000 19/1250000 171/2500000 53/5000000 307/10000000 1/50000 -189/2000000 1297/5000000 361/1250000 2821/10000000 641/2500000 2747/5000000
441/5000000 -663/10000000 -763/5000000 -401/10000000 839/10000000 -89/250000 1523/10000000 1719/5000000 1/12500 261/5000000 1327/10000000 1073/5000000 13/500000 3729/10000000 -6559/10000000 4327/10000000 943/2500000 -1271/2000000 7549/10000000 -6229/5000000 -77/10000000 -2989/10000000 -2279/10000000 363/10000000 -7/5000000 -113/2000000 -463/5000000 -1553/10000000 61/625000 -431/10000000 -13/156250 -83/1250000 1/2000000 883/10000000 -219/2500000 870787/5000000 -8013/2500000 -22447/5000000 -39923/10000000 -14401/5000000 -32411/10000000 -44961/10000000 -35747/10000000 -32263/10000000 -12049/2000000 -11/5000 -2263/10000000 1011/10000000 -2719/10000000 143/500000 12299/10000000 -19829/10000000 1167/5000000
-129/10000000 19/625000 -1247/5000000 121/2000000 209/2500000 3373/10000000 1733/5000000 -3091/10000000 349/2500000 41/312500 1431/10000000 151/5000000 3187/10000000 -4541/10000000 211/1000000 977/5000000 -1443/2500000 289/2500000 -2209/5000000 3247/10000000 1297/10000000 779/5000000 -2303/10000000 21/625000 847/10000000 -583/10000000 -163/1000000 -431/5000000 27/2000000 13/312500 -37/500000 -767/10000000 1/312500 47/10000000 -211/2500000 -8013/2500000 109123/625000 -1237/312500 -7173/2500000 -19413/5000000 -6057/2000000 -30293/10000000 -29081/5000000 -19831/5000000 -16871/5000000 -4933/2500000 -71/312500 209/2000000 -10043/5000000 101/312500 12153/10000000 -517/2000000 543/2500000
17/125000 -1139/10000000 -1039/5000000 189/10000000 933/10000000 181/5000000 69/250000 163/1250000 417/10000000 -4293/10000000 1013/10000000 -177/10000000 -2997/5000000 179/500000 -447/5000000 3303/10000000 -5343/10000000 -8479/10000000 5073/10000000 -12097/10000000 -169/1000000 -1667/10000000 1151/5000000 213/1000000 -593/10000000 -79/2500000 77/1250000 -109/10000000 249/10000000 -137/10000000 307/5000000 -111/10000000 -27/625000 269/10000000 183/5000000 -22447/5000000 -1237/312500 869219/5000000 -4061/1250000 -238/78125 -7719/1250000 -46139/10000000 -33501/10000000 -2149/500000 -33629/10000000 -27793/10000000 23/312500 -1953/10000000 123/500000 -4777/2500000 6757/10000000 2283/10000000 1157/5000000
-29/1000000 -263/2000000 -1089/5000000 429/10000000 -1107/10000000 767/5000000 -889/2500000 427/5000000 1747/5000000 239/10000000 3797/10000000 -6547/10000000 89/2000000 139/1000000 541/2500000 431/1000000 -99/156250 3771/10000000 7607/10000000 -89/10000000 -12469/10000000 -3013/10000000 243/5000000 -2127/10000000 -51/1000000 -269/5000000 -147/1250000 -1009/10000000 -2/78125 -983/10000000 -571/5000000 -177/1000000 713/10000000 -1199/10000000 33/500000 -39923/10000000 -7173/2500000 -4061/1250000 87079/500000 -15973/5000000 -44953/10000000 -35647/10000000 -561/125000 -12049/2000000 -32291/10000000 -22057/10000000 697/5000000 331/2000000 2857/10000000 1871/5000000 13193/10000000 7/20000 -4653/2500000
-1109/10000000 -23/200000 -79/200000 -387/10000000 -239/10000000 1691/5000000 349/1000000 269/2000000 -2597/10000000 1513/5000000 -4047/10000000 2213/10000000 249/2000000 367/2500000 73/2500000 1979/10000000 1091/10000000 -5517/10000000 -4093/10000000 1349/10000000 383/1250000 691/5000000 383/10000000 -1649/10000000 -79/1000000 -13/2000000 -311/2500000 -159/1250000 -509/10000000 -1163/10000000 -539/2500000 -139/1000000 -3/78125 -1329/10000000 -331/10000000 -14401/5000000 -19413/5000000 -238/78125 -15973/5000000 436719/2500000 -9951/2500000 -57271/10000000 -7589/2500000 -33647/10000000 -3983/1000000 -19913/10000000 349/5000000 1071/10000000 2329/2500000 529/500000 19537/10000000 4883/5000000 53/78125
13/1000000 -1371/10000000 -231/1000000 957/10000000 -69/1250000 1419/5000000 59/2500000 137/2500000 567/5000000 -1189/2000000 3437/10000000 -31/312500 -2163/5000000 1119/10000000 -61/5000000 1643/5000000 -8431/10000000 -5387/10000000 2533/5000000 -857/5000000 -12073/10000000 -167/1000000 579/2500000 2073/10000000 283/10000000 131/10000000 189/2500000 3/1000000 -49/2500000 -129/10000000 17/200000 31/2500000 21/400000 543/10000000 231/5000000 -32411/10000000 -6057/2000000 -7719/1250000 -44953/10000000 -9951/2500000 869239/5000000 -8433/2500000 -45947/10000000 -337/100000 -42891/10000000 -3471/1250000 397/5000000 -961/5000000 1211/5000000 -9407/5000000 7047/10000000 2931/10000000 269/1250000
-61/10000000 -2217/10000000 -1663/5000000 -1253/10000000 -69/5000000 -257/10000000 231/1000000 267/1000000 -1087/2000000 -397/10000000 -3551/10000000 1129/10000000 -119/2500000 1057/10000000 -1549/10000000 29/400000 817/5000000 -8073/10000000 -1353/10000000 -12597/10000000 -497/10000000 -2537/10000000 627/10000000 -89/625000 -653/10000000 -29/2500000 -1413/10000000 -1081/10000000 -173/2500000 -937/5000000 -153/1000000 -1993/10000000 -87/2000000 -313/5000000 -147/5000000 -44961/10000000 -30293/10000000 -46139/10000000 -35647/10000000 -57271/10000000 -8433/2500000 1740159/10000000 -10597/2500000 -3641/1000000 -6661/2000000 -34009/10000000 777/10000000 881/10000000 1973/2000000 2027/2000000 18697/10000000 9801/10000000 1783/2500000
-289/10000000 -243/2500000 -1041/5000000 53/1000000 -513/10000000 2223/10000000 -203/10000000 -1179/2000000 2689/10000000 -51/1250000 991/10000000 -313/2000000 -207/10000000 -4021/10000000 1047/10000000 73/1000000 -8329/10000000 43/250000 -331/2000000 -159/5000000 -12647/10000000 -1181/5000000 -2063/10000000 469/10000000 1161/10000000 -287/2500000 -617/10000000 -1077/10000000 197/5000000 379/5000000 -621/10000000 -143/5000000 23/2000000 477/10000000 19/1250000 -35747/10000000 -29081/5000000 -33501/10000000 -561/125000 -7589/2500000 -45947/10000000 -10597/2500000 108707/625000 -16583/5000000 -3647/1000000 -33819/10000000 -1093/5000000 223/2500000 -9777/5000000 3121/10000000 5823/5000000 -1881/10000000 117/500000
381/5000000 -297/10000000 -3597/10000000 -247/5000000 -531/5000000 1277/10000000 -4737/10000000 1/5000 967/2500000 741/5000000 1011/2500000 -4561/10000000 3393/10000000 2057/5000000 1/2500000 21/125000 -37/500000 6269/10000000 4797/5000000 157/10000000 -919/5000000 -13437/10000000 701/10000000 -1927/10000000 -359/10000000 -597/10000000 -279/2500000 -221/2000000 -481/10000000 -53/312500 -47/250000 -537/5000000 617/10000000 -507/10000000 171/2500000 -32263/10000000 -19831/5000000 -2149/500000 -12049/2000000 -33647/10000000 -337/100000 -3641/1000000 -16583/5000000 869619/5000000 -9093/2000000 -18479/5000000 363/2500000 301/2000000 3349/10000000 49/125000 6023/5000000 3489/10000000 -143/78125
727/10000000 29/2000000 -789/2500000 -267/5000000 -567/10000000 -4713/10000000 619/5000000 3843/10000000 959/5000000 3469/10000000 503/1250000 -19/5000000 767/5000000 1999/5000000 -2277/5000000 1727/10000000 6267/10000000 -737/10000000 239/250000 -1831/10000000 17/1000000 -2683/2000000 -2067/10000000 471/10000000 39/1250000 -569/5000000 -1273/10000000 -467/10000000 597/5000000 -93/10000000 -487/10000000 -19/400000 43/10000000 651/5000000 53/5000000 -12049/2000000 -16871/5000000 -33629/10000000 -32291/10000000 -3983/1000000 -42891/10000000 -6661/2000000 -3647/1000000 -9093/2000000 1739271/10000000 -9223/2500000 -2197/10000000 897/10000000 -449/2000000 3371/10000000 2871/2500000 -19171/10000000 2463/10000000
33/312500 -47/10000000 -689/2500000 -89/2000000 -881/10000000 1031/5000000 977/5000000 587/1250000 4561/10000000 3373/10000000 463/2000000 -67/5000000 133/400000 19/78125 -11/2500000 -513/10000000 1253/2500000 2489/5000000 3267/10000000 -1469/10000000 -363/2500000 -1407/1000000 1639/10000000 29/200000 -313/10000000 23/2500000 -21/1000000 607/10000000 293/10000000 -19/10000000 -13/1000000 687/10000000 343/10000000 13/500000 307/10000000 -11/5000 -4933/2500000 -27793/10000000 -22057/10000000 -19913/10000000 -3471/1250000 -34009/10000000 -33819/10000000 -18479/5000000 -9223/2500000 440251/2500000 551/10000000 -611/5000000 513/2500000 -9/100000 -3751/5000000 1107/5000000 939/5000000
1941/5000000 3303/10000000 3287/10000000 1951/5000000 61/1000000 -2023/10000000 689/10000000 -497/2500000 409/10000000 937/10000000 51/1000000 829/10000000 203/2500000 -387/2000000 -193/1000000 617/10000000 83/5000000 -17/1000000 -27/1000000 -1/2000000 241/10000000 9/625000 -8717/10000000 571/2500000 59/5000000 3/62500 -27/2500000 -101/10000000 3/200000 129/10000000 -763/10000000 -189/2500000 -343/5000000 133/10000000 1/50000 -2263/10000000 -71/312500 23/312500 697/5000000 349/5000000 397/5000000 777/10000000 -1093/5000000 363/2500000 -2197/10000000 551/10000000 647317/5000000 -187029/10000000 -25037/10000000 -1911/10000000 -2047/10000000 -1567/625000 6927/10000000
3343/10000000 4229/10000000 1083/2500000 657/2000000 263/5000000 313/5000000 101/2000000 29/500000 77/5000000 -2323/10000000 -207/10000000 87/10000000 -1177/5000000 173/10000000 41/2500000 -1907/10000000 -219/10000000 -493/10000000 -183/10000000 -269/10000000 -1/400000 2/78125 3259/5000000 3811/5000000 1/10000000 -37/400000 23/2500000 69/10000000 -107/10000000 -867/10000000 213/10000000 19/1000000 -1/312500 -879/10000000 -189/2000000 1011/10000000 209/2000000 -1953/10000000 331/2000000 1071/10000000 -961/5000000 881/10000000 223/2500000 301/2000000 897/10000000 -611/5000000 -187029/10000000 323829/2500000 -511/2500000 -24389/10000000 -963/400000 -97/500000 6591/10000000
-533/10000000 1081/2500000 173/400000 -10547/10000000 5441/10000000 11/500000 43/500000 -2131/2000000 2809/5000000 -8/78125 2303/10000000 -1141/5000000 441/1250000 -9447/10000000 1599/10000000 -299/5000000 -363/400000 167/250000 -2161/5000000 2999/5000000 -2237/5000000 1929/10000000 -1421/1250000 1531/5000000 1/2500000 7/500000 699/10000000 733/10000000 -1013/2500000 423/10000000 1003/10000000 1037/10000000 2637/10000000 -463/1250000 1297/5000000 -2719/10000000 -10043/5000000 123/500000 2857/10000000 2329/2500000 1211/5000000 1973/2000000 -9777/5000000 3349/10000000 -449/2000000 513/2500000 -25037/10000000 -511/2500000 291143/2000000 -54249/5000000 -27231/2500000 -145927/10000000 -94049/10000000
1113/2500000 -81/2500000 -319/312500 887/2000000 5297/10000000 1211/10000000 -181/10000000 -2209/10000000 983/10000000 -11789/10000000 1069/2500000 -3921/10000000 -10767/10000000 409/2000000 -783/5000000 103/2500000 -379/400000 -893/2000000 6483/10000000 -793/2000000 -1523/2000000 -153/2000000 4633/5000000 10853/10000000 467/5000000 43/1250000 233/5000000 -741/2000000 177/2000000 277/2000000 161/2500000 -3527/10000000 1373/5000000 349/2500000 361/1250000 143/500000 101/312500 -4777/2500000 1871/5000000 529/500000 -9407/5000000 2027/2000000 3121/10000000 49/125000 3371/10000000 -9/100000 -1911/10000000 -24389/10000000 -54249/5000000 728109/5000000 -145197/10000000 -27111/2500000 -9437/1000000
4419/10000000 -2519/2500000 -13/10000000 4167/10000000 5067/10000000 3067/10000000 211/1250000 6129/10000000 9347/10000000 3667/10000000 103/200000 3981/10000000 4697/10000000 2899/10000000 3163/5000000 -859/2000000 3383/5000000 2947/2500000 2203/10000000 5053/10000000 699/5000000 -2293/5000000 8967/10000000 5293/5000000 39/400000 33/1000000 -3763/10000000 71/2500000 771/10000000 1383/10000000 -719/2000000 113/2500000 41/156250 333/2500000 2821/10000000 12299/10000000 12153/10000000 6757/10000000 13193/10000000 19537/10000000 7047/10000000 18697/10000000 5823/5000000 6023/5000000 2871/2500000 -3751/5000000 -2047/10000000 -963/400000 -27231/2500000 -145197/10000000 364563/2500000 -5431/500000 -23621/2500000
-2651/2500000 2237/5000000 531/1250000 -571/10000000 5333/10000000 -9373/10000000 -617/5000000 369/2500000 313/1000000 7/20000 6711/10000000 273/1250000 463/5000000 49/200000 -4281/5000000 543/1250000 7883/10000000 2097/10000000 63/50000 -3821/10000000 -317/5000000 -1829/2500000 -1429/1250000 1503/5000000 -4117/10000000 113/10000000 331/5000000 67/1000000 0/1 -3743/10000000 961/10000000 969/10000000 2533/10000000 419/10000000 641/2500000 -19829/10000000 -517/2000000 2283/10000000 7/20000 4883/5000000 2931/10000000 9801/10000000 -1881/10000000 3489/10000000 -19171/10000000 1107/5000000 -1567/625000 -97/500000 -145927/10000000 -27111/2500000 -5431/500000 363943/2500000 -9383/1000000
5951/10000000 293/500000 5637/10000000 46/78125 1347/2500000 -63/5000000 -10239/10000000 -89/2500000 179/312500 -187/5000000 5709/10000000 -10441/10000000 4159/10000000 2117/5000000 4281/10000000 4087/10000000 -2997/10000000 6607/5000000 12973/10000000 3217/10000000 -797/1000000 -3891/5000000 37/312500 -7911/10000000 779/2000000 -171/2000000 931/2500000 233/625000 963/2500000 3963/10000000 513/1250000 1027/2500000 1159/2000000 497/1250000 2747/5000000 1167/5000000 543/2500000 1157/5000000 -4653/2500000 53/78125 269/1250000 1783/2500000 117/500000 -143/78125 2463/10000000 939/5000000 6927/10000000 6591/10000000 -94049/10000000 -9437/1000000 -23621/2500000 -9383/1000000 372517/2500000


--- Term 11 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 20

Flags :
F1  : {234}
F2  : {234, 125}
F3  : {234, 135}
F4  : {234, 125, 135}
F5  : {234, 235}
F6  : {234, 125, 235}
F7  : {234, 135, 235}
F8  : {234, 125, 135, 235}
F9  : {234, 145}
F10 : {234, 125, 145}
F11 : {234, 135, 145}
F12 : {234, 125, 135, 145}
F13 : {234, 235, 145}
F14 : {234, 125, 235, 145}
F15 : {234, 135, 235, 145}
F16 : {234, 125, 135, 235, 145}
F17 : {234, 245}
F18 : {234, 125, 245}
F19 : {234, 135, 245}
F20 : {234, 125, 135, 245}
F21 : {234, 235, 245}
F22 : {234, 125, 235, 245}
F23 : {234, 135, 235, 245}
F24 : {234, 125, 135, 235, 245}
F25 : {234, 145, 245}
F26 : {234, 125, 145, 245}
F27 : {234, 135, 145, 245}
F28 : {234, 125, 135, 145, 245}
F29 : {234, 235, 145, 245}
F30 : {234, 125, 235, 145, 245}
F31 : {234, 135, 235, 145, 245}
F32 : {234, 125, 135, 235, 145, 245}
F33 : {234, 345}
F34 : {234, 125, 345}
F35 : {234, 135, 345}
F36 : {234, 125, 135, 345}
F37 : {234, 235, 345}
F38 : {234, 125, 235, 345}
F39 : {234, 135, 235, 345}
F40 : {234, 125, 135, 235, 345}
F41 : {234, 145, 345}
F42 : {234, 125, 145, 345}
F43 : {234, 135, 145, 345}
F44 : {234, 125, 135, 145, 345}
F45 : {234, 235, 145, 345}
F46 : {234, 125, 235, 145, 345}
F47 : {234, 135, 235, 145, 345}
F48 : {234, 125, 135, 235, 145, 345}
F49 : {234, 245, 345}
F50 : {234, 125, 245, 345}
F51 : {234, 135, 245, 345}
F52 : {234, 125, 135, 245, 345}
F53 : {234, 235, 245, 345}
F54 : {234, 125, 235, 245, 345}
F55 : {234, 135, 235, 245, 345}
F56 : {234, 125, 135, 235, 245, 345}
F57 : {234, 145, 245, 345}
F58 : {234, 125, 145, 245, 345}
F59 : {234, 135, 145, 245, 345}
F60 : {234, 125, 135, 145, 245, 345}
F61 : {234, 235, 145, 245, 345}
F62 : {234, 125, 235, 145, 245, 345}
F63 : {234, 135, 235, 145, 245, 345}
F64 : {234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F9)
B3  : (F4)+(F10)+(F11)
B4  : (F5)+(F17)+(F33)
B5  : (F6)+(F7)+(F18)+(F25)+(F35)+(F41)
B6  : (F8)+(F26)+(F43)
B7  : (F12)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F27)+(F36)+(F42)
B10 : (F16)+(F28)+(F44)
B11 : (F21)+(F37)+(F49)
B12 : (F22)+(F39)+(F57)
B13 : (F23)+(F29)+(F38)+(F45)+(F50)+(F51)
B14 : (F24)+(F30)+(F40)+(F47)+(F58)+(F59)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F60)
B17 : (F53)
B18 : (F54)+(F55)+(F61)
B19 : (F56)+(F62)+(F63)
B20 : (F64)

Matrix :
404993/2500000 1163/1250000 389/625000 -9363/10000000 28161/5000000 12611/5000000 27213/2500000 17071/2500000 41327/5000000 4779/625000 -7367/5000000 55439/10000000 16411/2500000 3943/625000 36517/10000000 114419/10000000 -142273/5000000 78201/10000000 -561/2000000 -19243/1250000
1163/1250000 1743319/10000000 23773/2000000 -687/10000000 51381/2000000 1603/156250 128469/10000000 60129/5000000 919/31250 976/78125 4177/400000 90333/5000000 213631/10000000 80037/5000000 1967/200000 -19427/10000000 -54287/10000000 76329/10000000 307/625000 -15961/1000000
389/625000 23773/2000000 1945329/10000000 22511/2000000 169881/5000000 23667/2000000 6813/1250000 59943/5000000 163943/5000000 98033/10000000 2749/200000 46203/2500000 53553/2000000 5529/400000 84779/10000000 -290359/10000000 19967/5000000 23141/2000000 -3313/5000000 -6167/2500000
-9363/10000000 -687/10000000 22511/2000000 1810409/10000000 137611/5000000 5151/400000 63683/10000000 136997/10000000 285879/10000000 24903/2500000 -98003/10000000 139831/10000000 209197/10000000 67213/5000000 66889/10000000 -23677/2500000 -5293/2000000 174177/10000000 3177/625000 -34653/5000000
28161/5000000 51381/2000000 169881/5000000 137611/5000000 2429113/10000000 56173/2000000 58537/5000000 2059/62500 40491/625000 89683/5000000 277411/10000000 92721/2500000 513863/10000000 271523/10000000 78863/5000000 -6641/250000 37677/5000000 267459/10000000 1599/400000 -57747/5000000
12611/5000000 1603/156250 23667/2000000 5151/400000 56173/2000000 1836679/10000000 294/78125 3273/250000 30003/1250000 32299/5000000 6407/625000 201/16000 98009/5000000 63519/10000000 8713/2500000 -195449/10000000 2647/1250000 43671/5000000 -3227/1250000 -9717/5000000
27213/2500000 128469/10000000 6813/1250000 63683/10000000 58537/5000000 294/78125 1280157/10000000 13067/1000000 118367/10000000 64899/10000000 2377/200000 45053/5000000 110439/10000000 80891/10000000 9301/2500000 1453/80000 -20059/1250000 45191/5000000 -3623/625000 -45041/1250000
17071/2500000 60129/5000000 59943/5000000 136997/10000000 2059/62500 3273/250000 13067/1000000 60891/312500 321627/10000000 118119/10000000 29229/2500000 34491/2000000 1977/78125 145123/10000000 20079/2500000 -66789/10000000 -49157/10000000 311/20000 -99/500000 -180431/10000000
41327/5000000 919/31250 163943/5000000 285879/10000000 40491/625000 30003/1250000 118367/10000000 321627/10000000 226743/1000000 3201/250000 143287/5000000 20901/625000 59173/1250000 37473/2000000 110003/10000000 -262507/10000000 6373/1250000 191269/10000000 -73017/10000000 -1873/156250
4779/625000 976/78125 98033/10000000 24903/2500000 89683/5000000 32299/5000000 64899/10000000 118119/10000000 3201/250000 787277/5000000 12713/2000000 7893/1000000 102281/10000000 3173/1000000 -4767/2000000 -48179/5000000 -3669/400000 4921/10000000 -51553/5000000 -8847/500000
-7367/5000000 4177/400000 2749/200000 -98003/10000000 277411/10000000 6407/625000 2377/200000 29229/2500000 143287/5000000 12713/2000000 348869/2000000 4107/250000 9057/500000 60353/5000000 38013/5000000 -86241/10000000 -1907/250000 24407/2000000 28039/10000000 -85439/5000000
55439/10000000 90333/5000000 46203/2500000 139831/10000000 92721/2500000 201/16000 45053/5000000 34491/2000000 20901/625000 7893/1000000 4107/250000 1967679/10000000 268357/10000000 108307/10000000 69871/10000000 -120727/10000000 3201/5000000 24199/5000000 -10427/10000000 -12237/1250000
16411/2500000 213631/10000000 53553/2000000 209197/10000000 513863/10000000 98009/5000000 110439/10000000 1977/78125 59173/1250000 102281/10000000 9057/500000 268357/10000000 12667/62500 128809/10000000 4653/500000 -54331/2000000 3211/2000000 28911/2000000 -28533/10000000 -106309/10000000
3943/625000 80037/5000000 5529/400000 67213/5000000 271523/10000000 63519/10000000 80891/10000000 145123/10000000 37473/2000000 3173/1000000 60353/5000000 108307/10000000 128809/10000000 341633/2500000 117/100000 -99749/5000000 -4213/5000000 4399/10000000 -147231/10000000 -4601/625000
36517/10000000 1967/200000 84779/10000000 66889/10000000 78863/5000000 8713/2500000 9301/2500000 20079/2500000 110003/10000000 -4767/2000000 38013/5000000 69871/10000000 4653/500000 117/100000 309417/2000000 -108271/10000000 -2369/1250000 -8269/10000000 -471/40000 -40809/10000000
114419/10000000 -19427/10000000 -290359/10000000 -23677/2500000 -6641/250000 -195449/10000000 1453/80000 -66789/10000000 -262507/10000000 -48179/5000000 -86241/10000000 -120727/10000000 -54331/2000000 -99749/5000000 -108271/10000000 1551413/10000000 -166787/5000000 -141069/10000000 -599/31250 -6751/125000
-142273/5000000 -54287/10000000 19967/5000000 -5293/2000000 37677/5000000 2647/1250000 -20059/1250000 -49157/10000000 6373/1250000 -3669/400000 -1907/250000 3201/5000000 3211/2000000 -4213/5000000 -2369/1250000 -166787/5000000 1762403/10000000 9313/5000000 54377/10000000 156083/10000000
78201/10000000 76329/10000000 23141/2000000 174177/10000000 267459/10000000 43671/5000000 45191/5000000 311/20000 191269/10000000 4921/10000000 24407/2000000 24199/5000000 28911/2000000 4399/10000000 -8269/10000000 -141069/10000000 9313/5000000 4733/25000 1601/2000000 -112177/5000000
-561/2000000 307/625000 -3313/5000000 3177/625000 1599/400000 -3227/1250000 -3623/625000 -99/500000 -73017/10000000 -51553/5000000 28039/10000000 -10427/10000000 -28533/10000000 -147231/10000000 -471/40000 -599/31250 54377/10000000 1601/2000000 355449/2500000 50277/10000000
-19243/1250000 -15961/1000000 -6167/2500000 -34653/5000000 -57747/5000000 -9717/5000000 -45041/1250000 -180431/10000000 -1873/156250 -8847/500000 -85439/5000000 -12237/1250000 -106309/10000000 -4601/625000 -40809/10000000 -6751/125000 156083/10000000 -112177/5000000 50277/10000000 74573/1000000


--- Term 12 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 60
Matrix dimension : 44

Flags :
F1  : {234, 125}
F2  : {234, 135}
F3  : {234, 125, 135}
F4  : {234, 235}
F5  : {234, 125, 235}
F6  : {234, 135, 235}
F7  : {234, 125, 135, 235}
F8  : {234, 145}
F9  : {234, 125, 145}
F10 : {234, 135, 145}
F11 : {234, 235, 145}
F12 : {234, 125, 235, 145}
F13 : {234, 135, 235, 145}
F14 : {234, 125, 135, 235, 145}
F15 : {234, 245}
F16 : {234, 125, 245}
F17 : {234, 135, 245}
F18 : {234, 125, 135, 245}
F19 : {234, 235, 245}
F20 : {234, 125, 235, 245}
F21 : {234, 135, 235, 245}
F22 : {234, 125, 135, 235, 245}
F23 : {234, 145, 245}
F24 : {234, 125, 145, 245}
F25 : {234, 135, 145, 245}
F26 : {234, 125, 135, 145, 245}
F27 : {234, 235, 145, 245}
F28 : {234, 125, 235, 145, 245}
F29 : {234, 135, 235, 145, 245}
F30 : {234, 125, 135, 235, 145, 245}
F31 : {234, 345}
F32 : {234, 125, 345}
F33 : {234, 135, 345}
F34 : {234, 125, 135, 345}
F35 : {234, 235, 345}
F36 : {234, 125, 235, 345}
F37 : {234, 135, 235, 345}
F38 : {234, 125, 135, 235, 345}
F39 : {234, 145, 345}
F40 : {234, 125, 145, 345}
F41 : {234, 135, 145, 345}
F42 : {234, 125, 135, 145, 345}
F43 : {234, 235, 145, 345}
F44 : {234, 125, 235, 145, 345}
F45 : {234, 135, 235, 145, 345}
F46 : {234, 125, 135, 235, 145, 345}
F47 : {234, 245, 345}
F48 : {234, 125, 245, 345}
F49 : {234, 135, 245, 345}
F50 : {234, 125, 135, 245, 345}
F51 : {234, 125, 235, 245, 345}
F52 : {234, 135, 235, 245, 345}
F53 : {234, 125, 135, 235, 245, 345}
F54 : {234, 145, 245, 345}
F55 : {234, 125, 145, 245, 345}
F56 : {234, 135, 145, 245, 345}
F57 : {234, 125, 135, 145, 245, 345}
F58 : {234, 235, 145, 245, 345}
F59 : {234, 125, 235, 145, 245, 345}
F60 : {234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F8)
B3  : (F3)-(F9)
B4  : (F3)-(F10)
B5  : (F4)-(F15)
B6  : (F4)-(F31)
B7  : (F5)-(F6)
B8  : (F5)-(F16)
B9  : (F5)-(F23)
B10 : (F5)-(F33)
B11 : (F5)-(F39)
B12 : (F7)-(F24)
B13 : (F7)-(F41)
B14 : (F11)-(F17)
B15 : (F11)-(F32)
B16 : (F12)-(F13)
B17 : (F12)-(F18)
B18 : (F12)-(F25)
B19 : (F12)-(F34)
B20 : (F12)-(F40)
B21 : (F14)-(F26)
B22 : (F14)-(F42)
B23 : (F19)-(F35)
B24 : (F19)-(F47)
B25 : (F20)-(F37)
B26 : (F20)-(F54)
B27 : (F21)-(F27)
B28 : (F21)-(F36)
B29 : (F21)-(F43)
B30 : (F21)-(F48)
B31 : (F21)-(F49)
B32 : (F22)-(F28)
B33 : (F22)-(F38)
B34 : (F22)-(F45)
B35 : (F22)-(F55)
B36 : (F22)-(F56)
B37 : (F29)-(F44)
B38 : (F29)-(F50)
B39 : (F30)-(F46)
B40 : (F30)-(F57)
B41 : (F51)-(F52)
B42 : (F51)-(F58)
B43 : (F53)-(F59)
B44 : (F53)-(F60)

Matrix :
192489/1000000 17593/10000000 -13/80000 34/78125 -1529/312500 2823/500000 127/62500 -921/1250000 4833/10000000 25733/10000000 5023/2500000 -129/312500 269/500000 -8511/5000000 17617/10000000 -1433/5000000 -279/5000000 -481/2500000 -2177/10000000 -19/10000000 -579/2000000 583/1250000 13267/5000000 17403/10000000 8353/2500000 5743/2500000 3581/10000000 17071/10000000 141/125000 1437/1000000 3721/10000000 -1631/5000000 7977/10000000 6723/5000000 1733/5000000 5987/5000000 1811/5000000 4107/10000000 -2871/2500000 161/312500 -92923/10000000 -22419/5000000 -1919/2500000 1297/2500000
17593/10000000 483081/2500000 -363/5000000 5839/10000000 47619/10000000 26719/2500000 97/80000 4317/10000000 5379/2000000 2991/1250000 37719/10000000 603/5000000 3933/5000000 14851/10000000 2091/625000 -179/2000000 2377/10000000 -893/5000000 959/5000000 -821/10000000 269/2000000 1887/2500000 69/40000 39503/10000000 23481/10000000 4961/1250000 -3887/5000000 1033/1000000 -1413/10000000 1697/1250000 107/125000 797/5000000 1241/2500000 12509/10000000 1933/2000000 3217/2000000 1657/5000000 7371/10000000 747/5000000 -1029/5000000 -23549/5000000 -49487/5000000 1523/5000000 3891/5000000
-13/80000 -363/5000000 916939/5000000 -31249/10000000 -7557/10000000 -4877/10000000 -79/312500 -1859/10000000 -13/625000 -399/1250000 1/2500000 -5221/5000000 -4547/10000000 -2257/2000000 -49/125000 -663/5000000 -7787/10000000 -1039/2500000 -2509/5000000 -263/5000000 19899/10000000 6209/10000000 -21/25000 2671/5000000 -2221/2500000 679/1250000 777/10000000 -361/1250000 -129/500000 1127/5000000 563/2500000 3471/10000000 -1841/2500000 -381/625000 499/625000 7299/10000000 -499/1250000 1737/10000000 -15947/1250000 5909/500000 283/250000 -6503/10000000 -8321/5000000 -59/156250
34/78125 5839/10000000 -31249/10000000 186667/1000000 -1073/2500000 1669/2000000 2617/5000000 -2283/10000000 1617/2500000 7129/10000000 417/400000 -5383/10000000 3991/10000000 -4729/10000000 -1019/2500000 5579/10000000 -4703/10000000 2343/5000000 -3241/10000000 -53/500000 2357/5000000 45931/10000000 5439/5000000 19627/10000000 15131/10000000 23433/10000000 -23/200000 5011/10000000 4067/5000000 29/40000 11363/10000000 153/5000000 2031/2000000 2753/2000000 1643/1000000 24033/10000000 233/2000000 4379/10000000 89669/10000000 215133/10000000 -19851/5000000 -25183/5000000 -6437/10000000 -8117/5000000
-1529/312500 47619/10000000 -7557/10000000 -1073/2500000 59939/312500 9271/10000000 -2461/2000000 10973/10000000 2131/1000000 -3661/5000000 16297/10000000 1503/5000000 391/2500000 1447/1000000 1617/2500000 3219/10000000 14123/10000000 4969/5000000 9833/10000000 287/1000000 18111/10000000 6901/10000000 -104629/10000000 1033/100000 -10769/5000000 4887/2500000 -303/1000000 -1951/2000000 -2773/2500000 1571/2500000 1961/2500000 -6301/10000000 -2341/10000000 -471/1000000 -2367/10000000 -9/1250000 -2397/2000000 11289/10000000 -24909/10000000 24411/10000000 6581/5000000 -10919/10000000 -2009/5000000 -823/10000000
2823/500000 26719/2500000 -4877/10000000 1669/2000000 9271/10000000 390881/2000000 3953/2000000 2711/10000000 34863/10000000 7929/2500000 47969/10000000 347/5000000 12989/10000000 2829/5000000 6667/2500000 -1963/5000000 3739/5000000 -93/2000000 2879/2500000 8293/10000000 2681/5000000 143/40000 21319/2000000 213961/10000000 15723/5000000 53853/10000000 -2489/5000000 7499/5000000 9397/10000000 1409/625000 20097/10000000 -2111/5000000 2959/5000000 2371/10000000 6637/10000000 3211/5000000 4179/5000000 21547/10000000 14153/10000000 23649/5000000 -2637/625000 -56347/10000000 -1463/5000000 -3409/10000000
127/62500 97/80000 -79/312500 2617/5000000 -2461/2000000 3953/2000000 1911517/10000000 207/1000000 -23899/10000000 3771/5000000 38067/10000000 1/250000 331/2000000 -2019/5000000 101/156250 899/5000000 5761/10000000 -2749/10000000 -4593/10000000 843/2000000 1229/10000000 29/200000 26079/10000000 7447/5000000 12139/5000000 14929/10000000 -1161/10000000 453/400000 10209/10000000 6727/5000000 -1953/10000000 -7189/10000000 -3459/10000000 5773/10000000 3859/10000000 -207/1250000 4287/10000000 2423/10000000 -6491/10000000 153/1250000 -37759/10000000 -20431/10000000 3477/5000000 -7037/10000000
-921/1250000 4317/10000000 -1859/10000000 -2283/10000000 10973/10000000 2711/10000000 207/1000000 949779/5000000 -5683/10000000 -6377/2000000 1689/625000 3037/10000000 147/2500000 3451/5000000 2343/10000000 51/80000 14943/10000000 1611/2500000 2251/5000000 2111/2500000 2561/2500000 1499/5000000 -4591/10000000 2493/10000000 -6279/10000000 569/2000000 -1123/5000000 -2259/2500000 -1359/5000000 1443/2500000 123/5000000 -1477/2000000 -9099/10000000 -1257/5000000 1071/2500000 -3737/10000000 -1183/2500000 2363/5000000 -3133/2500000 11391/10000000 2827/5000000 197/2000000 4259/10000000 469/2500000
4833/10000000 5379/2000000 -13/625000 1617/2500000 2131/1000000 34863/10000000 -23899/10000000 -5683/10000000 1906867/10000000 3091/5000000 8513/2500000 2087/10000000 517/2000000 4749/5000000 6183/5000000 -33/250000 8177/10000000 217/500000 2391/5000000 -591/5000000 4269/5000000 1161/2500000 2447/2500000 16649/5000000 8849/10000000 1497/500000 -1097/2500000 293/625000 -143/250000 15843/10000000 5537/5000000 -253/5000000 -621/5000000 -341/2000000 367/1000000 7683/10000000 -1289/5000000 457/500000 -13077/10000000 613/625000 -8147/5000000 -41343/10000000 -251/1250000 -83/80000
25733/10000000 2991/1250000 -399/1250000 7129/10000000 -3661/5000000 7929/2500000 3771/5000000 -6377/2000000 3091/5000000 954099/5000000 30027/10000000 67/625000 3149/5000000 -1497/10000000 53/40000 -1427/2500000 3437/10000000 19/250000 5047/10000000 2221/5000000 117/250000 14509/10000000 28971/10000000 11343/5000000 3599/1250000 24559/10000000 983/2500000 9773/5000000 1841/1250000 4121/2000000 2511/2000000 -699/10000000 101/156250 5407/10000000 7049/10000000 2299/2000000 7051/10000000 10289/10000000 2117/10000000 24031/10000000 -43201/10000000 -5943/2000000 6577/10000000 -3187/10000000
5023/2500000 37719/10000000 1/2500000 417/400000 16297/10000000 47969/10000000 38067/10000000 1689/625000 8513/2500000 30027/10000000 394123/2000000 143/5000000 11/15625 3239/5000000 18691/10000000 2627/10000000 11329/10000000 -2567/10000000 581/1000000 9221/10000000 1359/5000000 3091/2000000 4883/2500000 41279/10000000 4407/2000000 39937/10000000 -1423/1250000 9471/10000000 4673/10000000 4431/2000000 2513/2000000 -7747/10000000 -467/10000000 9119/10000000 11361/10000000 6417/10000000 5199/10000000 11/8000 7589/10000000 11199/5000000 -973/312500 -26859/5000000 -3669/10000000 -8747/10000000
-129/312500 603/5000000 -5221/5000000 -5383/10000000 1503/5000000 347/5000000 1/250000 3037/10000000 2087/10000000 67/625000 143/5000000 1802211/10000000 -10121/2500000 2873/5000000 1461/5000000 517/5000000 81/200000 439/1250000 539/2000000 657/5000000 3817/5000000 2679/10000000 -15013/10000000 11069/10000000 -1/625 5601/5000000 237/5000000 -2329/10000000 -1827/10000000 2303/10000000 2281/10000000 -2397/10000000 -1673/2000000 -567/625000 947/2000000 5933/10000000 -4153/2500000 3217/2500000 -60647/10000000 53743/10000000 231/500000 -37/1000000 -22541/10000000 -1503/2500000
269/500000 3933/5000000 -4547/10000000 3991/10000000 391/2500000 12989/10000000 331/2000000 147/2500000 517/2000000 3149/5000000 11/15625 -10121/2500000 1810153/10000000 2809/10000000 5181/5000000 -59/10000000 749/5000000 67/500000 3999/10000000 341/1000000 2573/10000000 2649/1250000 773/500000 14229/5000000 136/78125 30119/10000000 1/40000 527/1250000 233/400000 359/500000 8373/10000000 -719/5000000 899/1000000 3563/5000000 3649/2500000 1621/1000000 47/40000 4973/2000000 12101/2500000 6587/625000 -4983/2500000 -11673/5000000 -7233/10000000 -20869/10000000
-8511/5000000 14851/10000000 -2257/2000000 -4729/10000000 1447/1000000 2829/5000000 -2019/5000000 3451/5000000 4749/5000000 -1497/10000000 3239/5000000 2873/5000000 2809/10000000 1829601/10000000 -981/312500 307/2500000 8351/10000000 2901/5000000 2149/5000000 353/2500000 169/400000 657/5000000 -27891/10000000 4817/2000000 -16551/10000000 503/400000 23/62500 -287/1000000 -387/5000000 5219/10000000 1549/5000000 -2169/5000000 3/20000 209/2000000 -2779/10000000 -667/5000000 -8951/10000000 3347/5000000 -22839/10000000 9387/5000000 -9163/10000000 2329/2000000 -5873/5000000 -1363/5000000
17617/10000000 2091/625000 -49/125000 -1019/2500000 1617/2500000 6667/2500000 101/156250 2343/10000000 6183/5000000 53/40000 18691/10000000 1461/5000000 5181/5000000 -981/312500 229369/1250000 -571/2000000 3901/10000000 -179/2500000 6281/10000000 2691/5000000 23/200000 2563/2000000 26287/10000000 6507/1250000 15531/10000000 29269/10000000 291/10000000 3869/10000000 6611/10000000 1451/2000000 1749/2000000 -791/5000000 1079/10000000 -539/2500000 29/2500000 -3319/10000000 469/1000000 5859/5000000 6871/5000000 7017/2000000 -5401/10000000 3193/10000000 -3763/10000000 -10207/10000000
-1433/5000000 -179/2000000 -663/5000000 5579/10000000 3219/10000000 -1963/5000000 899/5000000 51/80000 -33/250000 -1427/2500000 2627/10000000 517/5000000 -59/10000000 307/2500000 -571/2000000 1871857/10000000 3319/10000000 -8883/5000000 -14989/5000000 -143/200000 -1729/5000000 4111/10000000 -627/2500000 -71/625000 89/5000000 81/2000000 -3317/10000000 -1057/10000000 1801/5000000 449/5000000 -1547/10000000 -9437/10000000 -1599/2000000 4837/10000000 2971/10000000 -7317/10000000 2981/10000000 37/625000 19211/10000000 8743/10000000 -5177/5000000 -2567/5000000 8517/10000000 -1157/1250000
-279/5000000 2377/10000000 -7787/10000000 -4703/10000000 14123/10000000 3739/5000000 5761/10000000 14943/10000000 8177/10000000 3437/10000000 11329/10000000 81/200000 749/5000000 8351/10000000 3901/10000000 3319/10000000 1903603/10000000 1439/10000000 -3421/10000000 4213/5000000 2057/5000000 609/10000000 -4179/10000000 6989/10000000 -227/1000000 763/2500000 -2753/10000000 -1403/2500000 -443/2500000 1163/2500000 -241/10000000 -7861/5000000 -47/40000 -1959/10000000 2019/10000000 -9087/10000000 -3703/10000000 2429/5000000 1183/5000000 -2333/5000000 -1699/10000000 2677/5000000 2083/1250000 3297/5000000
-481/2500000 -893/5000000 -1039/2500000 2343/5000000 4969/5000000 -93/2000000 -2749/10000000 1611/2500000 217/500000 19/250000 -2567/10000000 439/1250000 67/500000 2901/5000000 -179/2500000 -8883/5000000 1439/10000000 233959/1250000 -11147/10000000 -811/312500 3001/5000000 7877/10000000 -2361/5000000 2207/10000000 -13/100000 2113/10000000 1743/10000000 -1251/10000000 -177/10000000 523/1000000 1297/2000000 -443/2000000 -241/5000000 -83/312500 11/625000 2473/5000000 -97/400000 6257/10000000 10739/10000000 177/100000 -453/625000 -209/250000 4413/5000000 -2283/2500000
-2177/10000000 959/5000000 -2509/5000000 -3241/10000000 9833/10000000 2879/2500000 -4593/10000000 2251/5000000 2391/5000000 5047/10000000 581/1000000 539/2000000 3999/10000000 2149/5000000 6281/10000000 -14989/5000000 -3421/10000000 -11147/10000000 936041/5000000 -8807/10000000 -2177/10000000 1663/2000000 337/2500000 2423/2500000 1569/10000000 993/2000000 -3/400000 1299/2500000 163/312500 143/250000 7707/10000000 -1611/10000000 161/312500 -153/1000000 2559/10000000 3177/10000000 5309/10000000 8191/10000000 17249/10000000 3061/10000000 -9747/10000000 -733/5000000 13111/10000000 7167/10000000
-19/10000000 -821/10000000 -263/5000000 -53/500000 287/1000000 8293/10000000 843/2000000 2111/2500000 -591/5000000 2221/5000000 9221/10000000 657/5000000 341/1000000 353/2500000 2691/5000000 -143/200000 4213/5000000 -811/312500 -8807/10000000 470003/2500000 3677/10000000 10613/10000000 1721/5000000 6249/10000000 1147/5000000 3743/10000000 -579/2000000 207/10000000 5401/10000000 8317/10000000 2643/5000000 -469/400000 -323/625000 171/625000 7817/10000000 -6111/10000000 1769/5000000 2311/2500000 1067/2000000 191/125000 -3731/10000000 -839/1250000 -707/10000000 399/2000000
-579/2000000 269/2000000 19899/10000000 2357/5000000 18111/10000000 2681/5000000 1229/10000000 2561/2500000 4269/5000000 117/250000 1359/5000000 3817/5000000 2573/10000000 169/400000 23/200000 -1729/5000000 2057/5000000 3001/5000000 -2177/10000000 3677/10000000 854089/5000000 -4557/625000 -15571/5000000 4293/2000000 -19083/10000000 241/200000 2687/5000000 -10303/10000000 -1601/2000000 12147/10000000 4447/5000000 -321/2000000 -4849/5000000 -9619/10000000 2771/5000000 127/200000 -277/100000 423/200000 -115361/10000000 6181/625000 -1453/2500000 5203/5000000 -37293/10000000 -3081/2500000
583/1250000 1887/2500000 6209/10000000 45931/10000000 6901/10000000 143/40000 29/200000 1499/5000000 1161/2500000 14509/10000000 3091/2000000 2679/10000000 2649/1250000 657/5000000 2563/2000000 4111/10000000 609/10000000 7877/10000000 1663/2000000 10613/10000000 -4557/625000 1733369/10000000 6063/2000000 54343/10000000 10811/5000000 8981/2500000 -73/2000000 2917/2500000 17903/10000000 20677/10000000 26371/10000000 -1657/10000000 11079/10000000 10081/10000000 4251/2500000 20139/10000000 10319/5000000 21081/5000000 90441/10000000 48533/2500000 -849/400000 -16393/10000000 -14359/10000000 -34073/10000000
13267/5000000 69/40000 -21/25000 5439/5000000 -104629/10000000 21319/2000000 26079/10000000 -4591/10000000 2447/2500000 28971/10000000 4883/2500000 -15013/10000000 773/500000 -27891/10000000 26287/10000000 -627/2500000 -4179/10000000 -2361/5000000 337/2500000 1721/5000000 -15571/5000000 6063/2000000 1894887/10000000 1983/5000000 21129/5000000 12331/5000000 2283/10000000 24553/10000000 4669/2500000 16067/10000000 1327/2000000 -29/10000000 6127/10000000 1843/2500000 4491/10000000 3267/5000000 7857/10000000 207/400000 -2491/1250000 -33/250000 -35903/5000000 -17867/5000000 -3081/5000000 2109/10000000
17403/10000000 39503/10000000 2671/5000000 19627/10000000 1033/100000 213961/10000000 7447/5000000 2493/10000000 16649/5000000 11343/5000000 41279/10000000 11069/10000000 14229/5000000 4817/2000000 6507/1250000 -71/625000 6989/10000000 2207/10000000 2423/2500000 6249/10000000 4293/2000000 54343/10000000 1983/5000000 480479/2500000 12707/5000000 54023/10000000 -8237/10000000 659/500000 2023/10000000 22989/10000000 18843/10000000 -3119/10000000 2443/5000000 1091/2500000 6479/10000000 9001/10000000 3891/10000000 15213/10000000 -3521/5000000 411/5000000 -38701/10000000 -15937/2000000 -2801/10000000 -167/5000000
8353/2500000 23481/10000000 -2221/2500000 15131/10000000 -10769/5000000 15723/5000000 12139/5000000 -6279/10000000 8849/10000000 3599/1250000 4407/2000000 -1/625 136/78125 -16551/10000000 15531/10000000 89/5000000 -227/1000000 -13/100000 1569/10000000 1147/5000000 -19083/10000000 10811/5000000 21129/5000000 12707/5000000 1874961/10000000 13/1000000 -1163/10000000 4717/2500000 4271/2500000 10747/10000000 2199/2500000 -3173/10000000 -219/2500000 3187/10000000 41/10000000 3721/5000000 7917/10000000 5811/10000000 -1573/2500000 8829/10000000 -61379/5000000 -28757/5000000 -1297/5000000 -37/250000
5743/2500000 4961/1250000 679/1250000 23433/10000000 4887/2500000 53853/10000000 14929/10000000 569/2000000 1497/500000 24559/10000000 39937/10000000 5601/5000000 30119/10000000 503/400000 29269/10000000 81/2000000 763/2500000 2113/10000000 993/2000000 3743/10000000 241/200000 8981/2500000 12331/5000000 54023/10000000 13/1000000 941413/5000000 -311/625000 10441/10000000 6921/10000000 18477/10000000 18409/10000000 -61/500000 2069/10000000 7203/10000000 301/2500000 3621/5000000 1171/2500000 12609/10000000 117/400000 4979/5000000 -58689/10000000 -16127/1250000 -1509/5000000 -4131/10000000
3581/10000000 -3887/5000000 777/10000000 -23/200000 -303/1000000 -2489/5000000 -1161/10000000 -1123/5000000 -1097/2500000 983/2500000 -1423/1250000 237/5000000 1/40000 23/62500 291/10000000 -3317/10000000 -2753/10000000 1743/10000000 -3/400000 -579/2000000 2687/5000000 -73/2000000 2283/10000000 -8237/10000000 -1163/10000000 -311/625000 1850823/10000000 -2253/2000000 -27789/10000000 -32017/10000000 -6231/5000000 3109/5000000 -169/10000000 -859/2000000 341/1250000 5819/10000000 -11/500000 -331/2500000 -8227/5000000 6703/5000000 13137/10000000 -541/1000000 -11391/10000000 -2611/5000000
17071/10000000 1033/1000000 -361/1250000 5011/10000000 -1951/2000000 7499/5000000 453/400000 -2259/2500000 293/625000 9773/5000000 9471/10000000 -2329/10000000 527/1250000 -287/1000000 3869/10000000 -1057/10000000 -1403/2500000 -1251/10000000 1299/2500000 207/10000000 -10303/10000000 2917/2500000 24553/10000000 659/500000 4717/2500000 10441/10000000 -2253/2000000 465881/2500000 -8711/5000000 -21231/10000000 -527/1000000 1059/10000000 689/1000000 4563/10000000 -123/625000 3837/5000000 3471/10000000 2001/10000000 589/5000000 521/5000000 -1301/1250000 -6923/10000000 -1737/2500000 423/625000
141/125000 -1413/10000000 -129/500000 4067/5000000 -2773/2500000 9397/10000000 10209/10000000 -1359/5000000 -143/250000 1841/1250000 4673/10000000 -1827/10000000 233/400000 -387/5000000 6611/10000000 1801/5000000 -443/2500000 -177/10000000 163/312500 5401/10000000 -1601/2000000 17903/10000000 4669/2500000 2023/10000000 4271/2500000 6921/10000000 -27789/10000000 -8711/5000000 923907/5000000 -19421/10000000 -12641/5000000 -469/2000000 2853/5000000 643/625000 5591/10000000 371/312500 1903/5000000 733/5000000 3089/2000000 97/31250 -2361/1250000 -24447/10000000 -2611/2500000 -6523/10000000
1437/1000000 1697/1250000 1127/5000000 29/40000 1571/2500000 1409/625000 6727/5000000 1443/2500000 15843/10000000 4121/2000000 4431/2000000 2303/10000000 359/500000 5219/10000000 1451/2000000 449/5000000 1163/2500000 523/1000000 143/250000 8317/10000000 12147/10000000 20677/10000000 16067/10000000 22989/10000000 10747/10000000 18477/10000000 -32017/10000000 -21231/10000000 -19421/10000000 1848443/10000000 -8533/5000000 1053/5000000 -2741/10000000 509/2000000 8817/10000000 10077/10000000 149/1250000 2589/5000000 -7949/5000000 817/400000 599/2500000 -9531/5000000 -949/1250000 4893/10000000
3721/10000000 107/125000 563/2500000 11363/10000000 1961/2500000 20097/10000000 -1953/10000000 123/5000000 5537/5000000 2511/2000000 2513/2000000 2281/10000000 8373/10000000 1549/5000000 1749/2000000 -1547/10000000 -241/10000000 1297/2000000 7707/10000000 2643/5000000 4447/5000000 26371/10000000 1327/2000000 18843/10000000 2199/2500000 18409/10000000 -6231/5000000 -527/1000000 -12641/5000000 -8533/5000000 1861647/10000000 5791/10000000 7947/10000000 229/250000 631/625000 2489/1250000 1489/10000000 2731/5000000 2947/2000000 18053/5000000 -553/312500 -30049/10000000 -137/2500000 -3439/10000000
-1631/5000000 797/5000000 3471/10000000 153/5000000 -6301/10000000 -2111/5000000 -7189/10000000 -1477/2000000 -253/5000000 -699/10000000 -7747/10000000 -2397/10000000 -719/5000000 -2169/5000000 -791/5000000 -9437/10000000 -7861/5000000 -443/2000000 -1611/10000000 -469/400000 -321/2000000 -1657/10000000 -29/10000000 -3119/10000000 -3173/10000000 -61/500000 3109/5000000 1059/10000000 -469/2000000 1053/5000000 5791/10000000 966849/5000000 46771/10000000 -17983/10000000 -363/625000 29641/5000000 -2781/10000000 477/10000000 -4157/5000000 1459/2500000 12969/10000000 -2557/5000000 -10891/5000000 -6281/10000000
7977/10000000 1241/2500000 -1841/2500000 2031/2000000 -2341/10000000 2959/5000000 -3459/10000000 -9099/10000000 -621/5000000 101/156250 -467/10000000 -1673/2000000 899/1000000 3/20000 1079/10000000 -1599/2000000 -47/40000 -241/5000000 161/312500 -323/625000 -4849/5000000 11079/10000000 6127/10000000 2443/5000000 -219/2500000 2069/10000000 -169/10000000 689/1000000 2853/5000000 -2741/10000000 7947/10000000 46771/10000000 925431/5000000 -81539/10000000 -12231/2500000 2211/1000000 6403/10000000 669/2500000 6299/2500000 743/625000 -4907/1250000 -13251/10000000 7813/10000000 -257/1000000
6723/5000000 12509/10000000 -381/625000 2753/2000000 -471/1000000 2371/10000000 5773/10000000 -1257/5000000 -341/2000000 5407/10000000 9119/10000000 -567/625000 3563/5000000 209/2000000 -539/2500000 4837/10000000 -1959/10000000 -83/312500 -153/1000000 171/625000 -9619/10000000 10081/10000000 1843/2500000 1091/2500000 3187/10000000 7203/10000000 -859/2000000 4563/10000000 643/625000 509/2000000 229/250000 -17983/10000000 -81539/10000000 1819751/10000000 -5301/2500000 -1531/625000 4311/5000000 5689/10000000 3209/1000000 26011/10000000 -45573/10000000 -27641/10000000 1311/5000000 -21481/10000000
1733/5000000 1933/2000000 499/625000 1643/1000000 -2367/10000000 6637/10000000 3859/10000000 1071/2500000 367/1000000 7049/10000000 11361/10000000 947/2000000 3649/2500000 -2779/10000000 29/2500000 2971/10000000 2019/10000000 11/625000 2559/10000000 7817/10000000 2771/5000000 4251/2500000 4491/10000000 6479/10000000 41/10000000 301/2500000 341/1250000 -123/625000 5591/10000000 8817/10000000 631/625000 -363/625000 -12231/2500000 -5301/2500000 1818347/10000000 -17831/2500000 -33/10000000 1851/2500000 87/625000 35183/10000000 -3921/10000000 -2099/500000 -10999/5000000 -6309/5000000
5987/5000000 3217/2000000 7299/10000000 24033/10000000 -9/1250000 3211/5000000 -207/1250000 -3737/10000000 7683/10000000 2299/2000000 6417/10000000 5933/10000000 1621/1000000 -667/5000000 -3319/10000000 -7317/10000000 -9087/10000000 2473/5000000 3177/10000000 -6111/10000000 127/200000 20139/10000000 3267/5000000 9001/10000000 3721/5000000 3621/5000000 5819/10000000 3837/5000000 371/312500 10077/10000000 2489/1250000 29641/5000000 2211/1000000 -1531/625000 -17831/2500000 469131/2500000 1393/2500000 10291/10000000 19939/10000000 24553/5000000 -2841/1000000 -3837/625000 -2323/2000000 -377/125000
1811/5000000 1657/5000000 -499/1250000 233/2000000 -2397/2000000 4179/5000000 4287/10000000 -1183/2500000 -1289/5000000 7051/10000000 5199/10000000 -4153/2500000 47/40000 -8951/10000000 469/1000000 2981/10000000 -3703/10000000 -97/400000 5309/10000000 1769/5000000 -277/100000 10319/5000000 7857/10000000 3891/10000000 7917/10000000 1171/2500000 -11/500000 3471/10000000 1903/5000000 149/1250000 1489/10000000 -2781/10000000 6403/10000000 4311/5000000 -33/10000000 1393/2500000 842843/5000000 -3141/400000 -5943/2500000 -4067/5000000 -26221/10000000 -4493/5000000 -10449/2500000 29673/10000000
4107/10000000 7371/10000000 1737/10000000 4379/10000000 11289/10000000 21547/10000000 2423/10000000 2363/5000000 457/500000 10289/10000000 11/8000 3217/2500000 4973/2000000 3347/5000000 5859/5000000 37/625000 2429/5000000 6257/10000000 8191/10000000 2311/2500000 423/200000 21081/5000000 207/400000 15213/10000000 5811/10000000 12609/10000000 -331/2500000 2001/10000000 733/5000000 2589/5000000 2731/5000000 477/10000000 669/2500000 5689/10000000 1851/2500000 10291/10000000 -3141/400000 1692091/10000000 -8611/10000000 -13679/10000000 -2893/2500000 -883/312500 1463/500000 701/125000
-2871/2500000 747/5000000 -15947/1250000 89669/10000000 -24909/10000000 14153/10000000 -6491/10000000 -3133/2500000 -13077/10000000 2117/10000000 7589/10000000 -60647/10000000 12101/2500000 -22839/10000000 6871/5000000 19211/10000000 1183/5000000 10739/10000000 17249/10000000 1067/2000000 -115361/10000000 90441/10000000 -2491/1250000 -3521/5000000 -1573/2500000 117/400000 -8227/5000000 589/5000000 3089/2000000 -7949/5000000 2947/2000000 -4157/5000000 6299/2500000 3209/1000000 87/625000 19939/10000000 -5943/2500000 -8611/10000000 1646757/10000000 -82491/10000000 -167567/10000000 -28677/5000000 -10913/5000000 759/400000
161/312500 -1029/5000000 5909/500000 215133/10000000 24411/10000000 23649/5000000 153/1250000 11391/10000000 613/625000 24031/10000000 11199/5000000 53743/10000000 6587/625000 9387/5000000 7017/2000000 8743/10000000 -2333/5000000 177/100000 3061/10000000 191/125000 6181/625000 48533/2500000 -33/250000 411/5000000 8829/10000000 4979/5000000 6703/5000000 521/5000000 97/31250 817/400000 18053/5000000 1459/2500000 743/625000 26011/10000000 35183/10000000 24553/5000000 -4067/5000000 -13679/10000000 -82491/10000000 1705779/10000000 -6861/1000000 -18467/1000000 2237/2000000 1441/500000
-92923/10000000 -23549/5000000 283/250000 -19851/5000000 6581/5000000 -2637/625000 -37759/10000000 2827/5000000 -8147/5000000 -43201/10000000 -973/312500 231/500000 -4983/2500000 -9163/10000000 -5401/10000000 -5177/5000000 -1699/10000000 -453/625000 -9747/10000000 -3731/10000000 -1453/2500000 -849/400000 -35903/5000000 -38701/10000000 -61379/5000000 -58689/10000000 13137/10000000 -1301/1250000 -2361/1250000 599/2500000 -553/312500 12969/10000000 -4907/1250000 -45573/10000000 -3921/10000000 -2841/1000000 -26221/10000000 -2893/2500000 -167567/10000000 -6861/1000000 940651/5000000 13493/5000000 -1017/2000000 6123/10000000
-22419/5000000 -49487/5000000 -6503/10000000 -25183/5000000 -10919/10000000 -56347/10000000 -20431/10000000 197/2000000 -41343/10000000 -5943/2000000 -26859/5000000 -37/1000000 -11673/5000000 2329/2000000 3193/10000000 -2567/5000000 2677/5000000 -209/250000 -733/5000000 -839/1250000 5203/5000000 -16393/10000000 -17867/5000000 -15937/2000000 -28757/5000000 -16127/1250000 -541/1000000 -6923/10000000 -24447/10000000 -9531/5000000 -30049/10000000 -2557/5000000 -13251/10000000 -27641/10000000 -2099/500000 -3837/625000 -4493/5000000 -883/312500 -28677/5000000 -18467/1000000 13493/5000000 1893897/10000000 981/1000000 11503/10000000
-1919/2500000 1523/5000000 -8321/5000000 -6437/10000000 -2009/5000000 -1463/5000000 3477/5000000 4259/10000000 -251/1250000 6577/10000000 -3669/10000000 -22541/10000000 -7233/10000000 -5873/5000000 -3763/10000000 8517/10000000 2083/1250000 4413/5000000 13111/10000000 -707/10000000 -37293/10000000 -14359/10000000 -3081/5000000 -2801/10000000 -1297/5000000 -1509/5000000 -11391/10000000 -1737/2500000 -2611/2500000 -949/1250000 -137/2500000 -10891/5000000 7813/10000000 1311/5000000 -10999/5000000 -2323/2000000 -10449/2500000 1463/500000 -10913/5000000 2237/2000000 -1017/2000000 981/1000000 1702497/10000000 -14573/2000000
1297/2500000 3891/5000000 -59/156250 -8117/5000000 -823/10000000 -3409/10000000 -7037/10000000 469/2500000 -83/80000 -3187/10000000 -8747/10000000 -1503/2500000 -20869/10000000 -1363/5000000 -10207/10000000 -1157/1250000 3297/5000000 -2283/2500000 7167/10000000 399/2000000 -3081/2500000 -34073/10000000 2109/10000000 -167/5000000 -37/250000 -4131/10000000 -2611/5000000 423/625000 -6523/10000000 4893/10000000 -3439/10000000 -6281/10000000 -257/1000000 -21481/10000000 -6309/5000000 -377/125000 29673/10000000 701/125000 759/400000 1441/500000 6123/10000000 11503/10000000 -14573/2000000 1707519/10000000


--- Term 13 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 28

Flags :
F1  : {134, 234}
F2  : {134, 234, 125}
F3  : {134, 234, 135}
F4  : {134, 234, 125, 135}
F5  : {134, 234, 235}
F6  : {134, 234, 125, 235}
F7  : {134, 234, 135, 235}
F8  : {134, 234, 125, 135, 235}
F9  : {134, 234, 145}
F10 : {134, 234, 125, 145}
F11 : {134, 234, 135, 145}
F12 : {134, 234, 125, 135, 145}
F13 : {134, 234, 235, 145}
F14 : {134, 234, 125, 235, 145}
F15 : {134, 234, 135, 235, 145}
F16 : {134, 234, 125, 135, 235, 145}
F17 : {134, 234, 245}
F18 : {134, 234, 125, 245}
F19 : {134, 234, 135, 245}
F20 : {134, 234, 125, 135, 245}
F21 : {134, 234, 235, 245}
F22 : {134, 234, 125, 235, 245}
F23 : {134, 234, 135, 235, 245}
F24 : {134, 234, 125, 135, 235, 245}
F25 : {134, 234, 145, 245}
F26 : {134, 234, 125, 145, 245}
F27 : {134, 234, 135, 145, 245}
F28 : {134, 234, 125, 135, 145, 245}
F29 : {134, 234, 235, 145, 245}
F30 : {134, 234, 125, 235, 145, 245}
F31 : {134, 234, 135, 235, 145, 245}
F32 : {134, 234, 125, 135, 235, 145, 245}
F33 : {134, 234, 345}
F34 : {134, 234, 125, 345}
F35 : {134, 234, 135, 345}
F36 : {134, 234, 125, 135, 345}
F37 : {134, 234, 235, 345}
F38 : {134, 234, 125, 235, 345}
F39 : {134, 234, 135, 235, 345}
F40 : {134, 234, 125, 135, 235, 345}
F41 : {134, 234, 145, 345}
F42 : {134, 234, 125, 145, 345}
F43 : {134, 234, 135, 145, 345}
F44 : {134, 234, 125, 135, 145, 345}
F45 : {134, 234, 235, 145, 345}
F46 : {134, 234, 125, 235, 145, 345}
F47 : {134, 234, 135, 235, 145, 345}
F48 : {134, 234, 125, 135, 235, 145, 345}
F49 : {134, 234, 245, 345}
F50 : {134, 234, 125, 245, 345}
F51 : {134, 234, 135, 245, 345}
F52 : {134, 234, 125, 135, 245, 345}
F53 : {134, 234, 235, 245, 345}
F54 : {134, 234, 125, 235, 245, 345}
F55 : {134, 234, 135, 235, 245, 345}
F56 : {134, 234, 125, 135, 235, 245, 345}
F57 : {134, 234, 145, 245, 345}
F58 : {134, 234, 125, 145, 245, 345}
F59 : {134, 234, 135, 145, 245, 345}
F60 : {134, 234, 125, 135, 145, 245, 345}
F61 : {134, 234, 235, 145, 245, 345}
F62 : {134, 234, 125, 235, 145, 245, 345}
F63 : {134, 234, 135, 235, 145, 245, 345}
F64 : {134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F17)
B4  : (F4)+(F6)+(F10)+(F18)
B5  : (F7)+(F25)
B6  : (F8)+(F26)
B7  : (F11)+(F21)
B8  : (F12)+(F22)
B9  : (F13)+(F19)
B10 : (F14)+(F20)
B11 : (F15)+(F23)+(F27)+(F29)
B12 : (F16)+(F24)+(F28)+(F30)
B13 : (F31)
B14 : (F32)
B15 : (F33)
B16 : (F34)
B17 : (F35)+(F37)+(F41)+(F49)
B18 : (F36)+(F38)+(F42)+(F50)
B19 : (F39)+(F57)
B20 : (F40)+(F58)
B21 : (F43)+(F53)
B22 : (F44)+(F54)
B23 : (F45)+(F51)
B24 : (F46)+(F52)
B25 : (F47)+(F55)+(F59)+(F61)
B26 : (F48)+(F56)+(F60)+(F62)
B27 : (F63)
B28 : (F64)

Matrix :
1840849/10000000 -2043/10000000 89853/10000000 25061/2500000 -26523/10000000 857/400000 10977/5000000 79241/10000000 43077/10000000 124373/10000000 -6159/10000000 -1623/1250000 42013/5000000 -3511/2500000 6621/2500000 80863/10000000 24899/2500000 95301/5000000 20689/2000000 1123/80000 15789/2500000 11547/312500 11323/5000000 5833/2000000 571/200000 -2721/2000000 45071/2500000 -81539/2000000
-2043/10000000 37439/200000 11627/1250000 28137/2500000 14099/1250000 24947/10000000 2483/1000000 149021/10000000 22927/5000000 133813/5000000 30701/5000000 20013/5000000 59911/2500000 66011/1250000 23613/2000000 32509/1250000 109899/10000000 347399/10000000 14349/1000000 94423/5000000 -14663/2000000 1303/80000 911/312500 2239/200000 -39/2500000 -947/200000 -82041/10000000 -735781/10000000
89853/10000000 11627/1250000 2195867/10000000 434061/10000000 22959/1250000 62073/5000000 156647/10000000 41017/1000000 230793/10000000 726299/10000000 95317/10000000 527/2000000 744611/10000000 219707/5000000 286239/10000000 316889/5000000 229729/5000000 980223/10000000 97193/2000000 652269/10000000 3753/250000 163907/1250000 60859/5000000 120421/5000000 69127/10000000 -117129/10000000 396479/10000000 -256087/1250000
25061/2500000 28137/2500000 434061/10000000 1136083/5000000 2953/125000 116507/10000000 146831/10000000 51269/1000000 105769/5000000 427547/5000000 130951/10000000 5167/1000000 189977/2500000 1185351/10000000 79377/2500000 91663/1250000 220253/5000000 139953/1250000 127299/2500000 43087/625000 -80803/10000000 500871/5000000 125227/10000000 2001/80000 699/10000000 -194299/10000000 219591/10000000 -242611/1000000
-26523/10000000 14099/1250000 22959/1250000 2953/125000 291049/1250000 102429/10000000 683/156250 289171/10000000 11149/1000000 289361/5000000 270559/10000000 175129/10000000 271273/5000000 133693/625000 492159/10000000 12387/125000 131529/5000000 791381/10000000 25591/1000000 44961/2500000 -334631/10000000 -665001/10000000 16123/2000000 181171/5000000 341/156250 -52463/5000000 -1256899/10000000 -353879/2500000
857/400000 24947/10000000 62073/5000000 116507/10000000 102429/10000000 886833/5000000 17629/5000000 123153/10000000 781/125000 5557/250000 38507/10000000 1527/10000000 51849/2500000 387349/10000000 138777/10000000 281667/10000000 141901/10000000 300241/10000000 53029/5000000 57663/5000000 -17729/10000000 160049/10000000 4481/1000000 34811/5000000 -51/31250 -18941/2500000 -111211/10000000 -152017/2500000
10977/5000000 2483/1000000 156647/10000000 146831/10000000 683/156250 17629/5000000 471033/2500000 2733/1250000 5169/625000 454/78125 10847/2000000 -5831/1250000 210591/10000000 -681307/10000000 38753/10000000 6193/1250000 156613/10000000 26681/2500000 104027/10000000 70603/5000000 38147/2000000 9883/156250 2681/1000000 162/78125 48381/10000000 -599/500000 122759/5000000 -11371/1000000
79241/10000000 149021/10000000 41017/1000000 51269/1000000 289171/10000000 123153/10000000 2733/1250000 2754511/10000000 100431/5000000 3789/20000 53113/10000000 76347/5000000 1537079/10000000 3756747/10000000 102339/2000000 775941/5000000 424809/10000000 289779/1250000 226329/2500000 62251/400000 -759823/10000000 1410533/10000000 56107/2500000 567301/10000000 -1849/78125 -79839/2000000 165149/5000000 -1115919/2000000
43077/10000000 22927/5000000 230793/10000000 105769/5000000 11149/1000000 781/125000 5169/625000 100431/5000000 246397/1250000 35669/1000000 287/50000 -11357/10000000 398477/10000000 21879/1250000 30767/2000000 342509/10000000 118993/5000000 495061/10000000 248833/10000000 68771/2000000 1733/200000 347031/5000000 54479/10000000 24773/2500000 2629/1250000 -69301/10000000 19141/1000000 -1038141/10000000
124373/10000000 133813/5000000 726299/10000000 427547/5000000 289361/5000000 5557/250000 454/78125 3789/20000 35669/1000000 485611/1000000 92961/10000000 89309/2500000 1321807/5000000 3881957/5000000 59299/625000 57529/200000 347211/5000000 4235077/10000000 20291/125000 66909/250000 -1446183/10000000 2024623/10000000 339563/10000000 202719/2000000 -393507/10000000 -45459/625000 319777/10000000 -10309533/10000000
-6159/10000000 30701/5000000 95317/10000000 130951/10000000 270559/10000000 38507/10000000 10847/2000000 53113/10000000 287/50000 92961/10000000 15059/80000 8929/2000000 120799/10000000 409359/10000000 169063/10000000 60231/2500000 6539/625000 133573/10000000 66311/10000000 -44997/10000000 -4089/500000 -291533/10000000 1067/625000 13307/2500000 -34893/10000000 -121659/10000000 -458539/10000000 -52387/5000000
-1623/1250000 20013/5000000 527/2000000 5167/1000000 175129/10000000 1527/10000000 -5831/1250000 76347/5000000 -11357/10000000 89309/2500000 8929/2000000 612381/5000000 -23791/5000000 592981/2500000 33787/5000000 169629/10000000 -3937/500000 354379/10000000 8987/1000000 -52069/10000000 -308369/5000000 -530093/5000000 -509/78125 -1163/5000000 -2823/200000 -319217/10000000 -10677/200000 -5111/50000
42013/5000000 59911/2500000 744611/10000000 189977/2500000 271273/5000000 51849/2500000 210591/10000000 1537079/10000000 398477/10000000 1321807/5000000 120799/10000000 -23791/5000000 2278191/5000000 1892597/10000000 1008469/10000000 3043633/10000000 110659/1250000 339951/1000000 651143/5000000 567469/2000000 -449/2000000 4131993/10000000 477421/10000000 207663/2000000 -280301/10000000 -85097/2000000 2231/40000 -784947/1000000
-3511/2500000 66011/1250000 219707/5000000 1185351/10000000 133693/625000 387349/10000000 -681307/10000000 3756747/10000000 21879/1250000 3881957/5000000 409359/10000000 592981/2500000 1892597/10000000 6669951/2000000 868261/5000000 5251237/10000000 -140449/10000000 870151/1000000 697341/2500000 42273/156250 -7652343/10000000 -532583/625000 -26999/10000000 578677/2500000 -262779/2500000 -16569/100000 -1003431/2000000 -22097663/10000000
6621/2500000 23613/2000000 286239/10000000 79377/2500000 492159/10000000 138777/10000000 38753/10000000 102339/2000000 30767/2000000 59299/625000 169063/10000000 33787/5000000 1008469/10000000 868261/5000000 2436421/10000000 1343953/10000000 99651/2500000 1284413/10000000 62003/1250000 755319/10000000 -177757/10000000 159331/2500000 46751/2500000 232533/5000000 -7753/2500000 -35997/2500000 -77399/1250000 -1324709/5000000
80863/10000000 32509/1250000 316889/5000000 91663/1250000 12387/125000 281667/10000000 6193/1250000 775941/5000000 342509/10000000 57529/200000 60231/2500000 169629/10000000 3043633/10000000 5251237/10000000 1343953/10000000 5303381/10000000 21191/250000 185531/500000 1406447/10000000 2424933/10000000 -372021/5000000 2152217/10000000 116361/2500000 1213419/10000000 -287561/10000000 -115993/2500000 -516231/5000000 -8312599/10000000
24899/2500000 109899/10000000 229729/5000000 220253/5000000 131529/5000000 141901/10000000 156613/10000000 424809/10000000 118993/5000000 347211/5000000 6539/625000 -3937/500000 110659/1250000 -140449/10000000 99651/2500000 21191/250000 1197173/5000000 988451/10000000 477027/10000000 360081/5000000 282343/10000000 98919/625000 49857/2500000 254381/10000000 1457/312500 -29123/2000000 311107/10000000 -5971/31250
95301/5000000 347399/10000000 980223/10000000 139953/1250000 791381/10000000 300241/10000000 26681/2500000 289779/1250000 495061/10000000 4235077/10000000 133573/10000000 354379/10000000 339951/1000000 870151/1000000 1284413/10000000 185531/500000 988451/10000000 1688173/2500000 2010383/10000000 827039/2500000 -1533277/10000000 594037/2000000 493403/10000000 166827/1250000 -24113/500000 -880879/10000000 76859/2000000 -2497187/2000000
20689/2000000 14349/1000000 97193/2000000 127299/2500000 25591/1000000 53029/5000000 104027/10000000 226329/2500000 248833/10000000 20291/125000 66311/10000000 8987/1000000 651143/5000000 697341/2500000 62003/1250000 1406447/10000000 477027/10000000 2010383/10000000 2453281/10000000 251097/2000000 -397741/10000000 1621209/10000000 109539/5000000 50611/1000000 -67599/5000000 -332711/10000000 396489/10000000 -4787367/10000000
1123/80000 94423/5000000 652269/10000000 43087/625000 44961/2500000 57663/5000000 70603/5000000 62251/400000 68771/2000000 66909/250000 -44997/10000000 -52069/10000000 567469/2000000 42273/156250 755319/10000000 2424933/10000000 360081/5000000 827039/2500000 251097/2000000 3979989/10000000 -294003/10000000 2122393/5000000 105969/2500000 84227/1000000 -3837/100000 -527737/10000000 1387827/10000000 -2036503/2500000
15789/2500000 -14663/2000000 3753/250000 -80803/10000000 -334631/10000000 -17729/10000000 38147/2000000 -759823/10000000 1733/200000 -1446183/10000000 -4089/500000 -308369/5000000 -449/2000000 -7652343/10000000 -177757/10000000 -372021/5000000 282343/10000000 -1533277/10000000 -397741/10000000 -294003/10000000 1796829/5000000 331891/1250000 13721/2000000 -22759/625000 203573/10000000 61613/2000000 309829/2500000 4128741/10000000
11547/312500 1303/80000 163907/1250000 500871/5000000 -665001/10000000 160049/10000000 9883/156250 1410533/10000000 347031/5000000 2024623/10000000 -291533/10000000 -530093/5000000 4131993/10000000 -532583/625000 159331/2500000 2152217/10000000 98919/625000 594037/2000000 1621209/10000000 2122393/5000000 331891/1250000 1567509/1250000 80063/1000000 6401/100000 -139609/10000000 -288139/10000000 176977/312500 -6904231/10000000
11323/5000000 911/312500 60859/5000000 125227/10000000 16123/2000000 4481/1000000 2681/1000000 56107/2500000 54479/10000000 339563/10000000 1067/625000 -509/78125 477421/10000000 -26999/10000000 46751/2500000 116361/2500000 49857/2500000 493403/10000000 109539/5000000 105969/2500000 13721/2000000 80063/1000000 947109/5000000 101999/10000000 -46279/10000000 -19477/2000000 46147/2500000 -1051107/10000000
5833/2000000 2239/200000 120421/5000000 2001/80000 181171/5000000 34811/5000000 162/78125 567301/10000000 24773/2500000 202719/2000000 13307/2500000 -1163/5000000 207663/2000000 578677/2500000 232533/5000000 1213419/10000000 254381/10000000 166827/1250000 50611/1000000 84227/1000000 -22759/625000 6401/100000 101999/10000000 506753/2500000 -159371/10000000 -247539/10000000 -302611/10000000 -1601943/5000000
571/200000 -39/2500000 69127/10000000 699/10000000 341/156250 -51/31250 48381/10000000 -1849/78125 2629/1250000 -393507/10000000 -34893/10000000 -2823/200000 -280301/10000000 -262779/2500000 -7753/2500000 -287561/10000000 1457/312500 -24113/500000 -67599/5000000 -3837/100000 203573/10000000 -139609/10000000 -46279/10000000 -159371/10000000 312009/2000000 -441/156250 -38167/5000000 1206391/10000000
-2721/2000000 -947/200000 -117129/10000000 -194299/10000000 -52463/5000000 -18941/2500000 -599/500000 -79839/2000000 -69301/10000000 -45459/625000 -121659/10000000 -319217/10000000 -85097/2000000 -16569/100000 -35997/2500000 -115993/2500000 -29123/2000000 -880879/10000000 -332711/10000000 -527737/10000000 61613/2000000 -288139/10000000 -19477/2000000 -247539/10000000 -441/156250 759321/10000000 -15297/1000000 395341/2000000
45071/2500000 -82041/10000000 396479/10000000 219591/10000000 -1256899/10000000 -111211/10000000 122759/5000000 165149/5000000 19141/1000000 319777/10000000 -458539/10000000 -10677/200000 2231/40000 -1003431/2000000 -77399/1250000 -516231/5000000 311107/10000000 76859/2000000 396489/10000000 1387827/10000000 309829/2500000 176977/312500 46147/2500000 -302611/10000000 -38167/5000000 -15297/1000000 501691/1000000 -1766381/10000000
-81539/2000000 -735781/10000000 -256087/1250000 -242611/1000000 -353879/2500000 -152017/2500000 -11371/1000000 -1115919/2000000 -1038141/10000000 -10309533/10000000 -52387/5000000 -5111/50000 -784947/1000000 -22097663/10000000 -1324709/5000000 -8312599/10000000 -5971/31250 -2497187/2000000 -4787367/10000000 -2036503/2500000 4128741/10000000 -6904231/10000000 -1051107/10000000 -1601943/5000000 1206391/10000000 395341/2000000 -1766381/10000000 30674251/10000000


--- Term 14 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 36

Flags :
F1  : {134, 234, 135}
F2  : {134, 234, 125, 135}
F3  : {134, 234, 235}
F4  : {134, 234, 125, 235}
F5  : {134, 234, 135, 235}
F6  : {134, 234, 125, 135, 235}
F7  : {134, 234, 145}
F8  : {134, 234, 125, 145}
F9  : {134, 234, 135, 145}
F10 : {134, 234, 125, 135, 145}
F11 : {134, 234, 235, 145}
F12 : {134, 234, 125, 235, 145}
F13 : {134, 234, 135, 235, 145}
F14 : {134, 234, 125, 135, 235, 145}
F15 : {134, 234, 245}
F16 : {134, 234, 125, 245}
F17 : {134, 234, 135, 245}
F18 : {134, 234, 125, 135, 245}
F19 : {134, 234, 235, 245}
F20 : {134, 234, 125, 235, 245}
F21 : {134, 234, 135, 235, 245}
F22 : {134, 234, 125, 135, 235, 245}
F23 : {134, 234, 145, 245}
F24 : {134, 234, 125, 145, 245}
F25 : {134, 234, 135, 145, 245}
F26 : {134, 234, 125, 135, 145, 245}
F27 : {134, 234, 235, 145, 245}
F28 : {134, 234, 125, 235, 145, 245}
F29 : {134, 234, 135, 345}
F30 : {134, 234, 125, 135, 345}
F31 : {134, 234, 235, 345}
F32 : {134, 234, 125, 235, 345}
F33 : {134, 234, 135, 235, 345}
F34 : {134, 234, 125, 135, 235, 345}
F35 : {134, 234, 145, 345}
F36 : {134, 234, 125, 145, 345}
F37 : {134, 234, 135, 145, 345}
F38 : {134, 234, 125, 135, 145, 345}
F39 : {134, 234, 235, 145, 345}
F40 : {134, 234, 125, 235, 145, 345}
F41 : {134, 234, 135, 235, 145, 345}
F42 : {134, 234, 125, 135, 235, 145, 345}
F43 : {134, 234, 245, 345}
F44 : {134, 234, 125, 245, 345}
F45 : {134, 234, 135, 245, 345}
F46 : {134, 234, 125, 135, 245, 345}
F47 : {134, 234, 235, 245, 345}
F48 : {134, 234, 125, 235, 245, 345}
F49 : {134, 234, 135, 235, 245, 345}
F50 : {134, 234, 125, 135, 235, 245, 345}
F51 : {134, 234, 145, 245, 345}
F52 : {134, 234, 125, 145, 245, 345}
F53 : {134, 234, 135, 145, 245, 345}
F54 : {134, 234, 125, 135, 145, 245, 345}
F55 : {134, 234, 235, 145, 245, 345}
F56 : {134, 234, 125, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F3)
B2  : (F1)-(F7)
B3  : (F1)-(F15)
B4  : (F2)-(F4)
B5  : (F2)-(F8)
B6  : (F2)-(F16)
B7  : (F5)-(F23)
B8  : (F6)-(F24)
B9  : (F9)-(F19)
B10 : (F10)-(F20)
B11 : (F11)-(F17)
B12 : (F12)-(F18)
B13 : (F13)-(F21)
B14 : (F13)-(F25)
B15 : (F13)-(F27)
B16 : (F14)-(F22)
B17 : (F14)-(F26)
B18 : (F14)-(F28)
B19 : (F29)-(F31)
B20 : (F29)-(F35)
B21 : (F29)-(F43)
B22 : (F30)-(F32)
B23 : (F30)-(F36)
B24 : (F30)-(F44)
B25 : (F33)-(F51)
B26 : (F34)-(F52)
B27 : (F37)-(F47)
B28 : (F38)-(F48)
B29 : (F39)-(F45)
B30 : (F40)-(F46)
B31 : (F41)-(F49)
B32 : (F41)-(F53)
B33 : (F41)-(F55)
B34 : (F42)-(F50)
B35 : (F42)-(F54)
B36 : (F42)-(F56)

Matrix :
1910337/10000000 -11669/10000000 18729/10000000 15503/10000000 1459/2500000 4299/5000000 -497/5000000 -33/10000000 12377/10000000 22511/10000000 -59/62500 -7573/2500000 -231/2500000 -8353/10000000 451/625000 -8331/10000000 -10393/5000000 10301/10000000 821/10000000 1107/5000000 -39/200000 1081/10000000 659/2500000 -259/2000000 -221/10000000 103/2000000 -49/2000000 15187/10000000 -657/5000000 -1221/1250000 10807/10000000 5937/10000000 2263/5000000 11101/10000000 7699/10000000 1463/2500000
-11669/10000000 968893/5000000 2889/625000 9/15625 17341/10000000 10809/10000000 60683/10000000 5831/5000000 -359/5000000 383/10000000 -39/40000 -3891/1250000 -8919/10000000 3229/5000000 13973/10000000 -1163/625000 -9701/10000000 13179/10000000 311/2500000 4737/2000000 21053/10000000 1033/5000000 6861/10000000 4597/10000000 34539/10000000 -239/200000 123/625000 3221/10000000 -669/5000000 -9657/10000000 1901/2500000 17547/10000000 1623/1250000 6887/10000000 31/1250000 -643/2000000
18729/10000000 2889/625000 985539/5000000 321/400000 247/250000 10167/5000000 31779/5000000 5633/5000000 13893/10000000 5109/2000000 1371/10000000 2723/10000000 5841/10000000 6307/5000000 21067/10000000 7637/10000000 9509/5000000 2073/1250000 -3829/10000000 10589/5000000 3987/2000000 -613/5000000 1307/2500000 4833/10000000 37321/10000000 -5139/5000000 -79/250000 1643/2500000 991/10000000 53/200000 2739/10000000 2569/2000000 9099/5000000 -653/2500000 -1813/5000000 4659/10000000
15503/10000000 9/15625 321/400000 191181/1000000 6367/10000000 931/2000000 -681/5000000 -57/5000000 7779/10000000 9029/10000000 -19627/10000000 -57111/10000000 -221/2500000 -829/1250000 2491/5000000 -23803/10000000 -29801/10000000 73/250000 47/1000000 371/2500000 -1863/10000000 523/2000000 941/2000000 -789/2500000 -611/10000000 81/5000000 49/10000000 -3731/10000000 17/156250 -5027/2000000 2319/2500000 37/1250000 1401/2000000 -413/2500000 -9319/10000000 6903/5000000
1459/2500000 17341/10000000 247/250000 6367/10000000 950721/5000000 -2731/5000000 15533/5000000 1653/2500000 -403/10000000 129/5000000 -19387/10000000 -56493/10000000 -6451/10000000 2741/10000000 2063/2500000 -11493/5000000 -29569/10000000 1499/2500000 613/5000000 6787/5000000 11557/10000000 1009/2000000 7073/10000000 1783/10000000 14493/5000000 8789/10000000 71/400000 887/1250000 107/1250000 -24397/10000000 2371/10000000 919/625000 3621/2500000 -2649/5000000 4491/5000000 107/50000
4299/5000000 10809/10000000 10167/5000000 931/2000000 -2731/5000000 475401/2500000 31673/10000000 7593/10000000 7899/10000000 9089/10000000 149/1250000 63/312500 4583/10000000 9541/10000000 6731/5000000 -587/1250000 -5121/10000000 -2063/10000000 -1101/10000000 12317/10000000 1093/1000000 -969/5000000 107/400000 1603/10000000 28957/10000000 9559/10000000 3549/10000000 1351/2000000 -867/10000000 861/5000000 1037/1000000 373/250000 4989/2000000 15167/5000000 877/312500 31489/10000000
-497/5000000 60683/10000000 31779/5000000 -681/5000000 15533/5000000 31673/10000000 438019/2000000 52773/10000000 1829/10000000 5241/10000000 81/5000000 -13/1000000 -2099/10000000 911/312500 15581/5000000 -17/80000 42707/10000000 1479/500000 -4761/10000000 26287/5000000 26521/5000000 -729/5000000 2057/1000000 11007/5000000 38973/2500000 4479/1250000 -3237/10000000 -5519/5000000 781/5000000 2277/10000000 -723/10000000 6347/2000000 16327/5000000 -1207/1000000 -16089/10000000 -1021/1250000
-33/10000000 5831/5000000 5633/5000000 -57/5000000 1653/2500000 7593/10000000 52773/10000000 1849731/10000000 -267/10000000 151/10000000 -187/10000000 1/100000 -291/2500000 12197/5000000 22421/10000000 -41/78125 -841/2500000 1647/5000000 3/125000 17509/10000000 349/200000 -637/10000000 10807/10000000 1469/1250000 71953/10000000 414/78125 2161/5000000 3711/2500000 -23/250000 617/5000000 1929/5000000 23159/10000000 12693/5000000 11277/5000000 10253/2500000 16929/5000000
12377/10000000 -359/5000000 13893/10000000 7779/10000000 -403/10000000 7899/10000000 1829/10000000 -267/10000000 941109/5000000 28499/5000000 19/250000 1491/10000000 2887/10000000 -989/10000000 181/500000 11157/10000000 499/1000000 2233/2500000 -1781/2500000 -73/5000000 -6367/10000000 109/1000000 -643/10000000 733/5000000 1577/10000000 1309/10000000 -11369/10000000 919/1250000 309/5000000 33/250000 173/500000 559/10000000 5559/10000000 1949/5000000 557/2000000 11789/10000000
22511/10000000 383/10000000 5109/2000000 9029/10000000 129/5000000 9089/10000000 5241/10000000 151/10000000 28499/5000000 1825123/10000000 829/10000000 17/2500000 9411/5000000 -2083/10000000 5223/2500000 -4/78125 4573/5000000 -879/5000000 1903/10000000 261/5000000 2383/5000000 1601/5000000 -1443/10000000 43/125000 543/1250000 907/10000000 36857/10000000 -204987/10000000 399/2500000 127/2000000 12181/5000000 53/400000 13959/5000000 -33069/10000000 -681/5000000 -13683/10000000
-59/62500 -39/40000 1371/10000000 -19627/10000000 -19387/10000000 149/1250000 81/5000000 -187/10000000 19/250000 829/10000000 7651/40000 12321/2000000 2171/2500000 8297/10000000 -249/10000000 5061/2000000 35429/10000000 -5043/10000000 -3691/5000000 -9/12500 201/2500000 -5967/10000000 -371/625000 1943/10000000 107/5000000 691/10000000 -871/10000000 -4713/10000000 381/312500 42223/10000000 3/31250 1181/5000000 129/2000000 -1391/2500000 -791/2500000 -79/5000000
-7573/2500000 -3891/1250000 2723/10000000 -57111/10000000 -56493/10000000 63/312500 -13/1000000 1/100000 1491/10000000 17/2500000 12321/2000000 2669263/10000000 7309/2000000 9281/2500000 -1161/5000000 69659/5000000 183219/10000000 -4733/2500000 -1673/1250000 -13861/10000000 883/10000000 -26631/10000000 -25343/10000000 3133/5000000 1027/10000000 2263/10000000 -81/1250000 -6861/5000000 3699/5000000 170703/10000000 -19161/10000000 -7359/5000000 211/500000 903/625000 10063/10000000 -3133/2500000
-231/2500000 -8919/10000000 5841/10000000 -221/2500000 -6451/10000000 4583/10000000 -2099/10000000 -291/2500000 2887/10000000 9411/5000000 2171/2500000 7309/2000000 371991/2000000 -2177/2000000 -6007/2500000 22777/10000000 22207/10000000 321/5000000 -8469/10000000 -11/40000 -3853/5000000 -41/156250 -8397/10000000 321/625000 -1617/10000000 -23/2500000 -193/500000 437/2500000 859/2000000 753/312500 14697/10000000 2979/10000000 1851/2000000 5703/2500000 22389/10000000 -1383/2000000
-8353/10000000 3229/5000000 6307/5000000 -829/1250000 2741/10000000 9541/10000000 911/312500 12197/5000000 -989/10000000 -2083/10000000 8297/10000000 9281/2500000 -2177/2000000 75343/400000 -2539/10000000 2449/2500000 31751/10000000 89/80000 -619/10000000 133/78125 19561/10000000 -8661/10000000 477/1000000 661/500000 6321/2000000 26427/10000000 8279/10000000 3827/2000000 3099/10000000 12847/5000000 627/625000 33319/10000000 32461/10000000 52431/10000000 50031/10000000 297/156250
451/625000 13973/10000000 21067/10000000 2491/5000000 2063/2500000 6731/5000000 15581/5000000 22421/10000000 181/500000 5223/2500000 -249/10000000 -1161/5000000 -6007/2500000 -2539/10000000 934771/5000000 1487/10000000 5127/2500000 21673/10000000 -4017/5000000 18213/10000000 11541/10000000 3929/10000000 209/200000 643/400000 4271/1250000 2713/1000000 -897/2000000 2323/10000000 153/5000000 319/5000000 2501/2500000 26957/10000000 38973/10000000 -1199/5000000 10287/5000000 4059/2000000
-8331/10000000 -1163/625000 7637/10000000 -23803/10000000 -11493/5000000 -587/1250000 -17/80000 -41/78125 11157/10000000 -4/78125 5061/2000000 69659/5000000 22777/10000000 2449/2500000 1487/10000000 75943/400000 306781/10000000 -262849/10000000 -2963/2500000 -427/312500 243/2500000 -539/2500000 -601/625000 2517/10000000 3/8000 -401/2500000 -1891/10000000 -169669/10000000 113/78125 11201/1000000 -51/250000 -11583/10000000 699/1250000 -253329/10000000 -43877/2500000 -8171/2500000
-10393/5000000 -9701/10000000 9509/5000000 -29801/10000000 -29569/10000000 -5121/10000000 42707/10000000 -841/2500000 499/1000000 4573/5000000 35429/10000000 183219/10000000 22207/10000000 31751/10000000 5127/2500000 306781/10000000 161271/625000 106433/5000000 -13459/5000000 -429/2000000 12081/10000000 -4191/5000000 1099/2000000 7903/5000000 10979/2000000 9463/10000000 -28459/10000000 -84273/5000000 11747/5000000 146721/10000000 -6847/2500000 31997/10000000 4463/1250000 -39211/1000000 -204907/5000000 -177211/10000000
10301/10000000 13179/10000000 2073/1250000 73/250000 1499/2500000 -2063/10000000 1479/500000 1647/5000000 2233/2500000 -879/5000000 -5043/10000000 -4733/2500000 321/5000000 89/80000 21673/10000000 -262849/10000000 106433/5000000 1836357/10000000 1081/10000000 12067/10000000 13957/10000000 4041/10000000 11539/10000000 1981/1250000 35661/10000000 1717/2500000 7739/10000000 -139153/10000000 383/2000000 -15391/10000000 1933/1250000 8957/2500000 46397/10000000 -3407/500000 -30901/2500000 -35199/2500000
821/10000000 311/2500000 -3829/10000000 47/1000000 613/5000000 -1101/10000000 -4761/10000000 3/125000 -1781/2500000 1903/10000000 -3691/5000000 -1673/1250000 -8469/10000000 -619/10000000 -4017/5000000 -2963/2500000 -13459/5000000 1081/10000000 93853/500000 -4223/5000000 -4117/2500000 97/10000000 447/5000000 -549/5000000 -4647/10000000 787/10000000 -239/10000000 1663/500000 -101/200000 -4329/5000000 51/62500 -683/2000000 1587/2000000 8853/1250000 9/3125 31387/10000000
1107/5000000 4737/2000000 10589/5000000 371/2500000 6787/5000000 12317/10000000 26287/5000000 17509/10000000 -73/5000000 261/5000000 -9/12500 -13861/10000000 -11/40000 133/78125 18213/10000000 -427/312500 -429/2000000 12067/10000000 -4223/5000000 1906101/10000000 15241/10000000 711/10000000 5381/10000000 871/2000000 23773/5000000 -2961/10000000 13/50000 4741/10000000 -1811/5000000 -8367/10000000 -177/5000000 1813/1000000 22111/10000000 22023/10000000 8411/10000000 -1261/1250000
-39/200000 21053/10000000 3987/2000000 -1863/10000000 11557/10000000 1093/1000000 26521/5000000 349/200000 -6367/10000000 2383/5000000 201/2500000 883/10000000 -3853/5000000 19561/10000000 11541/10000000 243/2500000 12081/10000000 13957/10000000 -4117/2500000 15241/10000000 949299/5000000 -1099/10000000 3809/10000000 2219/5000000 47747/10000000 -289/1250000 -2441/10000000 9801/5000000 587/10000000 2769/10000000 2341/2500000 21029/10000000 30263/10000000 1757/500000 -1787/2500000 2029/1000000
1081/10000000 1033/5000000 -613/5000000 523/2000000 1009/2000000 -969/5000000 -729/5000000 -637/10000000 109/1000000 1601/5000000 -5967/10000000 -26631/10000000 -41/156250 -8661/10000000 3929/10000000 -539/2500000 -4191/5000000 4041/10000000 97/10000000 711/10000000 -1099/10000000 1804053/10000000 -35661/10000000 -8647/2500000 -1011/10000000 547/5000000 -3131/10000000 -9793/2000000 -519/2500000 -3503/10000000 279/312500 -1013/2000000 15243/10000000 -1/62500 -6773/10000000 8257/10000000
659/2500000 6861/10000000 1307/2500000 941/2000000 7073/10000000 107/400000 2057/1000000 10807/10000000 -643/10000000 -1443/10000000 -371/625000 -25343/10000000 -8397/10000000 477/1000000 209/200000 -601/625000 1099/2000000 11539/10000000 447/5000000 5381/10000000 3809/10000000 -35661/10000000 895641/5000000 -51843/10000000 2119/1000000 14563/10000000 17/156250 5261/10000000 -613/2500000 -3103/10000000 -1269/2000000 -541/10000000 789/2500000 -107/625000 5873/5000000 4463/2500000
-259/2000000 4597/10000000 4833/10000000 -789/2500000 1783/10000000 1603/10000000 11007/5000000 1469/1250000 733/5000000 43/125000 1943/10000000 3133/5000000 321/625000 661/500000 643/400000 2517/10000000 7903/5000000 1981/1250000 -549/5000000 871/2000000 2219/5000000 -8647/2500000 -51843/10000000 1792867/10000000 4433/2000000 15473/10000000 -1289/10000000 -4023/1000000 813/10000000 619/2000000 2053/1250000 6333/10000000 21461/10000000 1181/625000 22563/10000000 5867/2000000
-221/10000000 34539/10000000 37321/10000000 -611/10000000 14493/5000000 28957/10000000 38973/2500000 71953/10000000 1577/10000000 543/1250000 107/5000000 1027/10000000 -1617/10000000 6321/2000000 4271/1250000 3/8000 10979/2000000 35661/10000000 -4647/10000000 23773/5000000 47747/10000000 -1011/10000000 2119/1000000 4433/2000000 99511/500000 1449/625000 -5337/10000000 -19109/10000000 913/5000000 1721/10000000 -111/500000 5677/2500000 1417/625000 -25981/10000000 -43061/10000000 -31197/10000000
103/2000000 -239/200000 -5139/5000000 81/5000000 8789/10000000 9559/10000000 4479/1250000 414/78125 1309/10000000 907/10000000 691/10000000 2263/10000000 -23/2500000 26427/10000000 2713/1000000 -401/2500000 9463/10000000 1717/2500000 787/10000000 -2961/10000000 -289/1250000 547/5000000 14563/10000000 15473/10000000 1449/625000 909031/5000000 -47/1000000 349/312500 -3/5000000 1827/10000000 -3/100000 343/1000000 2221/5000000 16639/10000000 46503/10000000 46179/10000000
-49/2000000 123/625000 -79/250000 49/10000000 71/400000 3549/10000000 -3237/10000000 2161/5000000 -11369/10000000 36857/10000000 -871/10000000 -81/1250000 -193/500000 8279/10000000 -897/2000000 -1891/10000000 -28459/10000000 7739/10000000 -239/10000000 13/50000 -2441/10000000 -3131/10000000 17/156250 -1289/10000000 -5337/10000000 -47/1000000 1894819/10000000 105131/5000000 -391/1250000 1269/5000000 61037/10000000 581/5000000 57253/10000000 158029/10000000 21417/10000000 94723/10000000
15187/10000000 3221/10000000 1643/2500000 -3731/10000000 887/1250000 1351/2000000 -5519/5000000 3711/2500000 919/1250000 -204987/10000000 -4713/10000000 -6861/5000000 437/2500000 3827/2000000 2323/10000000 -169669/10000000 -84273/5000000 -139153/10000000 1663/500000 4741/10000000 9801/5000000 -9793/2000000 5261/10000000 -4023/1000000 -19109/10000000 349/312500 105131/5000000 2740701/5000000 -13527/10000000 -1759/10000000 184469/10000000 28/78125 21881/1250000 814501/10000000 95109/5000000 70363/1250000
-657/5000000 -669/5000000 991/10000000 17/156250 107/1250000 -867/10000000 781/5000000 -23/250000 309/5000000 399/2500000 381/312500 3699/5000000 859/2000000 3099/10000000 153/5000000 113/78125 11747/5000000 383/2000000 -101/200000 -1811/5000000 587/10000000 -519/2500000 -613/2500000 813/10000000 913/5000000 -3/5000000 -391/1250000 -13527/10000000 1881451/10000000 3347/2000000 4897/10000000 7039/10000000 -793/10000000 -49077/10000000 -37603/10000000 -153/2500000
-1221/1250000 -9657/10000000 53/200000 -5027/2000000 -24397/10000000 861/5000000 2277/10000000 617/5000000 33/250000 127/2000000 42223/10000000 170703/10000000 753/312500 12847/5000000 319/5000000 11201/1000000 146721/10000000 -15391/10000000 -4329/5000000 -8367/10000000 2769/10000000 -3503/10000000 -3103/10000000 619/2000000 1721/10000000 1827/10000000 1269/5000000 -1759/10000000 3347/2000000 1914429/10000000 8857/10000000 1039/1000000 2969/5000000 42169/10000000 627/200000 -2699/5000000
10807/10000000 1901/2500000 2739/10000000 2319/2500000 2371/10000000 1037/1000000 -723/10000000 1929/5000000 173/500000 12181/5000000 3/31250 -19161/10000000 14697/10000000 627/625000 2501/2500000 -51/250000 -6847/2500000 1933/1250000 51/62500 -177/5000000 2341/2500000 279/312500 -1269/2000000 2053/1250000 -111/500000 -3/100000 61037/10000000 184469/10000000 4897/10000000 8857/10000000 123099/625000 3117/2000000 54823/10000000 51869/5000000 20443/10000000 50637/10000000
5937/10000000 17547/10000000 2569/2000000 37/1250000 919/625000 373/250000 6347/2000000 23159/10000000 559/10000000 53/400000 1181/5000000 -7359/5000000 2979/10000000 33319/10000000 26957/10000000 -11583/10000000 31997/10000000 8957/2500000 -683/2000000 1813/1000000 21029/10000000 -1013/2000000 -541/10000000 6333/10000000 5677/2500000 343/1000000 581/5000000 28/78125 7039/10000000 1039/1000000 3117/2000000 195051/1000000 38479/10000000 4941/5000000 8451/10000000 -119/2000000
2263/5000000 1623/1250000 9099/5000000 1401/2000000 3621/2500000 4989/2000000 16327/5000000 12693/5000000 5559/10000000 13959/5000000 129/2000000 211/500000 1851/2000000 32461/10000000 38973/10000000 699/1250000 4463/1250000 46397/10000000 1587/2000000 22111/10000000 30263/10000000 15243/10000000 789/2500000 21461/10000000 1417/625000 2221/5000000 57253/10000000 21881/1250000 -793/10000000 2969/5000000 54823/10000000 38479/10000000 1991069/10000000 3317/400000 11103/10000000 60301/10000000
11101/10000000 6887/10000000 -653/2500000 -413/2500000 -2649/5000000 15167/5000000 -1207/1000000 11277/5000000 1949/5000000 -33069/10000000 -1391/2500000 903/625000 5703/2500000 52431/10000000 -1199/5000000 -253329/10000000 -39211/1000000 -3407/500000 8853/1250000 22023/10000000 1757/500000 -1/62500 -107/625000 1181/625000 -25981/10000000 16639/10000000 158029/10000000 814501/10000000 -49077/10000000 42169/10000000 51869/5000000 4941/5000000 3317/400000 3111671/10000000 358519/5000000 203743/5000000
7699/10000000 31/1250000 -1813/5000000 -9319/10000000 4491/5000000 877/312500 -16089/10000000 10253/2500000 557/2000000 -681/5000000 -791/2500000 10063/10000000 22389/10000000 50031/10000000 10287/5000000 -43877/2500000 -204907/5000000 -30901/2500000 9/3125 8411/10000000 -1787/2500000 -6773/10000000 5873/5000000 22563/10000000 -43061/10000000 46503/10000000 21417/10000000 95109/5000000 -37603/10000000 627/200000 20443/10000000 8451/10000000 11103/10000000 358519/5000000 2424013/10000000 7493/5000000
1463/2500000 -643/2000000 4659/10000000 6903/5000000 107/50000 31489/10000000 -1021/1250000 16929/5000000 11789/10000000 -13683/10000000 -79/5000000 -3133/2500000 -1383/2000000 297/156250 4059/2000000 -8171/2500000 -177211/10000000 -35199/2500000 31387/10000000 -1261/1250000 2029/1000000 8257/10000000 4463/2500000 5867/2000000 -31197/10000000 46179/10000000 94723/10000000 70363/1250000 -153/2500000 -2699/5000000 50637/10000000 -119/2000000 60301/10000000 203743/5000000 7493/5000000 270879/1250000


--- Term 15 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 19

Flags :
F1  : {124, 134, 234}
F2  : {124, 134, 234, 125}
F3  : {124, 134, 234, 135}
F4  : {124, 134, 234, 125, 135}
F5  : {124, 134, 234, 235}
F6  : {124, 134, 234, 125, 235}
F7  : {124, 134, 234, 135, 235}
F8  : {124, 134, 234, 125, 135, 235}
F9  : {124, 134, 234, 145}
F10 : {124, 134, 234, 125, 145}
F11 : {124, 134, 234, 135, 145}
F12 : {124, 134, 234, 125, 135, 145}
F13 : {124, 134, 234, 235, 145}
F14 : {124, 134, 234, 125, 235, 145}
F15 : {124, 134, 234, 135, 235, 145}
F16 : {124, 134, 234, 125, 135, 235, 145}
F17 : {124, 134, 234, 245}
F18 : {124, 134, 234, 125, 245}
F19 : {124, 134, 234, 135, 245}
F20 : {124, 134, 234, 125, 135, 245}
F21 : {124, 134, 234, 235, 245}
F22 : {124, 134, 234, 125, 235, 245}
F23 : {124, 134, 234, 135, 235, 245}
F24 : {124, 134, 234, 125, 135, 235, 245}
F25 : {124, 134, 234, 145, 245}
F26 : {124, 134, 234, 125, 145, 245}
F27 : {124, 134, 234, 135, 145, 245}
F28 : {124, 134, 234, 125, 135, 145, 245}
F29 : {124, 134, 234, 235, 145, 245}
F30 : {124, 134, 234, 125, 235, 145, 245}
F31 : {124, 134, 234, 135, 235, 145, 245}
F32 : {124, 134, 234, 125, 135, 235, 145, 245}
F33 : {124, 134, 234, 345}
F34 : {124, 134, 234, 125, 345}
F35 : {124, 134, 234, 135, 345}
F36 : {124, 134, 234, 125, 135, 345}
F37 : {124, 134, 234, 235, 345}
F38 : {124, 134, 234, 125, 235, 345}
F39 : {124, 134, 234, 135, 235, 345}
F40 : {124, 134, 234, 125, 135, 235, 345}
F41 : {124, 134, 234, 145, 345}
F42 : {124, 134, 234, 125, 145, 345}
F43 : {124, 134, 234, 135, 145, 345}
F44 : {124, 134, 234, 125, 135, 145, 345}
F45 : {124, 134, 234, 235, 145, 345}
F46 : {124, 134, 234, 125, 235, 145, 345}
F47 : {124, 134, 234, 135, 235, 145, 345}
F48 : {124, 134, 234, 125, 135, 235, 145, 345}
F49 : {124, 134, 234, 245, 345}
F50 : {124, 134, 234, 125, 245, 345}
F51 : {124, 134, 234, 135, 245, 345}
F52 : {124, 134, 234, 125, 135, 245, 345}
F53 : {124, 134, 234, 235, 245, 345}
F54 : {124, 134, 234, 125, 235, 245, 345}
F55 : {124, 134, 234, 135, 235, 245, 345}
F56 : {124, 134, 234, 125, 135, 235, 245, 345}
F57 : {124, 134, 234, 145, 245, 345}
F58 : {124, 134, 234, 125, 145, 245, 345}
F59 : {124, 134, 234, 135, 145, 245, 345}
F60 : {124, 134, 234, 125, 135, 145, 245, 345}
F61 : {124, 134, 234, 235, 145, 245, 345}
F62 : {124, 134, 234, 125, 235, 145, 245, 345}
F63 : {124, 134, 234, 135, 235, 145, 245, 345}
F64 : {124, 134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)
B5  : (F9)+(F17)+(F33)
B6  : (F10)+(F11)+(F18)+(F21)+(F35)+(F37)
B7  : (F12)+(F22)+(F39)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F23)+(F36)+(F38)
B10 : (F16)+(F24)+(F40)
B11 : (F25)+(F41)+(F49)
B12 : (F26)+(F43)+(F53)
B13 : (F27)+(F29)+(F42)+(F45)+(F50)+(F51)
B14 : (F28)+(F30)+(F44)+(F47)+(F54)+(F55)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F56)
B17 : (F58)+(F59)+(F61)
B18 : (F60)+(F62)+(F63)
B19 : (F57)-(F64)

Matrix :
1998383/10000000 12393/1000000 18619/10000000 329151/10000000 88521/2500000 48183/2500000 487747/5000000 129773/2000000 -67269/10000000 -162041/10000000 810241/10000000 22207/2000000 1221729/10000000 212083/5000000 -64387/10000000 -233963/10000000 1232367/10000000 125563/5000000 1784319/10000000
12393/1000000 131829/625000 37133/2500000 1687/31250 198913/5000000 39879/1250000 25157/400000 274117/5000000 65103/2000000 -58763/2500000 347511/5000000 87031/5000000 58869/625000 132447/5000000 632169/10000000 -4611/312500 471971/5000000 -194607/5000000 326551/2500000
18619/10000000 37133/2500000 967167/5000000 367277/10000000 7179/400000 9851/400000 36361/2500000 43049/2500000 24057/625000 -192569/10000000 57039/2500000 2921/500000 276193/10000000 -25457/5000000 778243/10000000 15679/10000000 258893/10000000 -669211/10000000 312781/10000000
329151/10000000 1687/31250 367277/10000000 313207/1000000 480279/5000000 461381/5000000 461471/2000000 84649/500000 274671/2000000 -245361/2000000 411787/2000000 39281/1250000 3258557/10000000 496861/10000000 3294669/10000000 -57329/2500000 863557/2500000 -1318303/5000000 533443/1250000
88521/2500000 198913/5000000 7179/400000 480279/5000000 529037/2000000 567957/10000000 1687823/10000000 245173/2000000 267709/10000000 -470839/10000000 160171/1000000 300249/10000000 2243813/10000000 661021/10000000 179421/2500000 -189301/5000000 2273311/10000000 -33927/1250000 6357617/20000000
48183/2500000 39879/1250000 9851/400000 461381/5000000 567957/10000000 288059/1250000 895511/10000000 403487/5000000 153129/2500000 -114247/2000000 1068461/10000000 10401/500000 1328857/10000000 4749/312500 1456333/10000000 -29297/2500000 73569/500000 -287153/2500000 888917/5000000
487747/5000000 25157/400000 36361/2500000 461471/2000000 1687823/10000000 895511/10000000 6668569/10000000 103731/312500 -44767/2500000 -929913/10000000 4102597/10000000 439917/10000000 163119/250000 2050537/10000000 186429/5000000 -150289/1250000 806639/1250000 723439/10000000 19321033/20000000
129773/2000000 274117/5000000 43049/2500000 84649/500000 245173/2000000 403487/5000000 103731/312500 4004953/10000000 203213/10000000 -818317/10000000 1415523/5000000 394617/10000000 426053/1000000 628477/5000000 713929/10000000 -129459/2000000 4393701/10000000 -123579/10000000 12356303/20000000
-67269/10000000 65103/2000000 24057/625000 274671/2000000 267709/10000000 153129/2500000 -44767/2500000 203213/10000000 2924021/10000000 -25473/250000 6881/250000 93513/10000000 11789/625000 -689609/10000000 3590501/10000000 761/20000 188587/2500000 -3464953/10000000 -209029/20000000
-162041/10000000 -58763/2500000 -192569/10000000 -245361/2000000 -470839/10000000 -114247/2000000 -929913/10000000 -818317/10000000 -25473/250000 16233/125000 -1119939/10000000 -175563/10000000 -296347/2000000 -28187/5000000 -2422181/10000000 -12917/10000000 -2450857/10000000 265257/1250000 -1869837/10000000
810241/10000000 347511/5000000 57039/2500000 411787/2000000 160171/1000000 1068461/10000000 4102597/10000000 1415523/5000000 6881/250000 -1119939/10000000 5381449/10000000 543097/10000000 5309989/10000000 779701/5000000 1117523/10000000 -883669/10000000 1117097/2000000 -27367/1250000 7651369/10000000
22207/2000000 87031/5000000 2921/500000 39281/1250000 300249/10000000 10401/500000 439917/10000000 394617/10000000 93513/10000000 -175563/10000000 543097/10000000 366867/2000000 334173/5000000 137823/10000000 282363/10000000 -25317/2500000 349941/5000000 -20773/1250000 97821/1000000
1221729/10000000 58869/625000 276193/10000000 3258557/10000000 2243813/10000000 1328857/10000000 163119/250000 426053/1000000 11789/625000 -296347/2000000 5309989/10000000 334173/5000000 376347/400000 1193207/5000000 465547/2500000 -1582657/10000000 4190391/5000000 -110611/10000000 6028463/5000000
212083/5000000 132447/5000000 -25457/5000000 496861/10000000 661021/10000000 4749/312500 2050537/10000000 628477/5000000 -689609/10000000 -28187/5000000 779701/5000000 137823/10000000 1193207/5000000 409681/2500000 -1019223/10000000 -115317/2000000 116941/500000 1345997/10000000 7658471/20000000
-64387/10000000 632169/10000000 778243/10000000 3294669/10000000 179421/2500000 1456333/10000000 186429/5000000 713929/10000000 3590501/10000000 -2422181/10000000 1117523/10000000 282363/10000000 465547/2500000 -1019223/10000000 25827/25000 -4763/200000 2541173/10000000 -3914507/5000000 1823561/20000000
-233963/10000000 -4611/312500 15679/10000000 -57329/2500000 -189301/5000000 -29297/2500000 -150289/1250000 -129459/2000000 761/20000 -12917/10000000 -883669/10000000 -25317/2500000 -1582657/10000000 -115317/2000000 -4763/200000 766697/10000000 -1339061/10000000 -788751/10000000 -2160019/10000000
1232367/10000000 471971/5000000 258893/10000000 863557/2500000 2273311/10000000 73569/500000 806639/1250000 4393701/10000000 188587/2500000 -2450857/10000000 1117097/2000000 349941/5000000 4190391/5000000 116941/500000 2541173/10000000 -1339061/10000000 10551267/10000000 -240303/2000000 611197/500000
125563/5000000 -194607/5000000 -669211/10000000 -1318303/5000000 -33927/1250000 -287153/2500000 723439/10000000 -123579/10000000 -3464953/10000000 265257/1250000 -27367/1250000 -20773/1250000 -110611/10000000 1345997/10000000 -3914507/5000000 -788751/10000000 -240303/2000000 1845831/2500000 2112833/20000000
1784319/10000000 326551/2500000 312781/10000000 533443/1250000 6357617/20000000 888917/5000000 19321033/20000000 12356303/20000000 -209029/20000000 -1869837/10000000 7651369/10000000 97821/1000000 6028463/5000000 7658471/20000000 1823561/20000000 -2160019/10000000 611197/500000 2112833/20000000 70227631/40000000


--- Term 16 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 60
Matrix dimension : 44

Flags :
F1  : {124, 134, 234, 125}
F2  : {124, 134, 234, 135}
F3  : {124, 134, 234, 125, 135}
F4  : {124, 134, 234, 235}
F5  : {124, 134, 234, 125, 235}
F6  : {124, 134, 234, 135, 235}
F7  : {124, 134, 234, 145}
F8  : {124, 134, 234, 125, 145}
F9  : {124, 134, 234, 135, 145}
F10 : {124, 134, 234, 125, 135, 145}
F11 : {124, 134, 234, 235, 145}
F12 : {124, 134, 234, 125, 235, 145}
F13 : {124, 134, 234, 135, 235, 145}
F14 : {124, 134, 234, 125, 135, 235, 145}
F15 : {124, 134, 234, 245}
F16 : {124, 134, 234, 125, 245}
F17 : {124, 134, 234, 135, 245}
F18 : {124, 134, 234, 125, 135, 245}
F19 : {124, 134, 234, 235, 245}
F20 : {124, 134, 234, 125, 235, 245}
F21 : {124, 134, 234, 135, 235, 245}
F22 : {124, 134, 234, 125, 135, 235, 245}
F23 : {124, 134, 234, 145, 245}
F24 : {124, 134, 234, 125, 145, 245}
F25 : {124, 134, 234, 135, 145, 245}
F26 : {124, 134, 234, 125, 135, 145, 245}
F27 : {124, 134, 234, 235, 145, 245}
F28 : {124, 134, 234, 125, 235, 145, 245}
F29 : {124, 134, 234, 135, 235, 145, 245}
F30 : {124, 134, 234, 125, 135, 235, 145, 245}
F31 : {124, 134, 234, 345}
F32 : {124, 134, 234, 125, 345}
F33 : {124, 134, 234, 135, 345}
F34 : {124, 134, 234, 125, 135, 345}
F35 : {124, 134, 234, 235, 345}
F36 : {124, 134, 234, 125, 235, 345}
F37 : {124, 134, 234, 135, 235, 345}
F38 : {124, 134, 234, 125, 135, 235, 345}
F39 : {124, 134, 234, 145, 345}
F40 : {124, 134, 234, 125, 145, 345}
F41 : {124, 134, 234, 135, 145, 345}
F42 : {124, 134, 234, 125, 135, 145, 345}
F43 : {124, 134, 234, 235, 145, 345}
F44 : {124, 134, 234, 125, 235, 145, 345}
F45 : {124, 134, 234, 135, 235, 145, 345}
F46 : {124, 134, 234, 125, 135, 235, 145, 345}
F47 : {124, 134, 234, 245, 345}
F48 : {124, 134, 234, 125, 245, 345}
F49 : {124, 134, 234, 135, 245, 345}
F50 : {124, 134, 234, 125, 135, 245, 345}
F51 : {124, 134, 234, 235, 245, 345}
F52 : {124, 134, 234, 125, 235, 245, 345}
F53 : {124, 134, 234, 135, 235, 245, 345}
F54 : {124, 134, 234, 125, 135, 235, 245, 345}
F55 : {124, 134, 234, 125, 145, 245, 345}
F56 : {124, 134, 234, 135, 145, 245, 345}
F57 : {124, 134, 234, 125, 135, 145, 245, 345}
F58 : {124, 134, 234, 235, 145, 245, 345}
F59 : {124, 134, 234, 125, 235, 145, 245, 345}
F60 : {124, 134, 234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F3)-(F5)
B4  : (F3)-(F6)
B5  : (F7)-(F15)
B6  : (F7)-(F31)
B7  : (F8)-(F9)
B8  : (F8)-(F16)
B9  : (F8)-(F19)
B10 : (F8)-(F33)
B11 : (F8)-(F35)
B12 : (F10)-(F20)
B13 : (F10)-(F37)
B14 : (F11)-(F17)
B15 : (F11)-(F32)
B16 : (F12)-(F13)
B17 : (F12)-(F18)
B18 : (F12)-(F21)
B19 : (F12)-(F34)
B20 : (F12)-(F36)
B21 : (F14)-(F22)
B22 : (F14)-(F38)
B23 : (F23)-(F39)
B24 : (F23)-(F47)
B25 : (F24)-(F41)
B26 : (F24)-(F51)
B27 : (F25)-(F27)
B28 : (F25)-(F40)
B29 : (F25)-(F43)
B30 : (F25)-(F48)
B31 : (F25)-(F49)
B32 : (F26)-(F28)
B33 : (F26)-(F42)
B34 : (F26)-(F45)
B35 : (F26)-(F52)
B36 : (F26)-(F53)
B37 : (F29)-(F44)
B38 : (F29)-(F50)
B39 : (F30)-(F46)
B40 : (F30)-(F54)
B41 : (F55)-(F56)
B42 : (F55)-(F58)
B43 : (F57)-(F59)
B44 : (F57)-(F60)

Matrix :
469363/2500000 -3363/10000000 -17041/10000000 22601/10000000 -2463/5000000 1961/2000000 951/1250000 -1101/5000000 2131/10000000 2943/2500000 6117/5000000 -6061/2500000 631/156250 -1603/10000000 -1489/2000000 287/500000 -1031/10000000 2519/10000000 -1673/1000000 -4787/2500000 -5447/10000000 126707/10000000 2333/10000000 659/500000 -181/10000000 1803/2000000 -13697/10000000 403/2000000 5709/10000000 -267/2500000 5873/5000000 8427/10000000 12411/10000000 36987/10000000 4967/2500000 11393/2500000 -28093/10000000 -24713/10000000 5217/10000000 3039/250000 8999/1000000 27779/2000000 -8733/2500000 17297/1250000
-3363/10000000 943753/5000000 18249/10000000 2063/500000 883/1250000 20083/10000000 1467/2500000 3671/10000000 7539/5000000 16239/10000000 1483/625000 8499/10000000 25237/5000000 -9917/10000000 -2997/2000000 -23/10000000 -24151/10000000 -15007/10000000 -7721/2000000 -6931/2000000 -539/625000 11539/400000 6781/5000000 713/312500 3131/2500000 18779/10000000 -14463/10000000 3707/2500000 -2901/5000000 17001/10000000 7551/10000000 5421/1250000 40901/10000000 579/78125 29833/5000000 104299/10000000 -9063/10000000 -19867/5000000 15907/5000000 302767/10000000 19031/2500000 29733/1250000 -7571/5000000 236691/10000000
-17041/10000000 18249/10000000 928477/5000000 -14501/10000000 -1497/5000000 1683/10000000 -899/2000000 7999/10000000 691/500000 261/2500000 11279/10000000 7591/5000000 1013/1250000 -20217/10000000 -4113/5000000 -1397/2000000 -129/2500000 2157/5000000 -3051/5000000 377/1250000 -12487/10000000 43063/10000000 -9631/10000000 2589/2000000 -571/500000 1341/1000000 209/156250 -799/5000000 -71/500000 20223/10000000 5307/10000000 301/125000 1761/1250000 10207/5000000 14943/10000000 8743/5000000 -5197/10000000 4889/5000000 28017/10000000 15061/5000000 -2307/2000000 2461/1000000 -19429/10000000 2833/1250000
22601/10000000 2063/500000 -14501/10000000 1868137/10000000 219/5000000 1429/10000000 1991/2000000 5231/10000000 18467/10000000 1917/1000000 7217/2500000 6983/10000000 21723/5000000 -1987/2000000 -21909/10000000 3333/10000000 -4271/10000000 2563/5000000 -687/2500000 3549/10000000 -347/10000000 4613/500000 129/78125 15601/5000000 3283/2500000 2523/1000000 -827/1250000 -1283/5000000 761/400000 1383/1250000 27247/10000000 24487/10000000 -637/10000000 321/78125 119/78125 32813/10000000 -4687/5000000 -2041/2500000 3117/10000000 10063/1250000 13479/2500000 122793/10000000 -10577/10000000 36643/5000000
-2463/5000000 883/1250000 -1497/5000000 219/5000000 234443/1250000 -793/5000000 47/500000 841/1250000 781/1000000 8883/10000000 3591/5000000 -1853/1250000 -21151/10000000 -6089/5000000 -291/1250000 -987/10000000 2359/5000000 -147/5000000 699/2000000 -547/1250000 8033/5000000 172173/10000000 4483/10000000 4543/5000000 621/10000000 8131/5000000 -8387/5000000 21441/10000000 -1581/500000 571/500000 -5471/2500000 587/312500 25627/10000000 28117/10000000 32343/10000000 10427/2000000 2043/10000000 34899/10000000 4071/5000000 117773/5000000 -6723/2000000 1487/1000000 3049/10000000 66117/10000000
1961/2000000 20083/10000000 1683/10000000 1429/10000000 -793/5000000 237451/1250000 4071/10000000 1291/2000000 1223/1000000 25297/10000000 537/200000 -7849/5000000 -38621/5000000 -6049/10000000 -3367/5000000 -3043/2000000 -9/8000 -25969/10000000 21/500000 -7537/10000000 -50469/10000000 633657/10000000 2011/1250000 34833/10000000 24653/10000000 1837/400000 -1073/250000 80473/10000000 -107651/10000000 32687/5000000 -3097/400000 6351/1250000 9759/1250000 26779/2500000 9919/1000000 171781/10000000 7651/1250000 1273/125000 193601/10000000 733991/10000000 -148149/10000000 7907/5000000 429/250000 212347/10000000
951/1250000 1467/2500000 -899/2000000 1991/2000000 47/500000 4071/10000000 187933/1000000 551/2500000 -23557/10000000 -16139/10000000 2627/2000000 -16307/10000000 9253/5000000 389/1250000 -1793/10000000 6027/5000000 2903/2500000 3329/10000000 -2291/10000000 3741/10000000 -1649/10000000 5139/625000 4997/10000000 2133/2500000 431/10000000 233/1000000 -13293/10000000 391/312500 -387/5000000 12603/10000000 -349/1000000 -1411/1250000 -447/400000 15417/5000000 487/312500 1709/2000000 493/2500000 2729/5000000 4929/2500000 18599/2000000 -7639/10000000 7149/2500000 1707/10000000 40957/10000000
-1101/5000000 3671/10000000 7999/10000000 5231/10000000 841/1250000 1291/2000000 551/2500000 37891/200000 -509/2000000 -1677/1250000 2343/1250000 9/500000 -3287/5000000 141/2500000 1417/5000000 153/200000 14397/5000000 11631/10000000 15477/10000000 14849/10000000 3017/2500000 17357/2500000 687/2500000 2163/5000000 461/2000000 -41/1000000 -5691/5000000 1321/1250000 -12257/10000000 3867/5000000 -13719/10000000 -39/2500000 -903/2500000 13087/5000000 14279/10000000 -1801/5000000 -13913/10000000 8201/2000000 363/625000 98123/10000000 -127/1000000 -41267/10000000 -11367/5000000 11217/10000000
2131/10000000 7539/5000000 691/500000 18467/10000000 781/1000000 1223/1000000 -23557/10000000 -509/2000000 1882301/10000000 1603/10000000 197/625000 6781/10000000 2733/2000000 -5807/10000000 -5961/10000000 -649/10000000 2923/10000000 2749/5000000 -2951/10000000 -1917/2000000 -1411/5000000 241137/10000000 8239/10000000 18567/10000000 4687/5000000 14381/10000000 -189/100000 29559/10000000 -5907/2000000 26921/10000000 -6919/5000000 10969/2500000 4499/1000000 8089/1250000 46479/10000000 81771/10000000 -4129/10000000 40999/10000000 24777/5000000 35639/1250000 -171/312500 1203/400000 -24323/10000000 108989/10000000
2943/2500000 16239/10000000 261/2500000 1917/1000000 8883/10000000 25297/10000000 -16139/10000000 -1677/1250000 1603/10000000 1897587/10000000 3221/1250000 -9551/5000000 -34809/10000000 79/250000 1711/5000000 -10553/10000000 3441/5000000 -357/500000 25309/10000000 13873/10000000 -37671/10000000 1433/31250 3273/2500000 13993/5000000 3999/5000000 4289/2500000 -6831/2000000 7047/1000000 -83099/10000000 29243/5000000 -64793/10000000 7691/2000000 43033/10000000 45297/5000000 54361/10000000 2337/200000 52483/10000000 52271/5000000 156461/10000000 529719/10000000 -76029/5000000 -32249/5000000 10373/5000000 99191/10000000
6117/5000000 1483/625000 11279/10000000 7217/2500000 3591/5000000 537/200000 2627/2000000 2343/1250000 197/625000 3221/1250000 387043/2000000 2237/5000000 -449/250000 -1347/2500000 -29/1000000 -2573/5000000 3143/10000000 -8971/5000000 15309/10000000 22767/10000000 -39697/10000000 125451/2500000 343/200000 35573/10000000 7753/10000000 259/156250 -21109/5000000 8503/1250000 -5397/625000 13853/2000000 -31323/5000000 7389/2000000 21761/10000000 111109/10000000 73551/10000000 112259/10000000 11021/2000000 51769/5000000 82223/5000000 71841/1250000 -7573/500000 -20419/5000000 21939/10000000 122823/10000000
-6061/2500000 8499/10000000 7591/5000000 6983/10000000 -1853/1250000 -7849/5000000 -16307/10000000 9/500000 6781/10000000 -9551/5000000 2237/5000000 1550417/10000000 -45679/5000000 -53401/10000000 -4181/2000000 -1993/5000000 -681/1250000 6497/10000000 -1451/5000000 797/500000 -18207/2000000 -326791/10000000 -15099/5000000 -14201/10000000 -19493/5000000 -949/1000000 103059/10000000 -28069/10000000 8791/1000000 6333/2500000 29277/10000000 -4963/2500000 -6711/2000000 -39979/10000000 -7349/1250000 -45769/5000000 10717/10000000 -34411/5000000 73837/10000000 -514673/10000000 -122643/10000000 81237/10000000 -429/156250 -67591/5000000
631/156250 25237/5000000 1013/1250000 21723/5000000 -21151/10000000 -38621/5000000 9253/5000000 -3287/5000000 2733/2000000 -34809/10000000 -449/250000 -45679/5000000 244393/1250000 -28367/10000000 -112739/10000000 56077/10000000 -599/2500000 6231/1000000 -57281/5000000 -4107/500000 212039/10000000 -1572437/10000000 5337/5000000 -8571/5000000 -3239/10000000 -18881/10000000 113971/10000000 -5223/156250 488393/10000000 -278803/10000000 79117/2000000 -1681/250000 -47311/2500000 -180823/10000000 -181431/10000000 -174629/5000000 -35703/1000000 -568077/10000000 -12457/156250 -487013/2500000 591319/5000000 36367/312500 -92801/5000000 57929/10000000
-1603/10000000 -9917/10000000 -20217/10000000 -1987/2000000 -6089/5000000 -6049/10000000 389/1250000 141/2500000 -5807/10000000 79/250000 -1347/2500000 -53401/10000000 -28367/10000000 449129/2500000 -17591/5000000 9989/10000000 41639/10000000 6957/2500000 42221/10000000 10599/5000000 67/156250 -99263/10000000 -8229/10000000 -10741/10000000 -5417/10000000 -623/400000 -1619/5000000 -1319/2000000 -2153/2500000 -4433/10000000 -563/1000000 -11629/5000000 -10003/10000000 -1/640 -1931/500000 -51799/10000000 -18843/5000000 68593/10000000 151/10000000 -105289/10000000 -943/500000 -35393/2500000 -11721/2500000 -50153/5000000
-1489/2000000 -2997/2000000 -4113/5000000 -21909/10000000 -291/1250000 -3367/5000000 -1793/10000000 1417/5000000 -5961/10000000 1711/5000000 -29/1000000 -4181/2000000 -112739/10000000 -17591/5000000 56689/312500 -16721/10000000 7947/2500000 -1297/10000000 66411/10000000 28001/5000000 -371/156250 9273/2000000 -1129/2000000 -7821/10000000 -10973/10000000 -18697/10000000 -9209/5000000 34607/10000000 -7381/1250000 33153/10000000 -25919/5000000 -16323/10000000 -749/250000 -18937/10000000 -15053/5000000 -25091/5000000 16361/2500000 158277/10000000 6433/625000 41759/5000000 -237887/10000000 -169827/5000000 419/100000 -223447/10000000
287/500000 -23/10000000 -1397/2000000 3333/10000000 -987/10000000 -3043/2000000 6027/5000000 153/200000 -649/10000000 -10553/10000000 -2573/5000000 -1993/5000000 56077/10000000 9989/10000000 -16721/10000000 1881097/10000000 28941/10000000 117/62500 -26741/5000000 -30041/10000000 59829/10000000 -76559/2500000 -1887/2500000 -16203/10000000 -99/100000 -13427/10000000 33/1000000 -301/50000 16853/2500000 -53067/10000000 11229/2500000 -62277/10000000 -13051/2000000 -7321/2500000 -34759/10000000 -24713/2500000 -3121/500000 -68171/10000000 -28389/2000000 -81599/2500000 18079/1250000 39067/5000000 -27963/10000000 -39217/10000000
-1031/10000000 -24151/10000000 -129/2500000 -4271/10000000 2359/5000000 -9/8000 2903/2500000 14397/5000000 2923/10000000 3441/5000000 3143/10000000 -681/1250000 -599/2500000 41639/10000000 7947/2500000 28941/10000000 2006853/10000000 19009/2500000 54173/5000000 37723/5000000 16007/5000000 -434401/10000000 -17271/10000000 -7007/2000000 -3447/2500000 -7291/1250000 -3871/1250000 -1147/250000 1829/5000000 -7643/2000000 2979/10000000 -122433/10000000 -57829/5000000 -75201/10000000 -125411/10000000 -232347/10000000 -102493/10000000 3677/250000 -10781/2000000 -481239/10000000 4893/1000000 -107359/2500000 -135109/10000000 -334627/10000000
2519/10000000 -15007/10000000 2157/5000000 2563/5000000 -147/5000000 -25969/10000000 3329/10000000 11631/10000000 2749/5000000 -357/500000 -8971/5000000 6497/10000000 6231/1000000 6957/2500000 -1297/10000000 117/62500 19009/2500000 1931113/10000000 3937/1250000 -17243/10000000 5909/1250000 -640853/10000000 -10821/5000000 -5557/1250000 -13051/10000000 -57473/10000000 5637/5000000 -10803/1250000 37483/5000000 -78797/10000000 8801/1250000 -14791/2000000 -8341/1250000 -9171/1000000 -66157/5000000 -94357/5000000 -144143/10000000 17679/5000000 -150993/10000000 -366773/5000000 214153/10000000 -120291/5000000 -159393/10000000 -278609/10000000
-1673/1000000 -7721/2000000 -3051/5000000 -687/2500000 699/2000000 21/500000 -2291/10000000 15477/10000000 -2951/10000000 25309/10000000 15309/10000000 -1451/5000000 -57281/5000000 42221/10000000 66411/10000000 -26741/5000000 54173/5000000 3937/1250000 2027451/10000000 126517/10000000 3/250000 -312321/10000000 -14403/5000000 -5629/1250000 -53137/10000000 -86211/10000000 -14803/5000000 47837/10000000 -6473/625000 667/156250 -93783/10000000 -37397/5000000 -105013/10000000 -9871/1000000 -67679/5000000 -26397/1250000 10517/1000000 330149/10000000 112007/10000000 -129647/5000000 -513223/10000000 -943921/10000000 41311/5000000 -14291/200000
-4787/2500000 -6931/2000000 377/1250000 3549/10000000 -547/1250000 -7537/10000000 3741/10000000 14849/10000000 -1917/2000000 13873/10000000 22767/10000000 797/500000 -4107/500000 10599/5000000 28001/5000000 -30041/10000000 37723/5000000 -17243/10000000 126517/10000000 1998129/10000000 -3091/2000000 -44987/1000000 -29803/10000000 -6447/1250000 -14417/2500000 -24169/2500000 -441/500000 4357/2000000 -3563/625000 22533/5000000 -39003/5000000 -55869/5000000 -172527/10000000 -110381/10000000 -26923/2000000 -138631/5000000 53637/5000000 28011/1000000 44451/5000000 -220853/5000000 -30241/625000 -903239/10000000 9273/1000000 -746027/10000000
-5447/10000000 -539/625000 -12487/10000000 -347/10000000 8033/5000000 -50469/10000000 -1649/10000000 3017/2500000 -1411/5000000 -37671/10000000 -39697/10000000 -18207/2000000 212039/10000000 67/156250 -371/156250 59829/10000000 16007/5000000 5909/1250000 3/250000 -3091/2000000 716487/5000000 -168603/1000000 -83729/10000000 -10929/2500000 -92023/10000000 -29623/5000000 -119199/10000000 -282039/10000000 77469/5000000 -336379/10000000 211047/10000000 -62951/10000000 -74619/2500000 -30073/1000000 -53917/5000000 -306009/10000000 -52793/1250000 -74763/5000000 -881053/5000000 -702341/10000000 290473/10000000 14227/312500 309363/10000000 -14867/400000
126707/10000000 11539/400000 43063/10000000 4613/500000 172173/10000000 633657/10000000 5139/625000 17357/2500000 241137/10000000 1433/31250 125451/2500000 -326791/10000000 -1572437/10000000 -99263/10000000 9273/2000000 -76559/2500000 -434401/10000000 -640853/10000000 -312321/10000000 -44987/1000000 -168603/1000000 7763127/5000000 493493/10000000 31323/312500 569641/10000000 999681/10000000 -461849/5000000 945259/5000000 -295007/1250000 801553/5000000 -32473/200000 1161383/10000000 128613/625000 2502543/10000000 594073/2500000 4137779/10000000 340903/2500000 480677/2500000 120739/250000 4226901/2500000 -269621/1000000 1468761/10000000 122227/10000000 2954669/5000000
2333/10000000 6781/5000000 -9631/10000000 129/78125 4483/10000000 2011/1250000 4997/10000000 687/2500000 8239/10000000 3273/2500000 343/200000 -15099/5000000 5337/5000000 -8229/10000000 -1129/2000000 -1887/2500000 -17271/10000000 -10821/5000000 -14403/5000000 -29803/10000000 -83729/10000000 493493/10000000 456627/2500000 3137/10000000 4009/5000000 1877/625000 -30067/10000000 24673/10000000 -25333/5000000 25361/10000000 -413/200000 36071/10000000 51949/10000000 17103/2000000 75873/10000000 32337/2500000 583/1250000 1767/5000000 120499/10000000 236811/5000000 80993/10000000 206041/10000000 -38193/10000000 142469/5000000
659/500000 713/312500 2589/2000000 15601/5000000 4543/5000000 34833/10000000 2133/2500000 2163/5000000 18567/10000000 13993/5000000 35573/10000000 -14201/10000000 -8571/5000000 -10741/10000000 -7821/10000000 -16203/10000000 -7007/2000000 -5557/1250000 -5629/1250000 -6447/1250000 -10929/2500000 31323/312500 3137/10000000 235303/1250000 35131/10000000 29151/5000000 -2429/400000 10847/1250000 -110341/10000000 64853/10000000 -17989/2500000 88789/10000000 30547/2500000 88481/5000000 161117/10000000 54457/2000000 17599/5000000 26131/5000000 200853/10000000 1087673/10000000 -4443/2500000 14299/400000 -1643/2000000 256573/5000000
-181/10000000 3131/2500000 -571/500000 3283/2500000 621/10000000 24653/10000000 431/10000000 461/2000000 4687/5000000 3999/5000000 7753/10000000 -19493/5000000 -3239/10000000 -5417/10000000 -10973/10000000 -99/100000 -3447/2500000 -13051/10000000 -53137/10000000 -14417/2500000 -92023/10000000 569641/10000000 4009/5000000 35131/10000000 942523/5000000 32639/10000000 -6569/2500000 2563/625000 -54907/10000000 15649/5000000 -1549/625000 11201/2500000 135801/10000000 131563/10000000 6293/625000 196181/10000000 -371/625000 477/625000 43841/2500000 562401/10000000 49457/5000000 219387/10000000 -76087/10000000 44731/1250000
1803/2000000 18779/10000000 1341/1000000 2523/1000000 8131/5000000 1837/400000 233/1000000 -41/1000000 14381/10000000 4289/2500000 259/156250 -949/1000000 -18881/10000000 -623/400000 -18697/10000000 -13427/10000000 -7291/1250000 -57473/10000000 -86211/10000000 -24169/2500000 -29623/5000000 999681/10000000 1877/625000 29151/5000000 32639/10000000 388557/2000000 -45537/10000000 87313/10000000 -1289/125000 63753/10000000 -30741/5000000 25381/2500000 183673/10000000 47033/2500000 213277/10000000 180787/5000000 18157/5000000 5449/5000000 10301/500000 1108201/10000000 81/80000 41641/1000000 -7599/5000000 577639/10000000
-13697/10000000 -14463/10000000 209/156250 -827/1250000 -8387/5000000 -1073/250000 -13293/10000000 -5691/5000000 -189/100000 -6831/2000000 -21109/5000000 103059/10000000 113971/10000000 -1619/5000000 -9209/5000000 33/1000000 -3871/1250000 5637/5000000 -14803/5000000 -441/500000 -119199/10000000 -461849/5000000 -30067/10000000 -2429/400000 -6569/2500000 -45537/10000000 368543/2000000 -76757/5000000 87011/10000000 -7219/625000 5849/625000 -16849/10000000 -8413/2000000 -33491/2500000 -6511/500000 -48121/2500000 1063/1000000 -245823/10000000 3249/2000000 -266197/2000000 40521/10000000 34777/2500000 -2271/1000000 -75491/2500000
403/2000000 3707/2500000 -799/5000000 -1283/5000000 21441/10000000 80473/10000000 391/312500 1321/1250000 29559/10000000 7047/1000000 8503/1250000 -28069/10000000 -5223/156250 -1319/2000000 34607/10000000 -301/50000 -1147/250000 -10803/1250000 47837/10000000 4357/2000000 -282039/10000000 945259/5000000 24673/10000000 10847/1250000 2563/625000 87313/10000000 -76757/5000000 1957587/10000000 -491827/10000000 17063/1250000 -68219/2000000 4117/312500 218997/10000000 126577/5000000 60677/2500000 117691/2500000 317681/10000000 408609/10000000 826039/10000000 2131711/10000000 -49719/625000 -220811/5000000 130963/10000000 89469/2500000
5709/10000000 -2901/5000000 -71/500000 761/400000 -1581/500000 -107651/10000000 -387/5000000 -12257/10000000 -5907/2000000 -83099/10000000 -5397/625000 8791/1000000 488393/10000000 -2153/2500000 -7381/1250000 16853/2500000 1829/5000000 37483/5000000 -6473/625000 -3563/625000 77469/5000000 -295007/1250000 -25333/5000000 -110341/10000000 -54907/10000000 -1289/125000 87011/10000000 -491827/10000000 1114073/5000000 -192959/5000000 94969/2500000 -154771/10000000 -314511/10000000 -4241/125000 -12939/400000 -144993/2500000 -333281/10000000 -338871/5000000 -83957/1000000 -1487131/5000000 575531/5000000 456047/5000000 -156339/10000000 -352337/10000000
-267/2500000 17001/10000000 20223/10000000 1383/1250000 571/500000 32687/5000000 12603/10000000 3867/5000000 26921/10000000 29243/5000000 13853/2000000 6333/2500000 -278803/10000000 -4433/10000000 33153/10000000 -53067/10000000 -7643/2000000 -78797/10000000 667/156250 22533/5000000 -336379/10000000 801553/5000000 25361/10000000 64853/10000000 15649/5000000 63753/10000000 -7219/625000 17063/1250000 -192959/5000000 954911/5000000 -342497/10000000 115707/10000000 859/50000 127937/5000000 198837/10000000 86403/2500000 16381/500000 334607/10000000 898411/10000000 1650037/10000000 -176243/2000000 -31037/1000000 25999/2500000 125393/5000000
5873/5000000 7551/10000000 5307/10000000 27247/10000000 -5471/2500000 -3097/400000 -349/1000000 -13719/10000000 -6919/5000000 -64793/10000000 -31323/5000000 29277/10000000 79117/2000000 -563/1000000 -25919/5000000 11229/2500000 2979/10000000 8801/1250000 -93783/10000000 -39003/5000000 211047/10000000 -32473/200000 -413/200000 -17989/2500000 -1549/625000 -30741/5000000 5849/625000 -68219/2000000 94969/2500000 -342497/10000000 2068641/10000000 -12349/2500000 -167393/10000000 -213169/10000000 -45379/2000000 -44501/1250000 -333833/10000000 -101531/2000000 -48257/625000 -2002139/10000000 1050613/10000000 921651/10000000 -21491/1250000 -21623/2500000
8427/10000000 5421/1250000 301/125000 24487/10000000 587/312500 6351/1250000 -1411/1250000 -39/2500000 10969/2500000 7691/2000000 7389/2000000 -4963/2500000 -1681/250000 -11629/5000000 -16323/10000000 -62277/10000000 -122433/10000000 -14791/2000000 -37397/5000000 -55869/5000000 -62951/10000000 1161383/10000000 36071/10000000 88789/10000000 11201/2500000 25381/2500000 -16849/10000000 4117/312500 -154771/10000000 115707/10000000 -12349/2500000 1155329/5000000 531361/10000000 144711/10000000 73517/5000000 361963/5000000 28173/2500000 22137/10000000 43751/2000000 27211/200000 -76549/10000000 333797/10000000 7493/2500000 588791/10000000
12411/10000000 40901/10000000 1761/1250000 -637/10000000 25627/10000000 9759/1250000 -447/400000 -903/2500000 4499/1000000 43033/10000000 21761/10000000 -6711/2000000 -47311/2500000 -10003/10000000 -749/250000 -13051/2000000 -57829/5000000 -8341/1250000 -105013/10000000 -172527/10000000 -74619/2500000 128613/625000 51949/10000000 30547/2500000 135801/10000000 183673/10000000 -8413/2000000 218997/10000000 -314511/10000000 859/50000 -167393/10000000 531361/10000000 1322439/5000000 343363/10000000 74031/2500000 41299/400000 168421/10000000 142537/10000000 83969/1250000 2157247/10000000 -95883/10000000 212369/5000000 -48797/5000000 500583/5000000
36987/10000000 579/78125 10207/5000000 321/78125 28117/10000000 26779/2500000 15417/5000000 13087/5000000 8089/1250000 45297/5000000 111109/10000000 -39979/10000000 -180823/10000000 -1/640 -18937/10000000 -7321/2500000 -75201/10000000 -9171/1000000 -9871/1000000 -110381/10000000 -30073/1000000 2502543/10000000 17103/2000000 88481/5000000 131563/10000000 47033/2500000 -33491/2500000 126577/5000000 -4241/125000 127937/5000000 -213169/10000000 144711/10000000 343363/10000000 2333531/10000000 51081/1250000 673183/10000000 9723/500000 181441/10000000 794213/10000000 2714391/10000000 -117323/5000000 113207/2500000 -60259/10000000 1156551/10000000
4967/2500000 29833/5000000 14943/10000000 119/78125 32343/10000000 9919/1000000 487/312500 14279/10000000 46479/10000000 54361/10000000 73551/10000000 -7349/1250000 -181431/10000000 -1931/500000 -15053/5000000 -34759/10000000 -125411/10000000 -66157/5000000 -67679/5000000 -26923/2000000 -53917/5000000 594073/2500000 75873/10000000 161117/10000000 6293/625000 213277/10000000 -6511/500000 60677/2500000 -12939/400000 198837/10000000 -45379/2000000 73517/5000000 74031/2500000 51081/1250000 2307971/10000000 719113/10000000 34801/2000000 84271/5000000 59849/1250000 2755277/10000000 -209653/10000000 611781/10000000 51567/10000000 35863/312500
11393/2500000 104299/10000000 8743/5000000 32813/10000000 10427/2000000 171781/10000000 1709/2000000 -1801/5000000 81771/10000000 2337/200000 112259/10000000 -45769/5000000 -174629/5000000 -51799/10000000 -25091/5000000 -24713/2500000 -232347/10000000 -94357/5000000 -26397/1250000 -138631/5000000 -306009/10000000 4137779/10000000 32337/2500000 54457/2000000 196181/10000000 180787/5000000 -48121/2500000 117691/2500000 -144993/2500000 86403/2500000 -44501/1250000 361963/5000000 41299/400000 673183/10000000 719113/10000000 3532043/10000000 11221/400000 311417/10000000 1060943/10000000 2346029/5000000 -3376/78125 18173/200000 4651/2500000 489643/2500000
-28093/10000000 -9063/10000000 -5197/10000000 -4687/5000000 2043/10000000 7651/1250000 493/2500000 -13913/10000000 -4129/10000000 52483/10000000 11021/2000000 10717/10000000 -35703/1000000 -18843/5000000 16361/2500000 -3121/500000 -102493/10000000 -144143/10000000 10517/1000000 53637/5000000 -52793/1250000 340903/2500000 583/1250000 17599/5000000 -371/625000 18157/5000000 1063/1000000 317681/10000000 -333281/10000000 16381/500000 -333833/10000000 28173/2500000 168421/10000000 9723/500000 34801/2000000 11221/400000 896703/10000000 256371/10000000 18547/200000 1472401/10000000 -146837/1000000 -432169/5000000 30289/625000 -149109/5000000
-24713/10000000 -19867/5000000 4889/5000000 -2041/2500000 34899/10000000 1273/125000 2729/5000000 8201/2000000 40999/10000000 52271/5000000 51769/5000000 -34411/5000000 -568077/10000000 68593/10000000 158277/10000000 -68171/10000000 3677/250000 17679/5000000 330149/10000000 28011/1000000 -74763/5000000 480677/2500000 1767/5000000 26131/5000000 477/625000 5449/5000000 -245823/10000000 408609/10000000 -338871/5000000 334607/10000000 -101531/2000000 22137/10000000 142537/10000000 181441/10000000 84271/5000000 311417/10000000 256371/10000000 705667/5000000 38541/400000 2444061/10000000 -1556741/10000000 -508283/2500000 129139/10000000 -568711/10000000
5217/10000000 15907/5000000 28017/10000000 3117/10000000 4071/5000000 193601/10000000 4929/2500000 363/625000 24777/5000000 156461/10000000 82223/5000000 73837/10000000 -12457/156250 151/10000000 6433/625000 -28389/2000000 -10781/2000000 -150993/10000000 112007/10000000 44451/5000000 -881053/5000000 120739/250000 120499/10000000 200853/10000000 43841/2500000 10301/500000 3249/2000000 826039/10000000 -83957/1000000 898411/10000000 -48257/625000 43751/2000000 83969/1250000 794213/10000000 59849/1250000 1060943/10000000 18547/200000 38541/400000 3699121/10000000 2083221/5000000 -555123/2500000 -16717/125000 -25001/1250000 182859/2000000
3039/250000 302767/10000000 15061/5000000 10063/1250000 117773/5000000 733991/10000000 18599/2000000 98123/10000000 35639/1250000 529719/10000000 71841/1250000 -514673/10000000 -487013/2500000 -105289/10000000 41759/5000000 -81599/2500000 -481239/10000000 -366773/5000000 -129647/5000000 -220853/5000000 -702341/10000000 4226901/2500000 236811/5000000 1087673/10000000 562401/10000000 1108201/10000000 -266197/2000000 2131711/10000000 -1487131/5000000 1650037/10000000 -2002139/10000000 27211/200000 2157247/10000000 2714391/10000000 2755277/10000000 2346029/5000000 1472401/10000000 2444061/10000000 2083221/5000000 10185047/5000000 -5873/15625 735341/10000000 703739/10000000 386543/625000
8999/1000000 19031/2500000 -2307/2000000 13479/2500000 -6723/2000000 -148149/10000000 -7639/10000000 -127/1000000 -171/312500 -76029/5000000 -7573/500000 -122643/10000000 591319/5000000 -943/500000 -237887/10000000 18079/1250000 4893/1000000 214153/10000000 -513223/10000000 -30241/625000 290473/10000000 -269621/1000000 80993/10000000 -4443/2500000 49457/5000000 81/80000 40521/10000000 -49719/625000 575531/5000000 -176243/2000000 1050613/10000000 -76549/10000000 -95883/10000000 -117323/5000000 -209653/10000000 -3376/78125 -146837/1000000 -1556741/10000000 -555123/2500000 -5873/15625 569491/1000000 340587/1000000 -644867/5000000 846741/5000000
27779/2000000 29733/1250000 2461/1000000 122793/10000000 1487/1000000 7907/5000000 7149/2500000 -41267/10000000 1203/400000 -32249/5000000 -20419/5000000 81237/10000000 36367/312500 -35393/2500000 -169827/5000000 39067/5000000 -107359/2500000 -120291/5000000 -943921/10000000 -903239/10000000 14227/312500 1468761/10000000 206041/10000000 14299/400000 219387/10000000 41641/1000000 34777/2500000 -220811/5000000 456047/5000000 -31037/1000000 921651/10000000 333797/10000000 212369/5000000 113207/2500000 611781/10000000 18173/200000 -432169/5000000 -508283/2500000 -16717/125000 735341/10000000 340587/1000000 7711377/10000000 -489479/10000000 523427/1250000
-8733/2500000 -7571/5000000 -19429/10000000 -10577/10000000 3049/10000000 429/250000 1707/10000000 -11367/5000000 -24323/10000000 10373/5000000 21939/10000000 -429/156250 -92801/5000000 -11721/2500000 419/100000 -27963/10000000 -135109/10000000 -159393/10000000 41311/5000000 9273/1000000 309363/10000000 122227/10000000 -38193/10000000 -1643/2000000 -76087/10000000 -7599/5000000 -2271/1000000 130963/10000000 -156339/10000000 25999/2500000 -21491/1250000 7493/2500000 -48797/5000000 -60259/10000000 51567/10000000 4651/2500000 30289/625000 129139/10000000 -25001/1250000 703739/10000000 -644867/5000000 -489479/10000000 894977/10000000 -670271/10000000
17297/1250000 236691/10000000 2833/1250000 36643/5000000 66117/10000000 212347/10000000 40957/10000000 11217/10000000 108989/10000000 99191/10000000 122823/10000000 -67591/5000000 57929/10000000 -50153/5000000 -223447/10000000 -39217/10000000 -334627/10000000 -278609/10000000 -14291/200000 -746027/10000000 -14867/400000 2954669/5000000 142469/5000000 256573/5000000 44731/1250000 577639/10000000 -75491/2500000 89469/2500000 -352337/10000000 125393/5000000 -21623/2500000 588791/10000000 500583/5000000 1156551/10000000 35863/312500 489643/2500000 -149109/5000000 -568711/10000000 182859/2000000 386543/625000 846741/5000000 523427/1250000 -670271/10000000 968151/2000000


--- Term 17 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 58
Matrix dimension : 10

Flags :
F1  : {123, 124, 134, 234}
F2  : {123, 124, 134, 234, 125}
F3  : {123, 124, 134, 234, 135}
F4  : {123, 124, 134, 234, 125, 135}
F5  : {123, 124, 134, 234, 235}
F6  : {123, 124, 134, 234, 125, 235}
F7  : {123, 124, 134, 234, 135, 235}
F8  : {123, 124, 134, 234, 125, 135, 235}
F9  : {123, 124, 134, 234, 145}
F10 : {123, 124, 134, 234, 125, 145}
F11 : {123, 124, 134, 234, 135, 145}
F12 : {123, 124, 134, 234, 125, 135, 145}
F13 : {123, 124, 134, 234, 235, 145}
F14 : {123, 124, 134, 234, 125, 235, 145}
F15 : {123, 124, 134, 234, 135, 235, 145}
F16 : {123, 124, 134, 234, 125, 135, 235, 145}
F17 : {123, 124, 134, 234, 245}
F18 : {123, 124, 134, 234, 125, 245}
F19 : {123, 124, 134, 234, 135, 245}
F20 : {123, 124, 134, 234, 125, 135, 245}
F21 : {123, 124, 134, 234, 235, 245}
F22 : {123, 124, 134, 234, 125, 235, 245}
F23 : {123, 124, 134, 234, 135, 235, 245}
F24 : {123, 124, 134, 234, 125, 135, 235, 245}
F25 : {123, 124, 134, 234, 145, 245}
F26 : {123, 124, 134, 234, 125, 145, 245}
F27 : {123, 124, 134, 234, 135, 145, 245}
F28 : {123, 124, 134, 234, 125, 135, 145, 245}
F29 : {123, 124, 134, 234, 235, 145, 245}
F30 : {123, 124, 134, 234, 125, 235, 145, 245}
F31 : {123, 124, 134, 234, 135, 235, 145, 245}
F32 : {123, 124, 134, 234, 345}
F33 : {123, 124, 134, 234, 125, 345}
F34 : {123, 124, 134, 234, 135, 345}
F35 : {123, 124, 134, 234, 125, 135, 345}
F36 : {123, 124, 134, 234, 235, 345}
F37 : {123, 124, 134, 234, 125, 235, 345}
F38 : {123, 124, 134, 234, 135, 235, 345}
F39 : {123, 124, 134, 234, 125, 135, 235, 345}
F40 : {123, 124, 134, 234, 145, 345}
F41 : {123, 124, 134, 234, 125, 145, 345}
F42 : {123, 124, 134, 234, 135, 145, 345}
F43 : {123, 124, 134, 234, 125, 135, 145, 345}
F44 : {123, 124, 134, 234, 235, 145, 345}
F45 : {123, 124, 134, 234, 125, 235, 145, 345}
F46 : {123, 124, 134, 234, 135, 235, 145, 345}
F47 : {123, 124, 134, 234, 245, 345}
F48 : {123, 124, 134, 234, 125, 245, 345}
F49 : {123, 124, 134, 234, 135, 245, 345}
F50 : {123, 124, 134, 234, 125, 135, 245, 345}
F51 : {123, 124, 134, 234, 235, 245, 345}
F52 : {123, 124, 134, 234, 125, 235, 245, 345}
F53 : {123, 124, 134, 234, 135, 235, 245, 345}
F54 : {123, 124, 134, 234, 145, 245, 345}
F55 : {123, 124, 134, 234, 125, 145, 245, 345}
F56 : {123, 124, 134, 234, 135, 145, 245, 345}
F57 : {123, 124, 134, 234, 235, 145, 245, 345}
F58 : {123, 124, 134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F9)+(F17)+(F32)
B3  : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F34)+(F36)+(F40)+(F47)
B4  : (F8)+(F26)+(F42)+(F51)
B5  : (F12)+(F22)+(F38)+(F54)
B6  : (F13)+(F19)+(F33)
B7  : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F35)+(F37)+(F41)+(F44)+(F48)+(F49)
B8  : (F16)+(F24)+(F28)+(F30)+(F39)+(F43)+(F46)+(F52)+(F53)+(F55)+(F56)+(F57)
B9  : (F31)+(F45)+(F50)
B10 : (F58)

Matrix :
188781/1250000 15217/2500000 48623/5000000 271267/5000000 19131/625000 137077/10000000 -2321/5000000 204449/10000000 -2063/250000 -1303977/10000000
15217/2500000 486153/2500000 219913/5000000 69919/2500000 65313/10000000 9561/1000000 -1719/1000000 82697/10000000 -8683/2000000 -557003/10000000
48623/5000000 219913/5000000 218071/1250000 263779/5000000 176627/10000000 145587/10000000 -61017/5000000 164291/10000000 -66491/10000000 -70539/625000
271267/5000000 69919/2500000 263779/5000000 5577553/10000000 2690921/10000000 1318367/10000000 3887/2000000 227997/1250000 -548677/10000000 -5949911/5000000
19131/625000 65313/10000000 176627/10000000 2690921/10000000 455277/2000000 49779/625000 -3553/2000000 1113773/10000000 -50347/1250000 -7037527/10000000
137077/10000000 9561/1000000 145587/10000000 1318367/10000000 49779/625000 750437/10000000 -19373/10000000 486837/10000000 -164943/10000000 -775209/2500000
-2321/5000000 -1719/1000000 -61017/5000000 3887/2000000 -3553/2000000 -19373/10000000 94559/2500000 -827/5000000 -3167/2500000 -18523/5000000
204449/10000000 82697/10000000 164291/10000000 227997/1250000 1113773/10000000 486837/10000000 -827/5000000 706939/10000000 -16837/625000 -173149/400000
-2063/250000 -8683/2000000 -66491/10000000 -548677/10000000 -50347/1250000 -164943/10000000 -3167/2500000 -16837/625000 113367/5000000 56863/400000
-1303977/10000000 -557003/10000000 -70539/625000 -5949911/5000000 -7037527/10000000 -775209/2500000 -18523/5000000 -173149/400000 56863/400000 27752837/10000000


--- Term 18 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 62
Matrix dimension : 51

Flags :
F1  : {123, 124, 134, 234, 125}
F2  : {123, 124, 134, 234, 135}
F3  : {123, 124, 134, 234, 125, 135}
F4  : {123, 124, 134, 234, 235}
F5  : {123, 124, 134, 234, 125, 235}
F6  : {123, 124, 134, 234, 135, 235}
F7  : {123, 124, 134, 234, 125, 135, 235}
F8  : {123, 124, 134, 234, 145}
F9  : {123, 124, 134, 234, 125, 145}
F10 : {123, 124, 134, 234, 135, 145}
F11 : {123, 124, 134, 234, 125, 135, 145}
F12 : {123, 124, 134, 234, 235, 145}
F13 : {123, 124, 134, 234, 125, 235, 145}
F14 : {123, 124, 134, 234, 135, 235, 145}
F15 : {123, 124, 134, 234, 125, 135, 235, 145}
F16 : {123, 124, 134, 234, 245}
F17 : {123, 124, 134, 234, 125, 245}
F18 : {123, 124, 134, 234, 135, 245}
F19 : {123, 124, 134, 234, 125, 135, 245}
F20 : {123, 124, 134, 234, 235, 245}
F21 : {123, 124, 134, 234, 125, 235, 245}
F22 : {123, 124, 134, 234, 135, 235, 245}
F23 : {123, 124, 134, 234, 125, 135, 235, 245}
F24 : {123, 124, 134, 234, 145, 245}
F25 : {123, 124, 134, 234, 125, 145, 245}
F26 : {123, 124, 134, 234, 135, 145, 245}
F27 : {123, 124, 134, 234, 125, 135, 145, 245}
F28 : {123, 124, 134, 234, 235, 145, 245}
F29 : {123, 124, 134, 234, 125, 235, 145, 245}
F30 : {123, 124, 134, 234, 135, 235, 145, 245}
F31 : {123, 124, 134, 234, 125, 135, 235, 145, 245}
F32 : {123, 124, 134, 234, 345}
F33 : {123, 124, 134, 234, 125, 345}
F34 : {123, 124, 134, 234, 135, 345}
F35 : {123, 124, 134, 234, 125, 135, 345}
F36 : {123, 124, 134, 234, 235, 345}
F37 : {123, 124, 134, 234, 125, 235, 345}
F38 : {123, 124, 134, 234, 135, 235, 345}
F39 : {123, 124, 134, 234, 125, 135, 235, 345}
F40 : {123, 124, 134, 234, 145, 345}
F41 : {123, 124, 134, 234, 125, 145, 345}
F42 : {123, 124, 134, 234, 135, 145, 345}
F43 : {123, 124, 134, 234, 125, 135, 145, 345}
F44 : {123, 124, 134, 234, 235, 145, 345}
F45 : {123, 124, 134, 234, 125, 235, 145, 345}
F46 : {123, 124, 134, 234, 135, 235, 145, 345}
F47 : {123, 124, 134, 234, 125, 135, 235, 145, 345}
F48 : {123, 124, 134, 234, 245, 345}
F49 : {123, 124, 134, 234, 125, 245, 345}
F50 : {123, 124, 134, 234, 135, 245, 345}
F51 : {123, 124, 134, 234, 125, 135, 245, 345}
F52 : {123, 124, 134, 234, 235, 245, 345}
F53 : {123, 124, 134, 234, 125, 235, 245, 345}
F54 : {123, 124, 134, 234, 135, 235, 245, 345}
F55 : {123, 124, 134, 234, 125, 135, 235, 245, 345}
F56 : {123, 124, 134, 234, 145, 245, 345}
F57 : {123, 124, 134, 234, 125, 145, 245, 345}
F58 : {123, 124, 134, 234, 135, 145, 245, 345}
F59 : {123, 124, 134, 234, 125, 135, 145, 245, 345}
F60 : {123, 124, 134, 234, 235, 145, 245, 345}
F61 : {123, 124, 134, 234, 125, 235, 145, 245, 345}
F62 : {123, 124, 134, 234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F16)
B5  : (F1)-(F32)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F9)
B9  : (F3)-(F10)
B10 : (F3)-(F17)
B11 : (F3)-(F20)
B12 : (F3)-(F24)
B13 : (F3)-(F34)
B14 : (F3)-(F36)
B15 : (F3)-(F40)
B16 : (F3)-(F48)
B17 : (F7)-(F25)
B18 : (F7)-(F42)
B19 : (F7)-(F52)
B20 : (F11)-(F21)
B21 : (F11)-(F38)
B22 : (F11)-(F56)
B23 : (F12)-(F18)
B24 : (F12)-(F33)
B25 : (F13)-(F14)
B26 : (F13)-(F19)
B27 : (F13)-(F22)
B28 : (F13)-(F26)
B29 : (F13)-(F28)
B30 : (F13)-(F35)
B31 : (F13)-(F37)
B32 : (F13)-(F41)
B33 : (F13)-(F44)
B34 : (F13)-(F49)
B35 : (F13)-(F50)
B36 : (F15)-(F23)
B37 : (F15)-(F27)
B38 : (F15)-(F29)
B39 : (F15)-(F39)
B40 : (F15)-(F43)
B41 : (F15)-(F46)
B42 : (F15)-(F53)
B43 : (F15)-(F54)
B44 : (F15)-(F57)
B45 : (F15)-(F58)
B46 : (F15)-(F60)
B47 : (F30)-(F45)
B48 : (F30)-(F51)
B49 : (F55)-(F59)
B50 : (F47)-(F61)
B51 : (F31)-(F62)

Matrix :
901411/5000000 149/62500 6569/1000000 38631/10000000 1791/125000 -10063/10000000 287/100000 3637/10000000 1399/1000000 413/625000 3527/2000000 2779/500000 21867/5000000 22209/5000000 53951/10000000 65783/10000000 48921/10000000 125017/10000000 36867/1250000 -12789/2500000 1/5000000 238619/10000000 -459/1250000 -273/10000000 -2241/1000000 2499/5000000 -6369/10000000 -12183/10000000 -2317/2500000 -14563/10000000 -3103/5000000 -12019/10000000 -14751/5000000 -18053/10000000 -17233/5000000 -279783/5000000 -123867/5000000 -126779/5000000 -16681/312500 71731/2000000 184327/5000000 190963/5000000 199893/5000000 -86653/10000000 31989/625000 671159/10000000 -33237/10000000 72153/10000000 455659/20000000 76161/5000000 963337/10000000
149/62500 905447/5000000 11019/2500000 15237/2000000 155581/10000000 5091/5000000 3817/1000000 4431/5000000 1721/1000000 17097/10000000 7727/2500000 537/80000 51307/10000000 56821/10000000 36699/5000000 2873/400000 26637/5000000 63227/5000000 166673/5000000 -50511/10000000 551/5000000 16347/625000 49/2000000 -37/1000000 -18573/10000000 1377/2000000 -11487/10000000 -1343/1000000 -9251/10000000 -2273/2500000 -12377/10000000 -14319/10000000 -32381/10000000 -17763/10000000 -35717/10000000 -150403/2500000 -262187/10000000 -26261/1000000 -4526/78125 73617/2500000 308283/10000000 997/20000 514781/10000000 -83263/10000000 116847/2500000 808033/10000000 -35529/10000000 38987/5000000 284179/20000000 282021/10000000 1030359/10000000
6569/1000000 11019/2500000 1946673/10000000 84567/5000000 147641/5000000 81/2500000 4361/1000000 10997/10000000 3091/1250000 397/400000 37097/10000000 114847/10000000 16181/2500000 39131/5000000 63229/5000000 133281/10000000 125319/10000000 252299/10000000 619479/10000000 -3053/312500 -13057/10000000 246449/5000000 -389/5000000 -37/250000 -30673/10000000 2813/2000000 -7287/10000000 -3103/1250000 -6217/5000000 -2471/2000000 -1067/1250000 -3259/1250000 -10177/2000000 -15399/5000000 -61517/10000000 -610523/5000000 -73863/2500000 -307007/10000000 -1180649/10000000 309549/5000000 315507/5000000 766587/10000000 396549/5000000 25877/5000000 952419/10000000 1383279/10000000 -107/15625 153891/10000000 1196027/20000000 557637/10000000 445187/2500000
38631/10000000 15237/2000000 84567/5000000 489317/2500000 75931/2500000 7849/10000000 49813/10000000 923/2500000 25189/10000000 13881/5000000 6039/1250000 123279/10000000 79091/10000000 78201/10000000 1327/100000 144031/10000000 12829/1000000 251189/10000000 40483/625000 -96371/10000000 -12087/10000000 101687/2000000 -4879/10000000 -781/5000000 -31799/10000000 13177/10000000 -6719/10000000 -20339/10000000 -3493/2000000 -13929/10000000 -6987/10000000 -20607/10000000 -10187/2000000 -7491/2000000 -8017/1250000 -1250307/10000000 -308057/10000000 -38671/1250000 -37847/312500 548331/10000000 17693/312500 871677/10000000 447019/5000000 6821/1250000 178823/2000000 187817/1250000 -70693/10000000 158403/10000000 2531/50000 679269/10000000 912197/5000000
1791/125000 155581/10000000 147641/5000000 75931/2500000 2284111/10000000 241/312500 77121/10000000 15657/10000000 29719/10000000 669/200000 28593/5000000 180163/10000000 123159/10000000 66479/5000000 50147/2500000 21401/1000000 44363/2500000 98737/2500000 489509/5000000 -148867/10000000 -2803/2000000 764573/10000000 -2181/10000000 -6273/10000000 -23423/5000000 20341/10000000 -1981/2000000 -30411/10000000 -18703/10000000 -20919/10000000 -6401/5000000 -8327/2500000 -5387/625000 -49807/10000000 -104311/10000000 -18859/100000 -583419/10000000 -59259/1000000 -1816557/10000000 58957/625000 489107/5000000 325751/2500000 1351897/10000000 -38823/10000000 1467457/10000000 282319/1250000 -20937/2000000 237901/10000000 1521769/20000000 345383/4000000 2899553/10000000
-10063/10000000 5091/5000000 81/2500000 7849/10000000 241/312500 8969/50000 -2447/1000000 -14059/5000000 -11353/5000000 -19311/10000000 -3911/2000000 -3981/2500000 -3301/2000000 -22173/10000000 -36633/10000000 -1901/2500000 673/1250000 -18481/10000000 43007/10000000 5199/5000000 2329/10000000 3479/2500000 -2147/10000000 1/50000 211/10000000 -533/2500000 -503/2500000 -541/5000000 -191/10000000 -171/10000000 -47/5000000 -3211/10000000 -3073/10000000 -143/10000000 -651/10000000 -11549/5000000 -7051/10000000 917/2000000 -5781/2000000 -27737/10000000 -10893/5000000 1361/250000 9793/2000000 391/500000 -13369/10000000 1281/200000 -4239/10000000 5877/10000000 -35439/20000000 51429/10000000 16831/5000000
287/100000 3817/1000000 4361/1000000 49813/10000000 77121/10000000 -2447/1000000 1803079/10000000 -679/312500 -4919/2000000 -7153/5000000 -16633/10000000 -8573/5000000 -5833/10000000 -5327/10000000 1103/2000000 15089/10000000 -4379/10000000 27121/5000000 151727/10000000 -1567/1000000 677/625000 19347/2000000 -59/2000000 -1147/5000000 -1001/2000000 87/312500 -201/2000000 -3251/5000000 -4343/10000000 -4231/10000000 -1693/5000000 -967/2000000 -1093/1000000 -5409/10000000 -3101/2500000 -238597/10000000 -21781/2000000 -13061/1250000 -220977/10000000 112177/10000000 129299/10000000 191019/10000000 102279/5000000 -8237/2500000 184889/10000000 155567/5000000 -12269/10000000 31691/10000000 32613/5000000 217501/20000000 388551/10000000
3637/10000000 4431/5000000 10997/10000000 923/2500000 15657/10000000 -14059/5000000 -679/312500 22243/125000 -7499/2500000 -34269/10000000 -4637/2000000 -999/312500 -21481/10000000 -42719/10000000 -5111/2000000 -2427/2000000 1163/1250000 1011/625000 25247/10000000 -6423/10000000 -2313/2500000 34231/10000000 -1077/5000000 3/400000 -539/5000000 -2379/10000000 -133/2500000 -413/1250000 7/1000000 -643/5000000 -659/2500000 -1361/10000000 -771/2000000 -273/10000000 -821/5000000 -58367/10000000 -1351/10000000 -4789/10000000 -14721/2500000 29699/10000000 25309/10000000 14227/5000000 2687/1000000 3857/2500000 5781/1250000 15977/2500000 -163/250000 11207/10000000 74131/20000000 14617/5000000 18287/2500000
1399/1000000 1721/1000000 3091/1250000 25189/10000000 29719/10000000 -11353/5000000 -4919/2000000 -7499/2500000 1782863/10000000 -11071/5000000 -40511/10000000 -5051/2500000 -26831/10000000 -8111/5000000 -22939/10000000 -3653/10000000 211/100000 5337/2000000 3131/500000 -243/125000 -1459/5000000 1317/200000 -29/10000000 -2311/10000000 -339/1000000 -131/2000000 -381/1000000 -3197/10000000 -3383/10000000 -149/312500 -113/625000 -5241/10000000 -689/1250000 -2951/10000000 -297/500000 -130901/10000000 -26759/10000000 -32147/10000000 -125561/10000000 17611/2500000 67053/10000000 76117/10000000 19827/2500000 2763/2500000 105271/10000000 30089/2000000 -3819/5000000 21211/10000000 133417/20000000 29119/5000000 37539/2000000
413/625000 17097/10000000 397/400000 13881/5000000 669/200000 -19311/10000000 -7153/5000000 -34269/10000000 -11071/5000000 71647/400000 -8611/5000000 -20267/10000000 -4167/1250000 -12027/10000000 -159/200000 -2347/5000000 15821/10000000 2329/10000000 97741/10000000 1461/10000000 -11/16000 6881/1000000 107/5000000 83/5000000 -21/125000 843/5000000 -61/5000000 -387/2500000 -787/5000000 -1501/5000000 -7/1000000 -187/1250000 -2867/10000000 -663/5000000 -6129/10000000 -23851/2000000 -24333/10000000 -13461/10000000 -15489/1250000 15779/10000000 19163/10000000 1457/125000 109993/10000000 21537/10000000 2987/500000 11403/625000 -377/500000 17463/10000000 57733/20000000 203187/20000000 167367/10000000
3527/2000000 7727/2500000 37097/10000000 6039/1250000 28593/5000000 -3911/2000000 -16633/10000000 -4637/2000000 -40511/10000000 -8611/5000000 899117/5000000 -2577/5000000 -1103/2000000 -14423/10000000 29/78125 1553/10000000 31303/10000000 11567/5000000 157509/10000000 -313/625000 743/5000000 60339/5000000 -197/10000000 -2489/10000000 -797/1000000 297/5000000 -181/1000000 -6807/10000000 -1731/10000000 -1819/5000000 -61/156250 -4853/10000000 -1783/2000000 -1477/2000000 -10881/10000000 -112859/5000000 -5951/1000000 -23901/5000000 -45071/2000000 13103/2000000 18359/2500000 195003/10000000 19091/1000000 20351/10000000 35439/2500000 316953/10000000 -689/500000 17673/5000000 1407/200000 153079/10000000 83189/2500000
2779/500000 537/80000 114847/10000000 123279/10000000 180163/10000000 -3981/2500000 -8573/5000000 -999/312500 -5051/2500000 -20267/10000000 -2577/5000000 230867/1250000 1981/1250000 19211/10000000 8503/2000000 53467/10000000 78093/10000000 151181/10000000 384891/10000000 -51523/10000000 -2113/1250000 61041/2000000 -501/5000000 -621/2000000 -16249/10000000 769/1000000 -3601/10000000 -4723/5000000 -67/156250 -5149/10000000 -543/2500000 -377/312500 -4847/2000000 -4161/2500000 -1553/500000 -10541/156250 -38883/2500000 -153651/10000000 -130659/2000000 72021/2500000 150379/5000000 448583/10000000 92181/2000000 454/78125 245943/5000000 800479/10000000 -36299/10000000 3483/400000 571743/20000000 351453/10000000 939323/10000000
21867/5000000 51307/10000000 16181/2500000 79091/10000000 123159/10000000 -3301/2000000 -5833/10000000 -21481/10000000 -26831/10000000 -4167/1250000 -1103/2000000 1981/1250000 1814067/10000000 5497/10000000 5419/5000000 1667/625000 1819/1000000 42489/5000000 30377/1250000 -37971/10000000 8117/10000000 4589/250000 -23/1000000 -247/5000000 -5693/5000000 1597/10000000 -2269/10000000 -1337/2000000 -13/40000 -1147/2500000 -2741/10000000 -3579/5000000 -1167/625000 -2829/2500000 -2503/1250000 -101119/2500000 -37473/2500000 -37417/2500000 -5971/156250 48651/2500000 105901/5000000 149739/5000000 39583/1250000 -11849/5000000 78913/2500000 514427/10000000 -5771/2500000 10559/2000000 56363/4000000 74873/4000000 634591/10000000
22209/5000000 56821/10000000 39131/5000000 78201/10000000 66479/5000000 -22173/10000000 -5327/10000000 -42719/10000000 -8111/5000000 -12027/10000000 -14423/10000000 19211/10000000 5497/10000000 454619/2500000 19987/10000000 24487/10000000 5519/2500000 23821/2500000 265719/10000000 -3933/1250000 10127/10000000 204207/10000000 -1399/5000000 -403/5000000 -1011/1000000 4861/10000000 -3861/10000000 -223/312500 -1383/5000000 -987/2000000 -1051/5000000 -589/625000 -17011/10000000 -4891/5000000 -5857/2500000 -219343/5000000 -160359/10000000 -77963/5000000 -20863/500000 204631/10000000 8947/400000 329739/10000000 173027/5000000 -10133/5000000 338777/10000000 563121/10000000 -28211/10000000 12167/2000000 38257/2500000 419891/20000000 685873/10000000
53951/10000000 36699/5000000 63229/5000000 1327/100000 50147/2500000 -36633/10000000 1103/2000000 -5111/2000000 -22939/10000000 -159/200000 29/78125 8503/2000000 5419/5000000 19987/10000000 186103/1000000 62189/10000000 45213/5000000 32223/2000000 210877/5000000 -64927/10000000 -10433/10000000 168767/5000000 -3331/10000000 -263/2000000 -3871/2500000 2191/2500000 -1843/10000000 -6171/5000000 -289/625000 -1467/2500000 -543/1250000 -10797/10000000 -26131/10000000 -16453/10000000 -36153/10000000 -93183/1250000 -179099/10000000 -180061/10000000 -71897/1000000 327193/10000000 42707/1250000 495239/10000000 512059/10000000 13263/2500000 550507/10000000 8861/100000 -21909/5000000 19351/2000000 630493/20000000 152001/4000000 526049/5000000
65783/10000000 2873/400000 133281/10000000 144031/10000000 21401/1000000 -1901/2500000 15089/10000000 -2427/2000000 -3653/10000000 -2347/5000000 1553/10000000 53467/10000000 1667/625000 24487/10000000 62189/10000000 1888059/10000000 94603/10000000 34667/2000000 227487/5000000 -29751/5000000 -8569/10000000 365287/10000000 -127/1250000 -131/1000000 -4291/2500000 1249/2000000 -561/2500000 -2849/2500000 -3669/5000000 -889/1000000 -597/2000000 -12137/10000000 -483/156250 -17397/10000000 -18321/5000000 -39667/500000 -97497/5000000 -19149/1000000 -383719/5000000 342593/10000000 45013/1250000 67201/1250000 110669/2000000 2793/500000 583283/10000000 477753/5000000 -44147/10000000 25321/2500000 33127/1000000 820583/20000000 562853/5000000
48921/10000000 26637/5000000 125319/10000000 12829/1000000 44363/2500000 673/1250000 -4379/10000000 1163/1250000 211/100000 15821/10000000 31303/10000000 78093/10000000 1819/1000000 5519/2500000 45213/5000000 94603/10000000 723777/5000000 1279/5000000 185113/10000000 -2613/2000000 -33233/500000 191423/2500000 -1477/10000000 -14/78125 -11271/5000000 7123/10000000 -891/1250000 -5297/10000000 27/1250000 -11303/10000000 -7303/10000000 -171/312500 -12197/5000000 -543/400000 -34463/10000000 -411347/5000000 100409/10000000 1839/200000 -984221/10000000 74331/2500000 28879/2500000 440433/10000000 268207/10000000 419641/10000000 605857/10000000 2357/25000 -45313/10000000 10429/1000000 895897/20000000 483791/10000000 909223/10000000
125017/10000000 63227/5000000 252299/10000000 251189/10000000 98737/2500000 -18481/10000000 27121/5000000 1011/625000 5337/2000000 2329/10000000 11567/5000000 151181/10000000 42489/5000000 23821/2500000 32223/2000000 34667/2000000 1279/5000000 1668027/10000000 572341/10000000 -762031/10000000 12833/5000000 1053861/10000000 -551/2000000 -713/2500000 -28563/10000000 19959/10000000 -3767/10000000 -10643/10000000 -6807/10000000 -579/1000000 -4873/10000000 -11749/10000000 -22163/5000000 -7881/2500000 -15769/2500000 -1740991/10000000 -375787/10000000 -567541/10000000 -188257/1250000 904471/10000000 462459/5000000 762483/10000000 488567/5000000 160917/10000000 355223/2500000 1815701/10000000 -83889/10000000 193343/10000000 1481029/20000000 1308077/20000000 547609/2500000
36867/1250000 166673/5000000 619479/10000000 40483/625000 489509/5000000 43007/10000000 151727/10000000 25247/10000000 3131/500000 97741/10000000 157509/10000000 384891/10000000 30377/1250000 265719/10000000 210877/5000000 227487/5000000 185113/10000000 572341/10000000 767921/2000000 -20337/10000000 106897/5000000 95669/400000 -7811/10000000 -501/625000 -17149/2000000 23323/5000000 -231/2000000 -2247/500000 -3141/2500000 -287/100000 -3473/10000000 -23629/5000000 -59421/5000000 -76713/10000000 -166543/10000000 -947367/2500000 -548987/5000000 -228719/2500000 -3659919/10000000 178931/1250000 1685739/10000000 2689623/10000000 345887/1250000 367613/10000000 2844959/10000000 960991/2000000 -43371/2000000 49921/1000000 613831/4000000 31469/160000 2658651/5000000
-12789/2500000 -50511/10000000 -3053/312500 -96371/10000000 -148867/10000000 5199/5000000 -1567/1000000 -6423/10000000 -243/125000 1461/10000000 -313/625000 -51523/10000000 -37971/10000000 -3933/1250000 -64927/10000000 -29751/5000000 -2613/2000000 -762031/10000000 -20337/10000000 1056649/10000000 -31493/2000000 -66757/1250000 107/1250000 133/1000000 2419/2000000 -3057/5000000 2789/10000000 5391/10000000 707/2000000 2131/5000000 3259/10000000 5861/10000000 19183/10000000 6261/5000000 317/125000 119871/2000000 33291/2500000 21631/1250000 138663/2500000 -160663/5000000 -317723/10000000 -303233/10000000 -340497/10000000 -6593/1250000 -124949/2500000 -162779/2500000 1603/500000 -73777/10000000 -282693/10000000 -458223/20000000 -809363/10000000
1/5000000 551/5000000 -13057/10000000 -12087/10000000 -2803/2000000 2329/10000000 677/625000 -2313/2500000 -1459/5000000 -11/16000 743/5000000 -2113/1250000 8117/10000000 10127/10000000 -10433/10000000 -8569/10000000 -33233/500000 12833/5000000 106897/5000000 -31493/2000000 508911/5000000 -345449/10000000 69/5000000 69/10000000 2449/10000000 -269/2000000 41/500000 -9/62500 -317/2000000 139/2000000 751/10000000 -1509/10000000 223/5000000 147/5000000 2299/10000000 131811/10000000 -68321/10000000 -58031/10000000 157133/10000000 -3487/1000000 2761/10000000 -25327/10000000 1999/10000000 -24987/2000000 -89479/10000000 -121077/10000000 3477/5000000 -8221/5000000 -6477/625000 -21991/2500000 -70739/10000000
238619/10000000 16347/625000 246449/5000000 101687/2000000 764573/10000000 3479/2500000 19347/2000000 34231/10000000 1317/200000 6881/1000000 60339/5000000 61041/2000000 4589/250000 204207/10000000 168767/5000000 365287/10000000 191423/2500000 1053861/10000000 95669/400000 -66757/1250000 -345449/10000000 351073/1250000 -6203/10000000 -3427/5000000 -13747/2000000 6529/2000000 -8229/10000000 -4047/1250000 -11171/10000000 -13009/5000000 -9817/10000000 -8491/2500000 -94153/10000000 -61057/10000000 -32627/2500000 -1521203/5000000 -684767/10000000 -687653/10000000 -1472639/5000000 255629/2000000 265447/2000000 119773/625000 246629/1250000 398129/10000000 1160289/5000000 911467/2500000 -169721/10000000 78093/2000000 1301007/10000000 300601/2000000 4110131/10000000
-459/1250000 49/2000000 -389/5000000 -4879/10000000 -2181/10000000 -2147/10000000 -59/2000000 -1077/5000000 -29/10000000 107/5000000 -197/10000000 -501/5000000 -23/1000000 -1399/5000000 -3331/10000000 -127/1250000 -1477/10000000 -551/2000000 -7811/10000000 107/1250000 69/5000000 -6203/10000000 600209/10000000 -41283/2000000 813/5000000 -8073/10000000 -7031/10000000 -6887/10000000 701/5000000 3/125000 -349/10000000 -41/2000000 401/10000000 403/10000000 -843/1250000 2667/2500000 101/1250000 4277/10000000 12909/10000000 -4869/10000000 -2287/5000000 -7889/10000000 -1331/1250000 -147/2000000 -11413/10000000 -741/500000 201/2500000 -989/5000000 -11673/20000000 -13349/20000000 -4423/2500000
-273/10000000 -37/1000000 -37/250000 -781/5000000 -6273/10000000 1/50000 -1147/5000000 3/400000 -2311/10000000 83/5000000 -2489/10000000 -621/2000000 -247/5000000 -403/5000000 -263/2000000 -131/1000000 -14/78125 -713/2500000 -501/625000 133/1000000 69/10000000 -3427/5000000 -41283/2000000 600349/10000000 159/1250000 -191/2000000 -103/5000000 -71/10000000 41/400000 -6911/10000000 -457/625000 -7177/10000000 121/2000000 -6747/10000000 23/500000 7087/5000000 937/2500000 4553/10000000 11153/10000000 -127/156250 -5063/10000000 -449/400000 -4253/5000000 -3239/10000000 -3/3200 -15901/10000000 801/10000000 -1017/5000000 -1229/2000000 -7011/10000000 -19403/10000000
-2241/1000000 -18573/10000000 -30673/10000000 -31799/10000000 -23423/5000000 211/10000000 -1001/2000000 -539/5000000 -339/1000000 -21/125000 -797/1000000 -16249/10000000 -5693/5000000 -1011/1000000 -3871/2500000 -4291/2500000 -11271/5000000 -28563/10000000 -17149/2000000 2419/2000000 2449/10000000 -13747/2000000 813/5000000 159/1250000 215281/1250000 899/5000000 -5613/1000000 -1361/250000 -30289/2500000 -109997/10000000 -4983/2000000 -929/400000 511/500000 -10487/2000000 -443/312500 150899/10000000 329/62500 18849/5000000 38359/2500000 -3509/400000 -4359/625000 -96281/10000000 -118561/10000000 2193/1000000 -143251/10000000 -12111/625000 20771/10000000 -21431/10000000 -131569/20000000 -92687/20000000 -26049/1000000
2499/5000000 1377/2000000 2813/2000000 13177/10000000 20341/10000000 -533/2500000 87/312500 -2379/10000000 -131/2000000 843/5000000 297/5000000 769/1000000 1597/10000000 4861/10000000 2191/2500000 1249/2000000 7123/10000000 19959/10000000 23323/5000000 -3057/5000000 -269/2000000 6529/2000000 -8073/10000000 -191/2000000 899/5000000 224921/1250000 -4467/2000000 -4707/2000000 3067/10000000 -1383/500000 8377/10000000 7177/10000000 47013/10000000 -29531/10000000 -42811/5000000 -2799/400000 -53/156250 -4271/1250000 -41061/5000000 147/40000 27939/5000000 54473/10000000 41743/10000000 973/1250000 9469/2000000 23641/2000000 -1099/2000000 1107/1000000 4839/1250000 10987/2500000 29221/2500000
-6369/10000000 -11487/10000000 -7287/10000000 -6719/10000000 -1981/2000000 -503/2500000 -201/2000000 -133/2500000 -381/1000000 -61/5000000 -181/1000000 -3601/10000000 -2269/10000000 -3861/10000000 -1843/10000000 -561/2500000 -891/1250000 -3767/10000000 -231/2000000 2789/10000000 41/500000 -8229/10000000 -7031/10000000 -103/5000000 -5613/1000000 -4467/2000000 854101/5000000 -132737/10000000 -56251/10000000 -19649/5000000 -107541/10000000 -5239/1000000 1523/1250000 -7903/2000000 -8637/2000000 5881/2000000 7091/5000000 11859/10000000 16539/10000000 -831/5000000 -539/500000 -25371/10000000 -1539/1000000 2123/625000 -28761/10000000 -1199/400000 -387/10000000 5273/5000000 1063/400000 -1767/10000000 -15171/2500000
-12183/10000000 -1343/1000000 -3103/1250000 -20339/10000000 -30411/10000000 -541/5000000 -3251/5000000 -413/1250000 -3197/10000000 -387/2500000 -6807/10000000 -4723/5000000 -1337/2000000 -223/312500 -6171/5000000 -2849/2500000 -5297/10000000 -10643/10000000 -2247/500000 5391/10000000 -9/62500 -4047/1250000 -6887/10000000 -71/10000000 -1361/250000 -4707/2000000 -132737/10000000 854707/5000000 -1387/250000 -38967/10000000 -3269/625000 -106243/10000000 7691/5000000 -7453/2000000 -38939/10000000 47239/5000000 43819/10000000 3783/2500000 22719/2000000 -59041/10000000 -30617/5000000 -27479/5000000 -40809/5000000 5797/10000000 -18277/2500000 -54479/5000000 1089/2500000 -87/2500000 -65273/10000000 -85281/20000000 -34051/2000000
-2317/2500000 -9251/10000000 -6217/5000000 -3493/2000000 -18703/10000000 -191/10000000 -4343/10000000 7/1000000 -3383/10000000 -787/5000000 -1731/10000000 -67/156250 -13/40000 -1383/5000000 -289/625000 -3669/5000000 27/1250000 -6807/10000000 -3141/2500000 707/2000000 -317/2000000 -11171/10000000 701/5000000 41/400000 -30289/2500000 3067/10000000 -56251/10000000 -1387/250000 859817/5000000 -27789/5000000 -12521/5000000 -24271/10000000 3721/5000000 -54893/5000000 -18609/10000000 56101/10000000 14599/10000000 25349/10000000 70319/10000000 -8281/5000000 -409/125000 -23801/5000000 -29937/5000000 447/400000 -1859/400000 -46797/10000000 351/250000 -1467/2500000 -8121/5000000 -18769/4000000 -108279/10000000
-14563/10000000 -2273/2500000 -2471/2000000 -13929/10000000 -20919/10000000 -171/10000000 -4231/10000000 -643/5000000 -149/312500 -1501/5000000 -1819/5000000 -5149/10000000 -1147/2500000 -987/2000000 -1467/2500000 -889/1000000 -11303/10000000 -579/1000000 -287/100000 2131/5000000 139/2000000 -13009/5000000 3/125000 -6911/10000000 -109997/10000000 -1383/500000 -19649/5000000 -38967/10000000 -27789/5000000 1708689/10000000 -47661/10000000 -47331/10000000 6743/5000000 -65933/5000000 -5797/1250000 22817/5000000 1803/625000 32183/10000000 17279/2500000 -23733/10000000 -1931/500000 -45381/10000000 -46887/10000000 13103/10000000 -32233/5000000 -4961/1000000 14387/10000000 -6911/10000000 -3617/2000000 14939/20000000 -5657/500000
-3103/5000000 -12377/10000000 -1067/1250000 -6987/10000000 -6401/5000000 -47/5000000 -1693/5000000 -659/2500000 -113/625000 -7/1000000 -61/156250 -543/2500000 -2741/10000000 -1051/5000000 -543/1250000 -597/2000000 -7303/10000000 -4873/10000000 -3473/10000000 3259/10000000 751/10000000 -9817/10000000 -349/10000000 -457/625000 -4983/2000000 8377/10000000 -107541/10000000 -3269/625000 -12521/5000000 -47661/10000000 345261/2000000 -28637/2500000 621/1000000 -47741/10000000 -1041/625000 18573/10000000 1397/400000 13437/10000000 39731/10000000 -22481/10000000 -6873/5000000 -12281/10000000 -7549/2000000 17841/10000000 -2057/1250000 -8971/2500000 517/10000000 10423/10000000 24733/10000000 -1983/5000000 -71571/10000000
-12019/10000000 -14319/10000000 -3259/1250000 -20607/10000000 -8327/2500000 -3211/10000000 -967/2000000 -1361/10000000 -5241/10000000 -187/1250000 -4853/10000000 -377/312500 -3579/5000000 -589/625000 -10797/10000000 -12137/10000000 -171/312500 -11749/10000000 -23629/5000000 5861/10000000 -1509/10000000 -8491/2500000 -41/2000000 -7177/10000000 -929/400000 7177/10000000 -5239/1000000 -106243/10000000 -24271/10000000 -47331/10000000 -28637/2500000 1727689/10000000 147/156250 -45491/10000000 -1241/1000000 118511/10000000 232/78125 1671/1000000 50961/5000000 -22497/5000000 -64201/10000000 -38367/5000000 -69107/10000000 3067/1250000 -9567/1000000 -114867/10000000 263/500000 -471/10000000 -13423/2000000 -89679/20000000 -90571/5000000
-14751/5000000 -32381/10000000 -10177/2000000 -10187/2000000 -5387/625000 -3073/10000000 -1093/1000000 -771/2000000 -689/1250000 -2867/10000000 -1783/2000000 -4847/2000000 -1167/625000 -17011/10000000 -26131/10000000 -483/156250 -12197/5000000 -22163/5000000 -59421/5000000 19183/10000000 223/5000000 -94153/10000000 401/10000000 121/2000000 511/500000 47013/10000000 1523/1250000 7691/5000000 3721/5000000 6743/5000000 621/1000000 147/156250 928787/5000000 8981/5000000 -7503/2500000 278429/10000000 108999/10000000 19273/2500000 262187/10000000 -148007/10000000 -31807/2500000 -49073/2500000 -210243/10000000 3921/1250000 -55837/2500000 -292559/10000000 13951/10000000 -31041/10000000 -197829/20000000 -1811/160000 -116787/2500000
-18053/10000000 -17763/10000000 -15399/5000000 -7491/2000000 -49807/10000000 -143/10000000 -5409/10000000 -273/10000000 -2951/10000000 -663/5000000 -1477/2000000 -4161/2500000 -2829/2500000 -4891/5000000 -16453/10000000 -17397/10000000 -543/400000 -7881/2500000 -76713/10000000 6261/5000000 147/5000000 -61057/10000000 403/10000000 -6747/10000000 -10487/2000000 -29531/10000000 -7903/2000000 -7453/2000000 -54893/5000000 -65933/5000000 -47741/10000000 -45491/10000000 8981/5000000 1712113/10000000 -40393/10000000 34257/2000000 38891/10000000 34267/10000000 1313/80000 -21519/2500000 -68007/10000000 -21359/2000000 -137399/10000000 8169/5000000 -132073/10000000 -102689/5000000 10527/5000000 -22231/10000000 -139291/20000000 -107041/10000000 -6737/250000
-17233/5000000 -35717/10000000 -61517/10000000 -8017/1250000 -104311/10000000 -651/10000000 -3101/2500000 -821/5000000 -297/500000 -6129/10000000 -10881/10000000 -1553/500000 -2503/1250000 -5857/2500000 -36153/10000000 -18321/5000000 -34463/10000000 -15769/2500000 -166543/10000000 317/125000 2299/10000000 -32627/2500000 -843/1250000 23/500000 -443/312500 -42811/5000000 -8637/2000000 -38939/10000000 -18609/10000000 -5797/1250000 -1041/625000 -1241/1000000 -7503/2500000 -40393/10000000 70097/400000 33841/1000000 3169/312500 2763/250000 336057/10000000 -180571/10000000 -178849/10000000 -246721/10000000 -60279/2500000 6787/5000000 -260447/10000000 -204801/5000000 17443/10000000 -44387/10000000 -277393/20000000 -315451/20000000 -112691/2000000
-279783/5000000 -150403/2500000 -610523/5000000 -1250307/10000000 -18859/100000 -11549/5000000 -238597/10000000 -58367/10000000 -130901/10000000 -23851/2000000 -112859/5000000 -10541/156250 -101119/2500000 -219343/5000000 -93183/1250000 -39667/500000 -411347/5000000 -1740991/10000000 -947367/2500000 119871/2000000 131811/10000000 -1521203/5000000 2667/2500000 7087/5000000 150899/10000000 -2799/400000 5881/2000000 47239/5000000 56101/10000000 22817/5000000 18573/10000000 118511/10000000 278429/10000000 34257/2000000 33841/1000000 1604999/2000000 801629/5000000 407337/2500000 7007839/10000000 -683443/2000000 -702081/2000000 -461529/1000000 -59377/125000 -675543/10000000 -181783/312500 -42127/50000 273257/10000000 -851373/10000000 -1678463/5000000 -1853707/5000000 -1271369/1250000
-123867/5000000 -262187/10000000 -73863/2500000 -308057/10000000 -583419/10000000 -7051/10000000 -21781/2000000 -1351/10000000 -26759/10000000 -24333/10000000 -5951/1000000 -38883/2500000 -37473/2500000 -160359/10000000 -179099/10000000 -97497/5000000 100409/10000000 -375787/10000000 -548987/5000000 33291/2500000 -68321/10000000 -684767/10000000 101/1250000 937/2500000 329/62500 -53/156250 7091/5000000 43819/10000000 14599/10000000 1803/625000 1397/400000 232/78125 108999/10000000 38891/10000000 3169/312500 801629/5000000 188597/1000000 279969/2500000 1347301/10000000 -7898/78125 -1217273/10000000 -1497327/10000000 -973669/5000000 78473/1250000 -729929/5000000 -1156303/5000000 -31267/10000000 -149779/10000000 -412449/20000000 -68793/2000000 -632151/2000000
-126779/5000000 -26261/1000000 -307007/10000000 -38671/1250000 -59259/1000000 917/2000000 -13061/1250000 -4789/10000000 -32147/10000000 -13461/10000000 -23901/5000000 -153651/10000000 -37417/2500000 -77963/5000000 -180061/10000000 -19149/1000000 1839/200000 -567541/10000000 -228719/2500000 21631/1250000 -58031/10000000 -687653/10000000 4277/10000000 4553/10000000 18849/5000000 -4271/1250000 11859/10000000 3783/2500000 25349/10000000 32183/10000000 13437/10000000 1671/1000000 19273/2500000 34267/10000000 2763/250000 407337/2500000 279969/2500000 47439/250000 1379059/10000000 -240233/2000000 -1638937/10000000 -673319/5000000 -1562919/10000000 24923/400000 -831979/5000000 -2177303/10000000 71043/5000000 -163751/5000000 -536693/20000000 -127443/4000000 -1603959/5000000
-16681/312500 -4526/78125 -1180649/10000000 -37847/312500 -1816557/10000000 -5781/2000000 -220977/10000000 -14721/2500000 -125561/10000000 -15489/1250000 -45071/2000000 -130659/2000000 -5971/156250 -20863/500000 -71897/1000000 -383719/5000000 -984221/10000000 -188257/1250000 -3659919/10000000 138663/2500000 157133/10000000 -1472639/5000000 12909/10000000 11153/10000000 38359/2500000 -41061/5000000 16539/10000000 22719/2000000 70319/10000000 17279/2500000 39731/10000000 50961/5000000 262187/10000000 1313/80000 336057/10000000 7007839/10000000 1347301/10000000 1379059/10000000 7563343/10000000 -3109407/10000000 -1611881/5000000 -554047/1250000 -4594127/10000000 -266013/2500000 -5234691/10000000 -8145787/10000000 448971/10000000 -803017/10000000 -6516293/20000000 -7275051/20000000 -9772823/10000000
71731/2000000 73617/2500000 309549/5000000 548331/10000000 58957/625000 -27737/10000000 112177/10000000 29699/10000000 17611/2500000 15779/10000000 13103/2000000 72021/2500000 48651/2500000 204631/10000000 327193/10000000 342593/10000000 74331/2500000 904471/10000000 178931/1250000 -160663/5000000 -3487/1000000 255629/2000000 -4869/10000000 -127/156250 -3509/400000 147/40000 -831/5000000 -59041/10000000 -8281/5000000 -23733/10000000 -22481/10000000 -22497/5000000 -148007/10000000 -21519/2500000 -180571/10000000 -683443/2000000 -7898/78125 -240233/2000000 -3109407/10000000 703271/2500000 2077659/10000000 722023/5000000 1910093/10000000 -13601/2000000 363867/1250000 3463331/10000000 -54569/5000000 238077/5000000 3487821/20000000 208359/2000000 2541069/5000000
184327/5000000 308283/10000000 315507/5000000 17693/312500 489107/5000000 -10893/5000000 129299/10000000 25309/10000000 67053/10000000 19163/10000000 18359/2500000 150379/5000000 105901/5000000 8947/400000 42707/1250000 45013/1250000 28879/2500000 462459/5000000 1685739/10000000 -317723/10000000 2761/10000000 265447/2000000 -2287/5000000 -5063/10000000 -4359/625000 27939/5000000 -539/500000 -30617/5000000 -409/125000 -1931/500000 -6873/5000000 -64201/10000000 -31807/2500000 -68007/10000000 -178849/10000000 -702081/2000000 -1217273/10000000 -1638937/10000000 -1611881/5000000 2077659/10000000 2910831/10000000 476339/2500000 2164451/10000000 -271279/10000000 2996103/10000000 30099/80000 -130659/10000000 296103/10000000 1732177/10000000 1082447/10000000 5281369/10000000
190963/5000000 997/20000 766587/10000000 871677/10000000 325751/2500000 1361/250000 191019/10000000 14227/5000000 76117/10000000 1457/125000 195003/10000000 448583/10000000 149739/5000000 329739/10000000 495239/10000000 67201/1250000 440433/10000000 762483/10000000 2689623/10000000 -303233/10000000 -25327/10000000 119773/625000 -7889/10000000 -449/400000 -96281/10000000 54473/10000000 -25371/10000000 -27479/5000000 -23801/5000000 -45381/10000000 -12281/10000000 -38367/5000000 -49073/2500000 -21359/2000000 -246721/10000000 -461529/1000000 -1497327/10000000 -673319/5000000 -554047/1250000 722023/5000000 476339/2500000 135357/312500 145971/400000 434/78125 3135189/10000000 593519/1000000 -24089/1250000 668549/10000000 1485061/10000000 1309803/5000000 1751873/2500000
199893/5000000 514781/10000000 396549/5000000 447019/5000000 1351897/10000000 9793/2000000 102279/5000000 2687/1000000 19827/2500000 109993/10000000 19091/1000000 92181/2000000 39583/1250000 173027/5000000 512059/10000000 110669/2000000 268207/10000000 488567/5000000 345887/1250000 -340497/10000000 1999/10000000 246629/1250000 -1331/1250000 -4253/5000000 -118561/10000000 41743/10000000 -1539/1000000 -40809/5000000 -29937/5000000 -46887/10000000 -7549/2000000 -69107/10000000 -210243/10000000 -137399/10000000 -60279/2500000 -59377/125000 -973669/5000000 -1562919/10000000 -4594127/10000000 1910093/10000000 2164451/10000000 145971/400000 2267621/5000000 -73117/5000000 687561/2000000 6115221/10000000 -97241/2500000 667139/10000000 385187/2500000 1320511/5000000 7281323/10000000
-86653/10000000 -83263/10000000 25877/5000000 6821/1250000 -38823/10000000 391/500000 -8237/2500000 3857/2500000 2763/2500000 21537/10000000 20351/10000000 454/78125 -11849/5000000 -10133/5000000 13263/2500000 2793/500000 419641/10000000 160917/10000000 367613/10000000 -6593/1250000 -24987/2000000 398129/10000000 -147/2000000 -3239/10000000 2193/1000000 973/1250000 2123/625000 5797/10000000 447/400000 13103/10000000 17841/10000000 3067/1250000 3921/1250000 8169/5000000 6787/5000000 -675543/10000000 78473/1250000 24923/400000 -266013/2500000 -13601/2000000 -271279/10000000 434/78125 -73117/5000000 1621159/10000000 54383/5000000 383459/10000000 17311/5000000 18939/1250000 1433131/20000000 187641/2500000 -104317/5000000
31989/625000 116847/2500000 952419/10000000 178823/2000000 1467457/10000000 -13369/10000000 184889/10000000 5781/1250000 105271/10000000 2987/500000 35439/2500000 245943/5000000 78913/2500000 338777/10000000 550507/10000000 583283/10000000 605857/10000000 355223/2500000 2844959/10000000 -124949/2500000 -89479/10000000 1160289/5000000 -11413/10000000 -3/3200 -143251/10000000 9469/2000000 -28761/10000000 -18277/2500000 -1859/400000 -32233/5000000 -2057/1250000 -9567/1000000 -55837/2500000 -132073/10000000 -260447/10000000 -181783/312500 -729929/5000000 -831979/5000000 -5234691/10000000 363867/1250000 2996103/10000000 3135189/10000000 687561/2000000 54383/5000000 2601569/5000000 1211963/2000000 -207607/5000000 1137/15625 5247217/20000000 521963/2500000 197749/250000
671159/10000000 808033/10000000 1383279/10000000 187817/1250000 282319/1250000 1281/200000 155567/5000000 15977/2500000 30089/2000000 11403/625000 316953/10000000 800479/10000000 514427/10000000 563121/10000000 8861/100000 477753/5000000 2357/25000 1815701/10000000 960991/2000000 -162779/2500000 -121077/10000000 911467/2500000 -741/500000 -15901/10000000 -12111/625000 23641/2000000 -1199/400000 -54479/5000000 -46797/10000000 -4961/1000000 -8971/2500000 -114867/10000000 -292559/10000000 -102689/5000000 -204801/5000000 -42127/50000 -1156303/5000000 -2177303/10000000 -8145787/10000000 3463331/10000000 30099/80000 593519/1000000 6115221/10000000 383459/10000000 1211963/2000000 11147283/10000000 -430611/10000000 987109/10000000 6332637/20000000 8944237/20000000 12151723/10000000
-33237/10000000 -35529/10000000 -107/15625 -70693/10000000 -20937/2000000 -4239/10000000 -12269/10000000 -163/250000 -3819/5000000 -377/500000 -689/500000 -36299/10000000 -5771/2500000 -28211/10000000 -21909/5000000 -44147/10000000 -45313/10000000 -83889/10000000 -43371/2000000 1603/500000 3477/5000000 -169721/10000000 201/2500000 801/10000000 20771/10000000 -1099/2000000 -387/10000000 1089/2500000 351/250000 14387/10000000 517/10000000 263/500000 13951/10000000 10527/5000000 17443/10000000 273257/10000000 -31267/10000000 71043/5000000 448971/10000000 -54569/5000000 -130659/10000000 -24089/1250000 -97241/2500000 17311/5000000 -207607/5000000 -430611/10000000 5201/156250 -187701/10000000 -89637/5000000 -10111/500000 -278447/5000000
72153/10000000 38987/5000000 153891/10000000 158403/10000000 237901/10000000 5877/10000000 31691/10000000 11207/10000000 21211/10000000 17463/10000000 17673/5000000 3483/400000 10559/2000000 12167/2000000 19351/2000000 25321/2500000 10429/1000000 193343/10000000 49921/1000000 -73777/10000000 -8221/5000000 78093/2000000 -989/5000000 -1017/5000000 -21431/10000000 1107/1000000 5273/5000000 -87/2500000 -1467/2500000 -6911/10000000 10423/10000000 -471/10000000 -31041/10000000 -22231/10000000 -44387/10000000 -851373/10000000 -149779/10000000 -163751/5000000 -803017/10000000 238077/5000000 296103/10000000 668549/10000000 667139/10000000 18939/1250000 1137/15625 987109/10000000 -187701/10000000 54869/1250000 826219/20000000 465849/10000000 39777/312500
455659/20000000 284179/20000000 1196027/20000000 2531/50000 1521769/20000000 -35439/20000000 32613/5000000 74131/20000000 133417/20000000 57733/20000000 1407/200000 571743/20000000 56363/4000000 38257/2500000 630493/20000000 33127/1000000 895897/20000000 1481029/20000000 613831/4000000 -282693/10000000 -6477/625000 1301007/10000000 -11673/20000000 -1229/2000000 -131569/20000000 4839/1250000 1063/400000 -65273/10000000 -8121/5000000 -3617/2000000 24733/10000000 -13423/2000000 -197829/20000000 -139291/20000000 -277393/20000000 -1678463/5000000 -412449/20000000 -536693/20000000 -6516293/20000000 3487821/20000000 1732177/10000000 1485061/10000000 385187/2500000 1433131/20000000 5247217/20000000 6332637/20000000 -89637/5000000 826219/20000000 607153/2500000 6013839/40000000 1635887/4000000
76161/5000000 282021/10000000 557637/10000000 679269/10000000 345383/4000000 51429/10000000 217501/20000000 14617/5000000 29119/5000000 203187/20000000 153079/10000000 351453/10000000 74873/4000000 419891/20000000 152001/4000000 820583/20000000 483791/10000000 1308077/20000000 31469/160000 -458223/20000000 -21991/2500000 300601/2000000 -13349/20000000 -7011/10000000 -92687/20000000 10987/2500000 -1767/10000000 -85281/20000000 -18769/4000000 14939/20000000 -1983/5000000 -89679/20000000 -1811/160000 -107041/10000000 -315451/20000000 -1853707/5000000 -68793/2000000 -127443/4000000 -7275051/20000000 208359/2000000 1082447/10000000 1309803/5000000 1320511/5000000 187641/2500000 521963/2500000 8944237/20000000 -10111/500000 465849/10000000 6013839/40000000 1119927/4000000 4641061/10000000
963337/10000000 1030359/10000000 445187/2500000 912197/5000000 2899553/10000000 16831/5000000 388551/10000000 18287/2500000 37539/2000000 167367/10000000 83189/2500000 939323/10000000 634591/10000000 685873/10000000 526049/5000000 562853/5000000 909223/10000000 547609/2500000 2658651/5000000 -809363/10000000 -70739/10000000 4110131/10000000 -4423/2500000 -19403/10000000 -26049/1000000 29221/2500000 -15171/2500000 -34051/2000000 -108279/10000000 -5657/500000 -71571/10000000 -90571/5000000 -116787/2500000 -6737/250000 -112691/2000000 -1271369/1250000 -632151/2000000 -1603959/5000000 -9772823/10000000 2541069/5000000 5281369/10000000 1751873/2500000 7281323/10000000 -104317/5000000 197749/250000 12151723/10000000 -278447/5000000 39777/312500 1635887/4000000 4641061/10000000 302089023/193600000

#Sharp Graphs
#1: Order 6 : Edges = {124, 134, 234, 125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356}
#2: Order 6 : Edges = {126, 136, 236, 146, 246, 346, 156, 256, 356, 456}
#3: Order 6 : Edges = {}
#4: Order 6 : Edges = {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356, 456}



==> 5-9-09-prf.txt <==
#Density : 5/9

Program                       : DensityChecker

Order of subgraphs H          : 6
Number of forbidden graphs    : 1
Forbidden graphs              :
6 : {123, 124, 134, 125, 135, 245, 126, 236, 346, 356}
Forbid only induced subgraphs : no
Number of terms               : 18


--- Term 1 ---

Order of type    : 0
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 1

Flags :
F1 : {}
F2 : {123}

Basis :
B1 : 5(F1)-4(F2)

Matrix :
940966233137100697733/35423621232018732450000000


--- Term 2 ---

Order of type    : 1
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 1

Flags :
F1 : {}
F2 : {123}

Basis :
B1 : 5(F1)-4(F2)

Matrix :
873/33620000


--- Term 3 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 12
Matrix dimension : 7

Flags :
F1  : {}
F2  : {124}
F3  : {134}
F4  : {124, 134}
F5  : {234}
F6  : {124, 234}
F7  : {134, 234}
F8  : {124, 134, 234}
F9  : {123, 124}
F10 : {123, 124, 134}
F11 : {123, 124, 234}
F12 : {123, 124, 134, 234}

Basis :
B1 : 92(F1)+3(F4)+3(F6)-16(F7)-61(F8)-16(F9)+6(F10)+6(F11)
B2 : (F2)
B3 : (F3)+(F5)
B4 : 6(F1)+223(F4)+223(F6)+11(F7)-10(F8)+11(F9)-108(F10)-108(F11)
B5 : 64(F1)-22(F4)-22(F6)-529(F7)+78(F8)+25(F9)-44(F10)-44(F11)
B6 : 64(F1)-22(F4)-22(F6)+25(F7)+78(F8)-529(F9)-44(F10)-44(F11)
B7 : (F12)

Matrix :
3546936964076863325840332019/59796418737254437087433100000000 1213833/138500000 -143109/69250000 1316233647499918618531694533/119592837474508874174866200000000 605254406326727818586577743/39864279158169624724955400000000 -227991/15345800000 -1290403/138500000
1213833/138500000 149333/100000 -68091/125000 93609/55400000 760173/277000000 -777961/554000000 -21113/20000
-143109/69250000 -68091/125000 72333/200000 -63613/138500000 -12567/11080000 -121671/277000000 -16109/250000
1316233647499918618531694533/119592837474508874174866200000000 93609/55400000 -63613/138500000 247888219867775131785904861/119592837474508874174866200000000 355964349183454294076203291/119592837474508874174866200000000 -96281/38364500000 -452169/277000000
605254406326727818586577743/39864279158169624724955400000000 760173/277000000 -12567/11080000 355964349183454294076203291/119592837474508874174866200000000 616293738461698302079464463/119592837474508874174866200000000 -276587/153458000000 -870981/554000000
-227991/15345800000 -777961/554000000 -121671/277000000 -96281/38364500000 -276587/153458000000 2115117/306916000000 501771/138500000
-1290403/138500000 -21113/20000 -16109/250000 -452169/277000000 -870981/554000000 501771/138500000 994823/500000


--- Term 4 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 2

Flags :
F1 : {134}
F2 : {124, 134}
F3 : {234}
F4 : {124, 234}
F5 : {123, 124, 134}
F6 : {123, 124, 234}

Basis :
B1 : (F1)-(F3)
B2 : (F2)-(F4)+(F5)-(F6)

Matrix :
491247/500000 405073/500000
405073/500000 668731/1000000


--- Term 5 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 2

Flags :
F1 : {}
F2 : {124}
F3 : {134}
F4 : {124, 134}
F5 : {234}
F6 : {124, 234}
F7 : {134, 234}
F8 : {124, 134, 234}

Basis :
B1 : (F2)+(F3)+(F5)
B2 : (F1)+(F4)+(F6)+(F7)-2(F8)

Matrix :
7/250000 1/3000000
1/3000000 23/1500000


--- Term 6 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 3
Matrix dimension : 2

Flags :
F1 : {124}
F2 : {134}
F3 : {234}

Basis :
B1 : (F1)-(F2)
B2 : (F1)-(F3)

Matrix :
29/125000 -29/250000
-29/250000 29/125000


--- Term 7 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 2
Matrix dimension : 2

Flags :
F1 : {123}
F2 : {123, 124, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)

Matrix :
219/1000000 -17/200000
-17/200000 93/1000000


--- Term 8 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 2

Flags :
F1 : {123, 124}
F2 : {123, 134}
F3 : {123, 124, 134}
F4 : {123, 234}
F5 : {123, 124, 234}
F6 : {123, 134, 234}

Basis :
B1 : 8(F1)-10(F2)-(F3)+2(F4)+5(F5)-4(F6)
B2 : 10(F1)+2(F2)+6(F3)-12(F4)-(F5)-5(F6)

Matrix :
857/210250000 -61/105125000
-61/105125000 291/105125000


--- Term 9 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 9

Flags :
F1  : {}
F2  : {125}
F3  : {135}
F4  : {125, 135}
F5  : {235}
F6  : {125, 235}
F7  : {135, 235}
F8  : {125, 135, 235}
F9  : {145}
F10 : {125, 145}
F11 : {135, 145}
F12 : {125, 135, 145}
F13 : {235, 145}
F14 : {125, 235, 145}
F15 : {135, 235, 145}
F16 : {125, 135, 235, 145}
F17 : {245}
F18 : {125, 245}
F19 : {135, 245}
F20 : {125, 135, 245}
F21 : {235, 245}
F22 : {125, 235, 245}
F23 : {135, 235, 245}
F24 : {125, 135, 235, 245}
F25 : {145, 245}
F26 : {125, 145, 245}
F27 : {135, 145, 245}
F28 : {125, 135, 145, 245}
F29 : {235, 145, 245}
F30 : {125, 235, 145, 245}
F31 : {135, 235, 145, 245}
F32 : {125, 135, 235, 145, 245}
F33 : {345}
F34 : {125, 345}
F35 : {135, 345}
F36 : {125, 135, 345}
F37 : {235, 345}
F38 : {125, 235, 345}
F39 : {135, 235, 345}
F40 : {125, 135, 235, 345}
F41 : {145, 345}
F42 : {125, 145, 345}
F43 : {135, 145, 345}
F44 : {125, 135, 145, 345}
F45 : {235, 145, 345}
F46 : {125, 235, 145, 345}
F47 : {135, 235, 145, 345}
F48 : {125, 135, 235, 145, 345}
F49 : {245, 345}
F50 : {125, 245, 345}
F51 : {135, 245, 345}
F52 : {125, 135, 245, 345}
F53 : {235, 245, 345}
F54 : {125, 235, 245, 345}
F55 : {135, 235, 245, 345}
F56 : {125, 135, 235, 245, 345}
F57 : {145, 245, 345}
F58 : {125, 145, 245, 345}
F59 : {135, 145, 245, 345}
F60 : {125, 135, 145, 245, 345}
F61 : {235, 145, 245, 345}
F62 : {125, 235, 145, 245, 345}
F63 : {135, 235, 145, 245, 345}
F64 : {125, 135, 235, 145, 245, 345}

Basis :
B1 : (F2)+(F3)+(F5)+(F9)+(F17)+(F33)
B2 : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F35)+(F37)+(F41)+(F49)
B3 : (F8)+(F26)+(F43)+(F53)
B4 : (F13)+(F19)+(F34)
B5 : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F36)+(F38)+(F42)+(F45)+(F50)+(F51)
B6 : (F16)+(F24)+(F28)+(F30)+(F40)+(F44)+(F47)+(F54)+(F55)+(F58)+(F59)+(F61)
B7 : (F31)+(F46)+(F52)
B8 : (F32)+(F48)+(F56)+(F60)+(F62)+(F63)
B9 : (F1)+(F12)+(F22)+(F39)+(F57)-2(F64)

Matrix :
28289/1000000 -5149/1000000 -8819/500000 -42007/1000000 -6809/1000000 5767/1000000 -31711/1000000 -829/1000000 2689/500000
-5149/1000000 349/250000 311/100000 883/125000 -33/125000 -603/500000 5779/1000000 39/500000 -679/750000
-8819/500000 311/100000 14727/1000000 6719/250000 4291/1000000 -1637/250000 1243/62500 721/1000000 -1397/375000
-42007/1000000 883/125000 6719/250000 67259/500000 733/62500 -189/20000 11303/250000 -217/1000000 -241/30000
-6809/1000000 -33/125000 4291/1000000 733/62500 20529/1000000 -3071/1000000 1439/200000 -191/1000000 -67/62500
5767/1000000 -603/500000 -1637/250000 -189/20000 -3071/1000000 9023/1000000 -6379/1000000 -393/1000000 427/375000
-31711/1000000 5779/1000000 1243/62500 11303/250000 1439/200000 -6379/1000000 18397/500000 163/200000 -9149/1500000
-829/1000000 39/500000 721/1000000 -217/1000000 -191/1000000 -393/1000000 163/200000 279/500000 -761/3000000
2689/500000 -679/750000 -1397/375000 -241/30000 -67/62500 427/375000 -9149/1500000 -761/3000000 147/125000


--- Term 10 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 58
Matrix dimension : 50

Flags :
F1  : {125}
F2  : {135}
F3  : {125, 135}
F4  : {235}
F5  : {125, 235}
F6  : {135, 235}
F7  : {125, 135, 235}
F8  : {145}
F9  : {125, 145}
F10 : {135, 145}
F11 : {235, 145}
F12 : {125, 235, 145}
F13 : {135, 235, 145}
F14 : {125, 135, 235, 145}
F15 : {245}
F16 : {125, 245}
F17 : {135, 245}
F18 : {125, 135, 245}
F19 : {235, 245}
F20 : {135, 235, 245}
F21 : {125, 135, 235, 245}
F22 : {145, 245}
F23 : {125, 145, 245}
F24 : {135, 145, 245}
F25 : {125, 135, 145, 245}
F26 : {235, 145, 245}
F27 : {125, 235, 145, 245}
F28 : {135, 235, 145, 245}
F29 : {125, 135, 235, 145, 245}
F30 : {345}
F31 : {125, 345}
F32 : {135, 345}
F33 : {125, 135, 345}
F34 : {235, 345}
F35 : {125, 235, 345}
F36 : {125, 135, 235, 345}
F37 : {145, 345}
F38 : {125, 145, 345}
F39 : {135, 145, 345}
F40 : {125, 135, 145, 345}
F41 : {235, 145, 345}
F42 : {125, 235, 145, 345}
F43 : {135, 235, 145, 345}
F44 : {125, 135, 235, 145, 345}
F45 : {245, 345}
F46 : {125, 245, 345}
F47 : {135, 245, 345}
F48 : {125, 135, 245, 345}
F49 : {235, 245, 345}
F50 : {125, 235, 245, 345}
F51 : {135, 235, 245, 345}
F52 : {125, 135, 235, 245, 345}
F53 : {125, 145, 245, 345}
F54 : {135, 145, 245, 345}
F55 : {125, 135, 145, 245, 345}
F56 : {235, 145, 245, 345}
F57 : {125, 235, 145, 245, 345}
F58 : {135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F15)
B5  : (F1)-(F30)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F9)
B9  : (F3)-(F10)
B10 : (F3)-(F16)
B11 : (F3)-(F19)
B12 : (F3)-(F22)
B13 : (F3)-(F32)
B14 : (F3)-(F34)
B15 : (F3)-(F37)
B16 : (F3)-(F45)
B17 : (F7)-(F23)
B18 : (F7)-(F39)
B19 : (F7)-(F49)
B20 : (F11)-(F17)
B21 : (F11)-(F31)
B22 : (F12)-(F13)
B23 : (F12)-(F18)
B24 : (F12)-(F20)
B25 : (F12)-(F24)
B26 : (F12)-(F26)
B27 : (F12)-(F33)
B28 : (F12)-(F35)
B29 : (F12)-(F38)
B30 : (F12)-(F41)
B31 : (F12)-(F46)
B32 : (F12)-(F47)
B33 : (F14)-(F21)
B34 : (F14)-(F25)
B35 : (F14)-(F27)
B36 : (F14)-(F36)
B37 : (F14)-(F40)
B38 : (F14)-(F43)
B39 : (F14)-(F50)
B40 : (F14)-(F51)
B41 : (F14)-(F53)
B42 : (F14)-(F54)
B43 : (F14)-(F56)
B44 : (F28)-(F42)
B45 : (F28)-(F48)
B46 : (F29)-(F44)
B47 : (F29)-(F52)
B48 : (F29)-(F55)
B49 : (F29)-(F57)
B50 : (F29)-(F58)

Matrix :
9427/125000 -9557/250000 -17569/1000000 -24943/1000000 -21803/500000 -28841/500000 -25603/500000 -5173/125000 -6093/200000 13261/1000000 36809/1000000 18507/500000 -13/12500 14321/500000 3329/100000 -21821/200000 -709/125000 -249/62500 9687/500000 -20481/1000000 -5983/1000000 -5103/500000 6051/500000 1169/500000 -87/12500 967/50000 14393/1000000 6307/500000 1657/500000 18933/1000000 4813/1000000 131/62500 12299/500000 -171/50000 81/15625 4333/250000 -20557/1000000 181/125000 -1757/500000 823/125000 7599/200000 2389/62500 21513/1000000 -26803/1000000 29643/1000000 -30243/500000 4661/200000 -4711/200000 12227/200000 67933/1000000
-9557/250000 4571/25000 26197/1000000 30391/1000000 72957/500000 4137/25000 118481/500000 107307/1000000 143479/1000000 -75801/1000000 -1867/15625 -120289/1000000 32201/1000000 -6607/62500 -141823/1000000 189771/500000 14577/250000 -3017/250000 -3361/50000 29109/1000000 67573/1000000 31977/1000000 -52853/1000000 -22031/1000000 9967/500000 -21447/500000 -43937/1000000 -8909/250000 791/125000 -11181/125000 10151/500000 -3977/100000 -3019/250000 4641/250000 257/100000 -150057/1000000 26773/500000 -5787/125000 23271/1000000 -24731/500000 -21191/125000 -693/10000 -52839/1000000 477/125000 -111633/1000000 49549/1000000 -131117/1000000 131633/1000000 -51529/1000000 -348313/1000000
-17569/1000000 26197/1000000 17069/200000 2971/500000 48467/1000000 1317/25000 42073/500000 5733/125000 63671/1000000 -1101/31250 -6029/125000 -32743/1000000 4217/1000000 -43381/1000000 -41551/1000000 27509/200000 13671/1000000 -2919/200000 -4369/250000 2799/125000 40671/1000000 8333/1000000 -3871/250000 2923/1000000 4971/1000000 -19721/1000000 -12483/1000000 41/40000 3073/1000000 -38839/1000000 4843/500000 -1923/125000 3531/1000000 -117/1000000 26489/1000000 -1363/25000 5283/500000 13/2000 3739/200000 -1759/200000 -74723/1000000 -16739/500000 -25713/1000000 559/100000 -58801/1000000 17681/1000000 5353/250000 -20327/1000000 -9461/500000 -17307/125000
-24943/1000000 30391/1000000 2971/500000 80787/1000000 13771/250000 12213/250000 82731/1000000 29409/1000000 51221/1000000 -20977/1000000 -38481/1000000 -32311/1000000 7637/500000 -4963/100000 -6941/125000 151711/1000000 14763/1000000 -703/200000 -7393/250000 -7271/500000 19603/1000000 4419/200000 -24149/1000000 -3431/250000 -621/250000 -3397/250000 -7563/1000000 -3179/200000 -931/200000 -8221/250000 6451/1000000 -5657/250000 -627/200000 27237/1000000 -1959/500000 -55109/1000000 3117/125000 -12163/1000000 1833/250000 6311/1000000 -3853/50000 -28409/1000000 -8729/250000 -7349/250000 -2547/125000 1014/15625 -14109/500000 691/25000 -65111/1000000 -17861/125000
-21803/500000 72957/500000 48467/1000000 13771/250000 73759/200000 44739/200000 168599/500000 77873/500000 9999/50000 -127507/1000000 -105169/500000 -174877/1000000 88503/1000000 -159749/1000000 -193557/1000000 306653/500000 18419/200000 -1887/40000 -53527/500000 7589/1000000 4317/100000 11009/200000 -18581/250000 -1711/40000 449/200000 -28841/500000 -74931/1000000 -1029/12500 -37299/1000000 -139299/1000000 16377/1000000 -3291/40000 -89/200000 6411/200000 6973/250000 -243089/1000000 65217/500000 -35381/500000 5497/50000 -6369/100000 -280977/1000000 -56793/500000 -56299/500000 -4747/1000000 -106487/1000000 1149/15625 -28111/250000 110753/1000000 -7657/100000 -663891/1000000
-28841/500000 4137/25000 1317/25000 12213/250000 44739/200000 6097/15625 31739/100000 207741/1000000 280427/1000000 -144781/1000000 -269603/1000000 -87041/500000 51911/500000 -209329/1000000 -344163/1000000 701281/1000000 711/10000 -63/3125 -44027/500000 137/8000 26579/500000 62723/1000000 -27091/250000 -26133/500000 8751/500000 -67899/1000000 -3969/50000 -9021/125000 -36261/1000000 -33031/250000 19997/1000000 -44449/1000000 -37581/1000000 13631/1000000 1839/250000 -188339/1000000 36067/500000 -7653/125000 29501/500000 -2861/62500 -28709/125000 -98693/1000000 -46677/500000 1393/250000 -59447/500000 42637/500000 -12999/100000 2032/15625 -87571/1000000 -29551/62500
-25603/500000 118481/500000 42073/500000 82731/1000000 168599/500000 31739/100000 38287/62500 303467/1000000 326421/1000000 -22537/200000 -151957/500000 -37633/100000 49739/1000000 -156941/500000 -56537/200000 934179/1000000 1383/12500 -41207/1000000 -32333/250000 3841/200000 93039/1000000 90849/1000000 -12353/100000 -11813/250000 139/20000 -3747/40000 -22691/200000 -10843/100000 -10183/500000 -18629/100000 46611/1000000 -88473/1000000 -4757/500000 25349/1000000 7139/500000 -19497/62500 5909/50000 -16237/200000 18263/200000 -34107/500000 -86933/250000 -138489/1000000 -8439/62500 -249/15625 -174257/1000000 12349/125000 -17577/100000 87741/500000 -102083/1000000 -370493/500000
-5173/125000 107307/1000000 5733/125000 29409/1000000 77873/500000 207741/1000000 303467/1000000 131467/500000 8419/62500 -30403/250000 -128531/1000000 -102617/500000 85987/1000000 -3977/15625 -2802/15625 26139/50000 4787/100000 -4299/250000 -57713/1000000 12837/1000000 8829/250000 42947/1000000 -20633/250000 -4873/250000 -1857/250000 -748/15625 -30243/500000 -32279/500000 -2329/125000 -1498/15625 309/20000 -27611/1000000 -18369/1000000 -1433/200000 561/40000 -16769/125000 27199/500000 -17093/500000 38793/1000000 -13943/500000 -153539/1000000 -69367/1000000 -8881/125000 7057/1000000 -83627/1000000 10467/200000 -14413/200000 18087/250000 -10807/200000 -326879/1000000
-6093/200000 143479/1000000 63671/1000000 51221/1000000 9999/50000 280427/1000000 326421/1000000 8419/62500 322857/1000000 -3379/62500 -298023/1000000 -731/4000 867/125000 -28273/200000 -259793/1000000 155261/250000 32647/500000 -26129/1000000 -76587/1000000 13339/1000000 61563/1000000 3087/50000 -40763/500000 -7753/200000 15461/1000000 -63329/1000000 -37989/500000 -49169/1000000 -28803/1000000 -29053/250000 17453/500000 -25281/500000 -479/50000 4643/250000 3129/200000 -184613/1000000 55679/1000000 -41367/1000000 289/5000 -4511/100000 -108047/500000 -80369/1000000 -90301/1000000 -1329/125000 -112267/1000000 60009/1000000 -92947/1000000 11637/125000 -62031/1000000 -112097/250000
13261/1000000 -75801/1000000 -1101/31250 -20977/1000000 -127507/1000000 -144781/1000000 -22537/200000 -30403/250000 -3379/62500 165641/1000000 5007/100000 29579/1000000 -66847/500000 119349/1000000 33577/250000 -270537/1000000 -19399/500000 20307/1000000 21413/500000 -1673/250000 -243/8000 -12997/1000000 48581/1000000 3611/200000 769/1000000 16167/1000000 27897/1000000 9221/250000 19599/1000000 4513/62500 -683/1000000 15407/500000 3397/1000000 -1431/500000 -6633/250000 106929/1000000 -50761/1000000 6753/250000 -37139/1000000 26137/1000000 25567/200000 39679/1000000 21783/500000 3707/1000000 12101/200000 -22211/1000000 22123/500000 -44463/1000000 59/2500 272469/1000000
36809/1000000 -1867/15625 -6029/125000 -38481/1000000 -105169/500000 -269603/1000000 -151957/500000 -128531/1000000 -298023/1000000 5007/100000 75659/250000 88613/500000 -461/31250 63357/500000 241983/1000000 -9412/15625 -62131/1000000 5391/200000 9109/125000 -10297/1000000 -20519/500000 -57431/1000000 18737/250000 10219/250000 -491/50000 62029/1000000 15051/200000 6677/125000 36581/1000000 10989/100000 -29871/1000000 49933/1000000 4013/250000 -11331/1000000 -11487/1000000 171969/1000000 -69821/1000000 40497/1000000 -37327/500000 8787/200000 24901/125000 15379/200000 43229/500000 39/1000000 9159/100000 -11153/200000 16793/200000 -4179/50000 57857/1000000 43167/100000
18507/500000 -120289/1000000 -32743/1000000 -32311/1000000 -174877/1000000 -87041/500000 -37633/100000 -102617/500000 -731/4000 29579/1000000 88613/500000 68609/250000 -5679/1000000 40237/200000 36817/250000 -544379/1000000 -55841/1000000 1663/100000 65033/1000000 -2221/200000 -18433/500000 -53519/1000000 71769/1000000 24721/1000000 493/1000000 5687/100000 2813/40000 66873/1000000 549/62500 93483/1000000 -14573/500000 1493/40000 11527/1000000 -2679/1000000 1671/500000 18667/125000 -14423/250000 9359/200000 -5569/125000 38171/1000000 159631/1000000 19007/250000 73557/1000000 -3197/1000000 83433/1000000 -25273/500000 101227/1000000 -10083/100000 52211/1000000 357897/1000000
-13/12500 32201/1000000 4217/1000000 7637/500000 88503/1000000 51911/500000 49739/1000000 85987/1000000 867/125000 -66847/500000 -461/31250 -5679/1000000 33411/250000 -87579/1000000 -6467/62500 33099/200000 5119/200000 -2479/200000 -3367/125000 -4901/1000000 317/50000 371/100000 -33043/1000000 -16767/1000000 -1157/500000 -4789/1000000 -15269/1000000 -3193/100000 -17477/1000000 -5849/125000 -3481/1000000 -4173/250000 187/1000000 93/1000000 7963/1000000 -15343/250000 7643/200000 -30881/1000000 2877/100000 -6641/500000 -37923/500000 -18217/1000000 -1041/40000 -1393/200000 -20767/1000000 9/1000 -34597/1000000 33963/1000000 -4739/500000 -10569/62500
14321/500000 -6607/62500 -43381/1000000 -4963/100000 -159749/1000000 -209329/1000000 -156941/500000 -3977/15625 -28273/200000 119349/1000000 63357/500000 40237/200000 -87579/1000000 269857/1000000 93093/500000 -54649/100000 -3081/62500 3653/200000 62699/1000000 -2261/500000 -10129/250000 -49101/1000000 16689/200000 161/8000 3713/500000 50389/1000000 56381/1000000 33017/500000 9737/500000 25709/250000 -16157/1000000 3117/100000 16543/1000000 -10017/1000000 -7027/500000 74189/500000 -54623/1000000 38683/1000000 -19881/500000 1423/100000 41803/250000 71259/1000000 75993/1000000 1313/125000 5103/62500 -64921/1000000 73531/1000000 -1837/25000 33119/500000 352291/1000000
3329/100000 -141823/1000000 -41551/1000000 -6941/125000 -193557/1000000 -344163/1000000 -56537/200000 -2802/15625 -259793/1000000 33577/250000 241983/1000000 36817/250000 -6467/62500 93093/500000 325389/1000000 -19473/31250 -32561/500000 10027/500000 15453/200000 -1727/250000 -49977/1000000 -27261/500000 48219/500000 9481/200000 -827/50000 1111/20000 70033/1000000 63419/1000000 16667/500000 24051/200000 -353/15625 19817/500000 19237/1000000 -13841/1000000 -4527/1000000 172403/1000000 -15191/250000 361/6250 -24731/500000 2511/62500 52409/250000 7269/100000 85509/1000000 11087/1000000 20043/200000 -32773/500000 11569/100000 -14427/125000 67109/1000000 425179/1000000
-21821/200000 189771/500000 27509/200000 151711/1000000 306653/500000 701281/1000000 934179/1000000 26139/50000 155261/250000 -270537/1000000 -9412/15625 -544379/1000000 33099/200000 -54649/100000 -19473/31250 85937/50000 92481/500000 -36151/500000 -113019/500000 5097/200000 27587/200000 80697/500000 -3637/15625 -100059/1000000 1529/125000 -169857/1000000 -19337/100000 -187377/1000000 -37543/500000 -167543/500000 12823/200000 -145413/1000000 -22711/500000 51989/1000000 35179/1000000 -260979/500000 43187/200000 -13801/100000 178563/1000000 -104207/1000000 -150897/250000 -61469/250000 -63277/250000 -20463/1000000 -70527/250000 102389/500000 -279133/1000000 34761/125000 -52617/250000 -258899/200000
-709/125000 14577/250000 13671/1000000 14763/1000000 18419/200000 711/10000 1383/12500 4787/100000 32647/500000 -19399/500000 -62131/1000000 -55841/1000000 5119/200000 -3081/62500 -32561/500000 92481/500000 709/20000 -2771/200000 -16861/500000 893/250000 10467/500000 7961/500000 -773/31250 -6851/500000 3843/1000000 -831/50000 -4619/200000 -289/12500 -2787/500000 -43163/1000000 2197/250000 -24279/1000000 2161/500000 347/100000 503/1000000 -76261/1000000 3517/100000 -157/6250 13727/500000 -364/15625 -89777/1000000 -7061/250000 -443/15625 -4603/1000000 -39069/1000000 7267/500000 -23287/500000 46249/1000000 -15367/1000000 -7579/40000
-249/62500 -3017/250000 -2919/200000 -703/200000 -1887/40000 -63/3125 -41207/1000000 -4299/250000 -26129/1000000 20307/1000000 5391/200000 1663/100000 -2479/200000 3653/200000 10027/500000 -36151/500000 -2771/200000 2/125 4901/500000 -43/100000 -531/62500 -243/50000 7319/1000000 179/50000 87/50000 2921/500000 843/100000 237/31250 359/62500 19687/1000000 -759/200000 409/31250 -377/62500 -211/500000 -2823/250000 37603/1000000 -10469/500000 97/100000 -19943/1000000 9919/1000000 40359/1000000 6071/1000000 7681/500000 3871/1000000 14517/1000000 237/1000000 221/125000 -341/200000 127/500000 18511/200000
9687/500000 -3361/50000 -4369/250000 -7393/250000 -53527/500000 -44027/500000 -32333/250000 -57713/1000000 -76587/1000000 21413/500000 9109/125000 65033/1000000 -3367/125000 62699/1000000 15453/200000 -113019/500000 -16861/500000 4901/500000 5657/125000 -1077/250000 -12251/500000 -10993/500000 29901/1000000 7993/500000 -2059/500000 22971/1000000 997/40000 13691/500000 7277/1000000 3193/62500 -77/10000 7009/250000 3421/500000 -15063/1000000 -1711/1000000 8899/100000 -40721/1000000 5597/200000 -15981/500000 3109/200000 104483/1000000 5523/125000 4259/125000 5149/1000000 4599/100000 -18259/500000 52717/1000000 -52387/1000000 37503/1000000 6909/31250
-20481/1000000 29109/1000000 2799/125000 -7271/500000 7589/1000000 137/8000 3841/200000 12837/1000000 13339/1000000 -1673/250000 -10297/1000000 -2221/200000 -4901/1000000 -2261/500000 -1727/250000 5097/200000 893/250000 -43/100000 -1077/250000 150017/1000000 1587/200000 -3591/500000 7051/1000000 5807/500000 14583/1000000 -13667/1000000 -2631/500000 217/31250 9913/1000000 -1639/125000 369/1000000 1919/250000 -983/500000 -11/25000 2103/1000000 -9151/1000000 1559/1000000 -573/500000 -9/125000 -6237/1000000 -11981/1000000 -8961/1000000 -1817/500000 14341/1000000 -22971/1000000 413/250000 -4917/1000000 5073/500000 -1413/200000 -4237/200000
-5983/1000000 67573/1000000 40671/1000000 19603/1000000 4317/100000 26579/500000 93039/1000000 8829/250000 61563/1000000 -243/8000 -20519/500000 -18433/500000 317/50000 -10129/250000 -49977/1000000 27587/200000 10467/500000 -531/62500 -12251/500000 1587/200000 175289/1000000 141/20000 -8717/500000 -837/500000 10457/1000000 -1057/50000 -1961/500000 7983/1000000 4023/200000 -9043/200000 19737/1000000 -18661/1000000 4273/1000000 11763/1000000 8667/1000000 -30887/500000 817/50000 -6479/500000 10097/1000000 -2857/200000 -72811/1000000 -2657/100000 -23969/1000000 -1521/200000 -6677/125000 4661/250000 -27789/1000000 6607/200000 -19407/1000000 -29241/200000
-5103/500000 31977/1000000 8333/1000000 4419/200000 11009/200000 62723/1000000 90849/1000000 42947/1000000 3087/50000 -12997/1000000 -57431/1000000 -53519/1000000 371/100000 -49101/1000000 -27261/500000 80697/500000 7961/500000 -243/50000 -10993/500000 -3591/500000 141/20000 128577/1000000 -733/25000 -33519/1000000 -1123/50000 -15493/1000000 -33473/1000000 -1001/40000 -6983/500000 -15189/500000 -3383/1000000 -4397/200000 -649/100000 2483/250000 851/250000 -26463/500000 2603/200000 -2361/200000 14869/1000000 -5593/1000000 -27681/500000 -26307/1000000 -21841/1000000 -5223/1000000 -23429/1000000 28031/1000000 -2729/100000 1099/40000 -2911/100000 -116769/1000000
6051/500000 -52853/1000000 -3871/250000 -24149/1000000 -18581/250000 -27091/250000 -12353/100000 -20633/250000 -40763/500000 48581/1000000 18737/250000 71769/1000000 -33043/1000000 16689/200000 48219/500000 -3637/15625 -773/31250 7319/1000000 29901/1000000 7051/1000000 -8717/500000 -733/25000 4873/31250 3657/200000 233/200000 2681/200000 1573/200000 31471/1000000 14351/1000000 17259/500000 -27087/1000000 23273/1000000 71/6250 -31/250000 -521/62500 66793/1000000 -5921/250000 2007/100000 -16243/1000000 3581/200000 5063/62500 36163/1000000 17393/500000 4693/1000000 19261/500000 -424/15625 42771/1000000 -42653/1000000 28293/1000000 16311/100000
1169/500000 -22031/1000000 2923/1000000 -3431/250000 -1711/40000 -26133/500000 -11813/250000 -4873/250000 -7753/200000 3611/200000 10219/250000 24721/1000000 -16767/1000000 161/8000 9481/200000 -100059/1000000 -6851/500000 179/50000 7993/500000 5807/500000 -837/500000 -33519/1000000 3657/200000 4939/40000 21/20000 -15097/1000000 1511/250000 4429/1000000 147/40000 10929/1000000 -9077/1000000 1197/100000 9/1600 7/200000 1653/500000 13767/500000 -15147/1000000 14471/1000000 -887/50000 609/62500 10019/250000 3413/200000 3259/250000 893/200000 1513/125000 -11747/1000000 7131/250000 -2889/100000 6271/500000 84933/1000000
-87/12500 9967/500000 4971/1000000 -621/250000 449/200000 8751/500000 139/20000 -1857/250000 15461/1000000 769/1000000 -491/50000 493/1000000 -1157/500000 3713/500000 -827/50000 1529/125000 3843/1000000 87/50000 -2059/500000 14583/1000000 10457/1000000 -1123/50000 233/200000 21/20000 29649/250000 -26119/1000000 -4161/500000 -47/25000 -1201/200000 -12701/1000000 -4247/1000000 183/250000 1527/500000 979/250000 -2341/500000 -1251/250000 -827/125000 -6781/1000000 -2769/1000000 -2889/1000000 -14507/1000000 -3697/1000000 -597/1000000 71/20000 -11761/1000000 383/125000 -17269/1000000 4173/250000 -659/250000 -11839/1000000
967/50000 -21447/500000 -19721/1000000 -3397/250000 -28841/500000 -67899/1000000 -3747/40000 -748/15625 -63329/1000000 16167/1000000 62029/1000000 5687/100000 -4789/1000000 50389/1000000 1111/20000 -169857/1000000 -831/50000 2921/500000 22971/1000000 -13667/1000000 -1057/50000 -15493/1000000 2681/200000 -15097/1000000 -26119/1000000 130161/1000000 1101/125000 4439/500000 -2143/1000000 31467/1000000 -549/25000 5709/1000000 4797/500000 -191/25000 -1191/500000 12749/250000 -10049/500000 6903/500000 -2259/100000 743/100000 26369/500000 28899/1000000 24113/1000000 -23/10000 8133/250000 -5863/200000 6791/250000 -26893/1000000 5871/200000 24957/200000
14393/1000000 -43937/1000000 -12483/1000000 -7563/1000000 -74931/1000000 -3969/50000 -22691/200000 -30243/500000 -37989/500000 27897/1000000 15051/200000 2813/40000 -15269/1000000 56381/1000000 70033/1000000 -19337/100000 -4619/200000 843/100000 997/40000 -2631/500000 -1961/500000 -33473/1000000 1573/200000 1511/250000 -4161/500000 1101/125000 139237/1000000 29019/1000000 14653/1000000 859/31250 -593/125000 -243/50000 4263/1000000 2909/1000000 -127/100000 59717/1000000 -23113/1000000 11627/1000000 -17283/1000000 20077/1000000 71187/1000000 27071/1000000 15029/500000 -67/20000 3163/100000 -6683/500000 7207/200000 -35743/1000000 6549/500000 145979/1000000
6307/500000 -8909/250000 41/40000 -3179/200000 -1029/12500 -9021/125000 -10843/100000 -32279/500000 -49169/1000000 9221/250000 6677/125000 66873/1000000 -3193/100000 33017/500000 63419/1000000 -187377/1000000 -289/12500 237/31250 13691/500000 217/31250 7983/1000000 -1001/40000 31471/1000000 4429/1000000 -47/25000 4439/500000 29019/1000000 15921/100000 31229/1000000 5957/500000 469/250000 16889/1000000 883/200000 57/62500 1349/1000000 3789/62500 -3563/125000 20509/1000000 -11271/500000 883/125000 70403/1000000 27787/1000000 24023/1000000 109/100000 21517/1000000 -10907/500000 5263/125000 -42509/1000000 177/8000 151489/1000000
1657/500000 791/125000 3073/1000000 -931/200000 -37299/1000000 -36261/1000000 -10183/500000 -2329/125000 -28803/1000000 19599/1000000 36581/1000000 549/62500 -17477/1000000 9737/500000 16667/500000 -37543/500000 -2787/500000 359/62500 7277/1000000 9913/1000000 4023/200000 -6983/500000 14351/1000000 147/40000 -1201/200000 -2143/1000000 14653/1000000 31229/1000000 143219/1000000 -2343/200000 3353/500000 5651/1000000 1709/200000 -477/250000 -6639/1000000 21383/1000000 -13271/1000000 -743/1000000 -223/15625 283/250000 22521/1000000 321/1000000 10389/1000000 7/40000 -587/250000 -3501/500000 -3689/1000000 3073/1000000 3473/500000 13679/250000
18933/1000000 -11181/125000 -38839/1000000 -8221/250000 -139299/1000000 -33031/250000 -18629/100000 -1498/15625 -29053/250000 4513/62500 10989/100000 93483/1000000 -5849/125000 25709/250000 24051/200000 -167543/500000 -43163/1000000 19687/1000000 3193/62500 -1639/125000 -9043/200000 -15189/500000 17259/500000 10929/1000000 -12701/1000000 31467/1000000 859/31250 5957/500000 -2343/200000 185399/1000000 -10939/500000 20647/1000000 1989/500000 -13823/1000000 -10511/1000000 61553/500000 -52469/1000000 31321/1000000 -10749/250000 19661/1000000 141749/1000000 5829/125000 26249/500000 7573/1000000 3407/50000 -19633/500000 58641/1000000 -58143/1000000 40959/1000000 38143/125000
4813/1000000 10151/500000 4843/500000 6451/1000000 16377/1000000 19997/1000000 46611/1000000 309/20000 17453/500000 -683/1000000 -29871/1000000 -14573/500000 -3481/1000000 -16157/1000000 -353/15625 12823/200000 2197/250000 -759/200000 -77/10000 369/1000000 19737/1000000 -3383/1000000 -27087/1000000 -9077/1000000 -4247/1000000 -549/25000 -593/125000 469/250000 3353/500000 -10939/500000 59977/500000 -5469/200000 3489/500000 899/500000 -1109/250000 -19933/1000000 3513/500000 -737/125000 1367/250000 -4193/500000 -2941/125000 -1311/250000 -4019/250000 -5443/1000000 -15291/1000000 -2827/1000000 -6053/500000 761/62500 1719/1000000 -25133/500000
131/62500 -3977/100000 -1923/125000 -5657/250000 -3291/40000 -44449/1000000 -88473/1000000 -27611/1000000 -25281/500000 15407/500000 49933/1000000 1493/40000 -4173/250000 3117/100000 19817/500000 -145413/1000000 -24279/1000000 409/31250 7009/250000 1919/250000 -18661/1000000 -4397/200000 23273/1000000 1197/100000 183/250000 5709/1000000 -243/50000 16889/1000000 5651/1000000 20647/1000000 -5469/200000 138577/1000000 169/100000 -3197/500000 -1011/125000 4363/62500 -4183/125000 467/50000 -2811/100000 3847/250000 1241/15625 5547/200000 19947/1000000 9417/1000000 482/15625 -17981/1000000 27987/1000000 -1107/40000 19369/1000000 175931/1000000
12299/500000 -3019/250000 3531/1000000 -627/200000 -89/200000 -37581/1000000 -4757/500000 -18369/1000000 -479/50000 3397/1000000 4013/250000 11527/1000000 187/1000000 16543/1000000 19237/1000000 -22711/500000 2161/500000 -377/62500 3421/500000 -983/500000 4273/1000000 -649/100000 71/6250 9/1600 1527/500000 4797/500000 4263/1000000 883/200000 1709/200000 1989/500000 3489/500000 169/100000 113873/1000000 -8373/1000000 -347/500000 1491/1000000 -8119/500000 -71/5000 -4123/1000000 -12203/1000000 -763/62500 -15169/1000000 -12303/1000000 -1173/100000 4991/1000000 -27323/1000000 9939/1000000 -9697/1000000 2649/100000 -19/12500
-171/50000 4641/250000 -117/1000000 27237/1000000 6411/200000 13631/1000000 25349/1000000 -1433/200000 4643/250000 -1431/500000 -11331/1000000 -2679/1000000 93/1000000 -10017/1000000 -13841/1000000 51989/1000000 347/100000 -211/500000 -15063/1000000 -11/25000 11763/1000000 2483/250000 -31/250000 7/200000 979/250000 -191/25000 2909/1000000 57/62500 -477/250000 -13823/1000000 899/500000 -3197/500000 -8373/1000000 28619/250000 941/200000 -20369/500000 8289/1000000 -2483/125000 -2663/500000 -11331/500000 -28913/1000000 -20673/1000000 -4667/200000 -12883/1000000 -9719/1000000 28101/1000000 -6483/500000 2653/200000 -7323/250000 -70281/1000000
81/15625 257/100000 26489/1000000 -1959/500000 6973/250000 1839/250000 7139/500000 561/40000 3129/200000 -6633/250000 -11487/1000000 1671/500000 7963/1000000 -7027/500000 -4527/1000000 35179/1000000 503/1000000 -2823/250000 -1711/1000000 2103/1000000 8667/1000000 851/250000 -521/62500 1653/500000 -2341/500000 -1191/500000 -127/100000 1349/1000000 -6639/1000000 -10511/1000000 -1109/250000 -1011/125000 -347/500000 941/200000 115557/1000000 -35701/1000000 -1833/500000 -9297/500000 531/50000 -7001/500000 -967/50000 -17329/1000000 -513/40000 -17/25000 -1567/100000 -113/62500 22543/1000000 -5759/250000 1763/1000000 -29083/500000
4333/250000 -150057/1000000 -1363/25000 -55109/1000000 -243089/1000000 -188339/1000000 -19497/62500 -16769/125000 -184613/1000000 106929/1000000 171969/1000000 18667/125000 -15343/250000 74189/500000 172403/1000000 -260979/500000 -76261/1000000 37603/1000000 8899/100000 -9151/1000000 -30887/500000 -26463/500000 66793/1000000 13767/500000 -1251/250000 12749/250000 59717/1000000 3789/62500 21383/1000000 61553/500000 -19933/1000000 4363/62500 1491/1000000 -20369/500000 -35701/1000000 306901/1000000 -9721/100000 9483/200000 -80187/1000000 41241/1000000 213083/1000000 18007/250000 14109/200000 3927/200000 111/1000 -11577/200000 101517/1000000 -25157/250000 60773/1000000 105137/200000
-20557/1000000 26773/500000 5283/500000 3117/125000 65217/500000 36067/500000 5909/50000 27199/500000 55679/1000000 -50761/1000000 -69821/1000000 -14423/250000 7643/200000 -54623/1000000 -15191/250000 43187/200000 3517/100000 -10469/500000 -40721/1000000 1559/1000000 817/50000 2603/200000 -5921/250000 -15147/1000000 -827/125000 -10049/500000 -23113/1000000 -3563/125000 -13271/1000000 -52469/1000000 3513/500000 -4183/125000 -8119/500000 8289/1000000 -1833/500000 -9721/100000 14953/100000 -20357/1000000 1773/100000 -15947/500000 -54263/500000 -7067/200000 -2427/50000 -1737/1000000 -35187/1000000 15399/500000 -41107/1000000 41069/1000000 -3943/125000 -60977/250000
181/125000 -5787/125000 13/2000 -12163/1000000 -35381/500000 -7653/125000 -16237/200000 -17093/500000 -41367/1000000 6753/250000 40497/1000000 9359/200000 -30881/1000000 38683/1000000 361/6250 -13801/100000 -157/6250 97/100000 5597/200000 -573/500000 -6479/500000 -2361/200000 2007/100000 14471/1000000 -6781/1000000 6903/500000 11627/1000000 20509/1000000 -743/1000000 31321/1000000 -737/125000 467/50000 -71/5000 -2483/125000 -9297/500000 9483/200000 -20357/1000000 125557/1000000 -26341/1000000 14609/1000000 48619/1000000 13731/500000 8737/500000 1103/200000 2163/100000 -2513/200000 1391/25000 -27949/500000 3351/250000 4147/31250
-1757/500000 23271/1000000 3739/200000 1833/250000 5497/50000 29501/500000 18263/200000 38793/1000000 289/5000 -37139/1000000 -37327/500000 -5569/125000 2877/100000 -19881/500000 -24731/500000 178563/1000000 13727/500000 -19943/1000000 -15981/500000 -9/125000 10097/1000000 14869/1000000 -16243/1000000 -887/50000 -2769/1000000 -2259/100000 -17283/1000000 -11271/500000 -223/15625 -10749/250000 1367/250000 -2811/100000 -4123/1000000 -2663/500000 531/50000 -80187/1000000 1773/100000 -26341/1000000 28583/200000 -1129/125000 -21027/250000 -7507/200000 -661/31250 -1469/1000000 -23233/1000000 3427/250000 -15269/1000000 1937/125000 -7183/500000 -99973/500000
823/125000 -24731/500000 -1759/200000 6311/1000000 -6369/100000 -2861/62500 -34107/500000 -13943/500000 -4511/100000 26137/1000000 8787/200000 38171/1000000 -6641/500000 1423/100000 2511/62500 -104207/1000000 -364/15625 9919/1000000 3109/200000 -6237/1000000 -2857/200000 -5593/1000000 3581/200000 609/62500 -2889/1000000 743/100000 20077/1000000 883/125000 283/250000 19661/1000000 -4193/500000 3847/250000 -12203/1000000 -11331/500000 -7001/500000 41241/1000000 -15947/500000 14609/1000000 -1129/125000 1557/12500 21229/500000 1747/125000 6669/250000 -3533/500000 15683/500000 6559/1000000 9209/250000 -18013/500000 -277/40000 14771/125000
7599/200000 -21191/125000 -74723/1000000 -3853/50000 -280977/1000000 -28709/125000 -86933/250000 -153539/1000000 -108047/500000 25567/200000 24901/125000 159631/1000000 -37923/500000 41803/250000 52409/250000 -150897/250000 -89777/1000000 40359/1000000 104483/1000000 -11981/1000000 -72811/1000000 -27681/500000 5063/62500 10019/250000 -14507/1000000 26369/500000 71187/1000000 70403/1000000 22521/1000000 141749/1000000 -2941/125000 1241/15625 -763/62500 -28913/1000000 -967/50000 213083/1000000 -54263/500000 48619/1000000 -21027/250000 21229/500000 382587/1000000 2097/20000 5241/50000 253/12500 33113/250000 -16131/200000 3647/31250 -28863/250000 8377/100000 75911/125000
2389/62500 -693/10000 -16739/500000 -28409/1000000 -56793/500000 -98693/1000000 -138489/1000000 -69367/1000000 -80369/1000000 39679/1000000 15379/200000 19007/250000 -18217/1000000 71259/1000000 7269/100000 -61469/250000 -7061/250000 6071/1000000 5523/125000 -8961/1000000 -2657/100000 -26307/1000000 36163/1000000 3413/200000 -3697/1000000 28899/1000000 27071/1000000 27787/1000000 321/1000000 5829/125000 -1311/250000 5547/200000 -15169/1000000 -20673/1000000 -17329/1000000 18007/250000 -7067/200000 13731/500000 -7507/200000 1747/125000 2097/20000 1539/10000 8919/200000 -2789/500000 6947/125000 -3409/62500 12273/250000 -48241/1000000 13669/250000 224571/1000000
21513/1000000 -52839/1000000 -25713/1000000 -8729/250000 -56299/500000 -46677/500000 -8439/62500 -8881/125000 -90301/1000000 21783/500000 43229/500000 73557/1000000 -1041/40000 75993/1000000 85509/1000000 -63277/250000 -443/15625 7681/500000 4259/125000 -1817/500000 -23969/1000000 -21841/1000000 17393/500000 3259/250000 -597/1000000 24113/1000000 15029/500000 24023/1000000 10389/1000000 26249/500000 -4019/250000 19947/1000000 -12303/1000000 -4667/200000 -513/40000 14109/200000 -2427/50000 8737/500000 -661/31250 6669/250000 5241/50000 8919/200000 1251/8000 6847/1000000 42669/1000000 -1827/50000 8277/250000 -6633/200000 37719/1000000 27701/125000
-26803/1000000 477/125000 559/100000 -7349/250000 -4747/1000000 1393/250000 -249/15625 7057/1000000 -1329/125000 3707/1000000 39/1000000 -3197/1000000 -1393/200000 1313/125000 11087/1000000 -20463/1000000 -4603/1000000 3871/1000000 5149/1000000 14341/1000000 -1521/200000 -5223/1000000 4693/1000000 893/200000 71/20000 -23/10000 -67/20000 109/100000 7/40000 7573/1000000 -5443/1000000 9417/1000000 -1173/100000 -12883/1000000 -17/25000 3927/200000 -1737/1000000 1103/200000 -1469/1000000 -3533/500000 253/12500 -2789/500000 6847/1000000 16129/500000 -5771/1000000 -31/12500 491/200000 -1757/1000000 389/250000 38387/1000000
29643/1000000 -111633/1000000 -58801/1000000 -2547/125000 -106487/1000000 -59447/500000 -174257/1000000 -83627/1000000 -112267/1000000 12101/200000 9159/100000 83433/1000000 -20767/1000000 5103/62500 20043/200000 -70527/250000 -39069/1000000 14517/1000000 4599/100000 -22971/1000000 -6677/125000 -23429/1000000 19261/500000 1513/125000 -11761/1000000 8133/250000 3163/100000 21517/1000000 -587/250000 3407/50000 -15291/1000000 482/15625 4991/1000000 -9719/1000000 -1567/100000 111/1000 -35187/1000000 2163/100000 -23233/1000000 15683/500000 33113/250000 6947/125000 42669/1000000 -5771/1000000 11669/125000 -4551/125000 59197/1000000 -30299/500000 9599/250000 264527/1000000
-30243/500000 49549/1000000 17681/1000000 1014/15625 1149/15625 42637/500000 12349/125000 10467/200000 60009/1000000 -22211/1000000 -11153/200000 -25273/500000 9/1000 -64921/1000000 -32773/500000 102389/500000 7267/500000 237/1000000 -18259/500000 413/250000 4661/250000 28031/1000000 -424/15625 -11747/1000000 383/125000 -5863/200000 -6683/500000 -10907/500000 -3501/500000 -19633/500000 -2827/1000000 -17981/1000000 -27323/1000000 28101/1000000 -113/62500 -11577/200000 15399/500000 -2513/200000 3427/250000 6559/1000000 -16131/200000 -3409/62500 -1827/50000 -31/12500 -4551/125000 19659/200000 -37253/1000000 36153/1000000 -48583/500000 -7879/50000
4661/200000 -131117/1000000 5353/250000 -14109/500000 -28111/250000 -12999/100000 -17577/100000 -14413/200000 -92947/1000000 22123/500000 16793/200000 101227/1000000 -34597/1000000 73531/1000000 11569/100000 -279133/1000000 -23287/500000 221/125000 52717/1000000 -4917/1000000 -27789/1000000 -2729/100000 42771/1000000 7131/250000 -17269/1000000 6791/250000 7207/200000 5263/125000 -3689/1000000 58641/1000000 -6053/500000 27987/1000000 9939/1000000 -6483/500000 22543/1000000 101517/1000000 -41107/1000000 1391/25000 -15269/1000000 9209/250000 3647/31250 12273/250000 8277/250000 491/200000 59197/1000000 -37253/1000000 140421/1000000 -34479/250000 9297/250000 48129/200000
-4711/200000 131633/1000000 -20327/1000000 691/25000 110753/1000000 2032/15625 87741/500000 18087/250000 11637/125000 -44463/1000000 -4179/50000 -10083/100000 33963/1000000 -1837/25000 -14427/125000 34761/125000 46249/1000000 -341/200000 -52387/1000000 5073/500000 6607/200000 1099/40000 -42653/1000000 -2889/100000 4173/250000 -26893/1000000 -35743/1000000 -42509/1000000 3073/1000000 -58143/1000000 761/62500 -1107/40000 -9697/1000000 2653/200000 -5759/250000 -25157/250000 41069/1000000 -27949/500000 1937/125000 -18013/500000 -28863/250000 -48241/1000000 -6633/200000 -1757/1000000 -30299/500000 36153/1000000 -34479/250000 69629/500000 -37981/1000000 -59947/250000
12227/200000 -51529/1000000 -9461/500000 -65111/1000000 -7657/100000 -87571/1000000 -102083/1000000 -10807/200000 -62031/1000000 59/2500 57857/1000000 52211/1000000 -4739/500000 33119/500000 67109/1000000 -52617/250000 -15367/1000000 127/500000 37503/1000000 -1413/200000 -19407/1000000 -2911/100000 28293/1000000 6271/500000 -659/250000 5871/200000 6549/500000 177/8000 3473/500000 40959/1000000 1719/1000000 19369/1000000 2649/100000 -7323/250000 1763/1000000 60773/1000000 -3943/125000 3351/250000 -7183/500000 -277/40000 8377/100000 13669/250000 37719/1000000 389/250000 9599/250000 -48583/500000 9297/250000 -37981/1000000 99697/1000000 163059/1000000
67933/1000000 -348313/1000000 -17307/125000 -17861/125000 -663891/1000000 -29551/62500 -370493/500000 -326879/1000000 -112097/250000 272469/1000000 43167/100000 357897/1000000 -10569/62500 352291/1000000 425179/1000000 -258899/200000 -7579/40000 18511/200000 6909/31250 -4237/200000 -29241/200000 -116769/1000000 16311/100000 84933/1000000 -11839/1000000 24957/200000 145979/1000000 151489/1000000 13679/250000 38143/125000 -25133/500000 175931/1000000 -19/12500 -70281/1000000 -29083/500000 105137/200000 -60977/250000 4147/31250 -99973/500000 14771/125000 75911/125000 224571/1000000 27701/125000 38387/1000000 264527/1000000 -7879/50000 48129/200000 -59947/250000 163059/1000000 677999/500000


--- Term 11 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 20

Flags :
F1  : {234}
F2  : {234, 125}
F3  : {234, 135}
F4  : {234, 125, 135}
F5  : {234, 235}
F6  : {234, 125, 235}
F7  : {234, 135, 235}
F8  : {234, 125, 135, 235}
F9  : {234, 145}
F10 : {234, 125, 145}
F11 : {234, 135, 145}
F12 : {234, 125, 135, 145}
F13 : {234, 235, 145}
F14 : {234, 125, 235, 145}
F15 : {234, 135, 235, 145}
F16 : {234, 125, 135, 235, 145}
F17 : {234, 245}
F18 : {234, 125, 245}
F19 : {234, 135, 245}
F20 : {234, 125, 135, 245}
F21 : {234, 235, 245}
F22 : {234, 125, 235, 245}
F23 : {234, 135, 235, 245}
F24 : {234, 125, 135, 235, 245}
F25 : {234, 145, 245}
F26 : {234, 125, 145, 245}
F27 : {234, 135, 145, 245}
F28 : {234, 125, 135, 145, 245}
F29 : {234, 235, 145, 245}
F30 : {234, 125, 235, 145, 245}
F31 : {234, 135, 235, 145, 245}
F32 : {234, 125, 135, 235, 145, 245}
F33 : {234, 345}
F34 : {234, 125, 345}
F35 : {234, 135, 345}
F36 : {234, 125, 135, 345}
F37 : {234, 235, 345}
F38 : {234, 125, 235, 345}
F39 : {234, 135, 235, 345}
F40 : {234, 125, 135, 235, 345}
F41 : {234, 145, 345}
F42 : {234, 125, 145, 345}
F43 : {234, 135, 145, 345}
F44 : {234, 125, 135, 145, 345}
F45 : {234, 235, 145, 345}
F46 : {234, 125, 235, 145, 345}
F47 : {234, 135, 235, 145, 345}
F48 : {234, 125, 135, 235, 145, 345}
F49 : {234, 245, 345}
F50 : {234, 125, 245, 345}
F51 : {234, 135, 245, 345}
F52 : {234, 125, 135, 245, 345}
F53 : {234, 235, 245, 345}
F54 : {234, 125, 235, 245, 345}
F55 : {234, 135, 235, 245, 345}
F56 : {234, 125, 135, 235, 245, 345}
F57 : {234, 145, 245, 345}
F58 : {234, 125, 145, 245, 345}
F59 : {234, 135, 145, 245, 345}
F60 : {234, 125, 135, 145, 245, 345}
F61 : {234, 235, 145, 245, 345}
F62 : {234, 125, 235, 145, 245, 345}
F63 : {234, 135, 235, 145, 245, 345}
F64 : {234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F9)
B3  : (F4)+(F10)+(F11)
B4  : (F5)+(F17)+(F33)
B5  : (F6)+(F7)+(F18)+(F25)+(F35)+(F41)
B6  : (F8)+(F26)+(F43)
B7  : (F12)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F27)+(F36)+(F42)
B10 : (F16)+(F28)+(F44)
B11 : (F21)+(F37)+(F49)
B12 : (F22)+(F39)+(F57)
B13 : (F23)+(F29)+(F38)+(F45)+(F50)+(F51)
B14 : (F24)+(F30)+(F40)+(F47)+(F58)+(F59)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F60)
B17 : (F53)
B18 : (F54)+(F55)+(F61)
B19 : (F56)+(F62)+(F63)
B20 : (F64)

Matrix :
466131/500000 442779/1000000 1153333/1000000 446487/1000000 103937/500000 166223/500000 -85119/500000 273041/1000000 672227/1000000 440363/1000000 -736957/1000000 -3797/200000 -17727/50000 193719/1000000 -27089/250000 -184653/1000000 -5967/40000 -2987/5000 -400733/1000000 -1432083/1000000
442779/1000000 43757/40000 371299/500000 -327563/1000000 -133537/500000 -2777/125000 160693/1000000 387509/1000000 148137/250000 40403/500000 -590387/1000000 -3841/10000 -65379/250000 132829/1000000 53397/250000 -27081/200000 -32503/125000 -85159/250000 -171857/500000 -578561/1000000
1153333/1000000 371299/500000 1364923/500000 396211/1000000 2513/125000 161357/250000 248693/1000000 1470613/1000000 923463/500000 606903/500000 -402581/200000 -801603/500000 -145697/1000000 94573/1000000 558721/500000 -795587/1000000 -342033/200000 -1999651/1000000 -1203489/1000000 -1365127/500000
446487/1000000 -327563/1000000 396211/1000000 1408173/1000000 240097/500000 310237/500000 4883/500000 -3983/20000 -55097/500000 504337/1000000 -216441/1000000 -24483/125000 -237371/500000 170731/1000000 579/20000 128247/500000 -38441/25000 -61937/62500 -571737/1000000 -116129/125000
103937/500000 -133537/500000 2513/125000 240097/500000 269303/1000000 91269/500000 -141851/1000000 -20581/100000 -132917/1000000 107489/1000000 7573/125000 244809/1000000 -15197/100000 13061/200000 -229089/1000000 101981/1000000 -8327/125000 -10883/100000 -24497/1000000 -68601/250000
166223/500000 -2777/125000 161357/250000 310237/500000 91269/500000 605511/1000000 -85407/500000 163583/1000000 45189/250000 300869/1000000 -189511/1000000 -21961/62500 -7379/250000 131983/1000000 443/4000 -301617/1000000 -23081/125000 -319903/1000000 -76277/1000000 -911269/1000000
-85119/500000 160693/1000000 248693/1000000 4883/500000 -141851/1000000 -85407/500000 183691/250000 8593/20000 337217/1000000 195903/500000 -43247/62500 -980113/1000000 -289741/1000000 -15531/125000 440203/500000 62729/200000 -75689/31250 -707359/500000 -103619/125000 64289/1000000
273041/1000000 387509/1000000 1470613/1000000 -3983/20000 -20581/100000 163583/1000000 8593/20000 227127/200000 1168049/1000000 701659/1000000 -318181/250000 -1381371/1000000 128461/1000000 -101753/1000000 1098233/1000000 -510501/1000000 -1446457/1000000 -1335703/1000000 -155381/200000 -1161443/1000000
672227/1000000 148137/250000 923463/500000 -55097/500000 -132917/1000000 45189/250000 337217/1000000 1168049/1000000 1431331/1000000 820089/1000000 -61877/40000 -9551/8000 -51651/1000000 -26459/1000000 930517/1000000 -127841/250000 -663377/500000 -1463001/1000000 -925343/1000000 -822077/500000
440363/1000000 40403/500000 606903/500000 504337/1000000 107489/1000000 300869/1000000 195903/500000 701659/1000000 820089/1000000 399207/500000 -1118107/1000000 -520297/500000 -240137/1000000 -15301/1000000 100733/125000 -55341/500000 -2030089/1000000 -408843/250000 -936389/1000000 -1216931/1000000
-736957/1000000 -590387/1000000 -402581/200000 -216441/1000000 7573/125000 -189511/1000000 -43247/62500 -318181/250000 -61877/40000 -1118107/1000000 483903/250000 801569/500000 184167/500000 10539/250000 -1287997/1000000 113229/500000 114059/40000 1196849/500000 731427/500000 896073/500000
-3797/200000 -3841/10000 -801603/500000 -24483/125000 244809/1000000 -21961/62500 -980113/1000000 -1381371/1000000 -9551/8000 -520297/500000 801569/500000 2451519/1000000 17821/200000 140307/1000000 -953263/500000 156029/500000 724467/200000 2524561/1000000 84637/62500 577349/500000
-17727/50000 -65379/250000 -145697/1000000 -237371/500000 -15197/100000 -7379/250000 -289741/1000000 128461/1000000 -51651/1000000 -240137/1000000 184167/500000 17821/200000 3023/4000 -138009/1000000 -263/5000 -48347/100000 373581/250000 98509/100000 56089/125000 124219/500000
193719/1000000 132829/1000000 94573/1000000 170731/1000000 13061/200000 131983/1000000 -15531/125000 -101753/1000000 -26459/1000000 -15301/1000000 10539/250000 140307/1000000 -138009/1000000 7051/62500 -178161/1000000 -5713/500000 106151/500000 18557/250000 36947/500000 -8781/40000
-27089/250000 53397/250000 558721/500000 579/20000 -229089/1000000 443/4000 440203/500000 1098233/1000000 930517/1000000 100733/125000 -1287997/1000000 -953263/500000 -263/5000 -178161/1000000 1571841/1000000 -146331/1000000 -3056693/1000000 -512479/250000 -228611/200000 -340773/500000
-184653/1000000 -27081/200000 -795587/1000000 128247/500000 101981/1000000 -301617/1000000 62729/200000 -510501/1000000 -127841/250000 -55341/500000 113229/500000 156029/500000 -48347/100000 -5713/500000 -146331/1000000 375677/500000 -288283/250000 -380141/1000000 -131211/500000 773463/1000000
-5967/40000 -32503/125000 -342033/200000 -38441/25000 -8327/125000 -23081/125000 -75689/31250 -1446457/1000000 -663377/500000 -2030089/1000000 114059/40000 724467/200000 373581/250000 106151/500000 -3056693/1000000 -288283/250000 9725049/1000000 3007107/500000 3448499/1000000 1244031/1000000
-2987/5000 -85159/250000 -1999651/1000000 -61937/62500 -10883/100000 -319903/1000000 -707359/500000 -1335703/1000000 -1463001/1000000 -408843/250000 1196849/500000 2524561/1000000 98509/100000 18557/250000 -512479/250000 -380141/1000000 3007107/500000 1067293/250000 114683/50000 35001/20000
-400733/1000000 -171857/500000 -1203489/1000000 -571737/1000000 -24497/1000000 -76277/1000000 -103619/125000 -155381/200000 -925343/1000000 -936389/1000000 731427/500000 84637/62500 56089/125000 36947/500000 -228611/200000 -131211/500000 3448499/1000000 114683/50000 41589/25000 13609/12500
-1432083/1000000 -578561/1000000 -1365127/500000 -116129/125000 -68601/250000 -911269/1000000 64289/1000000 -1161443/1000000 -822077/500000 -1216931/1000000 896073/500000 577349/500000 124219/500000 -8781/40000 -340773/500000 773463/1000000 1244031/1000000 35001/20000 13609/12500 3085711/1000000


--- Term 12 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 60
Matrix dimension : 44

Flags :
F1  : {234, 125}
F2  : {234, 135}
F3  : {234, 125, 135}
F4  : {234, 235}
F5  : {234, 125, 235}
F6  : {234, 135, 235}
F7  : {234, 125, 135, 235}
F8  : {234, 145}
F9  : {234, 125, 145}
F10 : {234, 135, 145}
F11 : {234, 235, 145}
F12 : {234, 125, 235, 145}
F13 : {234, 135, 235, 145}
F14 : {234, 125, 135, 235, 145}
F15 : {234, 245}
F16 : {234, 125, 245}
F17 : {234, 135, 245}
F18 : {234, 125, 135, 245}
F19 : {234, 235, 245}
F20 : {234, 125, 235, 245}
F21 : {234, 135, 235, 245}
F22 : {234, 125, 135, 235, 245}
F23 : {234, 145, 245}
F24 : {234, 125, 145, 245}
F25 : {234, 135, 145, 245}
F26 : {234, 125, 135, 145, 245}
F27 : {234, 235, 145, 245}
F28 : {234, 125, 235, 145, 245}
F29 : {234, 135, 235, 145, 245}
F30 : {234, 125, 135, 235, 145, 245}
F31 : {234, 345}
F32 : {234, 125, 345}
F33 : {234, 135, 345}
F34 : {234, 125, 135, 345}
F35 : {234, 235, 345}
F36 : {234, 125, 235, 345}
F37 : {234, 135, 235, 345}
F38 : {234, 125, 135, 235, 345}
F39 : {234, 145, 345}
F40 : {234, 125, 145, 345}
F41 : {234, 135, 145, 345}
F42 : {234, 125, 135, 145, 345}
F43 : {234, 235, 145, 345}
F44 : {234, 125, 235, 145, 345}
F45 : {234, 135, 235, 145, 345}
F46 : {234, 125, 135, 235, 145, 345}
F47 : {234, 245, 345}
F48 : {234, 125, 245, 345}
F49 : {234, 135, 245, 345}
F50 : {234, 125, 135, 245, 345}
F51 : {234, 125, 235, 245, 345}
F52 : {234, 135, 235, 245, 345}
F53 : {234, 125, 135, 235, 245, 345}
F54 : {234, 145, 245, 345}
F55 : {234, 125, 145, 245, 345}
F56 : {234, 135, 145, 245, 345}
F57 : {234, 125, 135, 145, 245, 345}
F58 : {234, 235, 145, 245, 345}
F59 : {234, 125, 235, 145, 245, 345}
F60 : {234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F8)
B3  : (F3)-(F9)
B4  : (F3)-(F10)
B5  : (F4)-(F15)
B6  : (F4)-(F31)
B7  : (F5)-(F6)
B8  : (F5)-(F16)
B9  : (F5)-(F23)
B10 : (F5)-(F33)
B11 : (F5)-(F39)
B12 : (F7)-(F24)
B13 : (F7)-(F41)
B14 : (F11)-(F17)
B15 : (F11)-(F32)
B16 : (F12)-(F13)
B17 : (F12)-(F18)
B18 : (F12)-(F25)
B19 : (F12)-(F34)
B20 : (F12)-(F40)
B21 : (F14)-(F26)
B22 : (F14)-(F42)
B23 : (F19)-(F35)
B24 : (F19)-(F47)
B25 : (F20)-(F37)
B26 : (F20)-(F54)
B27 : (F21)-(F27)
B28 : (F21)-(F36)
B29 : (F21)-(F43)
B30 : (F21)-(F48)
B31 : (F21)-(F49)
B32 : (F22)-(F28)
B33 : (F22)-(F38)
B34 : (F22)-(F45)
B35 : (F22)-(F55)
B36 : (F22)-(F56)
B37 : (F29)-(F44)
B38 : (F29)-(F50)
B39 : (F30)-(F46)
B40 : (F30)-(F57)
B41 : (F51)-(F52)
B42 : (F51)-(F58)
B43 : (F53)-(F59)
B44 : (F53)-(F60)

Matrix :
324089/250000 42377/200000 -821841/1000000 59443/250000 -254861/500000 -34221/125000 490319/500000 -8851/1000000 -456779/1000000 761417/1000000 1019693/1000000 422087/1000000 -15429/250000 423893/250000 -97121/250000 -6741/25000 823449/500000 434529/250000 191307/500000 -861917/1000000 159277/1000000 -66211/500000 47007/100000 -148927/1000000 -460697/1000000 -192553/1000000 -601443/1000000 -25319/40000 -686577/1000000 -650073/1000000 576521/500000 -369539/1000000 -74469/125000 -42947/31250 -11441/31250 289779/1000000 54339/500000 -184601/1000000 -1266559/1000000 874249/1000000 295553/1000000 -348543/500000 48237/100000 -58351/250000
42377/200000 63293/100000 -50127/250000 339009/1000000 -35747/1000000 48373/250000 199477/500000 223307/500000 -1757/100000 164179/500000 1401761/1000000 64849/250000 477303/1000000 78211/200000 -5889/1000000 -33001/500000 85713/500000 554469/1000000 12343/125000 2469/8000 3643/40000 26123/62500 36933/500000 44127/200000 108971/1000000 625447/1000000 -25123/125000 -407491/1000000 129181/500000 15937/125000 703761/1000000 53557/250000 -259891/1000000 -247859/1000000 113993/1000000 273959/1000000 -65537/500000 -62573/500000 -268889/1000000 551/1600 -2619/200000 -433229/1000000 13497/100000 -197367/500000
-821841/1000000 -50127/250000 84501/125000 -217871/1000000 5213/12500 -1721/1000000 -415553/500000 -375271/1000000 399513/1000000 -40649/62500 -1256751/1000000 -50993/100000 -237243/500000 -139481/100000 -4783/25000 611943/1000000 -667783/500000 -1441299/1000000 -650881/1000000 15523/125000 -20973/125000 -268523/500000 -348157/1000000 -121563/1000000 224179/1000000 -285633/1000000 729209/1000000 498427/1000000 232053/500000 -9323/200000 -158107/125000 163529/500000 475677/1000000 32789/31250 -218073/1000000 -171299/250000 -47/1600 -32849/1000000 1022627/1000000 -33299/31250 -106527/500000 64451/100000 -200673/500000 37229/250000
59443/250000 339009/1000000 -217871/1000000 156077/500000 -1507/31250 3213/25000 355567/1000000 66787/250000 -1711/50000 4254/15625 989073/1000000 191767/1000000 333833/1000000 205109/500000 -57497/500000 -36773/1000000 14867/62500 121163/250000 10223/200000 24301/250000 40809/500000 295527/1000000 34533/500000 139943/1000000 83759/500000 556023/1000000 -78831/500000 -325863/1000000 41737/500000 -713/50000 8029/15625 7743/62500 -219151/1000000 -287377/1000000 13853/1000000 179711/1000000 -3123/20000 -136521/1000000 -266459/1000000 136093/500000 47573/1000000 -137939/500000 147203/1000000 -304249/1000000
-254861/500000 -35747/1000000 5213/12500 -1507/31250 168133/500000 36219/1000000 -477411/1000000 -37317/250000 278977/1000000 -9379/25000 -539477/1000000 -70169/250000 -196049/1000000 -172889/200000 -30063/200000 405209/1000000 -225553/250000 -447797/500000 -430839/1000000 2726/15625 -3401/50000 -4063/15625 -60783/250000 -21463/1000000 120171/500000 24811/1000000 92469/200000 116497/500000 179403/500000 1631/1000000 -354747/500000 7159/25000 53313/200000 656643/1000000 -29451/250000 -203807/500000 -29471/250000 -24699/500000 326309/500000 -163783/250000 -34171/250000 362173/1000000 -239723/1000000 -153/200000
-34221/125000 48373/250000 -1721/1000000 3213/25000 36219/1000000 577869/1000000 481/3125 217199/250000 -16567/250000 7747/50000 1267329/1000000 210409/500000 1155709/1000000 33989/500000 1005203/1000000 -132459/200000 -22579/250000 217899/1000000 599457/1000000 242029/200000 81177/500000 180087/125000 -17063/250000 618467/1000000 4171/31250 970919/1000000 -69917/125000 -61637/1000000 312167/1000000 1168841/1000000 210853/250000 1697/50000 -75059/1000000 141911/1000000 1054699/1000000 1013179/1000000 -105553/1000000 7397/15625 -6559/200000 90089/125000 -110063/1000000 -104813/500000 17629/500000 543/15625
490319/500000 199477/500000 -415553/500000 355567/1000000 -477411/1000000 481/3125 124723/100000 764373/1000000 -27543/50000 820611/1000000 526501/250000 373791/500000 897487/1000000 1738133/1000000 429411/1000000 -842047/1000000 1589447/1000000 1858407/1000000 90319/100000 43989/250000 133577/500000 1022819/1000000 409731/1000000 327633/1000000 -24379/100000 337227/500000 -257329/250000 -689561/1000000 -421553/1000000 7881/25000 90741/50000 -7557/25000 -628717/1000000 -1283729/1000000 124213/250000 217839/200000 -16559/1000000 59911/500000 -25411/20000 1472743/1000000 2761/12500 -219789/250000 515429/1000000 -49377/200000
-8851/1000000 223307/500000 -375271/1000000 66787/250000 -37317/250000 217199/250000 764373/1000000 377401/200000 -402631/1000000 110873/200000 2878131/1000000 1037721/1000000 2227987/1000000 923361/1000000 962347/500000 -804057/500000 340653/500000 290223/250000 753983/500000 260729/125000 25019/62500 2726977/1000000 74927/1000000 1103487/1000000 4141/100000 1765107/1000000 -350871/250000 -93621/250000 225793/1000000 518029/250000 1080623/500000 -2881/20000 -188627/500000 -395787/1000000 399111/200000 1090303/500000 -158751/1000000 204503/250000 -654947/1000000 2387/1250 -62329/1000000 -93429/125000 71769/250000 1387/50000
-456779/1000000 -1757/100000 399513/1000000 -1711/50000 278977/1000000 -16567/250000 -27543/50000 -402631/1000000 216241/500000 -192463/500000 -203767/250000 -384827/1000000 -119843/250000 -429089/500000 -230571/500000 304627/500000 -17413/20000 -875619/1000000 -633927/1000000 -34107/200000 -127883/1000000 -613567/1000000 -52821/250000 -85993/500000 22343/100000 -177353/1000000 155783/250000 14187/62500 39647/125000 -164959/500000 -900101/1000000 299761/1000000 265653/1000000 154043/250000 -212203/500000 -71197/100000 -69591/1000000 -210553/1000000 641051/1000000 -84901/100000 -24103/250000 12191/31250 -61107/250000 -1909/31250
761417/1000000 164179/500000 -40649/62500 4254/15625 -9379/25000 7747/50000 820611/1000000 110873/200000 -192463/500000 814577/1000000 16401/10000 76613/125000 785679/1000000 1362231/1000000 432753/1000000 -23267/31250 122987/100000 733999/500000 396971/500000 112619/500000 54647/250000 111743/125000 317023/1000000 292329/1000000 -184733/1000000 292251/500000 -850593/1000000 -529363/1000000 -158193/500000 333433/1000000 186377/125000 -54279/200000 -51029/100000 -978357/1000000 483993/1000000 182591/200000 -1099/62500 25061/200000 -994273/1000000 609259/500000 146269/1000000 -181921/250000 203873/500000 -194063/1000000
1019693/1000000 1401761/1000000 -1256751/1000000 989073/1000000 -539477/1000000 1267329/1000000 526501/250000 2878131/1000000 -203767/250000 16401/10000 6290241/1000000 966587/500000 897887/250000 681089/250000 1138631/500000 -2380779/1000000 2071803/1000000 403157/125000 2357917/1000000 1328933/500000 738253/1000000 4106153/1000000 452897/1000000 1654957/1000000 16963/200000 3228637/1000000 -615623/250000 -277329/200000 12333/62500 156497/62500 4427961/1000000 -150401/1000000 -232637/200000 -419561/250000 2540603/1000000 418869/125000 -198959/500000 748431/1000000 -964849/500000 3488077/1000000 69813/1000000 -969371/500000 430021/500000 -677691/1000000
422087/1000000 64849/250000 -50993/100000 191767/1000000 -70169/250000 210409/500000 373791/500000 1037721/1000000 -384827/1000000 76613/125000 966587/500000 868289/1000000 65243/50000 1167913/1000000 44157/40000 -1145289/1000000 3226/3125 658301/500000 137611/125000 959347/1000000 77253/250000 813903/500000 52501/250000 153987/250000 -2976/15625 477053/500000 -536393/500000 -82569/200000 -8511/50000 136513/125000 106659/62500 -14353/50000 -107059/250000 -728651/1000000 1136377/1000000 722147/500000 -31597/1000000 483537/1000000 -42951/50000 150751/100000 4331/62500 -337493/500000 66857/200000 -63/25000
-15429/250000 477303/1000000 -237243/500000 333833/1000000 -196049/1000000 1155709/1000000 897487/1000000 2227987/1000000 -119843/250000 785679/1000000 897887/250000 65243/50000 1534141/500000 1136331/1000000 326771/125000 -550193/250000 830183/1000000 347801/250000 208127/100000 563537/200000 499423/1000000 1808377/500000 18537/250000 8963/6250 90523/500000 2431079/1000000 -230971/125000 -434413/1000000 154359/500000 278251/100000 2828401/1000000 -5199/20000 -444533/1000000 -465891/1000000 10703/4000 2825399/1000000 -124963/500000 1043561/1000000 -782853/1000000 126417/50000 -24399/200000 -48559/50000 74169/200000 2027/250000
423893/250000 78211/200000 -139481/100000 205109/500000 -172889/200000 33989/500000 1738133/1000000 923361/1000000 -429089/500000 1362231/1000000 681089/250000 1167913/1000000 1136331/1000000 74363/25000 604953/1000000 -1429913/1000000 2832813/1000000 773443/250000 735553/500000 -1143/12500 87143/200000 268649/200000 140401/200000 186227/500000 -587957/1000000 638963/1000000 -819/500 -1038029/1000000 -1000237/1000000 62869/200000 2778891/1000000 -73179/100000 -1017623/1000000 -219897/100000 657701/1000000 329293/200000 89277/1000000 3576/15625 -218771/100000 2374317/1000000 439441/1000000 -1351647/1000000 843321/1000000 -214257/1000000
-97121/250000 -5889/1000000 -4783/25000 -57497/500000 -30063/200000 1005203/1000000 429411/1000000 962347/500000 -230571/500000 432753/1000000 1138631/500000 44157/40000 326771/125000 604953/1000000 364247/125000 -1118851/500000 273547/500000 24271/31250 420651/200000 553561/200000 195551/500000 1678653/500000 -2879/1000000 1296771/1000000 -88477/1000000 1667769/1000000 -342999/200000 19047/500000 173743/1000000 583651/200000 2202157/1000000 -58817/125000 -71041/500000 -22159/250000 554101/200000 537541/200000 -2177/200000 652997/500000 -450177/1000000 450017/200000 -47923/250000 -608431/1000000 7019/40000 480911/1000000
-6741/25000 -33001/500000 611943/1000000 -36773/1000000 405209/1000000 -132459/200000 -842047/1000000 -804057/500000 304627/500000 -23267/31250 -2380779/1000000 -1145289/1000000 -550193/250000 -1429913/1000000 -1118851/500000 2183219/1000000 -702497/500000 -301053/200000 -409799/200000 -1921489/1000000 -52623/125000 -1348589/500000 -212931/1000000 -480153/500000 156753/1000000 -1448377/1000000 348921/200000 38113/125000 65559/250000 -2144269/1000000 -1221139/500000 613533/1000000 25611/62500 418643/500000 -2159357/1000000 -238773/100000 27093/1000000 -888029/1000000 1033547/1000000 -600521/250000 -8309/1000000 905447/1000000 -52521/125000 -2189/10000
823449/500000 85713/500000 -667783/500000 14867/62500 -225553/250000 -22579/250000 1589447/1000000 340653/500000 -17413/20000 122987/100000 2071803/1000000 3226/3125 830183/1000000 2832813/1000000 273547/500000 -702497/500000 2889157/1000000 1439057/500000 1443517/1000000 -339503/1000000 345209/1000000 248409/250000 143749/200000 43089/250000 -33831/50000 274027/1000000 -1529929/1000000 -217913/250000 -71241/62500 152811/1000000 1234827/500000 -42029/50000 -909773/1000000 -1080537/500000 518369/1000000 28627/20000 99541/500000 43189/250000 -2110647/1000000 1111549/500000 111011/250000 -1242833/1000000 157579/200000 -5899/62500
434529/250000 554469/1000000 -1441299/1000000 121163/250000 -447797/500000 217899/1000000 1858407/1000000 290223/250000 -875619/1000000 733999/500000 403157/125000 658301/500000 347801/250000 773443/250000 24271/31250 -301053/200000 1439057/500000 3388607/1000000 1546721/1000000 46847/500000 475953/1000000 860341/500000 29821/40000 275669/500000 -691179/1000000 159839/200000 -44909/25000 -571329/500000 -185083/200000 51801/100000 192171/62500 -694493/1000000 -1121791/1000000 -224171/100000 213621/250000 963181/500000 647/5000 370351/1000000 -115117/50000 2559419/1000000 55289/125000 -358531/250000 870927/1000000 -25033/125000
191307/500000 12343/125000 -650881/1000000 10223/200000 -430839/1000000 599457/1000000 90319/100000 753983/500000 -633927/1000000 396971/500000 2357917/1000000 137611/125000 208127/100000 735553/500000 420651/200000 -409799/200000 1443517/1000000 1546721/1000000 2022249/1000000 1741429/1000000 368229/1000000 509851/200000 270823/1000000 35159/40000 -201513/1000000 669223/500000 -343433/200000 -40527/125000 -27251/100000 393043/200000 483153/200000 -30607/50000 -424307/1000000 -891423/1000000 40147/20000 1138541/500000 9379/1000000 810577/1000000 -1077817/1000000 93869/40000 11849/500000 -37383/40000 21341/50000 36327/200000
-861917/1000000 2469/8000 15523/125000 24301/250000 2726/15625 242029/200000 43989/250000 260729/125000 -34107/200000 112619/500000 1328933/500000 959347/1000000 563537/200000 -1143/12500 553561/200000 -1921489/1000000 -339503/1000000 46847/500000 1741429/1000000 1642737/500000 76737/200000 3422551/1000000 -254803/1000000 358697/250000 204239/500000 1151261/500000 -1356651/1000000 13021/250000 753761/1000000 611661/200000 945563/500000 -16839/1000000 171/62500 486561/1000000 2774053/1000000 2452143/1000000 -74283/250000 139947/125000 125783/1000000 1793869/1000000 -17953/50000 -476213/1000000 23807/1000000 177481/1000000
159277/1000000 3643/40000 -20973/125000 40809/500000 -3401/50000 81177/500000 133577/500000 25019/62500 -127883/1000000 54647/250000 738253/1000000 77253/250000 499423/1000000 87143/200000 195551/500000 -52623/125000 345209/1000000 475953/1000000 368229/1000000 76737/200000 213331/1000000 589913/1000000 24239/1000000 270589/1000000 -32889/500000 49187/125000 -196859/500000 -168247/1000000 -64959/1000000 202167/500000 633169/1000000 -41793/500000 -43333/250000 -136751/500000 8613/20000 108997/200000 -17167/250000 8417/40000 -18819/62500 8452/15625 4979/1000000 -44547/200000 37577/250000 -8969/1000000
-66211/500000 26123/62500 -268523/500000 295527/1000000 -4063/15625 180087/125000 1022819/1000000 2726977/1000000 -613567/1000000 111743/125000 4106153/1000000 813903/500000 1808377/500000 268649/200000 1678653/500000 -1348589/500000 248409/250000 860341/500000 509851/200000 3422551/1000000 589913/1000000 144351/31250 109073/1000000 916379/500000 23267/1000000 2700893/1000000 -1154357/500000 -50139/125000 134569/500000 352649/100000 670993/200000 -208313/500000 -510533/1000000 -485167/1000000 424633/125000 3608977/1000000 -172277/1000000 767563/500000 -481117/500000 771001/250000 -104619/1000000 -124669/125000 406483/1000000 76917/250000
47007/100000 36933/500000 -348157/1000000 34533/500000 -60783/250000 -17063/250000 409731/1000000 74927/1000000 -52821/250000 317023/1000000 452897/1000000 52501/250000 18537/250000 140401/200000 -2879/1000000 -212931/1000000 143749/200000 29821/40000 270823/1000000 -254803/1000000 24239/1000000 109073/1000000 14271/62500 -14473/500000 -54083/250000 -61079/1000000 -159511/500000 -114783/500000 -143489/500000 -120891/1000000 541227/1000000 -97123/500000 -58741/250000 -275373/500000 -19063/1000000 120501/500000 19437/200000 -13543/1000000 -108521/200000 460773/1000000 65273/500000 -302057/1000000 23131/125000 -18379/500000
-148927/1000000 44127/200000 -121563/1000000 139943/1000000 -21463/1000000 618467/1000000 327633/1000000 1103487/1000000 -85993/500000 292329/1000000 1654957/1000000 153987/250000 8963/6250 186227/500000 1296771/1000000 -480153/500000 43089/250000 275669/500000 35159/40000 358697/250000 270589/1000000 916379/500000 -14473/500000 394043/500000 40881/1000000 555967/500000 -82813/100000 -148579/1000000 3397/15625 355153/250000 246817/200000 -67661/1000000 -178803/1000000 -26779/500000 134007/100000 1384677/1000000 -21981/200000 636527/1000000 -31857/125000 544301/500000 -40453/500000 -20537/62500 3101/25000 21011/200000
-460697/1000000 108971/1000000 224179/1000000 83759/500000 120171/500000 4171/31250 -24379/100000 4141/100000 22343/100000 -184733/1000000 16963/200000 -2976/15625 90523/500000 -587957/1000000 -88477/1000000 156753/1000000 -33831/50000 -691179/1000000 -201513/1000000 204239/500000 -32889/500000 23267/1000000 -54083/250000 40881/1000000 710673/1000000 296599/500000 291783/1000000 72503/1000000 12939/31250 105373/1000000 -3237/10000 314547/1000000 184977/1000000 11087/25000 12729/1000000 -5251/20000 -339823/1000000 -14859/62500 262329/500000 -21697/62500 -25163/200000 31337/250000 -5927/62500 -285153/1000000
-192553/1000000 625447/1000000 -285633/1000000 556023/1000000 24811/1000000 970919/1000000 337227/500000 1765107/1000000 -177353/1000000 292251/500000 3228637/1000000 477053/500000 2431079/1000000 638963/1000000 1667769/1000000 -1448377/1000000 274027/1000000 159839/200000 669223/500000 1151261/500000 49187/125000 2700893/1000000 -61079/1000000 555967/500000 296599/500000 2641001/1000000 -1167749/1000000 -476947/1000000 560401/1000000 499761/250000 2079141/1000000 128491/1000000 -322731/1000000 -217817/1000000 372991/200000 93523/50000 -479731/1000000 99311/250000 -362869/1000000 1702589/1000000 -152201/1000000 -98459/125000 66571/250000 -42417/100000
-601443/1000000 -25123/125000 729209/1000000 -78831/500000 92469/200000 -69917/125000 -257329/250000 -350871/250000 155783/250000 -850593/1000000 -615623/250000 -536393/500000 -230971/125000 -819/500 -342999/200000 348921/200000 -1529929/1000000 -44909/25000 -343433/200000 -1356651/1000000 -196859/500000 -1154357/500000 -159511/500000 -82813/100000 291783/1000000 -1167749/1000000 338153/200000 449173/1000000 157927/500000 -399219/250000 -2394697/1000000 272447/500000 530763/1000000 522757/500000 -834693/500000 -2114881/1000000 -16957/1000000 -188057/250000 30147/25000 -438147/200000 -81857/1000000 929189/1000000 -493623/1000000 -21091/200000
-25319/40000 -407491/1000000 498427/1000000 -325863/1000000 116497/500000 -61637/1000000 -689561/1000000 -93621/250000 14187/62500 -529363/1000000 -277329/200000 -82569/200000 -434413/1000000 -1038029/1000000 19047/500000 38113/125000 -217913/250000 -571329/500000 -40527/125000 13021/250000 -168247/1000000 -50139/125000 -114783/500000 -148579/1000000 72503/1000000 -476947/1000000 449173/1000000 612421/1000000 41407/250000 2219/125000 -522519/500000 44413/1000000 435819/1000000 385667/500000 -62991/1000000 -232231/500000 79341/1000000 23343/250000 372913/500000 -723419/1000000 -152241/1000000 565417/1000000 -148089/500000 314037/1000000
-686577/1000000 129181/500000 232053/500000 41737/500000 179403/500000 312167/1000000 -421553/1000000 225793/1000000 39647/125000 -158193/500000 12333/62500 -8511/50000 154359/500000 -1000237/1000000 173743/1000000 65559/250000 -71241/62500 -185083/200000 -27251/100000 753761/1000000 -64959/1000000 134569/500000 -143489/500000 3397/15625 12939/31250 560401/1000000 157927/500000 41407/250000 158577/200000 416379/1000000 -406197/1000000 227769/500000 261131/1000000 422937/500000 223007/1000000 -111549/1000000 -2319/12500 -2789/200000 382353/500000 -481421/1000000 -65339/250000 26649/125000 -61241/250000 -87133/500000
-650073/1000000 15937/125000 -9323/200000 -713/50000 1631/1000000 1168841/1000000 7881/25000 518029/250000 -164959/500000 333433/1000000 156497/62500 136513/125000 278251/100000 62869/200000 583651/200000 -2144269/1000000 152811/1000000 51801/100000 393043/200000 611661/200000 202167/500000 352649/100000 -120891/1000000 355153/250000 105373/1000000 499761/250000 -399219/250000 2219/125000 416379/1000000 1589197/500000 65653/31250 -128339/500000 -43137/500000 46861/250000 1438179/500000 674803/250000 -122287/1000000 652611/500000 -26631/125000 262291/125000 -61201/250000 -8454/15625 79827/1000000 391657/1000000
576521/500000 703761/1000000 -158107/125000 8029/15625 -354747/500000 210853/250000 90741/50000 1080623/500000 -900101/1000000 186377/125000 4427961/1000000 106659/62500 2828401/1000000 2778891/1000000 2202157/1000000 -1221139/500000 1234827/500000 192171/62500 483153/200000 945563/500000 633169/1000000 670993/200000 541227/1000000 246817/200000 -3237/10000 2079141/1000000 -2394697/1000000 -522519/500000 -406197/1000000 65653/31250 99237/25000 -649521/1000000 -1023107/1000000 -450871/250000 282223/125000 1510561/500000 -96249/1000000 843251/1000000 -202121/100000 3339449/1000000 174699/1000000 -105391/62500 820219/1000000 -7161/31250
-369539/1000000 53557/250000 163529/500000 7743/62500 7159/25000 1697/50000 -7557/25000 -2881/20000 299761/1000000 -54279/200000 -150401/1000000 -14353/50000 -5199/20000 -73179/100000 -58817/125000 613533/1000000 -42029/50000 -694493/1000000 -30607/50000 -16839/1000000 -41793/500000 -208313/500000 -97123/500000 -67661/1000000 314547/1000000 128491/1000000 272447/500000 44413/1000000 227769/500000 -128339/500000 -649521/1000000 541307/1000000 145309/1000000 100853/200000 -358099/1000000 -70921/125000 -3201/20000 -50233/200000 56373/100000 -5851/8000 -131419/1000000 125577/500000 -7099/40000 -28777/125000
-74469/125000 -259891/1000000 475677/1000000 -219151/1000000 53313/200000 -75059/1000000 -628717/1000000 -188627/500000 265653/1000000 -51029/100000 -232637/200000 -107059/250000 -444533/1000000 -1017623/1000000 -71041/500000 25611/62500 -909773/1000000 -1121791/1000000 -424307/1000000 171/62500 -43333/250000 -510533/1000000 -58741/250000 -178803/1000000 184977/1000000 -322731/1000000 530763/1000000 435819/1000000 261131/1000000 -43137/500000 -1023107/1000000 145309/1000000 509143/1000000 715839/1000000 -251271/1000000 -595663/1000000 3257/1000000 -34501/500000 749477/1000000 -784491/1000000 -66653/500000 471249/1000000 -153857/500000 71627/500000
-42947/31250 -247859/1000000 32789/31250 -287377/1000000 656643/1000000 141911/1000000 -1283729/1000000 -395787/1000000 154043/250000 -978357/1000000 -419561/250000 -728651/1000000 -465891/1000000 -219897/100000 -22159/250000 418643/500000 -1080537/500000 -224171/100000 -891423/1000000 486561/1000000 -136751/500000 -485167/1000000 -275373/500000 -26779/500000 11087/25000 -217817/1000000 522757/500000 385667/500000 422937/500000 46861/250000 -450871/250000 100853/200000 715839/1000000 367823/200000 -24159/200000 -826571/1000000 -2331/31250 42937/1000000 64853/40000 -95809/62500 -331839/1000000 997019/1000000 -129447/200000 252107/1000000
-11441/31250 113993/1000000 -218073/1000000 13853/1000000 -29451/250000 1054699/1000000 124213/250000 399111/200000 -212203/500000 483993/1000000 2540603/1000000 1136377/1000000 10703/4000 657701/1000000 554101/200000 -2159357/1000000 518369/1000000 213621/250000 40147/20000 2774053/1000000 8613/20000 424633/125000 -19063/1000000 134007/100000 12729/1000000 372991/200000 -834693/500000 -62991/1000000 223007/1000000 1438179/500000 282223/125000 -358099/1000000 -251271/1000000 -24159/200000 2836763/1000000 1340527/500000 -50221/500000 1250489/1000000 -58569/125000 222273/100000 -92639/500000 -603617/1000000 42413/200000 77341/200000
289779/1000000 273959/1000000 -171299/250000 179711/1000000 -203807/500000 1013179/1000000 217839/200000 1090303/500000 -71197/100000 182591/200000 418869/125000 722147/500000 2825399/1000000 329293/200000 537541/200000 -238773/100000 28627/20000 963181/500000 1138541/500000 2452143/1000000 108997/200000 3608977/1000000 120501/500000 1384677/1000000 -5251/20000 93523/50000 -2114881/1000000 -232231/500000 -111549/1000000 674803/250000 1510561/500000 -70921/125000 -595663/1000000 -826571/1000000 1340527/500000 3212681/1000000 -14511/500000 127789/100000 -75623/62500 70371/25000 15181/500000 -477281/500000 477047/1000000 171391/500000
54339/500000 -65537/500000 -47/1600 -3123/20000 -29471/250000 -105553/1000000 -16559/1000000 -158751/1000000 -69591/1000000 -1099/62500 -198959/500000 -31597/1000000 -124963/500000 89277/1000000 -2177/200000 27093/1000000 99541/500000 647/5000 9379/1000000 -74283/250000 -17167/250000 -172277/1000000 19437/200000 -21981/200000 -339823/1000000 -479731/1000000 -16957/1000000 79341/1000000 -2319/12500 -122287/1000000 -96249/1000000 -3201/20000 3257/1000000 -2331/31250 -50221/500000 -14511/500000 252183/1000000 3049/40000 -2008/15625 -6629/1000000 27141/500000 11213/250000 -8469/250000 10237/50000
-184601/1000000 -62573/500000 -32849/1000000 -136521/1000000 -24699/500000 7397/15625 59911/500000 204503/250000 -210553/1000000 25061/200000 748431/1000000 483537/1000000 1043561/1000000 3576/15625 652997/500000 -888029/1000000 43189/250000 370351/1000000 810577/1000000 139947/125000 8417/40000 767563/500000 -13543/1000000 636527/1000000 -14859/62500 99311/250000 -188057/250000 23343/250000 -2789/200000 652611/500000 843251/1000000 -50233/200000 -34501/500000 42937/1000000 1250489/1000000 127789/100000 3049/40000 429689/500000 -97343/500000 224211/250000 -12309/250000 -18769/250000 25933/500000 464057/1000000
-1266559/1000000 -268889/1000000 1022627/1000000 -266459/1000000 326309/500000 -6559/200000 -25411/20000 -654947/1000000 641051/1000000 -994273/1000000 -964849/500000 -42951/50000 -782853/1000000 -218771/100000 -450177/1000000 1033547/1000000 -2110647/1000000 -115117/50000 -1077817/1000000 125783/1000000 -18819/62500 -481117/500000 -108521/200000 -31857/125000 262329/500000 -362869/1000000 30147/25000 372913/500000 382353/500000 -26631/125000 -202121/100000 56373/100000 749477/1000000 64853/40000 -58569/125000 -75623/62500 -2008/15625 -97343/500000 816259/500000 -347687/200000 -332243/1000000 196119/200000 -607279/1000000 108029/1000000
874249/1000000 551/1600 -33299/31250 136093/500000 -163783/250000 90089/125000 1472743/1000000 2387/1250 -84901/100000 609259/500000 3488077/1000000 150751/100000 126417/50000 2374317/1000000 450017/200000 -600521/250000 1111549/500000 2559419/1000000 93869/40000 1793869/1000000 8452/15625 771001/250000 460773/1000000 544301/500000 -21697/62500 1702589/1000000 -438147/200000 -723419/1000000 -481421/1000000 262291/125000 3339449/1000000 -5851/8000 -784491/1000000 -95809/62500 222273/100000 70371/25000 -6629/1000000 224211/250000 -347687/200000 611343/200000 154713/1000000 -272371/200000 343337/500000 24541/500000
295553/1000000 -2619/200000 -106527/500000 47573/1000000 -34171/250000 -110063/1000000 2761/12500 -62329/1000000 -24103/250000 146269/1000000 69813/1000000 4331/62500 -24399/200000 439441/1000000 -47923/250000 -8309/1000000 111011/250000 55289/125000 11849/500000 -17953/50000 4979/1000000 -104619/1000000 65273/500000 -40453/500000 -25163/200000 -152201/1000000 -81857/1000000 -152241/1000000 -65339/250000 -61201/250000 174699/1000000 -131419/1000000 -66653/500000 -331839/1000000 -92639/500000 15181/500000 27141/500000 -12309/250000 -332243/1000000 154713/1000000 8023/31250 -53803/500000 72027/1000000 35379/1000000
-348543/500000 -433229/1000000 64451/100000 -137939/500000 362173/1000000 -104813/500000 -219789/250000 -93429/125000 12191/31250 -181921/250000 -969371/500000 -337493/500000 -48559/50000 -1351647/1000000 -608431/1000000 905447/1000000 -1242833/1000000 -358531/250000 -37383/40000 -476213/1000000 -44547/200000 -124669/125000 -302057/1000000 -20537/62500 31337/250000 -98459/125000 929189/1000000 565417/1000000 26649/125000 -8454/15625 -105391/62500 125577/500000 471249/1000000 997019/1000000 -603617/1000000 -477281/500000 11213/250000 -18769/250000 196119/200000 -272371/200000 -53803/500000 129377/125000 -194409/500000 178071/500000
48237/100000 13497/100000 -200673/500000 147203/1000000 -239723/1000000 17629/500000 515429/1000000 71769/250000 -61107/250000 203873/500000 430021/500000 66857/200000 74169/200000 843321/1000000 7019/40000 -52521/125000 157579/200000 870927/1000000 21341/50000 23807/1000000 37577/250000 406483/1000000 23131/125000 3101/25000 -5927/62500 66571/250000 -493623/1000000 -148089/500000 -61241/250000 79827/1000000 820219/1000000 -7099/40000 -153857/500000 -129447/200000 42413/200000 477047/1000000 -8469/250000 25933/500000 -607279/1000000 343337/500000 72027/1000000 -194409/500000 319689/1000000 -128303/1000000
-58351/250000 -197367/500000 37229/250000 -304249/1000000 -153/200000 543/15625 -49377/200000 1387/50000 -1909/31250 -194063/1000000 -677691/1000000 -63/25000 2027/250000 -214257/1000000 480911/1000000 -2189/10000 -5899/62500 -25033/125000 36327/200000 177481/1000000 -8969/1000000 76917/250000 -18379/500000 21011/200000 -285153/1000000 -42417/100000 -21091/200000 314037/1000000 -87133/500000 391657/1000000 -7161/31250 -28777/125000 71627/500000 252107/1000000 77341/200000 171391/500000 10237/50000 464057/1000000 108029/1000000 24541/500000 35379/1000000 178071/500000 -128303/1000000 594631/1000000


--- Term 13 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 27

Flags :
F1  : {134, 234}
F2  : {134, 234, 125}
F3  : {134, 234, 135}
F4  : {134, 234, 125, 135}
F5  : {134, 234, 235}
F6  : {134, 234, 125, 235}
F7  : {134, 234, 135, 235}
F8  : {134, 234, 125, 135, 235}
F9  : {134, 234, 145}
F10 : {134, 234, 125, 145}
F11 : {134, 234, 135, 145}
F12 : {134, 234, 125, 135, 145}
F13 : {134, 234, 235, 145}
F14 : {134, 234, 125, 235, 145}
F15 : {134, 234, 135, 235, 145}
F16 : {134, 234, 125, 135, 235, 145}
F17 : {134, 234, 245}
F18 : {134, 234, 125, 245}
F19 : {134, 234, 135, 245}
F20 : {134, 234, 125, 135, 245}
F21 : {134, 234, 235, 245}
F22 : {134, 234, 125, 235, 245}
F23 : {134, 234, 135, 235, 245}
F24 : {134, 234, 125, 135, 235, 245}
F25 : {134, 234, 145, 245}
F26 : {134, 234, 125, 145, 245}
F27 : {134, 234, 135, 145, 245}
F28 : {134, 234, 125, 135, 145, 245}
F29 : {134, 234, 235, 145, 245}
F30 : {134, 234, 125, 235, 145, 245}
F31 : {134, 234, 135, 235, 145, 245}
F32 : {134, 234, 125, 135, 235, 145, 245}
F33 : {134, 234, 345}
F34 : {134, 234, 125, 345}
F35 : {134, 234, 135, 345}
F36 : {134, 234, 125, 135, 345}
F37 : {134, 234, 235, 345}
F38 : {134, 234, 125, 235, 345}
F39 : {134, 234, 135, 235, 345}
F40 : {134, 234, 125, 135, 235, 345}
F41 : {134, 234, 145, 345}
F42 : {134, 234, 125, 145, 345}
F43 : {134, 234, 135, 145, 345}
F44 : {134, 234, 125, 135, 145, 345}
F45 : {134, 234, 235, 145, 345}
F46 : {134, 234, 125, 235, 145, 345}
F47 : {134, 234, 135, 235, 145, 345}
F48 : {134, 234, 125, 135, 235, 145, 345}
F49 : {134, 234, 245, 345}
F50 : {134, 234, 125, 245, 345}
F51 : {134, 234, 135, 245, 345}
F52 : {134, 234, 125, 135, 245, 345}
F53 : {134, 234, 235, 245, 345}
F54 : {134, 234, 125, 235, 245, 345}
F55 : {134, 234, 135, 235, 245, 345}
F56 : {134, 234, 125, 135, 235, 245, 345}
F57 : {134, 234, 145, 245, 345}
F58 : {134, 234, 125, 145, 245, 345}
F59 : {134, 234, 135, 145, 245, 345}
F60 : {134, 234, 125, 135, 145, 245, 345}
F61 : {134, 234, 235, 145, 245, 345}
F62 : {134, 234, 125, 235, 145, 245, 345}
F63 : {134, 234, 135, 235, 145, 245, 345}
F64 : {134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F17)
B4  : (F4)+(F6)+(F10)+(F18)
B5  : (F7)+(F25)
B6  : (F8)+(F26)
B7  : (F11)+(F21)
B8  : (F12)+(F22)
B9  : (F13)+(F19)
B10 : (F14)+(F20)
B11 : (F15)+(F23)+(F27)+(F29)
B12 : (F16)+(F24)+(F28)+(F30)
B13 : (F31)-2(F32)+(F33)
B14 : (F31)+(F32)-2(F33)
B15 : (F34)
B16 : (F35)+(F37)+(F41)+(F49)
B17 : (F36)+(F38)+(F42)+(F50)
B18 : (F39)+(F57)
B19 : (F40)+(F58)
B20 : (F43)+(F53)
B21 : (F44)+(F54)
B22 : (F45)+(F51)
B23 : (F46)+(F52)
B24 : (F47)+(F55)+(F59)+(F61)
B25 : (F48)+(F56)+(F60)+(F62)
B26 : (F63)
B27 : (F64)

Matrix :
2778593/1000000 371183/500000 33952/15625 2530673/1000000 -242663/250000 -313979/1000000 1493731/1000000 -182633/1000000 174061/125000 407093/200000 925147/500000 2847/1000000 2447783/3000000 -473867/1500000 -300499/250000 -41173/50000 -340299/250000 1143769/1000000 -878387/1000000 -536547/1000000 -216331/125000 32047/20000 152039/200000 159671/125000 -476383/250000 153799/250000 -2886789/500000
371183/500000 2588327/1000000 109669/1000000 1565673/1000000 116247/100000 693981/1000000 492549/500000 -1247703/1000000 -3603/1000000 398699/500000 150687/250000 373519/1000000 5268887/3000000 203687/1500000 184059/500000 358577/1000000 46329/200000 -1592041/1000000 -277873/200000 235783/500000 -716961/1000000 411437/500000 385491/1000000 -55397/50000 -1316117/1000000 -2096077/1000000 -1702789/1000000
33952/15625 109669/1000000 413657/200000 309251/200000 -169781/200000 -439719/1000000 293779/250000 35297/500000 164489/200000 1239637/1000000 1545231/1000000 -116133/1000000 1106827/3000000 -253263/1000000 -574437/500000 -12673/31250 -662511/500000 628689/500000 -242489/500000 -20547/500000 -1255239/1000000 1333971/1000000 61357/125000 1294751/1000000 -584333/500000 853253/1000000 -4252391/1000000
2530673/1000000 1565673/1000000 309251/200000 4753/1600 -66/125 21479/500000 1514141/1000000 -291481/500000 1582741/1000000 1135647/500000 822821/500000 110051/500000 165307/125000 -736067/3000000 -951091/1000000 -467869/500000 -908839/1000000 170313/500000 -625131/500000 -735347/1000000 -355661/200000 1389911/1000000 827907/1000000 564167/1000000 -1092929/500000 -8947/62500 -567029/100000
-242663/250000 116247/100000 -169781/200000 -66/125 1532179/1000000 577719/1000000 12229/125000 -651239/1000000 -88287/100000 -241809/250000 -420447/1000000 25681/125000 1201073/1500000 934067/3000000 155739/1000000 211859/200000 250179/1000000 -373697/250000 -519403/1000000 707939/500000 262059/500000 -6881/200000 -60823/1000000 -238233/250000 206289/500000 -374497/250000 198839/100000
-313979/1000000 693981/1000000 -439719/1000000 21479/500000 577719/1000000 15137/40000 60891/500000 -41149/125000 -13913/200000 -1947/62500 -19067/200000 118393/500000 1346639/3000000 108001/750000 5443/62500 41613/200000 3449/20000 -17083/25000 -331339/1000000 10559/125000 -32811/1000000 -208347/1000000 -53219/250000 -148827/250000 -31533/500000 -359161/500000 7744/15625
1493731/1000000 492549/500000 293779/250000 1514141/1000000 12229/125000 60891/500000 780371/500000 -319701/1000000 39983/40000 1125753/1000000 281783/200000 364589/1000000 3094759/3000000 -4223/3000000 -1481991/1000000 -88339/500000 -1181481/1000000 251729/1000000 -199131/200000 57311/500000 -354259/250000 797921/1000000 -96253/1000000 19869/50000 -226773/200000 -11877/1000000 -3338001/1000000
-182633/1000000 -1247703/1000000 35297/500000 -291481/500000 -651239/1000000 -41149/125000 -319701/1000000 655501/1000000 272207/1000000 -159353/1000000 -5763/62500 -86543/1000000 -100041/125000 -97013/1500000 -463941/1000000 -77753/250000 -301943/1000000 460681/500000 298713/500000 -433049/1000000 1807/20000 -54901/125000 -170727/500000 4887/8000 505881/1000000 1165089/1000000 74319/200000
174061/125000 -3603/1000000 164489/200000 1582741/1000000 -88287/100000 -13913/200000 39983/40000 272207/1000000 2012953/1000000 1754449/1000000 37839/31250 237329/500000 89497/300000 -389083/3000000 -1662741/1000000 -1248487/1000000 -504239/500000 16321/15625 -94749/200000 -190459/125000 -813837/500000 -5479/62500 -125487/250000 594857/1000000 -548709/500000 1095891/1000000 -3619681/1000000
407093/200000 398699/500000 1239637/1000000 1135647/500000 -241809/250000 -1947/62500 1125753/1000000 -159353/1000000 1754449/1000000 1166453/500000 1437811/1000000 378861/1000000 654337/1000000 -656267/3000000 -611321/1000000 -1302903/1000000 -491479/1000000 88083/125000 -741541/1000000 -2307/1250 -932467/500000 223739/500000 -79077/500000 214229/1000000 -1845977/1000000 343947/1000000 -4628029/1000000
925147/500000 150687/250000 1545231/1000000 822821/500000 -420447/1000000 -19067/200000 281783/200000 -5763/62500 37839/31250 1437811/1000000 1602447/1000000 293173/1000000 222887/300000 -102589/1000000 -727443/500000 -487569/1000000 -1241747/1000000 192197/250000 -805501/1000000 -45593/125000 -806199/500000 207127/250000 -29281/200000 8381/12500 -31827/25000 232651/500000 -1990453/500000
2847/1000000 373519/1000000 -116133/1000000 110051/500000 25681/125000 118393/500000 364589/1000000 -86543/1000000 237329/500000 378861/1000000 293173/1000000 389079/1000000 186941/600000 5017/46875 -205741/500000 -165387/1000000 -92963/1000000 -36897/200000 -304343/1000000 -45419/100000 -68309/125000 -40747/100000 -333447/500000 -111509/250000 -43127/200000 -10299/62500 -285943/1000000
2447783/3000000 5268887/3000000 1106827/3000000 165307/125000 1201073/1500000 1346639/3000000 3094759/3000000 -100041/125000 89497/300000 654337/1000000 222887/300000 186941/600000 12267431/9000000 855107/9000000 -23327/46875 36829/150000 -48911/120000 -421211/500000 -3386281/3000000 1714987/3000000 -70171/93750 2323781/3000000 310991/1000000 -73547/200000 -745153/750000 -1726769/1500000 -2879699/1500000
-473867/1500000 203687/1500000 -253263/1000000 -736067/3000000 934067/3000000 108001/750000 -4223/3000000 -97013/1500000 -389083/3000000 -656267/3000000 -102589/1000000 5017/46875 855107/9000000 94721/1000000 -6143/125000 197469/1000000 65543/3000000 -195871/750000 -57553/1000000 2387/15000 241499/3000000 -9194/46875 -334123/1500000 -713147/3000000 65917/375000 -686047/3000000 623697/1000000
-300499/250000 184059/500000 -574437/500000 -951091/1000000 155739/1000000 5443/62500 -1481991/1000000 -463941/1000000 -1662741/1000000 -611321/1000000 -727443/500000 -205741/500000 -23327/46875 -6143/125000 22629/6250 120947/500000 2639247/1000000 -1357373/1000000 641799/1000000 -543089/1000000 1269547/1000000 -208681/500000 229297/1000000 -86483/50000 6587/25000 -808779/500000 1578761/500000
-41173/50000 358577/1000000 -12673/31250 -467869/500000 211859/200000 41613/200000 -88339/500000 -77753/250000 -1248487/1000000 -1302903/1000000 -487569/1000000 -165387/1000000 36829/150000 197469/1000000 120947/500000 1193033/1000000 11629/1000000 -411419/500000 -16977/250000 337871/200000 887809/1000000 144329/500000 292823/1000000 -339/1600 728411/1000000 -212953/250000 2089117/1000000
-340299/250000 46329/200000 -662511/500000 -908839/1000000 250179/1000000 3449/20000 -1181481/1000000 -301943/1000000 -504239/500000 -491479/1000000 -1241747/1000000 -92963/1000000 -48911/120000 65543/3000000 2639247/1000000 11629/1000000 1171193/500000 -1274027/1000000 493647/1000000 -179873/250000 84711/100000 -457777/500000 -336211/1000000 -58897/31250 373673/1000000 -617491/500000 37543/12500
1143769/1000000 -1592041/1000000 628689/500000 170313/500000 -373697/250000 -17083/25000 251729/1000000 460681/500000 16321/15625 88083/125000 192197/250000 -36897/200000 -421211/500000 -195871/750000 -1357373/1000000 -411419/500000 -1274027/1000000 2065947/1000000 125391/250000 -80703/100000 -631339/1000000 108421/500000 -18947/1000000 875983/500000 -26099/200000 1070791/500000 -291377/125000
-878387/1000000 -277873/200000 -242489/500000 -625131/500000 -519403/1000000 -331339/1000000 -199131/200000 298713/500000 -94749/200000 -741541/1000000 -805501/1000000 -304343/1000000 -3386281/3000000 -57553/1000000 641799/1000000 -16977/250000 493647/1000000 125391/250000 243453/250000 -152847/500000 210197/250000 -322567/500000 -20033/125000 19779/100000 936589/1000000 75619/100000 411639/200000
-536547/1000000 235783/500000 -20547/500000 -735347/1000000 707939/500000 10559/125000 57311/500000 -433049/1000000 -190459/125000 -2307/1250 -45593/125000 -45419/100000 1714987/3000000 2387/15000 -543089/1000000 337871/200000 -179873/250000 -80703/100000 -152847/500000 3388719/1000000 597349/500000 1253007/1000000 255999/200000 623171/1000000 211647/250000 -4919/6250 1533603/1000000
-216331/125000 -716961/1000000 -1255239/1000000 -355661/200000 262059/500000 -32811/1000000 -354259/250000 1807/20000 -813837/500000 -932467/500000 -806199/500000 -68309/125000 -70171/93750 241499/3000000 1269547/1000000 887809/1000000 84711/100000 -631339/1000000 210197/250000 597349/500000 1998043/1000000 -307721/1000000 699197/1000000 -30907/250000 3683/2500 -191871/500000 3985643/1000000
32047/20000 411437/500000 1333971/1000000 1389911/1000000 -6881/200000 -208347/1000000 797921/1000000 -54901/125000 -5479/62500 223739/500000 207127/250000 -40747/100000 2323781/3000000 -9194/46875 -208681/500000 144329/500000 -457777/500000 108421/500000 -322567/500000 1253007/1000000 -307721/1000000 205771/100000 1532053/1000000 592493/500000 -992971/1000000 -2747/12500 -1495713/500000
152039/200000 385491/1000000 61357/125000 827907/1000000 -60823/1000000 -53219/250000 -96253/1000000 -170727/500000 -125487/250000 -79077/500000 -29281/200000 -333447/500000 310991/1000000 -334123/1500000 229297/1000000 292823/1000000 -336211/1000000 -18947/1000000 -20033/125000 255999/200000 699197/1000000 1532053/1000000 2125803/1000000 1081923/1000000 -2153/6250 -53377/250000 -1341621/1000000
159671/125000 -55397/50000 1294751/1000000 564167/1000000 -238233/250000 -148827/250000 19869/50000 4887/8000 594857/1000000 214229/1000000 8381/12500 -111509/250000 -73547/200000 -713147/3000000 -86483/50000 -339/1600 -58897/31250 875983/500000 19779/100000 623171/1000000 -30907/250000 592493/500000 1081923/1000000 2496371/1000000 -31977/250000 1745687/1000000 -157951/62500
-476383/250000 -1316117/1000000 -584333/500000 -1092929/500000 206289/500000 -31533/500000 -226773/200000 505881/1000000 -548709/500000 -1845977/1000000 -31827/25000 -43127/200000 -745153/750000 65917/375000 6587/25000 728411/1000000 373673/1000000 -26099/200000 936589/1000000 211647/250000 3683/2500 -992971/1000000 -2153/6250 -31977/250000 1803193/1000000 172541/500000 258961/62500
153799/250000 -2096077/1000000 853253/1000000 -8947/62500 -374497/250000 -359161/500000 -11877/1000000 1165089/1000000 1095891/1000000 343947/1000000 232651/500000 -10299/62500 -1726769/1500000 -686047/3000000 -808779/500000 -212953/250000 -617491/500000 1070791/500000 75619/100000 -4919/6250 -191871/500000 -2747/12500 -53377/250000 1745687/1000000 172541/500000 1250177/500000 -1423419/1000000
-2886789/500000 -1702789/1000000 -4252391/1000000 -567029/100000 198839/100000 7744/15625 -3338001/1000000 74319/200000 -3619681/1000000 -4628029/1000000 -1990453/500000 -285943/1000000 -2879699/1500000 623697/1000000 1578761/500000 2089117/1000000 37543/12500 -291377/125000 411639/200000 1533603/1000000 3985643/1000000 -1495713/500000 -1341621/1000000 -157951/62500 258961/62500 -1423419/1000000 12542801/1000000


--- Term 14 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 36

Flags :
F1  : {134, 234, 135}
F2  : {134, 234, 125, 135}
F3  : {134, 234, 235}
F4  : {134, 234, 125, 235}
F5  : {134, 234, 135, 235}
F6  : {134, 234, 125, 135, 235}
F7  : {134, 234, 145}
F8  : {134, 234, 125, 145}
F9  : {134, 234, 135, 145}
F10 : {134, 234, 125, 135, 145}
F11 : {134, 234, 235, 145}
F12 : {134, 234, 125, 235, 145}
F13 : {134, 234, 135, 235, 145}
F14 : {134, 234, 125, 135, 235, 145}
F15 : {134, 234, 245}
F16 : {134, 234, 125, 245}
F17 : {134, 234, 135, 245}
F18 : {134, 234, 125, 135, 245}
F19 : {134, 234, 235, 245}
F20 : {134, 234, 125, 235, 245}
F21 : {134, 234, 135, 235, 245}
F22 : {134, 234, 125, 135, 235, 245}
F23 : {134, 234, 145, 245}
F24 : {134, 234, 125, 145, 245}
F25 : {134, 234, 135, 145, 245}
F26 : {134, 234, 125, 135, 145, 245}
F27 : {134, 234, 235, 145, 245}
F28 : {134, 234, 125, 235, 145, 245}
F29 : {134, 234, 135, 345}
F30 : {134, 234, 125, 135, 345}
F31 : {134, 234, 235, 345}
F32 : {134, 234, 125, 235, 345}
F33 : {134, 234, 135, 235, 345}
F34 : {134, 234, 125, 135, 235, 345}
F35 : {134, 234, 145, 345}
F36 : {134, 234, 125, 145, 345}
F37 : {134, 234, 135, 145, 345}
F38 : {134, 234, 125, 135, 145, 345}
F39 : {134, 234, 235, 145, 345}
F40 : {134, 234, 125, 235, 145, 345}
F41 : {134, 234, 135, 235, 145, 345}
F42 : {134, 234, 125, 135, 235, 145, 345}
F43 : {134, 234, 245, 345}
F44 : {134, 234, 125, 245, 345}
F45 : {134, 234, 135, 245, 345}
F46 : {134, 234, 125, 135, 245, 345}
F47 : {134, 234, 235, 245, 345}
F48 : {134, 234, 125, 235, 245, 345}
F49 : {134, 234, 135, 235, 245, 345}
F50 : {134, 234, 125, 135, 235, 245, 345}
F51 : {134, 234, 145, 245, 345}
F52 : {134, 234, 125, 145, 245, 345}
F53 : {134, 234, 135, 145, 245, 345}
F54 : {134, 234, 125, 135, 145, 245, 345}
F55 : {134, 234, 235, 145, 245, 345}
F56 : {134, 234, 125, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F3)
B2  : (F1)-(F7)
B3  : (F1)-(F15)
B4  : (F2)-(F4)
B5  : (F2)-(F8)
B6  : (F2)-(F16)
B7  : (F5)-(F23)
B8  : (F6)-(F24)
B9  : (F9)-(F19)
B10 : (F10)-(F20)
B11 : (F11)-(F17)
B12 : (F12)-(F18)
B13 : (F13)-(F21)
B14 : (F13)-(F25)
B15 : (F13)-(F27)
B16 : (F14)-(F22)
B17 : (F14)-(F26)
B18 : (F14)-(F28)
B19 : (F29)-(F31)
B20 : (F29)-(F35)
B21 : (F29)-(F43)
B22 : (F30)-(F32)
B23 : (F30)-(F36)
B24 : (F30)-(F44)
B25 : (F33)-(F51)
B26 : (F34)-(F52)
B27 : (F37)-(F47)
B28 : (F38)-(F48)
B29 : (F39)-(F45)
B30 : (F40)-(F46)
B31 : (F41)-(F49)
B32 : (F41)-(F53)
B33 : (F41)-(F55)
B34 : (F42)-(F50)
B35 : (F42)-(F54)
B36 : (F42)-(F56)

Matrix :
1372797/500000 126257/250000 2416937/1000000 1563/250000 215457/500000 2066429/1000000 14847/20000 615629/1000000 315147/500000 33111/200000 -93881/200000 -16031/50000 -19123/500000 -644791/1000000 -7527/1000000 -107369/200000 232127/1000000 159129/500000 -103947/500000 70423/200000 23909/100000 -34869/50000 248911/500000 111283/1000000 500947/500000 65941/250000 -171393/200000 -487449/1000000 -63243/125000 -1187329/1000000 -90041/500000 26509/250000 176631/1000000 15613/50000 -718029/1000000 430111/500000
126257/250000 451277/1000000 234117/1000000 179863/500000 188329/500000 -8711/50000 -223119/1000000 -386351/1000000 -250753/500000 -5497/12500 -31997/50000 -789893/1000000 -130963/250000 -122833/250000 -701473/1000000 20087/100000 -84563/200000 -484571/1000000 -262327/500000 35557/500000 -285901/1000000 45163/125000 87211/1000000 -251133/250000 -135741/1000000 13913/125000 -284053/250000 -691957/500000 -74597/125000 -571137/500000 -834329/1000000 -57111/250000 -43477/100000 -250477/200000 -136551/500000 -26741/31250
2416937/1000000 234117/1000000 1375213/500000 -406299/1000000 24683/62500 2669933/1000000 1186023/1000000 1423637/1000000 645107/500000 674839/1000000 -321001/1000000 307077/1000000 305767/500000 -9059/1000000 707013/1000000 -492577/500000 826223/1000000 1020349/1000000 19551/62500 85667/200000 657033/1000000 -277517/250000 429073/1000000 269063/200000 360889/250000 183811/1000000 55229/200000 914607/1000000 -95819/1000000 -140387/1000000 792871/1000000 235991/1000000 202859/250000 1493751/1000000 -613303/1000000 1955089/1000000
1563/250000 179863/500000 -406299/1000000 981093/1000000 589537/1000000 -657959/500000 -198973/250000 -1047243/1000000 -645607/500000 -248103/250000 -374449/250000 -1683829/1000000 -1055631/1000000 -284181/500000 -377001/250000 74487/125000 -256603/250000 -1111409/1000000 -119951/125000 77157/1000000 -745159/1000000 1113793/1000000 39689/500000 -2294689/1000000 -751497/1000000 49497/500000 -105257/50000 -2734951/1000000 -628029/500000 -1836611/1000000 -1767157/1000000 -657459/1000000 -979277/1000000 -277011/100000 -40219/100000 -206917/100000
215457/500000 188329/500000 24683/62500 589537/1000000 5101/4000 -300389/500000 -180533/500000 60783/500000 -73843/100000 -610549/1000000 -226879/100000 -19707/12500 -22283/50000 7837/250000 -1131517/1000000 1217/1000000 -299131/1000000 -532357/1000000 -802183/1000000 53353/250000 -225489/1000000 255073/250000 -255933/500000 -200943/250000 -99127/1000000 80047/1000000 -1370273/1000000 -1038863/500000 -12991/12500 -1533873/1000000 -135991/250000 -722983/1000000 -175973/1000000 -2812653/1000000 -8549/20000 -354439/250000
2066429/1000000 -8711/50000 2669933/1000000 -657959/500000 -300389/500000 4039781/1000000 2119223/1000000 253963/125000 2533729/1000000 1624573/1000000 716737/500000 1973753/1000000 728199/500000 473361/1000000 1159393/500000 -778773/500000 1452263/1000000 2276803/1000000 1547547/1000000 593797/1000000 231609/200000 -2377189/1000000 32803/25000 2783097/1000000 2126847/1000000 3307/31250 552783/250000 480889/125000 577737/1000000 949487/500000 1652481/1000000 71957/100000 385643/250000 512877/100000 -300617/1000000 2153199/500000
14847/20000 -223119/1000000 1186023/1000000 -198973/250000 -180533/500000 2119223/1000000 1407117/1000000 184467/200000 28647/20000 938139/1000000 258077/500000 194701/200000 822291/1000000 406829/1000000 142509/100000 -1017159/1000000 290899/500000 745149/500000 1199737/1000000 73851/125000 126249/250000 -74297/62500 1277903/1000000 645843/500000 304941/250000 67059/1000000 329959/250000 119523/50000 -155003/500000 1276861/1000000 128943/250000 9167/1000000 1001647/1000000 3217207/1000000 -16053/200000 6493/2500
615629/1000000 -386351/1000000 1423637/1000000 -1047243/1000000 60783/500000 253963/125000 184467/200000 3127239/1000000 963091/500000 1444953/1000000 413781/500000 1946189/1000000 1829147/1000000 913839/500000 948137/500000 -44169/40000 479003/200000 819663/500000 138059/200000 -336251/1000000 1646103/1000000 -44591/31250 -1448337/1000000 215167/50000 1272253/1000000 -284931/1000000 1566257/500000 220409/62500 1267313/500000 678431/250000 950423/250000 1018359/1000000 330941/200000 604473/250000 37917/1000000 710429/250000
315147/500000 -250753/500000 645107/500000 -645607/500000 -73843/100000 2533729/1000000 28647/20000 963091/500000 1166417/500000 321803/200000 883703/500000 1170383/500000 1699911/1000000 120351/125000 18453/8000 -570223/500000 417011/250000 1890213/1000000 29419/20000 506/15625 153373/125000 -373199/200000 69489/1000000 3518677/1000000 283801/200000 -114287/1000000 383293/125000 1044311/250000 407571/250000 1313681/500000 2668391/1000000 919313/1000000 320069/200000 4345831/1000000 23941/100000 898873/250000
33111/200000 -5497/12500 674839/1000000 -248103/250000 -610549/1000000 1624573/1000000 938139/1000000 1444953/1000000 321803/200000 607067/500000 1504149/1000000 1889251/1000000 665367/500000 206967/250000 1752997/1000000 -187353/250000 660593/500000 21082/15625 1074693/1000000 -4467/40000 478233/500000 -67347/50000 -99097/500000 2810453/1000000 925399/1000000 -8393/62500 2529409/1000000 1631703/500000 380371/250000 546689/250000 2231457/1000000 97341/125000 298609/250000 1582879/500000 299237/1000000 2578249/1000000
-93881/200000 -31997/50000 -321001/1000000 -374449/250000 -226879/100000 716737/500000 258077/500000 413781/500000 883703/500000 1504149/1000000 1199677/200000 1004627/250000 698249/500000 244353/1000000 2473083/1000000 304097/1000000 1902861/1000000 758467/1000000 380873/500000 -36369/25000 358939/250000 -1236047/500000 -351137/500000 44131/12500 355651/1000000 -16749/62500 464877/125000 4668659/1000000 4615679/1000000 81833/20000 622307/200000 2427201/1000000 602313/1000000 2538357/500000 524461/500000 580381/200000
-16031/50000 -789893/1000000 307077/1000000 -1683829/1000000 -19707/12500 1973753/1000000 194701/200000 1946189/1000000 1170383/500000 1889251/1000000 1004627/250000 3851781/1000000 2104763/1000000 21863/20000 28313/10000 -581303/1000000 2304651/1000000 815759/500000 143609/100000 -21627/25000 1620913/1000000 -598579/250000 -286583/250000 4912293/1000000 962891/1000000 -155509/500000 4420121/1000000 2684519/500000 1987057/500000 491231/125000 4244757/1000000 521227/250000 93147/62500 5074149/1000000 231299/250000 732403/200000
-19123/500000 -130963/250000 305767/500000 -1055631/1000000 -22283/50000 728199/500000 822291/1000000 1829147/1000000 1699911/1000000 665367/500000 698249/500000 2104763/1000000 218549/125000 595061/500000 877059/500000 -373467/500000 1710851/1000000 671749/500000 1030119/1000000 -42109/125000 1202553/1000000 -1308581/1000000 -242049/250000 3678821/1000000 462891/500000 -203237/1000000 755843/250000 1767591/500000 544487/250000 1293833/500000 628201/200000 487873/500000 1451621/1000000 1415919/500000 414769/1000000 40422/15625
-644791/1000000 -122833/250000 -9059/1000000 -284181/500000 7837/250000 473361/1000000 406829/1000000 913839/500000 120351/125000 206967/250000 244353/1000000 21863/20000 595061/500000 354849/200000 56257/50000 -609537/1000000 1389361/1000000 1030837/1000000 281279/500000 -166873/1000000 457859/500000 -537697/1000000 -401593/500000 2427153/1000000 11419/25000 -297149/1000000 2195323/1000000 473527/200000 89077/62500 307151/125000 2186773/1000000 147587/500000 999161/1000000 68901/50000 41543/250000 1568743/1000000
-7527/1000000 -701473/1000000 707013/1000000 -377001/250000 -1131517/1000000 1159393/500000 142509/100000 948137/500000 18453/8000 1752997/1000000 2473083/1000000 28313/10000 877059/500000 56257/50000 138273/50000 -110653/100000 87253/50000 2063723/1000000 874643/500000 -12181/200000 1276551/1000000 -1994459/1000000 37203/250000 3751773/1000000 640401/500000 -205511/1000000 3648287/1000000 4889713/1000000 1955321/1000000 651541/200000 71697/25000 517247/500000 1662357/1000000 5096849/1000000 102219/200000 481579/125000
-107369/200000 20087/100000 -492577/500000 74487/125000 1217/1000000 -778773/500000 -1017159/1000000 -44169/40000 -570223/500000 -187353/250000 304097/1000000 -581303/1000000 -373467/500000 -609537/1000000 -110653/100000 1026087/1000000 -72051/125000 -41167/31250 -1005771/1000000 -117757/200000 -413279/1000000 352669/500000 -164133/250000 -659461/500000 -98071/100000 -49/62500 -1103421/1000000 -1802527/1000000 102823/250000 -167533/200000 -723833/1000000 68057/500000 -500231/500000 -527769/250000 21311/250000 -385633/200000
232127/1000000 -84563/200000 826223/1000000 -256603/250000 -299131/1000000 1452263/1000000 290899/500000 479003/200000 417011/250000 660593/500000 1902861/1000000 2304651/1000000 1710851/1000000 1389361/1000000 87253/50000 -72051/125000 229677/100000 275771/250000 450879/1000000 -32069/40000 794877/500000 -1432539/1000000 -885221/500000 1060263/250000 867429/1000000 -284667/1000000 1569789/500000 337099/100000 3272723/1000000 2809591/1000000 1933161/500000 1408539/1000000 337389/250000 277709/125000 49027/125000 2368989/1000000
159129/500000 -484571/1000000 1020349/1000000 -1111409/1000000 -532357/1000000 2276803/1000000 745149/500000 819663/500000 1890213/1000000 21082/15625 758467/1000000 815759/500000 671749/500000 1030837/1000000 2063723/1000000 -41167/31250 275771/250000 2038703/1000000 1317/800 555469/1000000 163101/200000 -733867/500000 446927/500000 151161/62500 674311/500000 -82547/1000000 489627/200000 3638041/1000000 147099/500000 437701/200000 307513/200000 64419/250000 91317/62500 2058947/500000 1657/20000 1660731/500000
-103947/500000 -262327/500000 19551/62500 -119951/125000 -802183/1000000 1547547/1000000 1199737/1000000 138059/200000 29419/20000 1074693/1000000 380873/500000 143609/100000 1030119/1000000 281279/500000 874643/500000 -1005771/1000000 450879/1000000 1317/800 445889/250000 147857/250000 327099/1000000 -1087807/1000000 109583/100000 404007/250000 227941/250000 -43393/1000000 78769/40000 618189/200000 -8329/40000 1661729/1000000 845769/1000000 85777/1000000 1147273/1000000 1910819/500000 304281/1000000 2645213/1000000
70423/200000 35557/500000 85667/200000 77157/1000000 53353/250000 593797/1000000 73851/125000 -336251/1000000 506/15625 -4467/40000 -36369/25000 -21627/25000 -42109/125000 -166873/1000000 -12181/200000 -117757/200000 -32069/40000 555469/1000000 147857/250000 1068097/1000000 -139943/250000 168853/1000000 169201/100000 -1374079/1000000 49277/125000 32451/200000 -433001/500000 -72501/200000 -1150433/500000 -816327/1000000 -1672777/1000000 -966621/1000000 53487/1000000 301333/500000 -46121/125000 72343/200000
23909/100000 -285901/1000000 657033/1000000 -745159/1000000 -225489/1000000 231609/200000 126249/250000 1646103/1000000 153373/125000 478233/500000 358939/250000 1620913/1000000 1202553/1000000 457859/500000 1276551/1000000 -413279/1000000 794877/500000 163101/200000 327099/1000000 -139943/250000 1185273/1000000 -1059727/1000000 -10711/10000 730391/250000 343057/500000 -176269/1000000 439917/200000 2441739/1000000 446687/200000 1015483/500000 163563/62500 118209/125000 967493/1000000 218469/125000 7111/31250 451043/250000
-34869/50000 45163/125000 -277517/250000 1113793/1000000 255073/250000 -2377189/1000000 -74297/62500 -44591/31250 -373199/200000 -67347/50000 -1236047/500000 -598579/250000 -1308581/1000000 -537697/1000000 -1994459/1000000 352669/500000 -1432539/1000000 -733867/500000 -1087807/1000000 168853/1000000 -1059727/1000000 433003/200000 -231113/1000000 -2803319/1000000 -1153611/1000000 2377/31250 -2515873/1000000 -1820231/500000 -1988219/1000000 -1153941/500000 -533487/250000 -340981/250000 -177217/200000 -2118181/500000 -139737/1000000 -3249601/1000000
248911/500000 87211/1000000 429073/1000000 39689/500000 -255933/500000 32803/25000 1277903/1000000 -1448337/1000000 69489/1000000 -99097/500000 -351137/500000 -286583/250000 -242049/250000 -401593/500000 37203/250000 -164133/250000 -885221/500000 446927/500000 109583/100000 169201/100000 -10711/10000 -231113/1000000 567781/125000 -372421/100000 36919/62500 88313/250000 -1743819/1000000 -102237/500000 -4103377/1000000 -137009/250000 -2193151/500000 -200439/125000 -3081/8000 548219/200000 -3481/5000 613973/500000
111283/1000000 -251133/250000 269063/200000 -2294689/1000000 -200943/250000 2783097/1000000 645843/500000 215167/50000 3518677/1000000 2810453/1000000 44131/12500 4912293/1000000 3678821/1000000 2427153/1000000 3751773/1000000 -659461/500000 1060263/250000 151161/62500 404007/250000 -1374079/1000000 730391/250000 -2803319/1000000 -372421/100000 9116737/1000000 446341/250000 -515563/1000000 84273/12500 22533/3125 3083107/500000 1010887/200000 8187189/1000000 281481/100000 3073217/1000000 4814449/1000000 38699/31250 2423937/500000
500947/500000 -135741/1000000 360889/250000 -751497/1000000 -99127/1000000 2126847/1000000 304941/250000 1272253/1000000 283801/200000 925399/1000000 355651/1000000 962891/1000000 462891/500000 11419/25000 640401/500000 -98071/100000 867429/1000000 674311/500000 227941/250000 49277/125000 343057/500000 -1153611/1000000 36919/62500 446341/250000 625813/500000 49657/1000000 1352807/1000000 2164499/1000000 176941/1000000 214711/200000 550371/500000 5911/25000 1062587/1000000 2572917/1000000 -7431/62500 593579/250000
65941/250000 13913/125000 183811/1000000 49497/500000 80047/1000000 3307/31250 67059/1000000 -284931/1000000 -114287/1000000 -8393/62500 -16749/62500 -155509/500000 -203237/1000000 -297149/1000000 -205511/1000000 -49/62500 -284667/1000000 -82547/1000000 -43393/1000000 32451/200000 -176269/1000000 2377/31250 88313/250000 -515563/1000000 49657/1000000 86703/1000000 -485317/1000000 -442839/1000000 -64811/125000 -247299/500000 -540703/1000000 -172849/1000000 -60879/500000 -84033/500000 -108077/1000000 -148479/1000000
-171393/200000 -284053/250000 55229/200000 -105257/50000 -1370273/1000000 552783/250000 329959/250000 1566257/500000 383293/125000 2529409/1000000 464877/125000 4420121/1000000 755843/250000 2195323/1000000 3648287/1000000 -1103421/1000000 1569789/500000 489627/200000 78769/40000 -433001/500000 439917/200000 -2515873/1000000 -1743819/1000000 84273/12500 1352807/1000000 -485317/1000000 6350113/1000000 1439537/200000 2279607/500000 1332173/250000 729187/125000 2027529/1000000 2493853/1000000 5828383/1000000 221129/200000 147933/31250
-487449/1000000 -691957/500000 914607/1000000 -2734951/1000000 -1038863/500000 480889/125000 119523/50000 220409/62500 1044311/250000 1631703/500000 4668659/1000000 2684519/500000 1767591/500000 473527/200000 4889713/1000000 -1802527/1000000 337099/100000 3638041/1000000 618189/200000 -72501/200000 2441739/1000000 -1820231/500000 -102237/500000 22533/3125 2164499/1000000 -442839/1000000 1439537/200000 1865437/200000 1051379/250000 818831/125000 5703173/1000000 2117491/1000000 3016949/1000000 4562707/500000 499119/500000 6963057/1000000
-63243/125000 -74597/125000 -95819/1000000 -628029/500000 -12991/12500 577737/1000000 -155003/500000 1267313/500000 407571/250000 380371/250000 4615679/1000000 1987057/500000 544487/250000 89077/62500 1955321/1000000 102823/250000 3272723/1000000 147099/500000 -8329/40000 -1150433/500000 446687/200000 -1988219/1000000 -4103377/1000000 3083107/500000 176941/1000000 -64811/125000 2279607/500000 1051379/250000 6937649/1000000 805701/200000 6251997/1000000 3117463/1000000 1013529/1000000 1984867/1000000 1056531/1000000 1936059/1000000
-1187329/1000000 -571137/500000 -140387/1000000 -1836611/1000000 -1533873/1000000 949487/500000 1276861/1000000 678431/250000 1313681/500000 546689/250000 81833/20000 491231/125000 1293833/500000 307151/125000 651541/200000 -167533/200000 2809591/1000000 437701/200000 1661729/1000000 -816327/1000000 1015483/500000 -1153941/500000 -137009/250000 1010887/200000 214711/200000 -247299/500000 1332173/250000 818831/125000 805701/200000 6283267/1000000 525241/125000 1489551/1000000 1981711/1000000 598019/100000 10553/12500 561759/125000
-90041/500000 -834329/1000000 792871/1000000 -1767157/1000000 -135991/250000 1652481/1000000 128943/250000 950423/250000 2668391/1000000 2231457/1000000 622307/200000 4244757/1000000 628201/200000 2186773/1000000 71697/25000 -723833/1000000 1933161/500000 307513/200000 845769/1000000 -1672777/1000000 163563/62500 -533487/250000 -2193151/500000 8187189/1000000 550371/500000 -540703/1000000 729187/125000 5703173/1000000 6251997/1000000 525241/125000 156577/20000 1379367/500000 2363781/1000000 1464671/500000 228681/200000 666209/200000
26509/250000 -57111/250000 235991/1000000 -657459/1000000 -722983/1000000 71957/100000 9167/1000000 1018359/1000000 919313/1000000 97341/125000 2427201/1000000 521227/250000 487873/500000 147587/500000 517247/500000 68057/500000 1408539/1000000 64419/250000 85777/1000000 -966621/1000000 118209/125000 -340981/250000 -200439/125000 281481/100000 5911/25000 -172849/1000000 2027529/1000000 2117491/1000000 3117463/1000000 1489551/1000000 1379367/500000 1833089/1000000 61279/200000 1570553/1000000 218733/500000 39401/31250
176631/1000000 -43477/100000 202859/250000 -979277/1000000 -175973/1000000 385643/250000 1001647/1000000 330941/200000 320069/200000 298609/250000 602313/1000000 93147/62500 1451621/1000000 999161/1000000 1662357/1000000 -500231/500000 337389/250000 91317/62500 1147273/1000000 53487/1000000 967493/1000000 -177217/200000 -3081/8000 3073217/1000000 1062587/1000000 -60879/500000 2493853/1000000 3016949/1000000 1013529/1000000 1981711/1000000 2363781/1000000 61279/200000 1712019/1000000 2498573/1000000 191761/500000 599463/250000
15613/50000 -250477/200000 1493751/1000000 -277011/100000 -2812653/1000000 512877/100000 3217207/1000000 604473/250000 4345831/1000000 1582879/500000 2538357/500000 5074149/1000000 1415919/500000 68901/50000 5096849/1000000 -527769/250000 277709/125000 2058947/500000 1910819/500000 301333/500000 218469/125000 -2118181/500000 548219/200000 4814449/1000000 2572917/1000000 -84033/500000 5828383/1000000 4562707/500000 1984867/1000000 598019/100000 1464671/500000 1570553/1000000 2498573/1000000 2315433/200000 263211/500000 7911279/1000000
-718029/1000000 -136551/500000 -613303/1000000 -40219/100000 -8549/20000 -300617/1000000 -16053/200000 37917/1000000 23941/100000 299237/1000000 524461/500000 231299/250000 414769/1000000 41543/250000 102219/200000 21311/250000 49027/125000 1657/20000 304281/1000000 -46121/125000 7111/31250 -139737/1000000 -3481/5000 38699/31250 -7431/62500 -108077/1000000 221129/200000 499119/500000 1056531/1000000 10553/12500 228681/200000 218733/500000 191761/500000 263211/500000 715061/1000000 31137/200000
430111/500000 -26741/31250 1955089/1000000 -206917/100000 -354439/250000 2153199/500000 6493/2500 710429/250000 898873/250000 2578249/1000000 580381/200000 732403/200000 40422/15625 1568743/1000000 481579/125000 -385633/200000 2368989/1000000 1660731/500000 2645213/1000000 72343/200000 451043/250000 -3249601/1000000 613973/500000 2423937/500000 593579/250000 -148479/1000000 147933/31250 6963057/1000000 1936059/1000000 561759/125000 666209/200000 39401/31250 599463/250000 7911279/1000000 31137/200000 6344087/1000000


--- Term 15 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 18

Flags :
F1  : {124, 134, 234}
F2  : {124, 134, 234, 125}
F3  : {124, 134, 234, 135}
F4  : {124, 134, 234, 125, 135}
F5  : {124, 134, 234, 235}
F6  : {124, 134, 234, 125, 235}
F7  : {124, 134, 234, 135, 235}
F8  : {124, 134, 234, 125, 135, 235}
F9  : {124, 134, 234, 145}
F10 : {124, 134, 234, 125, 145}
F11 : {124, 134, 234, 135, 145}
F12 : {124, 134, 234, 125, 135, 145}
F13 : {124, 134, 234, 235, 145}
F14 : {124, 134, 234, 125, 235, 145}
F15 : {124, 134, 234, 135, 235, 145}
F16 : {124, 134, 234, 125, 135, 235, 145}
F17 : {124, 134, 234, 245}
F18 : {124, 134, 234, 125, 245}
F19 : {124, 134, 234, 135, 245}
F20 : {124, 134, 234, 125, 135, 245}
F21 : {124, 134, 234, 235, 245}
F22 : {124, 134, 234, 125, 235, 245}
F23 : {124, 134, 234, 135, 235, 245}
F24 : {124, 134, 234, 125, 135, 235, 245}
F25 : {124, 134, 234, 145, 245}
F26 : {124, 134, 234, 125, 145, 245}
F27 : {124, 134, 234, 135, 145, 245}
F28 : {124, 134, 234, 125, 135, 145, 245}
F29 : {124, 134, 234, 235, 145, 245}
F30 : {124, 134, 234, 125, 235, 145, 245}
F31 : {124, 134, 234, 135, 235, 145, 245}
F32 : {124, 134, 234, 125, 135, 235, 145, 245}
F33 : {124, 134, 234, 345}
F34 : {124, 134, 234, 125, 345}
F35 : {124, 134, 234, 135, 345}
F36 : {124, 134, 234, 125, 135, 345}
F37 : {124, 134, 234, 235, 345}
F38 : {124, 134, 234, 125, 235, 345}
F39 : {124, 134, 234, 135, 235, 345}
F40 : {124, 134, 234, 125, 135, 235, 345}
F41 : {124, 134, 234, 145, 345}
F42 : {124, 134, 234, 125, 145, 345}
F43 : {124, 134, 234, 135, 145, 345}
F44 : {124, 134, 234, 125, 135, 145, 345}
F45 : {124, 134, 234, 235, 145, 345}
F46 : {124, 134, 234, 125, 235, 145, 345}
F47 : {124, 134, 234, 135, 235, 145, 345}
F48 : {124, 134, 234, 125, 135, 235, 145, 345}
F49 : {124, 134, 234, 245, 345}
F50 : {124, 134, 234, 125, 245, 345}
F51 : {124, 134, 234, 135, 245, 345}
F52 : {124, 134, 234, 125, 135, 245, 345}
F53 : {124, 134, 234, 235, 245, 345}
F54 : {124, 134, 234, 125, 235, 245, 345}
F55 : {124, 134, 234, 135, 235, 245, 345}
F56 : {124, 134, 234, 125, 135, 235, 245, 345}
F57 : {124, 134, 234, 145, 245, 345}
F58 : {124, 134, 234, 125, 145, 245, 345}
F59 : {124, 134, 234, 135, 145, 245, 345}
F60 : {124, 134, 234, 125, 135, 145, 245, 345}
F61 : {124, 134, 234, 235, 145, 245, 345}
F62 : {124, 134, 234, 125, 235, 145, 245, 345}
F63 : {124, 134, 234, 135, 235, 145, 245, 345}
F64 : {124, 134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : 4(F8)+(F16)+(F24)+(F31)+(F40)+(F46)+(F52)-2(F57)
B5  : (F9)+(F17)+(F33)
B6  : (F10)+(F11)+(F18)+(F21)+(F35)+(F37)
B7  : (F12)+(F22)+(F39)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F23)+(F36)+(F38)
B10 : (F25)+(F41)+(F49)
B11 : (F26)+(F43)+(F53)
B12 : (F27)+(F29)+(F42)+(F45)+(F50)+(F51)
B13 : (F28)+(F30)+(F44)+(F47)+(F54)+(F55)
B14 : 2(F8)-5(F16)-5(F24)+6(F31)-5(F40)+6(F46)+6(F52)-(F57)
B15 : (F32)+(F48)+(F56)
B16 : (F58)+(F59)+(F61)
B17 : (F60)+(F62)+(F63)
B18 : (F64)

Matrix :
4701/31250 367161/1000000 -15803/500000 2131/220000 8649/1000000 12527/40000 -23193/125000 -42629/500000 -13321/500000 4197/12500 162087/1000000 324189/1000000 -24227/100000 292899/11000000 -731453/1000000 -146917/1000000 -120363/1000000 -142289/125000
367161/1000000 1124247/1000000 -20207/250000 215953/5500000 31/4000 809851/1000000 -289933/500000 -81507/500000 -8799/250000 596/625 294431/1000000 225029/250000 -689149/1000000 412869/5500000 -1928633/1000000 -204239/500000 -45899/125000 -3037969/1000000
-15803/500000 -20207/250000 185609/500000 6079/68750 -233857/1000000 -15317/125000 -468717/1000000 -298199/1000000 43667/1000000 23623/250000 176269/500000 72157/1000000 -21/100 278937/11000000 821581/1000000 501/25000 -65911/250000 -547467/1000000
2131/220000 215953/5500000 6079/68750 404663/15125000 -399059/5500000 2526/171875 -428427/2750000 -489149/5500000 21157/1375000 371603/5500000 27131/250000 255041/5500000 -82359/1100000 30383/3025000 344137/2750000 -9389/2750000 -254131/2750000 -352771/1100000
8649/1000000 31/4000 -233857/1000000 -399059/5500000 68471/250000 333/100000 178559/500000 266091/1000000 -71191/1000000 -36503/1000000 -305971/1000000 16319/200000 15329/500000 -44943/2750000 -284489/500000 -10947/100000 228413/1000000 174019/250000
12527/40000 809851/1000000 -15317/125000 2526/171875 333/100000 189271/250000 -348549/1000000 -186659/1000000 -20887/500000 27527/40000 339481/1000000 304469/500000 -212001/500000 145797/2750000 -52709/31250 -261493/1000000 -124389/500000 -511963/200000
-23193/125000 -289933/500000 -468717/1000000 -428427/2750000 178559/500000 -348549/1000000 530867/500000 27117/50000 -11291/250000 -184071/250000 -729013/1000000 -323399/500000 360377/500000 -922341/11000000 223/62500 210527/1000000 124007/200000 1388629/500000
-42629/500000 -81507/500000 -298199/1000000 -489149/5500000 266091/1000000 -186659/1000000 27117/50000 44841/100000 -26487/1000000 -135427/500000 -61391/100000 -36039/200000 130267/500000 -13583/343750 -231003/1000000 2263/500000 167439/500000 12759/8000
-13321/500000 -8799/250000 43667/1000000 21157/1375000 -71191/1000000 -20887/500000 -11291/250000 -26487/1000000 53637/1000000 -26801/500000 -19751/1000000 -26337/250000 31569/500000 -19749/11000000 216601/1000000 70779/1000000 -4039/100000 15817/500000
4197/12500 596/625 23623/250000 371603/5500000 -36503/1000000 27527/40000 -184071/250000 -135427/500000 -26801/500000 978701/1000000 228889/500000 61451/62500 -829767/1000000 925807/11000000 -149641/100000 -222773/500000 -86573/200000 -748959/250000
162087/1000000 294431/1000000 176269/500000 27131/250000 -305971/1000000 339481/1000000 -729013/1000000 -61391/100000 -19751/1000000 228889/500000 19339/20000 374419/1000000 -89243/200000 322733/5500000 40289/1000000 -83493/1000000 -432341/1000000 -2436719/1000000
324189/1000000 225029/250000 72157/1000000 255041/5500000 16319/200000 304469/500000 -323399/500000 -36039/200000 -26337/250000 61451/62500 374419/1000000 1096241/1000000 -228573/250000 179623/2200000 -308517/200000 -269311/500000 -87837/250000 -323747/125000
-24227/100000 -689149/1000000 -21/100 -82359/1100000 15329/500000 -212001/500000 360377/500000 130267/500000 31569/500000 -829767/1000000 -89243/200000 -228573/250000 417269/500000 -836461/11000000 108271/125000 428061/1000000 15621/40000 2283807/1000000
292899/11000000 412869/5500000 278937/11000000 30383/3025000 -44943/2750000 145797/2750000 -922341/11000000 -13583/343750 -19749/11000000 925807/11000000 322733/5500000 179623/2200000 -836461/11000000 89871/11000000 -83013/1000000 -368063/11000000 -543029/11000000 -62111/220000
-731453/1000000 -1928633/1000000 821581/1000000 344137/2750000 -284489/500000 -52709/31250 223/62500 -231003/1000000 216601/1000000 -149641/100000 40289/1000000 -308517/200000 108271/125000 -83013/1000000 5178657/1000000 826567/1000000 70257/1000000 2098681/500000
-146917/1000000 -204239/500000 501/25000 -9389/2750000 -10947/100000 -261493/1000000 210527/1000000 2263/500000 70779/1000000 -222773/500000 -83493/1000000 -269311/500000 428061/1000000 -368063/11000000 826567/1000000 57423/200000 10027/100000 480651/500000
-120363/1000000 -45899/125000 -65911/250000 -254131/2750000 228413/1000000 -124389/500000 124007/200000 167439/500000 -4039/100000 -86573/200000 -432341/1000000 -87837/250000 15621/40000 -543029/11000000 70257/1000000 10027/100000 75759/200000 350319/200000
-142289/125000 -3037969/1000000 -547467/1000000 -352771/1100000 174019/250000 -511963/200000 1388629/500000 12759/8000 15817/500000 -748959/250000 -2436719/1000000 -323747/125000 2283807/1000000 -62111/220000 2098681/500000 480651/500000 350319/200000 1193219/100000


--- Term 16 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 60
Matrix dimension : 42

Flags :
F1  : {124, 134, 234, 125}
F2  : {124, 134, 234, 135}
F3  : {124, 134, 234, 125, 135}
F4  : {124, 134, 234, 235}
F5  : {124, 134, 234, 125, 235}
F6  : {124, 134, 234, 135, 235}
F7  : {124, 134, 234, 145}
F8  : {124, 134, 234, 125, 145}
F9  : {124, 134, 234, 135, 145}
F10 : {124, 134, 234, 125, 135, 145}
F11 : {124, 134, 234, 235, 145}
F12 : {124, 134, 234, 125, 235, 145}
F13 : {124, 134, 234, 135, 235, 145}
F14 : {124, 134, 234, 125, 135, 235, 145}
F15 : {124, 134, 234, 245}
F16 : {124, 134, 234, 125, 245}
F17 : {124, 134, 234, 135, 245}
F18 : {124, 134, 234, 125, 135, 245}
F19 : {124, 134, 234, 235, 245}
F20 : {124, 134, 234, 125, 235, 245}
F21 : {124, 134, 234, 135, 235, 245}
F22 : {124, 134, 234, 125, 135, 235, 245}
F23 : {124, 134, 234, 145, 245}
F24 : {124, 134, 234, 125, 145, 245}
F25 : {124, 134, 234, 135, 145, 245}
F26 : {124, 134, 234, 125, 135, 145, 245}
F27 : {124, 134, 234, 235, 145, 245}
F28 : {124, 134, 234, 125, 235, 145, 245}
F29 : {124, 134, 234, 135, 235, 145, 245}
F30 : {124, 134, 234, 125, 135, 235, 145, 245}
F31 : {124, 134, 234, 345}
F32 : {124, 134, 234, 125, 345}
F33 : {124, 134, 234, 135, 345}
F34 : {124, 134, 234, 125, 135, 345}
F35 : {124, 134, 234, 235, 345}
F36 : {124, 134, 234, 125, 235, 345}
F37 : {124, 134, 234, 135, 235, 345}
F38 : {124, 134, 234, 125, 135, 235, 345}
F39 : {124, 134, 234, 145, 345}
F40 : {124, 134, 234, 125, 145, 345}
F41 : {124, 134, 234, 135, 145, 345}
F42 : {124, 134, 234, 125, 135, 145, 345}
F43 : {124, 134, 234, 235, 145, 345}
F44 : {124, 134, 234, 125, 235, 145, 345}
F45 : {124, 134, 234, 135, 235, 145, 345}
F46 : {124, 134, 234, 125, 135, 235, 145, 345}
F47 : {124, 134, 234, 245, 345}
F48 : {124, 134, 234, 125, 245, 345}
F49 : {124, 134, 234, 135, 245, 345}
F50 : {124, 134, 234, 125, 135, 245, 345}
F51 : {124, 134, 234, 235, 245, 345}
F52 : {124, 134, 234, 125, 235, 245, 345}
F53 : {124, 134, 234, 135, 235, 245, 345}
F54 : {124, 134, 234, 125, 135, 235, 245, 345}
F55 : {124, 134, 234, 125, 145, 245, 345}
F56 : {124, 134, 234, 135, 145, 245, 345}
F57 : {124, 134, 234, 125, 135, 145, 245, 345}
F58 : {124, 134, 234, 235, 145, 245, 345}
F59 : {124, 134, 234, 125, 235, 145, 245, 345}
F60 : {124, 134, 234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F3)-(F5)
B4  : (F3)-(F6)
B5  : (F7)-(F15)
B6  : (F7)-(F31)
B7  : (F8)-(F9)
B8  : (F8)-(F16)
B9  : (F8)-(F19)
B10 : (F8)-(F33)
B11 : (F8)-(F35)
B12 : (F10)-(F20)
B13 : (F10)-(F37)
B14 : (F11)-(F17)
B15 : (F11)-(F32)
B16 : (F12)-(F13)
B17 : (F12)-(F18)
B18 : (F12)-(F21)
B19 : (F12)-(F34)
B20 : (F12)-(F36)
B21 : (F23)-(F39)
B22 : (F23)-(F47)
B23 : (F24)-(F41)
B24 : (F24)-(F51)
B25 : (F25)-(F27)
B26 : (F25)-(F40)
B27 : (F25)-(F43)
B28 : (F25)-(F48)
B29 : (F25)-(F49)
B30 : (F26)-(F28)
B31 : (F26)-(F42)
B32 : (F26)-(F45)
B33 : (F26)-(F52)
B34 : (F26)-(F53)
B35 : (F14)-2(F22)-(F29)+(F38)+2(F44)-(F50)
B36 : 3(F14)-(F22)+2(F29)-2(F38)+(F44)-3(F50)
B37 : (F30)-(F46)
B38 : (F30)-(F54)
B39 : (F55)-(F56)
B40 : (F55)-(F58)
B41 : (F57)-(F59)
B42 : (F57)-(F60)

Matrix :
353657/500000 852939/1000000 -81197/1000000 1218977/1000000 -94699/500000 139347/1000000 404827/1000000 83091/500000 539141/1000000 -137047/500000 -20391/1000000 -12409/40000 237259/500000 55567/1000000 -83909/125000 -370081/1000000 128061/1000000 302387/1000000 -266121/250000 -890737/1000000 19903/50000 -74471/500000 -80479/500000 -527421/1000000 226617/250000 -580561/1000000 16393/200000 -448087/500000 -591563/1000000 151567/100000 -640981/1000000 -934491/1000000 -36371/31250 -354177/500000 -507439/2500000 235197/5000000 -278521/500000 -1456459/1000000 842177/1000000 629339/1000000 -139773/250000 -4431/1000000
852939/1000000 1127629/500000 -14331/500000 593719/500000 -38683/200000 -436581/1000000 466907/1000000 31567/200000 431511/1000000 -576323/1000000 -31291/125000 -300343/1000000 189267/1000000 -29731/62500 -1234697/500000 -543091/500000 -216171/500000 -21361/62500 -1893673/1000000 -1723027/500000 71521/250000 217797/500000 -77683/125000 -1025609/1000000 554757/1000000 -254987/1000000 -3833/40000 -44851/125000 -1509861/1000000 1815283/500000 -358957/250000 -224967/250000 -584713/200000 -100327/125000 -550681/5000000 -331281/1250000 -23777/40000 -656171/200000 882769/1000000 -286493/1000000 -135053/500000 178143/125000
-81197/1000000 -14331/500000 40887/31250 532277/500000 3841/125000 -1454217/1000000 -257789/500000 -453611/1000000 -309153/1000000 -704939/1000000 -690567/1000000 4726/15625 -491423/500000 23349/250000 -1589687/1000000 -116171/200000 -47499/250000 204973/1000000 -485769/500000 -56669/500000 170883/500000 -2424673/1000000 -1473339/1000000 -2109127/1000000 931383/1000000 19469/20000 17123/200000 -1098993/1000000 -428973/200000 661277/500000 82297/1000000 -414013/500000 -1032089/1000000 -166457/125000 1059193/5000000 -622857/1000000 136629/500000 -1185407/1000000 -629/4000 -1287041/1000000 -271169/200000 -1305253/500000
1218977/1000000 593719/500000 532277/500000 837731/200000 -547/1250 -154013/200000 219967/500000 2/125 1142277/1000000 -213523/200000 -192113/500000 -224767/500000 65701/200000 523683/1000000 -971243/500000 -842673/1000000 46361/125000 728987/500000 -2913833/1000000 -97881/200000 1342523/1000000 -407321/125000 -1342643/1000000 -351841/125000 1666781/500000 -118427/200000 340241/1000000 -3611459/1000000 -296951/100000 841419/250000 -890613/1000000 -2937263/1000000 -638639/250000 -2815241/1000000 -1481253/5000000 -449313/1250000 -62803/62500 -3534779/1000000 1799161/1000000 623717/1000000 -2800727/1000000 -486457/125000
-94699/500000 -38683/200000 3841/125000 -547/1250 23967/200000 -119429/1000000 -74409/500000 -40757/500000 -217181/1000000 1401/31250 -27731/500000 1979/15625 -199193/1000000 -8109/250000 56901/1000000 11307/250000 -58409/1000000 -83663/500000 281519/1000000 95041/1000000 -166881/1000000 3449/31250 -3017/62500 87983/1000000 -159149/500000 109881/500000 -9529/250000 178043/500000 114159/1000000 -31273/100000 150991/1000000 143443/500000 121301/500000 195391/1000000 212093/2500000 -21667/625000 1371/8000 362383/1000000 -160279/500000 -12017/50000 11221/50000 134613/1000000
139347/1000000 -436581/1000000 -1454217/1000000 -154013/200000 -119429/1000000 2255549/1000000 143893/200000 528263/1000000 134221/200000 196483/250000 210489/250000 -117921/250000 1599389/1000000 453/2000 354233/125000 233309/250000 2631/4000 11737/50000 1244901/1000000 381733/250000 -158129/1000000 1210391/500000 1802493/1000000 610959/250000 -377603/1000000 -104201/62500 181511/1000000 412699/1000000 2845417/1000000 -546853/250000 12323/62500 220863/500000 2291/1250 225101/200000 -1136707/2500000 5100213/5000000 -15099/40000 2011391/1000000 567087/1000000 2671059/1000000 1081901/1000000 1093537/500000
404827/1000000 466907/1000000 -257789/500000 219967/500000 -74409/500000 143893/200000 18643/31250 141301/500000 30051/62500 60439/1000000 1449/5000 -41163/125000 741151/1000000 5669/200000 45437/125000 20579/500000 191593/1000000 49411/250000 -257493/1000000 -14259/50000 19891/125000 29569/40000 266669/500000 104159/200000 158251/500000 -398519/500000 66769/1000000 -28577/100000 486573/1000000 300503/1000000 -369733/1000000 -150677/500000 -29473/125000 34627/1000000 -146537/625000 300953/1000000 -13231/31250 -70443/200000 317551/500000 1027577/1000000 85759/1000000 50167/62500
83091/500000 31567/200000 -453611/1000000 2/125 -40757/500000 528263/1000000 141301/500000 460551/1000000 77963/250000 247393/1000000 449847/1000000 -10377/50000 226937/500000 -5719/1000000 482657/1000000 86887/500000 59547/1000000 8853/62500 96717/1000000 -43423/1000000 13291/500000 173999/250000 332423/500000 790531/1000000 -13391/100000 -430509/1000000 -4963/100000 169459/1000000 15631/25000 -327889/1000000 -77589/500000 145913/1000000 198563/1000000 94593/200000 -100659/1000000 119527/625000 -244233/1000000 33383/500000 125657/500000 426051/1000000 270333/1000000 351401/500000
539141/1000000 431511/1000000 -309153/1000000 1142277/1000000 -217181/1000000 134221/200000 30051/62500 77963/250000 867297/1000000 -651/125000 303489/1000000 -397877/1000000 51577/62500 19963/100000 181703/500000 48511/1000000 318563/1000000 36123/62500 -592841/1000000 103947/1000000 402619/1000000 19317/250000 85629/200000 59881/250000 892763/1000000 -226583/250000 142129/1000000 -944423/1000000 73703/500000 207243/500000 -380837/1000000 -736177/1000000 -305279/1000000 -331931/1000000 -177139/625000 683253/2500000 -28331/50000 -126863/200000 223389/250000 597459/500000 -444087/1000000 -134709/1000000
-137047/500000 -576323/1000000 -704939/1000000 -213523/200000 1401/31250 196483/250000 60439/1000000 247393/1000000 -651/125000 432257/500000 744277/1000000 -12291/250000 338269/1000000 -31367/1000000 1494721/1000000 367343/500000 27/1600 349/200000 582717/500000 211579/250000 -293351/1000000 647139/500000 1339173/1000000 1898323/1000000 -264627/250000 -18983/125000 -15669/125000 1094617/1000000 402359/250000 -1046137/500000 39021/100000 1193537/1000000 1481721/1000000 1457651/1000000 18653/625000 1421647/5000000 2643/250000 300871/200000 -85489/200000 22087/125000 468007/500000 1146617/1000000
-20391/1000000 -31291/125000 -690567/1000000 -192113/500000 -27731/500000 210489/250000 1449/5000 449847/1000000 303489/1000000 744277/1000000 117349/100000 -96353/500000 109991/200000 -2003/200000 66427/50000 35257/50000 -9481/500000 324511/1000000 367539/500000 304303/500000 -5899/100000 1106951/1000000 385683/250000 203867/100000 -699563/1000000 -302441/1000000 -2473/25000 701487/1000000 667641/500000 -44033/25000 82993/500000 990463/1000000 1128637/1000000 1405059/1000000 -79473/5000000 1247589/5000000 -139287/500000 212843/250000 -143091/1000000 240531/1000000 121749/200000 217367/250000
-12409/40000 -300343/1000000 4726/15625 -224767/500000 1979/15625 -117921/250000 -41163/125000 -10377/50000 -397877/1000000 -12291/250000 -96353/500000 51281/200000 -65019/125000 -5071/100000 -48817/200000 -13527/500000 -6429/40000 -10673/50000 248467/1000000 20007/200000 -107/625 -335801/1000000 -165451/500000 -252829/1000000 -338343/1000000 141911/250000 -51673/1000000 172259/500000 -131431/500000 -237969/1000000 15933/62500 322263/1000000 4209/25000 70119/1000000 220949/1250000 -245573/1250000 78579/250000 299323/1000000 -518989/1000000 -712633/1000000 6693/100000 -328367/1000000
237259/500000 189267/1000000 -491423/500000 65701/200000 -199193/1000000 1599389/1000000 741151/1000000 226937/500000 51577/62500 338269/1000000 109991/200000 -65019/125000 280791/200000 107139/500000 1572749/1000000 105337/250000 553357/1000000 203219/500000 87509/500000 631091/1000000 167289/1000000 176561/125000 1104791/1000000 1281953/1000000 83877/200000 -759403/500000 2489/12500 -412869/1000000 304989/200000 -287811/500000 -115191/500000 -43799/125000 278139/500000 244627/1000000 -111683/250000 3631399/5000000 -17971/31250 491217/1000000 946273/1000000 283299/125000 38359/125000 31447/25000
55567/1000000 -29731/62500 23349/250000 523683/1000000 -8109/250000 453/2000 5669/200000 -5719/1000000 19963/100000 -31367/1000000 -2003/200000 -5071/100000 107139/500000 100739/250000 627499/1000000 26277/125000 396811/1000000 12019/25000 16869/1000000 598099/500000 10203/50000 -64013/100000 -54817/1000000 -193831/1000000 657021/1000000 -314451/1000000 150517/1000000 -376669/500000 20869/200000 -536713/1000000 260261/1000000 -97581/200000 514369/1000000 -403119/1000000 -495527/5000000 150211/1000000 -5153/50000 465829/1000000 8891/40000 177319/250000 -19613/40000 -138837/125000
-83909/125000 -1234697/500000 -1589687/1000000 -971243/500000 56901/1000000 354233/125000 45437/125000 482657/1000000 181703/500000 1494721/1000000 66427/50000 -48817/200000 1572749/1000000 627499/1000000 5452887/1000000 2106623/1000000 207427/200000 61631/100000 3159219/1000000 4810603/1000000 -220603/500000 2309541/1000000 1384923/500000 3906927/1000000 -52733/50000 -75491/50000 250123/1000000 227429/250000 4547597/1000000 -118439/20000 775649/500000 1514773/1000000 4769069/1000000 10967/5000 -45021/125000 6627061/5000000 49169/500000 647019/125000 -275717/1000000 37539/12500 1493133/1000000 549809/500000
-370081/1000000 -543091/500000 -116171/200000 -842673/1000000 11307/250000 233309/250000 20579/500000 86887/500000 48511/1000000 367343/500000 35257/50000 -13527/500000 105337/250000 26277/125000 2106623/1000000 2311/2000 294091/1000000 264899/1000000 338329/250000 1971797/1000000 -208169/1000000 788817/1000000 1309609/1000000 1817161/1000000 -4137/6250 -67279/250000 -4019/500000 9053/15625 888741/500000 -1383697/500000 73301/100000 512207/500000 2116297/1000000 144617/125000 -26981/1250000 1941671/5000000 26099/1000000 2093661/1000000 -24163/62500 157161/250000 659379/1000000 209901/1000000
128061/1000000 -216171/500000 -47499/250000 46361/125000 -58409/1000000 2631/4000 191593/1000000 59547/1000000 318563/1000000 27/1600 -9481/500000 -6429/40000 553357/1000000 396811/1000000 207427/200000 294091/1000000 16939/25000 359257/1000000 109403/1000000 326217/250000 41087/250000 -26473/250000 137327/1000000 1889/250000 340077/500000 -718169/1000000 4461/25000 -747443/1000000 608821/1000000 -302927/500000 42349/250000 -569041/1000000 662839/1000000 -25727/62500 -143079/625000 1879373/5000000 -35697/200000 36581/50000 454257/1000000 137241/100000 -137803/500000 -506629/1000000
302387/1000000 -21361/62500 204973/1000000 728987/500000 -83663/500000 11737/50000 49411/250000 8853/62500 36123/62500 349/200000 324511/1000000 -10673/50000 203219/500000 12019/25000 61631/100000 264899/1000000 359257/1000000 1123563/1000000 -209269/500000 1335161/1000000 273169/500000 -1231143/1000000 251081/1000000 -11713/100000 74229/62500 -13931/31250 19283/100000 -276723/200000 -63247/250000 -231459/500000 168659/1000000 -786737/1000000 347003/1000000 -123259/250000 -348019/2500000 80891/1000000 -6931/15625 -59581/500000 54917/100000 702693/1000000 -1043/1000 -62573/31250
-266121/250000 -1893673/1000000 -485769/500000 -2913833/1000000 281519/1000000 1244901/1000000 -257493/1000000 96717/1000000 -592841/1000000 582717/500000 367539/500000 248467/1000000 87509/500000 16869/1000000 3159219/1000000 338329/250000 109403/1000000 -209269/500000 3019491/1000000 2482859/1000000 -879809/1000000 2103801/1000000 1709299/1000000 722499/250000 -1101799/500000 6611/250000 -48877/500000 1111029/500000 125823/40000 -4440681/1000000 334533/250000 2274639/1000000 692099/200000 2355073/1000000 138871/1250000 35937/62500 137303/200000 1026673/250000 -159793/125000 204111/500000 241023/125000 866987/500000
-890737/1000000 -1723027/500000 -56669/500000 -97881/200000 95041/1000000 381733/250000 -14259/50000 -43423/1000000 103947/1000000 211579/250000 304303/500000 20007/200000 631091/1000000 598099/500000 4810603/1000000 1971797/1000000 326217/250000 1335161/1000000 2482859/1000000 105079/15625 4541/100000 -541859/500000 1231537/1000000 779693/500000 480723/1000000 -338223/500000 458513/1000000 -233927/250000 2658157/1000000 -5826431/1000000 2192821/1000000 83161/250000 30277/6250 51271/100000 -483823/2500000 415539/500000 209189/500000 1009659/200000 -410127/1000000 2264701/1000000 -170797/500000 -643531/200000
19903/50000 71521/250000 170883/500000 1342523/1000000 -166881/1000000 -158129/1000000 19891/125000 13291/500000 402619/1000000 -293351/1000000 -5899/100000 -107/625 167289/1000000 10203/50000 -220603/500000 -208169/1000000 41087/250000 273169/500000 -879809/1000000 4541/100000 495819/1000000 -268473/250000 -61241/200000 -788677/1000000 107303/100000 -213961/1000000 14373/100000 -240841/200000 -854799/1000000 432719/500000 -226257/1000000 -455819/500000 -169999/250000 -105393/125000 -292649/2500000 -411773/5000000 -347729/1000000 -49931/50000 301273/500000 139177/500000 -985113/1000000 -257797/200000
-74471/500000 217797/500000 -2424673/1000000 -407321/125000 3449/31250 1210391/500000 29569/40000 173999/250000 19317/250000 647139/500000 1106951/1000000 -335801/1000000 176561/125000 -64013/100000 2309541/1000000 788817/1000000 -26473/250000 -1231143/1000000 2103801/1000000 -541859/500000 -268473/250000 69313/12500 2571951/1000000 4164957/1000000 -1421049/500000 -633209/500000 -273123/1000000 1654273/500000 2022391/500000 -2074299/1000000 -286221/1000000 234561/100000 1536869/1000000 3042653/1000000 -11477/50000 5120529/5000000 -50039/500000 2126507/1000000 -321519/1000000 400457/250000 412297/125000 6618721/1000000
-80479/500000 -77683/125000 -1473339/1000000 -1342643/1000000 -3017/62500 1802493/1000000 266669/500000 332423/500000 85629/200000 1339173/1000000 385683/250000 -165451/500000 1104791/1000000 -54817/1000000 1384923/500000 1309609/1000000 137327/1000000 251081/1000000 1709299/1000000 1231537/1000000 -61241/200000 2571951/1000000 2825797/1000000 728013/200000 -749143/500000 -754691/1000000 -142509/1000000 779021/500000 2935423/1000000 -3373493/1000000 50873/125000 116833/62500 90887/40000 101039/40000 -471039/5000000 1627289/2500000 -21349/62500 135519/62500 -307849/1000000 472613/500000 188777/125000 290159/125000
-527421/1000000 -1025609/1000000 -2109127/1000000 -351841/125000 87983/1000000 610959/250000 104159/200000 790531/1000000 59881/250000 1898323/1000000 203867/100000 -252829/1000000 1281953/1000000 -193831/1000000 3906927/1000000 1817161/1000000 1889/250000 -11713/100000 722499/250000 779693/500000 -788677/1000000 4164957/1000000 728013/200000 548827/100000 -2785403/1000000 -389601/500000 -130581/500000 1474851/500000 4422933/1000000 -4964397/1000000 664943/1000000 97167/31250 54781/15625 1959079/500000 -23623/625000 4507537/5000000 -16339/125000 3574297/1000000 -21703/25000 992679/1000000 534651/200000 62962/15625
226617/250000 554757/1000000 931383/1000000 1666781/500000 -159149/500000 -377603/1000000 158251/500000 -13391/100000 892763/1000000 -264627/250000 -699563/1000000 -338343/1000000 83877/200000 657021/1000000 -52733/50000 -4137/6250 340077/500000 74229/62500 -1101799/500000 480723/1000000 107303/100000 -1421049/500000 -749143/500000 -2785403/1000000 3147303/1000000 -415697/500000 462927/1000000 -680859/200000 -2181137/1000000 1284009/500000 -500463/1000000 -1446133/500000 -341879/200000 -2861409/1000000 -94099/250000 -309673/5000000 -328299/500000 -220181/100000 814907/500000 284331/200000 -604637/250000 -3526283/1000000
-580561/1000000 -254987/1000000 19469/20000 -118427/200000 109881/500000 -104201/62500 -398519/500000 -430509/1000000 -226583/250000 -18983/125000 -302441/1000000 141911/250000 -759403/500000 -314451/1000000 -75491/50000 -67279/250000 -718169/1000000 -13931/31250 6611/250000 -338223/500000 -213961/1000000 -633209/500000 -754691/1000000 -389601/500000 -415697/500000 454089/250000 -66631/250000 406329/500000 -1423969/1000000 118337/1000000 12769/40000 440317/500000 -178917/500000 1209/5000 1370047/2500000 -407943/500000 76049/125000 -371453/1000000 -31151/25000 -109949/40000 -79127/500000 -1083607/1000000
16393/200000 -3833/40000 17123/200000 340241/1000000 -9529/250000 181511/1000000 66769/1000000 -4963/100000 142129/1000000 -15669/125000 -2473/25000 -51673/1000000 2489/12500 150517/1000000 250123/1000000 -4019/500000 4461/25000 19283/100000 -48877/500000 458513/1000000 14373/100000 -273123/1000000 -142509/1000000 -130581/500000 462927/1000000 -66631/250000 89779/500000 -536117/1000000 -10469/250000 22683/500000 78927/1000000 -82313/200000 39247/1000000 -411627/1000000 -570157/5000000 30553/250000 -4951/125000 74069/1000000 60627/250000 152809/250000 -161399/500000 -419477/1000000
-448087/500000 -44851/125000 -1098993/1000000 -3611459/1000000 178043/500000 412699/1000000 -28577/100000 169459/1000000 -944423/1000000 1094617/1000000 701487/1000000 172259/500000 -412869/1000000 -376669/500000 227429/250000 9053/15625 -747443/1000000 -276723/200000 1111029/500000 -233927/250000 -240841/200000 1654273/500000 779021/500000 1474851/500000 -680859/200000 406329/500000 -536117/1000000 3770559/1000000 2309941/1000000 -2398161/1000000 35829/100000 1524163/500000 1559141/1000000 3064499/1000000 250949/625000 757/10000 641311/1000000 132371/62500 -53631/31250 -1474267/1000000 171019/62500 4182921/1000000
-591563/1000000 -1509861/1000000 -428973/200000 -296951/100000 114159/1000000 2845417/1000000 486573/1000000 15631/25000 73703/500000 402359/250000 667641/500000 -131431/500000 304989/200000 20869/200000 4547597/1000000 888741/500000 608821/1000000 -63247/250000 125823/40000 2658157/1000000 -854799/1000000 2022391/500000 2935423/1000000 4422933/1000000 -2181137/1000000 -1423969/1000000 -10469/250000 2309941/1000000 4879591/1000000 -247727/50000 465217/500000 1099209/500000 986973/250000 117297/40000 -1452187/5000000 6426683/5000000 49591/500000 4511139/1000000 -223211/500000 2424113/1000000 51891/20000 3781447/1000000
151567/100000 1815283/500000 661277/500000 841419/250000 -31273/100000 -546853/250000 300503/1000000 -327889/1000000 207243/500000 -1046137/500000 -44033/25000 -237969/1000000 -287811/500000 -536713/1000000 -118439/20000 -1383697/500000 -302927/500000 -231459/500000 -4440681/1000000 -5826431/1000000 432719/500000 -2074299/1000000 -3373493/1000000 -4964397/1000000 1284009/500000 118337/1000000 22683/500000 -2398161/1000000 -247727/50000 1676879/200000 -612541/250000 -3322043/1000000 -792599/125000 -740073/200000 -724921/5000000 -2339941/2500000 -675593/1000000 -6751843/1000000 910559/500000 -999613/1000000 -515363/250000 -9317/15625
-640981/1000000 -358957/250000 82297/1000000 -890613/1000000 150991/1000000 12323/62500 -369733/1000000 -77589/500000 -380837/1000000 39021/100000 82993/500000 15933/62500 -115191/500000 260261/1000000 775649/500000 73301/100000 42349/250000 168659/1000000 334533/250000 2192821/1000000 -226257/1000000 -286221/1000000 50873/125000 664943/1000000 -500463/1000000 12769/40000 78927/1000000 35829/100000 465217/500000 -612541/250000 531539/500000 740859/1000000 956453/500000 286067/500000 145083/1250000 322647/2500000 57491/125000 2144189/1000000 -735393/1000000 931/40000 111217/500000 -22721/25000
-934491/1000000 -224967/250000 -414013/500000 -2937263/1000000 143443/500000 220863/500000 -150677/500000 145913/1000000 -736177/1000000 1193537/1000000 990463/1000000 322263/1000000 -43799/125000 -97581/200000 1514773/1000000 512207/500000 -569041/1000000 -786737/1000000 2274639/1000000 83161/250000 -455819/500000 234561/100000 116833/62500 97167/31250 -1446133/500000 440317/500000 -82313/200000 1524163/500000 1099209/500000 -3322043/1000000 740859/1000000 76059/25000 432233/200000 2949707/1000000 2030641/5000000 119161/2500000 27781/50000 2464373/1000000 -1706427/1000000 -695567/500000 1055087/500000 2603027/1000000
-36371/31250 -584713/200000 -1032089/1000000 -638639/250000 121301/500000 2291/1250 -29473/125000 198563/1000000 -305279/1000000 1481721/1000000 1128637/1000000 4209/25000 278139/500000 514369/1000000 4769069/1000000 2116297/1000000 662839/1000000 347003/1000000 692099/200000 30277/6250 -169999/250000 1536869/1000000 90887/40000 54781/15625 -341879/200000 -178917/500000 39247/1000000 1559141/1000000 986973/250000 -792599/125000 956453/500000 432233/200000 2526267/500000 616107/250000 579/125000 2134117/2500000 138583/250000 2725739/500000 -586219/500000 638061/500000 308181/200000 39691/125000
-354177/500000 -100327/125000 -166457/125000 -2815241/1000000 195391/1000000 225101/200000 34627/1000000 94593/200000 -331931/1000000 1457651/1000000 1405059/1000000 70119/1000000 244627/1000000 -403119/1000000 10967/5000 144617/125000 -25727/62500 -123259/250000 2355073/1000000 51271/100000 -105393/125000 3042653/1000000 101039/40000 1959079/500000 -2861409/1000000 1209/5000 -411627/1000000 3064499/1000000 117297/40000 -740073/200000 286067/500000 2949707/1000000 616107/250000 3398401/1000000 618719/2500000 20359/62500 30483/125000 16553/6250 -1320051/1000000 -32121/50000 2306599/1000000 3238109/1000000
-507439/2500000 -550681/5000000 1059193/5000000 -1481253/5000000 212093/2500000 -1136707/2500000 -146537/625000 -100659/1000000 -177139/625000 18653/625000 -79473/5000000 220949/1250000 -111683/250000 -495527/5000000 -45021/125000 -26981/1250000 -143079/625000 -348019/2500000 138871/1250000 -483823/2500000 -292649/2500000 -11477/50000 -471039/5000000 -23623/625000 -94099/250000 1370047/2500000 -570157/5000000 250949/625000 -1452187/5000000 -724921/5000000 145083/1250000 2030641/5000000 579/125000 618719/2500000 4705817/25000000 -2911439/12500000 34841/200000 1101/250000 -143357/312500 -2143397/2500000 214039/2500000 -234589/1250000
235197/5000000 -331281/1250000 -622857/1000000 -449313/1250000 -21667/625000 5100213/5000000 300953/1000000 119527/625000 683253/2500000 1421647/5000000 1247589/5000000 -245573/1250000 3631399/5000000 150211/1000000 6627061/5000000 1941671/5000000 1879373/5000000 80891/1000000 35937/62500 415539/500000 -411773/5000000 5120529/5000000 1627289/2500000 4507537/5000000 -309673/5000000 -407943/500000 30553/250000 757/10000 6426683/5000000 -2339941/2500000 322647/2500000 119161/2500000 2134117/2500000 20359/62500 -2911439/12500000 6259889/12500000 -620369/5000000 5065031/5000000 1470691/5000000 1390557/1000000 2250631/5000000 4506013/5000000
-278521/500000 -23777/40000 136629/500000 -62803/62500 1371/8000 -15099/40000 -13231/31250 -244233/1000000 -28331/50000 2643/250000 -139287/500000 78579/250000 -17971/31250 -5153/50000 49169/500000 26099/1000000 -35697/200000 -6931/15625 137303/200000 209189/500000 -347729/1000000 -50039/500000 -21349/62500 -16339/125000 -328299/500000 76049/125000 -4951/125000 641311/1000000 49591/500000 -675593/1000000 57491/125000 27781/50000 138583/250000 30483/125000 34841/200000 -620369/5000000 705803/1000000 907223/1000000 -166943/250000 -336891/500000 341119/1000000 -62437/1000000
-1456459/1000000 -656171/200000 -1185407/1000000 -3534779/1000000 362383/1000000 2011391/1000000 -70443/200000 33383/500000 -126863/200000 300871/200000 212843/250000 299323/1000000 491217/1000000 465829/1000000 647019/125000 2093661/1000000 36581/50000 -59581/500000 1026673/250000 1009659/200000 -49931/50000 2126507/1000000 135519/62500 3574297/1000000 -220181/100000 -371453/1000000 74069/1000000 132371/62500 4511139/1000000 -6751843/1000000 2144189/1000000 2464373/1000000 2725739/500000 16553/6250 1101/250000 5065031/5000000 907223/1000000 6485983/1000000 -735127/500000 1554817/1000000 41577/20000 110847/100000
842177/1000000 882769/1000000 -629/4000 1799161/1000000 -160279/500000 567087/1000000 317551/500000 125657/500000 223389/250000 -85489/200000 -143091/1000000 -518989/1000000 946273/1000000 8891/40000 -275717/1000000 -24163/62500 454257/1000000 54917/100000 -159793/125000 -410127/1000000 301273/500000 -321519/1000000 -307849/1000000 -21703/25000 814907/500000 -31151/25000 60627/250000 -53631/31250 -223211/500000 910559/500000 -735393/1000000 -1706427/1000000 -586219/500000 -1320051/1000000 -143357/312500 1470691/5000000 -166943/250000 -735127/500000 386249/250000 827979/500000 -35781/40000 -36493/100000
629339/1000000 -286493/1000000 -1287041/1000000 623717/1000000 -12017/50000 2671059/1000000 1027577/1000000 426051/1000000 597459/500000 22087/125000 240531/1000000 -712633/1000000 283299/125000 177319/250000 37539/12500 157161/250000 137241/100000 702693/1000000 204111/500000 2264701/1000000 139177/500000 400457/250000 472613/500000 992679/1000000 284331/200000 -109949/40000 152809/250000 -1474267/1000000 2424113/1000000 -999613/1000000 931/40000 -695567/500000 638061/500000 -32121/50000 -2143397/2500000 1390557/1000000 -336891/500000 1554817/1000000 827979/500000 2369267/500000 48661/500000 262969/250000
-139773/250000 -135053/500000 -271169/200000 -2800727/1000000 11221/50000 1081901/1000000 85759/1000000 270333/1000000 -444087/1000000 468007/500000 121749/200000 6693/100000 38359/125000 -19613/40000 1493133/1000000 659379/1000000 -137803/500000 -1043/1000 241023/125000 -170797/500000 -985113/1000000 412297/125000 188777/125000 534651/200000 -604637/250000 -79127/500000 -161399/500000 171019/62500 51891/20000 -515363/250000 111217/500000 1055087/500000 308181/200000 2306599/1000000 214039/2500000 2250631/5000000 341119/1000000 41577/20000 -35781/40000 48661/500000 613081/250000 3858657/1000000
-4431/1000000 178143/125000 -1305253/500000 -486457/125000 134613/1000000 1093537/500000 50167/62500 351401/500000 -134709/1000000 1146617/1000000 217367/250000 -328367/1000000 31447/25000 -138837/125000 549809/500000 209901/1000000 -506629/1000000 -62573/31250 866987/500000 -643531/200000 -257797/200000 6618721/1000000 290159/125000 62962/15625 -3526283/1000000 -1083607/1000000 -419477/1000000 4182921/1000000 3781447/1000000 -9317/15625 -22721/25000 2603027/1000000 39691/125000 3238109/1000000 -234589/1250000 4506013/5000000 -62437/1000000 110847/100000 -36493/100000 262969/250000 3858657/1000000 1082401/125000


--- Term 17 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 11

Flags :
F1  : {123, 124, 134, 234}
F2  : {123, 124, 134, 234, 125}
F3  : {123, 124, 134, 234, 135}
F4  : {123, 124, 134, 234, 125, 135}
F5  : {123, 124, 134, 234, 235}
F6  : {123, 124, 134, 234, 125, 235}
F7  : {123, 124, 134, 234, 135, 235}
F8  : {123, 124, 134, 234, 125, 135, 235}
F9  : {123, 124, 134, 234, 145}
F10 : {123, 124, 134, 234, 125, 145}
F11 : {123, 124, 134, 234, 135, 145}
F12 : {123, 124, 134, 234, 125, 135, 145}
F13 : {123, 124, 134, 234, 235, 145}
F14 : {123, 124, 134, 234, 125, 235, 145}
F15 : {123, 124, 134, 234, 135, 235, 145}
F16 : {123, 124, 134, 234, 125, 135, 235, 145}
F17 : {123, 124, 134, 234, 245}
F18 : {123, 124, 134, 234, 125, 245}
F19 : {123, 124, 134, 234, 135, 245}
F20 : {123, 124, 134, 234, 125, 135, 245}
F21 : {123, 124, 134, 234, 235, 245}
F22 : {123, 124, 134, 234, 125, 235, 245}
F23 : {123, 124, 134, 234, 135, 235, 245}
F24 : {123, 124, 134, 234, 125, 135, 235, 245}
F25 : {123, 124, 134, 234, 145, 245}
F26 : {123, 124, 134, 234, 125, 145, 245}
F27 : {123, 124, 134, 234, 135, 145, 245}
F28 : {123, 124, 134, 234, 125, 135, 145, 245}
F29 : {123, 124, 134, 234, 235, 145, 245}
F30 : {123, 124, 134, 234, 125, 235, 145, 245}
F31 : {123, 124, 134, 234, 135, 235, 145, 245}
F32 : {123, 124, 134, 234, 125, 135, 235, 145, 245}
F33 : {123, 124, 134, 234, 345}
F34 : {123, 124, 134, 234, 125, 345}
F35 : {123, 124, 134, 234, 135, 345}
F36 : {123, 124, 134, 234, 125, 135, 345}
F37 : {123, 124, 134, 234, 235, 345}
F38 : {123, 124, 134, 234, 125, 235, 345}
F39 : {123, 124, 134, 234, 135, 235, 345}
F40 : {123, 124, 134, 234, 125, 135, 235, 345}
F41 : {123, 124, 134, 234, 145, 345}
F42 : {123, 124, 134, 234, 125, 145, 345}
F43 : {123, 124, 134, 234, 135, 145, 345}
F44 : {123, 124, 134, 234, 125, 135, 145, 345}
F45 : {123, 124, 134, 234, 235, 145, 345}
F46 : {123, 124, 134, 234, 125, 235, 145, 345}
F47 : {123, 124, 134, 234, 135, 235, 145, 345}
F48 : {123, 124, 134, 234, 125, 135, 235, 145, 345}
F49 : {123, 124, 134, 234, 245, 345}
F50 : {123, 124, 134, 234, 125, 245, 345}
F51 : {123, 124, 134, 234, 135, 245, 345}
F52 : {123, 124, 134, 234, 125, 135, 245, 345}
F53 : {123, 124, 134, 234, 235, 245, 345}
F54 : {123, 124, 134, 234, 125, 235, 245, 345}
F55 : {123, 124, 134, 234, 135, 235, 245, 345}
F56 : {123, 124, 134, 234, 125, 135, 235, 245, 345}
F57 : {123, 124, 134, 234, 145, 245, 345}
F58 : {123, 124, 134, 234, 125, 145, 245, 345}
F59 : {123, 124, 134, 234, 135, 145, 245, 345}
F60 : {123, 124, 134, 234, 125, 135, 145, 245, 345}
F61 : {123, 124, 134, 234, 235, 145, 245, 345}
F62 : {123, 124, 134, 234, 125, 235, 145, 245, 345}
F63 : {123, 124, 134, 234, 135, 235, 145, 245, 345}
F64 : {123, 124, 134, 234, 125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F9)+(F17)+(F33)
B3  : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F35)+(F37)+(F41)+(F49)
B4  : (F8)+(F26)+(F43)+(F53)
B5  : (F12)+(F22)+(F39)+(F57)
B6  : (F13)+(F19)+(F34)
B7  : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F36)+(F38)+(F42)+(F45)+(F50)+(F51)
B8  : (F16)+(F24)+(F28)+(F30)+(F40)+(F44)+(F47)+(F54)+(F55)+(F58)+(F59)+(F61)
B9  : (F31)+(F46)+(F52)
B10 : (F32)+(F48)+(F56)+(F60)+(F62)+(F63)
B11 : (F64)

Matrix :
775853/1000000 293929/1000000 76251/125000 684463/1000000 323183/1000000 69321/250000 8183/40000 -550459/1000000 -1462313/1000000 -610363/250000 -1974561/500000
293929/1000000 195079/1000000 65929/250000 167903/1000000 60603/250000 60257/250000 4441/25000 -10691/50000 -323399/500000 -1165687/1000000 -710293/500000
76251/125000 65929/250000 50929/100000 60177/125000 334047/1000000 314009/1000000 11339/50000 -438997/1000000 -1214371/1000000 -2081897/1000000 -191887/62500
684463/1000000 167903/1000000 60177/125000 760709/1000000 42329/500000 2887/250000 523/40000 -47897/100000 -576651/500000 -888827/500000 -1813999/500000
323183/1000000 60603/250000 334047/1000000 42329/500000 50313/125000 214439/500000 307953/1000000 -48687/200000 -10019/12500 -152933/100000 -744067/500000
69321/250000 60257/250000 314009/1000000 2887/250000 214439/500000 242537/500000 333367/1000000 -3349/15625 -150989/200000 -295919/200000 -246713/200000
8183/40000 4441/25000 11339/50000 523/40000 307953/1000000 333367/1000000 1929/8000 -31339/200000 -544881/1000000 -1070071/1000000 -14187/15625
-550459/1000000 -10691/50000 -438997/1000000 -47897/100000 -48687/200000 -3349/15625 -31339/200000 393651/1000000 210403/200000 881889/500000 2808841/1000000
-1462313/1000000 -323399/500000 -1214371/1000000 -576651/500000 -10019/12500 -150989/200000 -544881/1000000 210403/200000 2927853/1000000 2494871/500000 919921/125000
-610363/250000 -1165687/1000000 -2081897/1000000 -888827/500000 -152933/100000 -295919/200000 -1070071/1000000 881889/500000 2494871/500000 545009/62500 12156929/1000000
-1974561/500000 -710293/500000 -191887/62500 -1813999/500000 -744067/500000 -246713/200000 -14187/15625 2808841/1000000 919921/125000 12156929/1000000 20300503/1000000


--- Term 18 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 62
Matrix dimension : 53

Flags :
F1  : {123, 124, 134, 234, 125}
F2  : {123, 124, 134, 234, 135}
F3  : {123, 124, 134, 234, 125, 135}
F4  : {123, 124, 134, 234, 235}
F5  : {123, 124, 134, 234, 125, 235}
F6  : {123, 124, 134, 234, 135, 235}
F7  : {123, 124, 134, 234, 125, 135, 235}
F8  : {123, 124, 134, 234, 145}
F9  : {123, 124, 134, 234, 125, 145}
F10 : {123, 124, 134, 234, 135, 145}
F11 : {123, 124, 134, 234, 125, 135, 145}
F12 : {123, 124, 134, 234, 235, 145}
F13 : {123, 124, 134, 234, 125, 235, 145}
F14 : {123, 124, 134, 234, 135, 235, 145}
F15 : {123, 124, 134, 234, 125, 135, 235, 145}
F16 : {123, 124, 134, 234, 245}
F17 : {123, 124, 134, 234, 125, 245}
F18 : {123, 124, 134, 234, 135, 245}
F19 : {123, 124, 134, 234, 125, 135, 245}
F20 : {123, 124, 134, 234, 235, 245}
F21 : {123, 124, 134, 234, 125, 235, 245}
F22 : {123, 124, 134, 234, 135, 235, 245}
F23 : {123, 124, 134, 234, 125, 135, 235, 245}
F24 : {123, 124, 134, 234, 145, 245}
F25 : {123, 124, 134, 234, 125, 145, 245}
F26 : {123, 124, 134, 234, 135, 145, 245}
F27 : {123, 124, 134, 234, 125, 135, 145, 245}
F28 : {123, 124, 134, 234, 235, 145, 245}
F29 : {123, 124, 134, 234, 125, 235, 145, 245}
F30 : {123, 124, 134, 234, 135, 235, 145, 245}
F31 : {123, 124, 134, 234, 125, 135, 235, 145, 245}
F32 : {123, 124, 134, 234, 345}
F33 : {123, 124, 134, 234, 125, 345}
F34 : {123, 124, 134, 234, 135, 345}
F35 : {123, 124, 134, 234, 125, 135, 345}
F36 : {123, 124, 134, 234, 235, 345}
F37 : {123, 124, 134, 234, 125, 235, 345}
F38 : {123, 124, 134, 234, 135, 235, 345}
F39 : {123, 124, 134, 234, 125, 135, 235, 345}
F40 : {123, 124, 134, 234, 145, 345}
F41 : {123, 124, 134, 234, 125, 145, 345}
F42 : {123, 124, 134, 234, 135, 145, 345}
F43 : {123, 124, 134, 234, 125, 135, 145, 345}
F44 : {123, 124, 134, 234, 235, 145, 345}
F45 : {123, 124, 134, 234, 125, 235, 145, 345}
F46 : {123, 124, 134, 234, 135, 235, 145, 345}
F47 : {123, 124, 134, 234, 125, 135, 235, 145, 345}
F48 : {123, 124, 134, 234, 245, 345}
F49 : {123, 124, 134, 234, 125, 245, 345}
F50 : {123, 124, 134, 234, 135, 245, 345}
F51 : {123, 124, 134, 234, 125, 135, 245, 345}
F52 : {123, 124, 134, 234, 235, 245, 345}
F53 : {123, 124, 134, 234, 125, 235, 245, 345}
F54 : {123, 124, 134, 234, 135, 235, 245, 345}
F55 : {123, 124, 134, 234, 125, 135, 235, 245, 345}
F56 : {123, 124, 134, 234, 145, 245, 345}
F57 : {123, 124, 134, 234, 125, 145, 245, 345}
F58 : {123, 124, 134, 234, 135, 145, 245, 345}
F59 : {123, 124, 134, 234, 125, 135, 145, 245, 345}
F60 : {123, 124, 134, 234, 235, 145, 245, 345}
F61 : {123, 124, 134, 234, 125, 235, 145, 245, 345}
F62 : {123, 124, 134, 234, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F8)
B4  : (F1)-(F16)
B5  : (F1)-(F32)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F9)
B9  : (F3)-(F10)
B10 : (F3)-(F17)
B11 : (F3)-(F20)
B12 : (F3)-(F24)
B13 : (F3)-(F34)
B14 : (F3)-(F36)
B15 : (F3)-(F40)
B16 : (F3)-(F48)
B17 : (F7)-(F25)
B18 : (F7)-(F42)
B19 : (F7)-(F52)
B20 : (F11)-(F21)
B21 : (F11)-(F38)
B22 : (F11)-(F56)
B23 : (F12)-(F18)
B24 : (F12)-(F33)
B25 : (F13)-(F14)
B26 : (F13)-(F19)
B27 : (F13)-(F22)
B28 : (F13)-(F26)
B29 : (F13)-(F28)
B30 : (F13)-(F35)
B31 : (F13)-(F37)
B32 : (F13)-(F41)
B33 : (F13)-(F44)
B34 : (F13)-(F49)
B35 : (F13)-(F50)
B36 : (F15)-(F23)
B37 : (F15)-(F27)
B38 : (F15)-(F29)
B39 : (F15)-(F39)
B40 : (F15)-(F43)
B41 : (F15)-(F46)
B42 : (F15)-(F53)
B43 : (F15)-(F54)
B44 : (F15)-(F57)
B45 : (F15)-(F58)
B46 : (F15)-(F60)
B47 : (F30)-(F45)
B48 : (F30)-(F51)
B49 : (F31)-(F47)
B50 : (F31)-(F55)
B51 : (F31)-(F59)
B52 : (F31)-(F61)
B53 : (F31)-(F62)

Matrix :
167683/1000000 -47/1600 -181227/1000000 -155907/1000000 -160211/1000000 149971/1000000 7849/50000 -8271/100000 -10269/125000 73/1250 -29503/200000 -54343/500000 -2071/62500 -18167/125000 -56479/500000 -103283/500000 5729/1000000 -62419/500000 -4387/15625 6723/100000 -47/1000000 -688/3125 -273/6250 232/3125 25717/1000000 -1977/20000 45049/1000000 43409/1000000 -134279/1000000 56809/1000000 -60189/1000000 -61829/1000000 -2761/25000 4419/500000 -272327/1000000 110277/1000000 74373/1000000 19129/500000 67251/1000000 23527/250000 -2393/50000 9093/500000 -4281/125000 -79877/500000 -37357/250000 -10737/50000 5969/100000 -59553/1000000 -11181/1000000 -1731/1000000 227/62500 5699/125000 19189/250000
-47/1600 64409/200000 153763/1000000 -14241/125000 -921/15625 113/6250 90563/500000 -79687/1000000 218673/1000000 -99569/1000000 811/4000 52279/1000000 -115897/500000 -9203/1000000 -24359/1000000 -263907/1000000 17719/250000 -144803/1000000 -44781/250000 42231/500000 -8953/200000 -144987/1000000 -352869/1000000 -53313/200000 79191/1000000 -166919/500000 3431/31250 10817/125000 719/62500 -46353/1000000 -47253/200000 -811/3125 7813/200000 -18003/200000 -679141/1000000 7327/250000 143/200000 116991/1000000 -56301/1000000 9637/200000 -6043/500000 1067/31250 -7357/500000 -3207/20000 -7613/100000 -83659/1000000 1147/8000 -28479/200000 35107/1000000 4779/25000 17327/100000 37331/500000 251549/1000000
-181227/1000000 153763/1000000 79289/100000 435967/1000000 502989/1000000 -565367/1000000 -386737/1000000 140639/1000000 556923/1000000 -290147/1000000 648601/1000000 211479/500000 2557/31250 377437/1000000 389449/1000000 269847/500000 -9153/250000 116163/250000 414321/500000 -60059/250000 581/1000000 687393/1000000 1666/15625 -495887/1000000 -2671/200000 220439/1000000 -76813/1000000 -32333/500000 91281/200000 -225619/1000000 28431/500000 6901/100000 198757/500000 -132131/1000000 131523/200000 -39733/100000 -29137/125000 -32719/250000 -124733/500000 -135473/500000 41417/200000 -56483/500000 3327/25000 112993/250000 256153/500000 691857/1000000 -81643/500000 145029/1000000 123701/1000000 6203/62500 112743/1000000 -77643/500000 -39591/500000
-155907/1000000 -14241/125000 435967/1000000 350333/500000 286337/500000 -298027/500000 -29797/50000 50087/250000 249559/1000000 -23383/125000 450201/1000000 171911/500000 70157/200000 209899/500000 362517/1000000 937863/1000000 -165753/1000000 152283/250000 225873/200000 -327841/1000000 77331/1000000 108647/125000 609551/1000000 -177629/1000000 -193/1600 41937/62500 -195877/1000000 -46899/250000 450249/1000000 -181111/1000000 190017/500000 97079/250000 346569/1000000 -16253/1000000 1573647/1000000 -102399/250000 -263137/1000000 -137799/500000 -79749/500000 -14949/40000 56761/250000 -129277/1000000 91777/500000 646721/1000000 299433/500000 40451/50000 -89873/250000 330497/1000000 33619/500000 -24489/200000 -2339/15625 -234591/1000000 -394257/1000000
-160211/1000000 -921/15625 502989/1000000 286337/500000 734647/1000000 -603251/1000000 -290123/500000 35077/200000 3509/10000 -246649/1000000 130333/250000 85179/250000 63733/200000 217959/500000 407813/1000000 88611/100000 -43119/250000 124243/200000 1108857/1000000 -82239/250000 37697/500000 171407/200000 124257/250000 -50807/250000 -2997/31250 597277/1000000 -176971/1000000 -170657/1000000 465023/1000000 -19077/100000 325809/1000000 166061/500000 366431/1000000 -4541/100000 143163/100000 -433063/1000000 -138829/500000 -270907/1000000 -171811/1000000 -90283/250000 124839/500000 -27509/200000 24139/125000 15519/25000 606691/1000000 162993/200000 -63247/200000 317121/1000000 59699/500000 -24993/500000 -3/40 -105943/500000 -59841/200000
149971/1000000 113/6250 -565367/1000000 -298027/500000 -603251/1000000 692781/1000000 271193/500000 -168977/1000000 -397727/1000000 45101/200000 -561923/1000000 -98119/250000 -11153/40000 -207129/500000 -82253/200000 -836387/1000000 62779/500000 -59961/100000 -530451/500000 39847/125000 -10187/200000 -846459/1000000 -440749/1000000 288319/1000000 43247/500000 -512587/1000000 162649/1000000 138003/1000000 -457647/1000000 24807/125000 -275067/1000000 -137117/500000 -186853/500000 13059/200000 -1283369/1000000 108969/250000 32641/125000 239637/1000000 102811/500000 34603/100000 -29059/125000 33491/250000 -89647/500000 -300831/500000 -605019/1000000 -160461/200000 4333/15625 -67971/250000 -4879/40000 29729/1000000 31699/500000 199397/1000000 295439/1000000
7849/50000 90563/500000 -386737/1000000 -29797/50000 -290123/500000 271193/500000 367993/500000 -15769/62500 -67841/500000 7269/50000 -3193/10000 -296321/1000000 -217427/500000 -447593/1000000 -413493/1000000 -994679/1000000 143/800 -650183/1000000 -71461/62500 177021/500000 -43849/500000 -898027/1000000 -12939/20000 14427/200000 129587/1000000 -146011/200000 231197/1000000 226293/1000000 -422993/1000000 15309/100000 -111797/250000 -477571/1000000 -164349/500000 -5409/200000 -856669/500000 419897/1000000 257629/1000000 153943/500000 136447/1000000 180771/500000 -224849/1000000 133343/1000000 -6949/40000 -343761/500000 -24079/40000 -808809/1000000 79749/200000 -337779/1000000 -43019/1000000 201961/1000000 241771/1000000 3733/12500 473423/1000000
-8271/100000 -79687/1000000 140639/1000000 50087/250000 35077/200000 -168977/1000000 -15769/62500 98981/500000 567/100000 -18839/500000 35001/500000 102167/1000000 140389/1000000 136641/1000000 147939/1000000 84973/250000 -36937/1000000 112389/500000 76941/200000 -123247/1000000 8473/500000 63899/200000 230037/1000000 -3777/1000000 -5271/125000 71731/250000 -2593/25000 -82573/1000000 37373/250000 -3819/100000 11487/62500 89729/500000 4757/40000 1257/125000 127053/200000 -458/3125 -7237/100000 -25139/250000 -12567/250000 -61897/500000 16959/250000 -48823/1000000 993/25000 256789/1000000 25359/125000 282369/1000000 -80789/500000 3417/25000 -1683/200000 -35961/500000 -91789/1000000 -61273/500000 -94167/500000
-10269/125000 218673/1000000 556923/1000000 249559/1000000 3509/10000 -397727/1000000 -67841/500000 567/100000 300981/500000 -250133/1000000 540383/1000000 319573/1000000 -30117/500000 98489/500000 55579/250000 1569/8000 7351/500000 250019/1000000 4137/10000 -123271/1000000 -5293/200000 14607/40000 -83729/1000000 -109199/250000 19531/1000000 -6241/500000 5171/200000 1507/125000 148319/500000 -10163/62500 -111611/1000000 -99931/1000000 128499/500000 -144197/1000000 27391/500000 -249653/1000000 -70659/500000 -16851/500000 -12513/62500 -135263/1000000 27273/200000 -36983/500000 82871/1000000 39707/200000 306729/1000000 400971/1000000 -14527/1000000 13293/250000 521/4000 218751/1000000 2573/12500 -5143/250000 5213/50000
73/1250 -99569/1000000 -290147/1000000 -23383/125000 -246649/1000000 45101/200000 7269/50000 -18839/500000 -250133/1000000 7117/31250 -153171/500000 -16617/100000 -7343/125000 -89771/500000 -1717/10000 -4973/20000 67223/1000000 -220771/1000000 -382497/1000000 114591/1000000 -2811/100000 -292633/1000000 -34083/500000 20503/100000 -503/125000 -126593/1000000 39491/1000000 34537/1000000 -1917/10000 51627/500000 -33813/1000000 -38767/1000000 -88141/500000 52427/1000000 -20339/62500 85837/500000 5897/50000 1232/15625 21233/250000 63527/500000 -56667/500000 10617/200000 -15863/200000 -9167/50000 -54971/250000 -30421/100000 82193/1000000 -17741/200000 -48757/1000000 -31807/500000 -26899/500000 63473/1000000 46043/1000000
-29503/200000 811/4000 648601/1000000 450201/1000000 130333/250000 -561923/1000000 -3193/10000 35001/500000 540383/1000000 -153171/500000 381127/500000 405221/1000000 1539/50000 351371/1000000 77549/250000 127223/250000 -581/12500 76437/200000 807929/1000000 -193411/1000000 3831/1000000 623501/1000000 51679/500000 -467589/1000000 -2069/200000 49553/250000 -23707/500000 -8899/200000 52149/125000 -22659/100000 35447/1000000 6443/500000 14323/40000 -62849/500000 2763/5000 -44021/125000 -237779/1000000 -20999/200000 -118619/500000 -139751/500000 9751/50000 -39389/500000 37529/250000 98123/250000 117497/250000 40563/62500 -62909/500000 154109/1000000 1981/12500 78783/500000 154927/1000000 -108311/1000000 -7951/250000
-54343/500000 52279/1000000 211479/500000 171911/500000 85179/250000 -98119/250000 -296321/1000000 102167/1000000 319573/1000000 -16617/100000 405221/1000000 359861/1000000 8039/100000 231607/1000000 219399/1000000 206029/500000 -16457/1000000 316797/1000000 23709/40000 -164807/1000000 -2479/500000 489927/1000000 8627/50000 -125641/500000 -13797/500000 237731/1000000 -63713/1000000 -69927/1000000 145303/500000 -74047/500000 21787/250000 106413/1000000 249281/1000000 -59079/1000000 606761/1000000 -12851/50000 -73761/500000 -9981/100000 -163767/1000000 -101409/500000 12793/100000 -9771/125000 8809/100000 341793/1000000 354249/1000000 59739/125000 -64959/500000 152567/1000000 25281/250000 62147/1000000 4079/100000 -100759/1000000 -14777/125000
-2071/62500 -115897/500000 2557/31250 70157/200000 63733/200000 -11153/40000 -217427/500000 140389/1000000 -30117/500000 -7343/125000 1539/50000 8039/100000 108363/250000 210731/1000000 43149/200000 327507/500000 -183601/1000000 219143/500000 42637/62500 -243109/1000000 99003/1000000 524019/1000000 272979/500000 105581/1000000 -19841/200000 577811/1000000 -88491/500000 -17263/100000 3999/20000 -55473/1000000 386543/1000000 78179/200000 77241/500000 11881/200000 642949/500000 -14177/62500 -67843/500000 -123083/500000 -69/8000 -208499/1000000 144621/1000000 -49311/500000 14119/125000 423729/1000000 86071/250000 27711/62500 -279691/1000000 237587/1000000 2107/1000000 -47379/200000 -50693/200000 -177423/1000000 -394143/1000000
-18167/125000 -9203/1000000 377437/1000000 209899/500000 217959/500000 -207129/500000 -447593/1000000 136641/1000000 98489/500000 -89771/500000 351371/1000000 231607/1000000 210731/1000000 105819/250000 77271/250000 32939/50000 -1093/8000 218579/500000 841803/1000000 -234719/1000000 6513/100000 158237/250000 171857/500000 -172599/1000000 -68153/1000000 41149/100000 -32743/250000 -145573/1000000 42287/125000 -31741/250000 242501/1000000 12669/50000 274617/1000000 -13261/500000 261331/250000 -31511/100000 -217463/1000000 -11731/62500 -30201/250000 -273399/1000000 178749/1000000 -82627/1000000 145313/1000000 91509/200000 42999/100000 601577/1000000 -63919/250000 5457/25000 3437/100000 -17249/250000 -15563/200000 -8251/40000 -135653/500000
-56479/500000 -24359/1000000 389449/1000000 362517/1000000 407813/1000000 -82253/200000 -413493/1000000 147939/1000000 55579/250000 -1717/10000 77549/250000 219399/1000000 43149/200000 77271/250000 23937/62500 576471/1000000 -108153/1000000 13987/31250 184517/250000 -60351/250000 49691/1000000 298311/500000 305331/1000000 -86563/500000 -13359/200000 369069/1000000 -137201/1000000 -22741/200000 324201/1000000 -797/6250 221879/1000000 43979/200000 32361/125000 -2727/125000 948971/1000000 -312331/1000000 -93701/500000 -36781/200000 -24569/200000 -57237/250000 34513/200000 -25321/250000 57807/500000 214599/500000 210159/500000 277793/500000 -234157/1000000 49781/250000 9181/250000 -22987/500000 -14539/200000 -24499/125000 -243107/1000000
-103283/500000 -263907/1000000 269847/500000 937863/1000000 88611/100000 -836387/1000000 -994679/1000000 84973/250000 1569/8000 -4973/20000 127223/250000 206029/500000 327507/500000 32939/50000 576471/1000000 322477/200000 -65453/200000 61769/62500 897241/500000 -536647/1000000 40839/250000 1364269/1000000 1046721/1000000 -24253/250000 -27161/125000 585737/500000 -45801/125000 -345343/1000000 331009/500000 -6923/31250 359787/500000 740639/1000000 255563/500000 18443/1000000 2706781/1000000 -622331/1000000 -4067/10000 -486501/1000000 -44083/250000 -581149/1000000 71113/200000 -202921/1000000 293359/1000000 64849/62500 913417/1000000 621071/500000 -301949/500000 538919/1000000 94557/1000000 -16119/50000 -371663/1000000 -106467/250000 -755877/1000000
5729/1000000 17719/250000 -9153/250000 -165753/1000000 -43119/250000 62779/500000 143/800 -36937/1000000 7351/500000 67223/1000000 -581/12500 -16457/1000000 -183601/1000000 -1093/8000 -108153/1000000 -65453/200000 148429/1000000 -221701/1000000 -368039/1000000 30513/250000 -80561/1000000 -123119/500000 -264917/1000000 -7801/250000 6651/200000 -136849/500000 19007/250000 24743/250000 -24791/250000 19529/1000000 -199933/1000000 -44247/250000 -2263/25000 -116/15625 -654273/1000000 110539/1000000 11241/125000 5299/40000 -19963/1000000 29129/250000 -95111/1000000 23871/500000 -83399/1000000 -188211/1000000 -81131/500000 -110761/500000 70373/500000 -121631/1000000 4671/1000000 57623/500000 26879/250000 5151/62500 194941/1000000
-62419/500000 -144803/1000000 116163/250000 152283/250000 124243/200000 -59961/100000 -650183/1000000 112389/500000 250019/1000000 -220771/1000000 76437/200000 316797/1000000 219143/500000 218579/500000 13987/31250 61769/62500 -221701/1000000 73113/100000 1165163/1000000 -396037/1000000 54171/500000 232059/250000 519/800 -34857/250000 -110583/1000000 365533/500000 -245267/1000000 -41743/200000 22667/50000 -32191/200000 21557/50000 467691/1000000 375119/1000000 -20713/1000000 1755277/1000000 -114871/250000 -269333/1000000 -42333/125000 -34581/250000 -366467/1000000 26793/100000 -86903/500000 97363/500000 13849/20000 642691/1000000 105841/125000 -392611/1000000 355979/1000000 15969/250000 -80239/500000 -103543/500000 -270241/1000000 -471731/1000000
-4387/15625 -44781/250000 414321/500000 225873/200000 1108857/1000000 -530451/500000 -71461/62500 76941/200000 4137/10000 -382497/1000000 807929/1000000 23709/40000 42637/62500 841803/1000000 184517/250000 897241/500000 -368039/1000000 1165163/1000000 436199/200000 -125481/200000 22127/125000 1650229/1000000 1105921/1000000 -292489/1000000 -56757/250000 632989/500000 -96043/250000 -396123/1000000 428467/500000 -330443/1000000 768869/1000000 756917/1000000 338853/500000 -8577/500000 302821/100000 -779627/1000000 -521649/1000000 -269167/500000 -67353/250000 -715113/1000000 451111/1000000 -239547/1000000 363241/1000000 305919/250000 224557/200000 383791/250000 -681859/1000000 622919/1000000 36871/250000 -6801/25000 -38363/125000 -99479/200000 -12542/15625
6723/100000 42231/500000 -60059/250000 -327841/1000000 -82239/250000 39847/125000 177021/500000 -123247/1000000 -123271/1000000 114591/1000000 -193411/1000000 -164807/1000000 -243109/1000000 -234719/1000000 -60351/250000 -536647/1000000 30513/250000 -396037/1000000 -125481/200000 219283/1000000 -61681/1000000 -501469/1000000 -1429/4000 2053/31250 62453/1000000 -6261/15625 67449/500000 4633/40000 -24111/100000 10473/125000 -239813/1000000 -129443/500000 -49749/250000 419/62500 -959407/1000000 121807/500000 144961/1000000 11409/62500 17969/250000 24641/125000 -35787/250000 91293/1000000 -103321/1000000 -5839/15625 -344407/1000000 -452841/1000000 214899/1000000 -48341/250000 -5647/200000 92643/1000000 122029/1000000 73541/500000 265407/1000000
-47/1000000 -8953/200000 581/1000000 77331/1000000 37697/500000 -10187/200000 -43849/500000 8473/500000 -5293/200000 -2811/100000 3831/1000000 -2479/500000 99003/1000000 6513/100000 49691/1000000 40839/250000 -80561/1000000 54171/500000 22127/125000 -61681/1000000 1953/40000 28367/250000 140257/1000000 15297/500000 -4691/250000 17747/125000 -20471/500000 -10447/200000 41029/1000000 -4059/1000000 107517/1000000 3849/40000 9567/250000 9317/1000000 42167/125000 -48169/1000000 -10493/250000 -6827/100000 3967/250000 -54227/1000000 21637/500000 -21713/1000000 9693/250000 45221/500000 14927/200000 50897/500000 -72559/1000000 30427/500000 -1313/125000 -70779/1000000 -62207/1000000 -41123/1000000 -109173/1000000
-688/3125 -144987/1000000 687393/1000000 108647/125000 171407/200000 -846459/1000000 -898027/1000000 63899/200000 14607/40000 -292633/1000000 623501/1000000 489927/1000000 524019/1000000 158237/250000 298311/500000 1364269/1000000 -123119/500000 232059/250000 1650229/1000000 -501469/1000000 28367/250000 1296241/1000000 831201/1000000 -248853/1000000 -85021/500000 960007/1000000 -308523/1000000 -283427/1000000 333573/500000 -64433/250000 560583/1000000 585679/1000000 66307/125000 -11107/500000 2297863/1000000 -623279/1000000 -96613/250000 -103273/250000 -58379/250000 -8331/15625 172861/500000 -201069/1000000 263463/1000000 955967/1000000 442003/500000 149037/125000 -65011/125000 118997/250000 117673/1000000 -90489/500000 -58541/250000 -384929/1000000 -304081/500000
-273/6250 -352869/1000000 1666/15625 609551/1000000 124257/250000 -440749/1000000 -12939/20000 230037/1000000 -83729/1000000 -34083/500000 51679/500000 8627/50000 272979/500000 171857/500000 305331/1000000 1046721/1000000 -264917/1000000 519/800 1105921/1000000 -1429/4000 140257/1000000 831201/1000000 248741/250000 71027/500000 -172871/1000000 485633/500000 -133271/500000 -125811/500000 33291/100000 -81863/1000000 59039/100000 60531/100000 25511/125000 85841/1000000 423073/200000 -168801/500000 -106389/500000 -36989/100000 -23883/1000000 -22399/62500 208679/1000000 -143771/1000000 180547/1000000 674927/1000000 539921/1000000 2236/3125 -120289/250000 436297/1000000 17049/1000000 -329527/1000000 -90467/250000 -56649/200000 -76791/125000
232/3125 -53313/200000 -495887/1000000 -177629/1000000 -50807/250000 288319/1000000 14427/200000 -3777/1000000 -109199/250000 20503/100000 -467589/1000000 -125641/500000 105581/1000000 -172599/1000000 -86563/500000 -24253/250000 -7801/250000 -34857/250000 -292489/1000000 2053/31250 15297/500000 -248853/1000000 71027/500000 27071/50000 -4227/62500 25043/200000 -58411/1000000 -25963/500000 -2571/10000 4281/25000 157937/1000000 82211/500000 -232047/1000000 38291/250000 140709/1000000 180683/1000000 114053/1000000 -6887/500000 5293/31250 104351/1000000 -48421/500000 38353/1000000 -59069/1000000 -115481/1000000 -211299/1000000 -292579/1000000 -33/15625 1463/31250 -15957/200000 -43201/250000 -171957/1000000 33417/1000000 -138251/1000000
25717/1000000 79191/1000000 -2671/200000 -193/1600 -2997/31250 43247/500000 129587/1000000 -5271/125000 19531/1000000 -503/125000 -2069/200000 -13797/500000 -19841/200000 -68153/1000000 -13359/200000 -27161/125000 6651/200000 -110583/1000000 -56757/250000 62453/1000000 -4691/250000 -85021/500000 -172871/1000000 -4227/62500 11101/62500 -40381/250000 17941/500000 32151/1000000 -55519/1000000 -30837/1000000 -106399/1000000 -110129/1000000 -13499/250000 -11763/125000 -378771/1000000 14937/250000 12441/250000 61547/1000000 781/100000 2659/40000 -161/6250 4081/200000 -6461/250000 -135617/1000000 -56609/500000 -72527/500000 10693/125000 -92549/1000000 -783/125000 233/3125 20297/250000 71229/1000000 123051/1000000
-1977/20000 -166919/500000 220439/1000000 41937/62500 597277/1000000 -512587/1000000 -146011/200000 71731/250000 -6241/500000 -126593/1000000 49553/250000 237731/1000000 577811/1000000 41149/100000 369069/1000000 585737/500000 -136849/500000 365533/500000 632989/500000 -6261/15625 17747/125000 960007/1000000 485633/500000 25043/200000 -40381/250000 1178057/1000000 -325357/1000000 -78229/250000 216783/500000 -14127/100000 333941/500000 170081/250000 27933/125000 1727/40000 577847/250000 -79833/200000 -247653/1000000 -404671/1000000 -62381/1000000 -408937/1000000 249189/1000000 -39807/250000 6157/31250 765557/1000000 623741/1000000 423439/500000 -25617/50000 120271/250000 55809/1000000 -67233/200000 -185393/500000 -37217/125000 -326293/500000
45049/1000000 3431/31250 -76813/1000000 -195877/1000000 -176971/1000000 162649/1000000 231197/1000000 -2593/25000 5171/200000 39491/1000000 -23707/500000 -63713/1000000 -88491/500000 -32743/250000 -137201/1000000 -45801/125000 19007/250000 -245267/1000000 -96043/250000 67449/500000 -20471/500000 -308523/1000000 -133271/500000 -58411/1000000 17941/500000 -325357/1000000 237111/1000000 98619/1000000 -149797/1000000 10751/250000 -245783/1000000 -56453/200000 -85893/1000000 -18143/1000000 -727569/1000000 27871/200000 37247/500000 66307/500000 15331/1000000 24749/200000 -34671/500000 50253/1000000 -993/20000 -245841/1000000 -200937/1000000 -270809/1000000 148083/1000000 -1767/12500 7507/1000000 5263/50000 135261/1000000 14679/125000 215871/1000000
43409/1000000 10817/125000 -32333/500000 -46899/250000 -170657/1000000 138003/1000000 226293/1000000 -82573/1000000 1507/125000 34537/1000000 -8899/200000 -69927/1000000 -17263/100000 -145573/1000000 -22741/200000 -345343/1000000 24743/250000 -41743/200000 -396123/1000000 4633/40000 -10447/200000 -283427/1000000 -125811/500000 -25963/500000 32151/1000000 -78229/250000 98619/1000000 227291/1000000 -146333/1000000 40799/1000000 -10663/40000 -119957/500000 -83557/1000000 -429/31250 -43303/62500 116863/1000000 89881/1000000 55451/500000 243/20000 123079/1000000 -16577/200000 8831/200000 -65911/1000000 -1157/5000 -10943/62500 -123249/500000 35361/250000 -34033/250000 3449/500000 11593/100000 26873/250000 56389/500000 40881/200000
-134279/1000000 719/62500 91281/200000 450249/1000000 465023/1000000 -457647/1000000 -422993/1000000 37373/250000 148319/500000 -1917/10000 52149/125000 145303/500000 3999/20000 42287/125000 324201/1000000 331009/500000 -24791/250000 22667/50000 428467/500000 -24111/100000 41029/1000000 333573/500000 33291/100000 -2571/10000 -55519/1000000 216783/500000 -149797/1000000 -146333/1000000 5123/10000 -57567/250000 235197/1000000 238661/1000000 36979/125000 -11721/125000 65361/62500 -16429/50000 -219131/1000000 -178437/1000000 -76427/500000 -17551/62500 3661/20000 -104871/1000000 131077/1000000 236347/500000 471233/1000000 128561/200000 -238153/1000000 103959/500000 92459/1000000 -10643/500000 -1999/50000 -184459/1000000 -24193/100000
56809/1000000 -46353/1000000 -225619/1000000 -181111/1000000 -19077/100000 24807/125000 15309/100000 -3819/100000 -10163/62500 51627/500000 -22659/100000 -74047/500000 -55473/1000000 -31741/250000 -797/6250 -6923/31250 19529/1000000 -32191/200000 -330443/1000000 10473/125000 -4059/1000000 -64433/250000 -81863/1000000 4281/25000 -30837/1000000 -14127/100000 10751/250000 40799/1000000 -57567/250000 13421/62500 -59279/1000000 -61483/1000000 -2513/20000 694/15625 -168717/500000 64279/500000 93013/1000000 2301/40000 17103/200000 23489/200000 -77241/1000000 17363/500000 -48611/1000000 -176621/1000000 -48121/250000 -253551/1000000 18053/250000 -55383/1000000 -29373/500000 -15447/500000 -2993/125000 59829/1000000 5359/100000
-60189/1000000 -47253/200000 28431/500000 190017/500000 325809/1000000 -275067/1000000 -111797/250000 11487/62500 -111611/1000000 -33813/1000000 35447/1000000 21787/250000 386543/1000000 242501/1000000 221879/1000000 359787/500000 -199933/1000000 21557/50000 768869/1000000 -239813/1000000 107517/1000000 560583/1000000 59039/100000 157937/1000000 -106399/1000000 333941/500000 -245783/1000000 -10663/40000 235197/1000000 -59279/1000000 71571/125000 224883/500000 133469/1000000 54161/1000000 735313/500000 -114167/500000 -148573/1000000 -247787/1000000 6509/1000000 -31129/125000 148809/1000000 -84663/1000000 3649/31250 229989/500000 177287/500000 95201/200000 -309863/1000000 286741/1000000 -979/100000 -264949/1000000 -268497/1000000 -106633/500000 -223441/500000
-61829/1000000 -811/3125 6901/100000 97079/250000 166061/500000 -137117/500000 -477571/1000000 89729/500000 -99931/1000000 -38767/1000000 6443/500000 106413/1000000 78179/200000 12669/50000 43979/200000 740639/1000000 -44247/250000 467691/1000000 756917/1000000 -129443/500000 3849/40000 585679/1000000 60531/100000 82211/500000 -110129/1000000 170081/250000 -56453/200000 -119957/500000 238661/1000000 -61483/1000000 224883/500000 594127/1000000 27161/200000 3661/62500 376337/250000 -236591/1000000 -7371/50000 -269499/1000000 -2181/200000 -47093/200000 135267/1000000 -52497/500000 114741/1000000 122163/250000 36619/100000 125079/250000 -158251/500000 291969/1000000 -5199/500000 -254279/1000000 -296267/1000000 -217919/1000000 -458349/1000000
-2761/25000 7813/200000 198757/500000 346569/1000000 366431/1000000 -186853/500000 -164349/500000 4757/40000 128499/500000 -88141/500000 14323/40000 249281/1000000 77241/500000 274617/1000000 32361/125000 255563/500000 -2263/25000 375119/1000000 338853/500000 -49749/250000 9567/250000 66307/125000 25511/125000 -232047/1000000 -13499/250000 27933/125000 -85893/1000000 -83557/1000000 36979/125000 -2513/20000 133469/1000000 27161/200000 97969/250000 -20503/500000 177479/250000 -275207/1000000 -174753/1000000 -144513/1000000 -31161/250000 -5641/25000 40227/250000 -17557/200000 21783/200000 187353/500000 184979/500000 128839/250000 -83297/500000 36283/250000 53113/1000000 -3599/1000000 -3589/200000 -77357/500000 -184063/1000000
4419/500000 -18003/200000 -132131/1000000 -16253/1000000 -4541/100000 13059/200000 -5409/200000 1257/125000 -144197/1000000 52427/1000000 -62849/500000 -59079/1000000 11881/200000 -13261/500000 -2727/125000 18443/1000000 -116/15625 -20713/1000000 -8577/500000 419/62500 9317/1000000 -11107/500000 85841/1000000 38291/250000 -11763/125000 1727/40000 -18143/1000000 -429/31250 -11721/125000 694/15625 54161/1000000 3661/62500 -20503/500000 90063/500000 20619/200000 39761/1000000 3149/250000 -4837/250000 1901/50000 7507/1000000 -21799/1000000 16449/1000000 -3397/200000 2533/250000 -26649/1000000 -3021/62500 -25123/1000000 403/12500 -25921/1000000 -80521/1000000 -41411/500000 -13347/500000 -68817/1000000
-272327/1000000 -679141/1000000 131523/200000 1573647/1000000 143163/100000 -1283369/1000000 -856669/500000 127053/200000 27391/500000 -20339/62500 2763/5000 606761/1000000 642949/500000 261331/250000 948971/1000000 2706781/1000000 -654273/1000000 1755277/1000000 302821/100000 -959407/1000000 42167/125000 2297863/1000000 423073/200000 140709/1000000 -378771/1000000 577847/250000 -727569/1000000 -43303/62500 65361/62500 -168717/500000 735313/500000 376337/250000 177479/250000 20619/200000 1068491/200000 -62737/62500 -79709/125000 -461069/500000 -168587/1000000 -984971/1000000 599653/1000000 -6122/15625 490329/1000000 1815867/1000000 1515501/1000000 406253/200000 -1155351/1000000 1054843/1000000 110903/1000000 -1469/2000 -163501/200000 -11487/15625 -1509037/1000000
110277/1000000 7327/250000 -39733/100000 -102399/250000 -433063/1000000 108969/250000 419897/1000000 -458/3125 -249653/1000000 85837/500000 -44021/125000 -12851/50000 -14177/62500 -31511/100000 -312331/1000000 -622331/1000000 110539/1000000 -114871/250000 -779627/1000000 121807/500000 -48169/1000000 -623279/1000000 -168801/500000 180683/1000000 14937/250000 -79833/200000 27871/200000 116863/1000000 -16429/50000 64279/500000 -114167/500000 -236591/1000000 -275207/1000000 39761/1000000 -62737/62500 327317/1000000 189781/1000000 38151/200000 8283/62500 124131/500000 -177183/1000000 20869/200000 -32507/250000 -450471/1000000 -439053/1000000 -585537/1000000 115169/500000 -6581/31250 -30479/500000 46503/1000000 70159/1000000 35139/200000 246353/1000000
74373/1000000 143/200000 -29137/125000 -263137/1000000 -138829/500000 32641/125000 257629/1000000 -7237/100000 -70659/500000 5897/50000 -237779/1000000 -73761/500000 -67843/500000 -217463/1000000 -93701/500000 -4067/10000 11241/125000 -269333/1000000 -521649/1000000 144961/1000000 -10493/250000 -96613/250000 -106389/500000 114053/1000000 12441/250000 -247653/1000000 37247/500000 89881/1000000 -219131/1000000 93013/1000000 -148573/1000000 -7371/50000 -174753/1000000 3149/250000 -79709/125000 189781/1000000 143337/1000000 58713/500000 14651/200000 85391/500000 -28731/250000 2099/40000 -93697/1000000 -34531/125000 -67743/250000 -92741/250000 145791/1000000 -131637/1000000 -19423/500000 36037/1000000 41933/1000000 114651/1000000 156309/1000000
19129/500000 116991/1000000 -32719/250000 -137799/500000 -270907/1000000 239637/1000000 153943/500000 -25139/250000 -16851/500000 1232/15625 -20999/200000 -9981/100000 -123083/500000 -11731/62500 -36781/200000 -486501/1000000 5299/40000 -42333/125000 -269167/500000 11409/62500 -6827/100000 -103273/250000 -36989/100000 -6887/500000 61547/1000000 -404671/1000000 66307/500000 55451/500000 -178437/1000000 2301/40000 -247787/1000000 -269499/1000000 -144513/1000000 -4837/250000 -461069/500000 38151/200000 58713/500000 183961/1000000 2821/100000 33763/200000 -30117/250000 78221/1000000 -3751/40000 -20063/62500 -27907/100000 -369647/1000000 25341/125000 -182527/1000000 -18201/1000000 126397/1000000 72227/500000 64893/500000 261509/1000000
67251/1000000 -56301/1000000 -124733/500000 -79749/500000 -171811/1000000 102811/500000 136447/1000000 -12567/250000 -12513/62500 21233/250000 -118619/500000 -163767/1000000 -69/8000 -30201/250000 -24569/200000 -44083/250000 -19963/1000000 -34581/250000 -67353/250000 17969/250000 3967/250000 -58379/250000 -23883/1000000 5293/31250 781/100000 -62381/1000000 15331/1000000 243/20000 -76427/500000 17103/200000 6509/1000000 -2181/200000 -31161/250000 1901/50000 -168587/1000000 8283/62500 14651/200000 2821/100000 54773/500000 87559/1000000 -5711/100000 7249/250000 -36449/1000000 -154389/1000000 -175071/1000000 -23489/100000 9047/200000 -48291/1000000 -1267/25000 -7559/125000 -50119/1000000 23981/500000 12761/1000000
23527/250000 9637/200000 -135473/500000 -14949/40000 -90283/250000 34603/100000 180771/500000 -61897/500000 -135263/1000000 63527/500000 -139751/500000 -101409/500000 -208499/1000000 -273399/1000000 -57237/250000 -581149/1000000 29129/250000 -366467/1000000 -715113/1000000 24641/125000 -54227/1000000 -8331/15625 -22399/62500 104351/1000000 2659/40000 -408937/1000000 24749/200000 123079/1000000 -17551/62500 23489/200000 -31129/125000 -47093/200000 -5641/25000 7507/1000000 -984971/1000000 124131/500000 85391/500000 33763/200000 87559/1000000 245817/1000000 -1809/12500 73309/1000000 -23911/200000 -198949/500000 -362503/1000000 -50109/100000 109601/500000 -203229/1000000 -13501/250000 16233/200000 18489/200000 77603/500000 63733/250000
-2393/50000 -6043/500000 41417/200000 56761/250000 124839/500000 -29059/125000 -224849/1000000 16959/250000 27273/200000 -56667/500000 9751/50000 12793/100000 144621/1000000 178749/1000000 34513/200000 71113/200000 -95111/1000000 26793/100000 451111/1000000 -35787/250000 21637/500000 172861/500000 208679/1000000 -48421/500000 -161/6250 249189/1000000 -34671/500000 -16577/200000 3661/20000 -77241/1000000 148809/1000000 135267/1000000 40227/250000 -21799/1000000 599653/1000000 -177183/1000000 -28731/250000 -30117/250000 -5711/100000 -1809/12500 119391/1000000 -7827/125000 83619/1000000 246287/1000000 242653/1000000 323993/1000000 -136309/1000000 124783/1000000 21/625 -37027/1000000 -43813/1000000 -95891/1000000 -73993/500000
9093/500000 1067/31250 -56483/500000 -129277/1000000 -27509/200000 33491/250000 133343/1000000 -48823/1000000 -36983/500000 10617/200000 -39389/500000 -9771/125000 -49311/500000 -82627/1000000 -25321/250000 -202921/1000000 23871/500000 -86903/500000 -239547/1000000 91293/1000000 -21713/1000000 -201069/1000000 -143771/1000000 38353/1000000 4081/200000 -39807/250000 50253/1000000 8831/200000 -104871/1000000 17363/500000 -84663/1000000 -52497/500000 -17557/200000 16449/1000000 -6122/15625 20869/200000 2099/40000 78221/1000000 7249/250000 73309/1000000 -7827/125000 55047/1000000 -39923/1000000 -152767/1000000 -144077/1000000 -183177/1000000 3389/40000 -79401/1000000 -18751/1000000 29013/1000000 5107/125000 10507/200000 9959/100000
-4281/125000 -7357/500000 3327/25000 91777/500000 24139/125000 -89647/500000 -6949/40000 993/25000 82871/1000000 -15863/200000 37529/250000 8809/100000 14119/125000 145313/1000000 57807/500000 293359/1000000 -83399/1000000 97363/500000 363241/1000000 -103321/1000000 9693/250000 263463/1000000 180547/1000000 -59069/1000000 -6461/250000 6157/31250 -993/20000 -65911/1000000 131077/1000000 -48611/1000000 3649/31250 114741/1000000 21783/200000 -3397/200000 490329/1000000 -32507/250000 -93697/1000000 -3751/40000 -36449/1000000 -23911/200000 83619/1000000 -39923/1000000 78979/1000000 188007/1000000 44999/250000 12459/50000 -107251/1000000 49401/500000 3449/125000 -8163/200000 -43321/1000000 -35647/500000 -121337/1000000
-79877/500000 -3207/20000 112993/250000 646721/1000000 15519/25000 -300831/500000 -343761/500000 256789/1000000 39707/200000 -9167/50000 98123/250000 341793/1000000 423729/1000000 91509/200000 214599/500000 64849/62500 -188211/1000000 13849/20000 305919/250000 -5839/15625 45221/500000 955967/1000000 674927/1000000 -115481/1000000 -135617/1000000 765557/1000000 -245841/1000000 -1157/5000 236347/500000 -176621/1000000 229989/500000 122163/250000 187353/500000 2533/250000 1815867/1000000 -450471/1000000 -34531/125000 -20063/62500 -154389/1000000 -198949/500000 246287/1000000 -152767/1000000 188007/1000000 18329/25000 648727/1000000 87399/100000 -101971/250000 186073/500000 7191/100000 -89333/500000 -8621/40000 -292667/1000000 -245937/500000
-37357/250000 -7613/100000 256153/500000 299433/500000 606691/1000000 -605019/1000000 -24079/40000 25359/125000 306729/1000000 -54971/250000 117497/250000 354249/1000000 86071/250000 42999/100000 210159/500000 913417/1000000 -81131/500000 642691/1000000 224557/200000 -344407/1000000 14927/200000 442003/500000 539921/1000000 -211299/1000000 -56609/500000 623741/1000000 -200937/1000000 -10943/62500 471233/1000000 -48121/250000 177287/500000 36619/100000 184979/500000 -26649/1000000 1515501/1000000 -439053/1000000 -67743/250000 -27907/100000 -175071/1000000 -362503/1000000 242653/1000000 -144077/1000000 44999/250000 648727/1000000 312383/500000 33023/40000 -85337/250000 316457/1000000 92819/1000000 -9639/100000 -8057/62500 -24821/100000 -190293/500000
-10737/50000 -83659/1000000 691857/1000000 40451/50000 162993/200000 -160461/200000 -808809/1000000 282369/1000000 400971/1000000 -30421/100000 40563/62500 59739/125000 27711/62500 601577/1000000 277793/500000 621071/500000 -110761/500000 105841/125000 383791/250000 -452841/1000000 50897/500000 149037/125000 2236/3125 -292579/1000000 -72527/500000 423439/500000 -270809/1000000 -123249/500000 128561/200000 -253551/1000000 95201/200000 125079/250000 128839/250000 -3021/62500 406253/200000 -585537/1000000 -92741/250000 -369647/1000000 -23489/100000 -50109/100000 323993/1000000 -183177/1000000 12459/50000 87399/100000 33023/40000 1126673/1000000 -115613/250000 426957/1000000 24199/200000 -128001/1000000 -167189/1000000 -341613/1000000 -514281/1000000
5969/100000 1147/8000 -81643/500000 -89873/250000 -63247/200000 4333/15625 79749/200000 -80789/500000 -14527/1000000 82193/1000000 -62909/500000 -64959/500000 -279691/1000000 -63919/250000 -234157/1000000 -301949/500000 70373/500000 -392611/1000000 -681859/1000000 214899/1000000 -72559/1000000 -65011/125000 -120289/250000 -33/15625 10693/125000 -25617/50000 148083/1000000 35361/250000 -238153/1000000 18053/250000 -309863/1000000 -158251/500000 -83297/500000 -25123/1000000 -1155351/1000000 115169/500000 145791/1000000 25341/125000 9047/200000 109601/500000 -136309/1000000 3389/40000 -107251/1000000 -101971/250000 -85337/250000 -115613/250000 61261/200000 -247867/1000000 -209/31250 77313/500000 172901/1000000 93093/500000 326999/1000000
-59553/1000000 -28479/200000 145029/1000000 330497/1000000 317121/1000000 -67971/250000 -337779/1000000 3417/25000 13293/250000 -17741/200000 154109/1000000 152567/1000000 237587/1000000 5457/25000 49781/250000 538919/1000000 -121631/1000000 355979/1000000 622919/1000000 -48341/250000 30427/500000 118997/250000 436297/1000000 1463/31250 -92549/1000000 120271/250000 -1767/12500 -34033/250000 103959/500000 -55383/1000000 286741/1000000 291969/1000000 36283/250000 403/12500 1054843/1000000 -6581/31250 -131637/1000000 -182527/1000000 -48291/1000000 -203229/1000000 124783/1000000 -79401/1000000 49401/500000 186073/500000 316457/1000000 426957/1000000 -247867/1000000 69333/250000 31253/1000000 -108361/1000000 -124347/1000000 -4591/31250 -59269/200000
-11181/1000000 35107/1000000 123701/1000000 33619/500000 59699/500000 -4879/40000 -43019/1000000 -1683/200000 521/4000 -48757/1000000 1981/12500 25281/250000 2107/1000000 3437/100000 9181/250000 94557/1000000 4671/1000000 15969/250000 36871/250000 -5647/200000 -1313/125000 117673/1000000 17049/1000000 -15957/200000 -783/125000 55809/1000000 7507/1000000 3449/500000 92459/1000000 -29373/500000 -979/100000 -5199/500000 53113/1000000 -25921/1000000 110903/1000000 -30479/500000 -19423/500000 -18201/1000000 -1267/25000 -13501/250000 21/625 -18751/1000000 3449/125000 7191/100000 92819/1000000 24199/200000 -209/31250 31253/1000000 172867/1000000 29047/1000000 1069/40000 -27051/1000000 -273/500000
-1731/1000000 4779/25000 6203/62500 -24489/200000 -24993/500000 29729/1000000 201961/1000000 -35961/500000 218751/1000000 -31807/500000 78783/500000 62147/1000000 -47379/200000 -17249/250000 -22987/500000 -16119/50000 57623/500000 -80239/500000 -6801/25000 92643/1000000 -70779/1000000 -90489/500000 -329527/1000000 -43201/250000 233/3125 -67233/200000 5263/50000 11593/100000 -10643/500000 -15447/500000 -264949/1000000 -254279/1000000 -3599/1000000 -80521/1000000 -1469/2000 46503/1000000 36037/1000000 126397/1000000 -7559/125000 16233/200000 -37027/1000000 29013/1000000 -8163/200000 -89333/500000 -9639/100000 -128001/1000000 77313/500000 -108361/1000000 29047/1000000 163973/500000 23239/125000 10811/125000 252847/1000000
227/62500 17327/100000 112743/1000000 -2339/15625 -3/40 31699/500000 241771/1000000 -91789/1000000 2573/12500 -26899/500000 154927/1000000 4079/100000 -50693/200000 -15563/200000 -14539/200000 -371663/1000000 26879/250000 -103543/500000 -38363/125000 122029/1000000 -62207/1000000 -58541/250000 -90467/250000 -171957/1000000 20297/250000 -185393/500000 135261/1000000 26873/250000 -1999/50000 -2993/125000 -268497/1000000 -296267/1000000 -3589/200000 -41411/500000 -163501/200000 70159/1000000 41933/1000000 72227/500000 -50119/1000000 18489/200000 -43813/1000000 5107/125000 -43321/1000000 -8621/40000 -8057/62500 -167189/1000000 172901/1000000 -124347/1000000 1069/40000 23239/125000 351361/1000000 99249/1000000 276283/1000000
5699/125000 37331/500000 -77643/500000 -234591/1000000 -105943/500000 199397/1000000 3733/12500 -61273/500000 -5143/250000 63473/1000000 -108311/1000000 -100759/1000000 -177423/1000000 -8251/40000 -24499/125000 -106467/250000 5151/62500 -270241/1000000 -99479/200000 73541/500000 -41123/1000000 -384929/1000000 -56649/200000 33417/1000000 71229/1000000 -37217/125000 14679/125000 56389/500000 -184459/1000000 59829/1000000 -106633/500000 -217919/1000000 -77357/500000 -13347/500000 -11487/15625 35139/200000 114651/1000000 64893/500000 23981/500000 77603/500000 -95891/1000000 10507/200000 -35647/500000 -292667/1000000 -24821/100000 -341613/1000000 93093/500000 -4591/31250 -27051/1000000 10811/125000 99249/1000000 267387/1000000 678/3125
19189/250000 251549/1000000 -39591/500000 -394257/1000000 -59841/200000 295439/1000000 473423/1000000 -94167/500000 5213/50000 46043/1000000 -7951/250000 -14777/125000 -394143/1000000 -135653/500000 -243107/1000000 -755877/1000000 194941/1000000 -471731/1000000 -12542/15625 265407/1000000 -109173/1000000 -304081/500000 -76791/125000 -138251/1000000 123051/1000000 -326293/500000 215871/1000000 40881/200000 -24193/100000 5359/100000 -223441/500000 -458349/1000000 -184063/1000000 -68817/1000000 -1509037/1000000 246353/1000000 156309/1000000 261509/1000000 12761/1000000 63733/250000 -73993/500000 9959/100000 -121337/1000000 -245937/500000 -190293/500000 -514281/1000000 326999/1000000 -59269/200000 -273/500000 252847/1000000 276283/1000000 678/3125 624653/1000000

#Sharp Graphs
#1: Order 6 : Edges = {134, 234, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 356, 456}
#2: Order 6 : Edges = {126, 136, 236, 146, 246, 346, 156, 256, 356, 456}
#3: Order 6 : Edges = {156, 256, 356, 456}
#4: Order 6 : Edges = {}
#5: Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356}
#6: Order 6 : Edges = {145, 245, 345, 146, 246, 346, 156, 256, 356}
#7: Order 6 : Edges = {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 456}
#8: Order 6 : Edges = {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346}



==> FRV-5-18-prf.txt <==
#Density : 5/18
#Theorem 5 from Falgas-Ravry and Vaughan http://arxiv.org/pdf/1110.1623v1
Program                       : DensityChecker

Order of subgraphs H          : 7
Number of forbidden graphs    : 2
Forbidden graphs              :
4 : {123, 124, 134}
5 : {123, 124, 125, 345}
Forbid only induced subgraphs : no
Number of terms               : 28


--- Term 1 ---

Order of type    : 0
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 1

Flags :
F1 : {}
F2 : {123}

Basis :
B1 : 5(F1)-13(F2)

Matrix :
5990543/18818000000


--- Term 2 ---

Order of type    : 1
Order of flags   : 4
Number of flags  : 5
Matrix dimension : 4

Flags :
F1 : {}
F2 : {134}
F3 : {124, 134}
F4 : {234}
F5 : {134, 234}

Basis :
B1 : (F2)
B2 : 40(F1)-89(F3)+25(F5)
B3 : (F4)
B4 : 40(F1)+25(F3)-89(F5)

Matrix :
6521/1000000 -743/11400000 -15579/1000000 4549/38000000
-743/11400000 10807412998180749679477000345190261243/1680845774407968598835096865025052928000000 16661/57000000 -85777811203877757269052769441552753/672338309763187439534038746010021171200000
-15579/1000000 16661/57000000 21963/500000 -29071/114000000
4549/38000000 -85777811203877757269052769441552753/672338309763187439534038746010021171200000 -29071/114000000 47719/12996000000


--- Term 3 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 4

Flags :
F1 : {}
F2 : {124}
F3 : {134}
F4 : {124, 134}
F5 : {234}
F6 : {124, 234}
F7 : {134, 234}
F8 : {123, 124}

Basis :
B1 : (F2)
B2 : (F3)+(F5)
B3 : 85(F1)-44(F4)-44(F6)-221(F7)-11(F8)
B4 : 55(F1)+776(F4)+776(F6)-143(F7)-3225(F8)

Matrix :
1983/125000 -3209/250000 17639/263000000 -5597/683800000
-3209/250000 71/6250 -2147/52600000 27337/3419000000
17639/263000000 -2147/52600000 3887/2766760000 19051/899197000000
-5597/683800000 27337/3419000000 19051/899197000000 56099/5844780500000


--- Term 4 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 4
Matrix dimension : 2

Flags :
F1 : {134}
F2 : {124, 134}
F3 : {234}
F4 : {124, 234}

Basis :
B1 : (F1)-(F3)
B2 : (F2)-(F4)

Matrix :
5169/100000 9233/125000
9233/125000 144847/1000000


--- Term 5 ---

Order of type    : 3
Order of flags   : 5
Number of flags  : 92
Matrix dimension : 22

Flags :
F1  : {}
F2  : {125}
F3  : {135}
F4  : {125, 135}
F5  : {235}
F6  : {125, 235}
F7  : {135, 235}
F8  : {145}
F9  : {125, 145}
F10 : {135, 145}
F11 : {125, 135, 145}
F12 : {235, 145}
F13 : {125, 235, 145}
F14 : {135, 235, 145}
F15 : {245}
F16 : {125, 245}
F17 : {135, 245}
F18 : {125, 135, 245}
F19 : {235, 245}
F20 : {125, 235, 245}
F21 : {135, 235, 245}
F22 : {145, 245}
F23 : {135, 145, 245}
F24 : {235, 145, 245}
F25 : {135, 235, 145, 245}
F26 : {345}
F27 : {125, 345}
F28 : {135, 345}
F29 : {125, 135, 345}
F30 : {235, 345}
F31 : {125, 235, 345}
F32 : {135, 235, 345}
F33 : {145, 345}
F34 : {125, 145, 345}
F35 : {235, 145, 345}
F36 : {125, 235, 145, 345}
F37 : {245, 345}
F38 : {125, 245, 345}
F39 : {135, 245, 345}
F40 : {125, 135, 245, 345}
F41 : {145, 245, 345}
F42 : {124, 125}
F43 : {124, 125, 135}
F44 : {124, 125, 235}
F45 : {124, 125, 345}
F46 : {124, 125, 135, 345}
F47 : {124, 125, 235, 345}
F48 : {134, 125}
F49 : {134, 135}
F50 : {134, 125, 135}
F51 : {134, 125, 235}
F52 : {134, 135, 235}
F53 : {134, 125, 145}
F54 : {134, 125, 235, 145}
F55 : {134, 125, 245}
F56 : {134, 135, 245}
F57 : {134, 125, 135, 245}
F58 : {134, 135, 235, 245}
F59 : {134, 125, 345}
F60 : {134, 125, 235, 345}
F61 : {134, 125, 245, 345}
F62 : {124, 134, 125, 135}
F63 : {234, 125}
F64 : {234, 135}
F65 : {234, 125, 135}
F66 : {234, 235}
F67 : {234, 125, 235}
F68 : {234, 135, 235}
F69 : {234, 125, 145}
F70 : {234, 135, 145}
F71 : {234, 235, 145}
F72 : {234, 125, 235, 145}
F73 : {234, 135, 235, 145}
F74 : {234, 125, 245}
F75 : {234, 135, 245}
F76 : {234, 125, 135, 245}
F77 : {234, 135, 145, 245}
F78 : {234, 125, 345}
F79 : {234, 135, 345}
F80 : {234, 125, 135, 345}
F81 : {234, 125, 145, 345}
F82 : {124, 234, 125, 135}
F83 : {124, 234, 125, 235}
F84 : {124, 234, 125, 135, 345}
F85 : {134, 234, 125}
F86 : {134, 234, 125, 135}
F87 : {134, 234, 125, 235}
F88 : {134, 234, 135, 235}
F89 : {134, 234, 125, 145}
F90 : {134, 234, 125, 235, 145}
F91 : {134, 234, 125, 245}
F92 : {134, 234, 125, 135, 245}

Basis :
B1  : (F2)+(F3)+(F5)
B2  : (F4)+(F6)+(F7)
B3  : (F8)+(F15)+(F26)
B4  : (F9)+(F10)+(F16)+(F19)+(F28)+(F30)
B5  : (F12)+(F17)+(F27)
B6  : (F13)+(F14)+(F18)+(F21)+(F29)+(F31)
B7  : (F22)+(F33)+(F37)
B8  : (F23)+(F24)+(F34)+(F35)+(F38)+(F39)
B9  : 35(F1)-16(F11)-16(F20)-18(F25)-16(F32)-18(F36)-18(F40)-91(F41)-9(F62)-9(F83)+2(F84)-9(F88)+2(F90)+2(F92)
B10 : (F42)+(F49)+(F66)
B11 : (F43)+(F44)+(F50)+(F52)+(F67)+(F68)
B12 : (F45)+(F56)+(F71)
B13 : (F46)+(F47)+(F57)+(F58)+(F72)+(F73)
B14 : (F48)+(F63)+(F64)
B15 : (F51)+(F65)+(F85)
B16 : (F53)+(F74)+(F79)
B17 : (F54)+(F60)+(F76)+(F80)+(F89)+(F91)
B18 : (F55)+(F59)+(F69)+(F70)+(F75)+(F78)
B19 : (F61)+(F77)+(F81)
B20 : 45(F1)+187(F11)+187(F20)+392(F25)+187(F32)+392(F36)+392(F40)-117(F41)-1257(F62)-1257(F83)-205(F84)-1257(F88)-205(F90)-205(F92)
B21 : (F82)+(F86)+(F87)
B22 : 20(F1)-1047(F11)-1047(F20)+820(F25)-1047(F32)+820(F36)+820(F40)-52(F41)+410(F62)+410(F83)+1039(F84)+410(F88)+1039(F90)+1039(F92)

Matrix :
76537/500000 81421/1000000 -24169/1000000 18777/500000 150909/1000000 97413/1000000 -162697/1000000 -8817/250000 -1288963/726500000 9661/200000 -6473/40000 16609/40000 22309/200000 2411/25000 -146301/1000000 -20543/200000 -132247/500000 49877/500000 -71541/200000 273859/1453000000 -174181/500000 -246629/1453000000
81421/1000000 36733/125000 -6209/25000 -110471/1000000 -34867/1000000 60079/500000 -268293/1000000 -226349/1000000 -4111913/726500000 34691/62500 103357/1000000 11391/25000 357371/1000000 -16401/250000 -136969/500000 -19199/62500 -13151/25000 -3401/250000 -109031/250000 53433/181625000 -581563/1000000 -1009037/2906000000
-24169/1000000 -6209/25000 289711/1000000 7977/62500 109473/500000 -46319/1000000 185463/1000000 8357/31250 179569/29060000 -602817/1000000 -314067/1000000 -113837/250000 -4907/12500 100287/1000000 36011/200000 66337/200000 107309/250000 2151/20000 388959/1000000 -28677/181625000 383973/1000000 3987/18162500
18777/500000 -110471/1000000 7977/62500 189319/1000000 98369/500000 16643/1000000 21337/250000 7159/100000 388219/1453000000 -23503/62500 -10193/31250 213109/1000000 -73991/1000000 108749/1000000 82943/1000000 30949/1000000 37939/500000 123287/1000000 -6517/100000 276397/1453000000 -31759/125000 145293/2906000000
150909/1000000 -34867/1000000 109473/500000 98369/500000 955883/1000000 165071/1000000 -13619/200000 65241/500000 2164279/726500000 -212073/500000 -693297/1000000 99241/250000 -134913/1000000 26943/100000 -25709/250000 5761/62500 -201327/1000000 344199/1000000 -137913/500000 174947/363250000 -587859/1000000 -49199/181625000
97413/1000000 60079/500000 -46319/1000000 16643/1000000 165071/1000000 153133/1000000 -140137/1000000 -25087/250000 -159679/72650000 -13433/200000 -13201/50000 127987/500000 111691/500000 47007/1000000 -166911/1000000 -86957/1000000 -134513/500000 202841/1000000 -188147/1000000 190667/726500000 -538489/1000000 -323427/1453000000
-162697/1000000 -268293/1000000 185463/1000000 21337/250000 -13619/200000 -140137/1000000 16973/50000 28817/200000 6245187/1453000000 -250677/500000 -18087/1000000 -514419/1000000 -254211/1000000 -1573/100000 304311/1000000 5083/20000 535431/1000000 -1951/125000 66201/125000 -191457/726500000 7828/15625 1042969/2906000000
-8817/250000 -226349/1000000 8357/31250 7159/100000 65241/500000 -25087/250000 28817/200000 507157/1000000 12233403/1453000000 -232847/1000000 -252729/1000000 -818203/1000000 -161451/200000 1799/125000 166721/1000000 401737/1000000 515761/1000000 -103521/1000000 57403/125000 -62943/290600000 712393/1000000 138553/726500000
-1288963/726500000 -4111913/726500000 179569/29060000 388219/1453000000 2164279/726500000 -159679/72650000 6245187/1453000000 12233403/1453000000 453374441/2111209000000 -1952509/181625000 -1236781/363250000 -3807791/181625000 -19898463/1453000000 1356511/1453000000 1348711/290600000 15662309/1453000000 3899129/290600000 33007/181625000 21249917/1453000000 -784901/84448360000 28136017/1453000000 162149/26390112500
9661/200000 34691/62500 -602817/1000000 -23503/62500 -212073/500000 -13433/200000 -250677/500000 -232847/1000000 -1952509/181625000 1210267/500000 1109391/1000000 854909/1000000 142717/1000000 -164303/500000 -431711/1000000 -786889/1000000 -40797/40000 -855303/1000000 -577721/500000 22501/72650000 -189591/1000000 -1635489/2906000000
-6473/40000 103357/1000000 -314067/1000000 -10193/31250 -693297/1000000 -13201/50000 -18087/1000000 -252729/1000000 -1236781/363250000 1109391/1000000 80667/62500 4869/40000 200527/1000000 -6671/31250 67647/1000000 -138409/500000 -18249/200000 -631159/1000000 -44627/250000 -411191/726500000 13917/15625 113997/581200000
16609/40000 11391/25000 -113837/250000 213109/1000000 99241/250000 127987/500000 -514419/1000000 -818203/1000000 -3807791/181625000 854909/1000000 4869/40000 1672729/500000 1389913/1000000 81637/250000 -466551/1000000 -1168321/1000000 -160343/100000 69241/500000 -1137353/500000 852299/726500000 -1097539/500000 -1971593/2906000000
22309/200000 357371/1000000 -4907/12500 -73991/1000000 -134913/1000000 111691/500000 -254211/1000000 -161451/200000 -19898463/1453000000 142717/1000000 200527/1000000 1389913/1000000 342451/250000 7527/250000 -61869/200000 -307759/500000 -170377/200000 162681/500000 -754229/1000000 594993/1453000000 -264341/200000 -24657/72650000
2411/25000 -16401/250000 100287/1000000 108749/1000000 26943/100000 47007/1000000 -1573/100000 1799/125000 1356511/1453000000 -164303/500000 -6671/31250 81637/250000 7527/250000 235071/1000000 423/25000 2489/62500 -22159/1000000 39709/250000 -40483/250000 51341/726500000 -33113/250000 3133/581200000
-146301/1000000 -136969/500000 36011/200000 82943/1000000 -25709/250000 -166911/1000000 304311/1000000 166721/1000000 1348711/290600000 -431711/1000000 67647/1000000 -466551/1000000 -61869/200000 423/25000 20239/50000 248661/1000000 557027/1000000 -36533/500000 234929/500000 -237443/726500000 315017/500000 1148131/2906000000
-20543/200000 -19199/62500 66337/200000 30949/1000000 5761/62500 -86957/1000000 5083/20000 401737/1000000 15662309/1453000000 -786889/1000000 -138409/500000 -1168321/1000000 -307759/500000 2489/62500 248661/1000000 3009/5000 377991/500000 116081/1000000 88589/100000 -718481/1453000000 57377/62500 8043/22703125
-132247/500000 -13151/25000 107309/250000 37939/500000 -201327/1000000 -134513/500000 535431/1000000 515761/1000000 3899129/290600000 -40797/40000 -18249/200000 -160343/100000 -170377/200000 -22159/1000000 557027/1000000 377991/500000 314019/250000 -39111/1000000 1309611/1000000 -297981/363250000 1505689/1000000 2135441/2906000000
49877/500000 -3401/250000 2151/20000 123287/1000000 344199/1000000 202841/1000000 -1951/125000 -103521/1000000 33007/181625000 -855303/1000000 -631159/1000000 69241/500000 162681/500000 39709/250000 -36533/500000 116081/1000000 -39111/1000000 572243/1000000 91641/1000000 305031/1453000000 -123837/200000 -11591/116240000
-71541/200000 -109031/250000 388959/1000000 -6517/100000 -137913/500000 -188147/1000000 66201/125000 57403/125000 21249917/1453000000 -577721/500000 -44627/250000 -1137353/500000 -754229/1000000 -40483/250000 234929/500000 88589/100000 1309611/1000000 91641/1000000 452503/250000 -1288761/1453000000 293609/200000 948921/1453000000
273859/1453000000 53433/181625000 -28677/181625000 276397/1453000000 174947/363250000 190667/726500000 -191457/726500000 -62943/290600000 -784901/84448360000 22501/72650000 -411191/726500000 852299/726500000 594993/1453000000 51341/726500000 -237443/726500000 -718481/1453000000 -297981/363250000 305031/1453000000 -1288761/1453000000 1121563/1055604500000 -303701/181625000 -167239310655416164324181/279800905416804462541032000000
-174181/500000 -581563/1000000 383973/1000000 -31759/125000 -587859/1000000 -538489/1000000 7828/15625 712393/1000000 28136017/1453000000 -189591/1000000 13917/15625 -1097539/500000 -264341/200000 -33113/250000 315017/500000 57377/62500 1505689/1000000 -123837/200000 293609/200000 -303701/181625000 3124477/1000000 2893151/2906000000
-246629/1453000000 -1009037/2906000000 3987/18162500 145293/2906000000 -49199/181625000 -323427/1453000000 1042969/2906000000 138553/726500000 162149/26390112500 -1635489/2906000000 113997/581200000 -1971593/2906000000 -24657/72650000 3133/581200000 1148131/2906000000 8043/22703125 2135441/2906000000 -11591/116240000 948921/1453000000 -167239310655416164324181/279800905416804462541032000000 2893151/2906000000 470933/844483600000


--- Term 6 ---

Order of type    : 3
Order of flags   : 5
Number of flags  : 90
Matrix dimension : 65

Flags :
F1  : {125}
F2  : {135}
F3  : {125, 135}
F4  : {235}
F5  : {125, 235}
F6  : {135, 235}
F7  : {145}
F8  : {125, 145}
F9  : {135, 145}
F10 : {125, 135, 145}
F11 : {235, 145}
F12 : {125, 235, 145}
F13 : {135, 235, 145}
F14 : {245}
F15 : {125, 245}
F16 : {135, 245}
F17 : {125, 135, 245}
F18 : {235, 245}
F19 : {125, 235, 245}
F20 : {135, 235, 245}
F21 : {145, 245}
F22 : {135, 145, 245}
F23 : {235, 145, 245}
F24 : {135, 235, 145, 245}
F25 : {345}
F26 : {125, 345}
F27 : {135, 345}
F28 : {125, 135, 345}
F29 : {235, 345}
F30 : {125, 235, 345}
F31 : {135, 235, 345}
F32 : {145, 345}
F33 : {125, 145, 345}
F34 : {235, 145, 345}
F35 : {125, 235, 145, 345}
F36 : {245, 345}
F37 : {125, 245, 345}
F38 : {135, 245, 345}
F39 : {125, 135, 245, 345}
F40 : {124, 125}
F41 : {124, 125, 135}
F42 : {124, 125, 235}
F43 : {124, 125, 345}
F44 : {124, 125, 135, 345}
F45 : {124, 125, 235, 345}
F46 : {134, 125}
F47 : {134, 135}
F48 : {134, 125, 135}
F49 : {134, 125, 235}
F50 : {134, 135, 235}
F51 : {134, 125, 145}
F52 : {134, 125, 235, 145}
F53 : {134, 125, 245}
F54 : {134, 135, 245}
F55 : {134, 125, 135, 245}
F56 : {134, 135, 235, 245}
F57 : {134, 125, 345}
F58 : {134, 125, 235, 345}
F59 : {134, 125, 245, 345}
F60 : {124, 134, 125, 135}
F61 : {234, 125}
F62 : {234, 135}
F63 : {234, 125, 135}
F64 : {234, 235}
F65 : {234, 125, 235}
F66 : {234, 135, 235}
F67 : {234, 125, 145}
F68 : {234, 135, 145}
F69 : {234, 235, 145}
F70 : {234, 125, 235, 145}
F71 : {234, 135, 235, 145}
F72 : {234, 125, 245}
F73 : {234, 135, 245}
F74 : {234, 125, 135, 245}
F75 : {234, 135, 145, 245}
F76 : {234, 125, 345}
F77 : {234, 135, 345}
F78 : {234, 125, 135, 345}
F79 : {234, 125, 145, 345}
F80 : {124, 234, 125, 135}
F81 : {124, 234, 125, 235}
F82 : {124, 234, 125, 135, 345}
F83 : {134, 234, 125}
F84 : {134, 234, 125, 135}
F85 : {134, 234, 125, 235}
F86 : {134, 234, 135, 235}
F87 : {134, 234, 125, 145}
F88 : {134, 234, 125, 235, 145}
F89 : {134, 234, 125, 245}
F90 : {134, 234, 125, 135, 245}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F3)-(F5)
B4  : (F3)-(F6)
B5  : (F7)-(F14)
B6  : (F7)-(F25)
B7  : (F8)-(F9)
B8  : (F8)-(F15)
B9  : (F8)-(F18)
B10 : (F8)-(F27)
B11 : (F8)-(F29)
B12 : (F11)-(F16)
B13 : (F11)-(F26)
B14 : (F12)-(F13)
B15 : (F12)-(F17)
B16 : (F12)-(F20)
B17 : (F12)-(F28)
B18 : (F12)-(F30)
B19 : (F21)-(F32)
B20 : (F21)-(F36)
B21 : (F22)-(F23)
B22 : (F22)-(F33)
B23 : (F22)-(F34)
B24 : (F22)-(F37)
B25 : (F22)-(F38)
B26 : 16(F10)-36(F19)-25(F24)+20(F31)+45(F35)-20(F39)+8(F60)-18(F81)+10(F86)
B27 : 52(F10)-16(F19)+45(F24)-36(F31)+20(F35)-65(F39)+26(F60)-8(F81)-18(F86)
B28 : (F40)-(F47)
B29 : (F40)-(F64)
B30 : (F41)-(F42)
B31 : (F41)-(F48)
B32 : (F41)-(F50)
B33 : (F41)-(F65)
B34 : (F41)-(F66)
B35 : (F43)-(F54)
B36 : (F43)-(F69)
B37 : (F44)-(F45)
B38 : (F44)-(F55)
B39 : (F44)-(F56)
B40 : (F44)-(F70)
B41 : (F44)-(F71)
B42 : (F46)-(F61)
B43 : (F46)-(F62)
B44 : (F49)-(F63)
B45 : (F49)-(F83)
B46 : (F51)-(F72)
B47 : (F51)-(F77)
B48 : (F52)-(F58)
B49 : (F52)-(F74)
B50 : (F52)-(F78)
B51 : (F52)-(F87)
B52 : (F52)-(F89)
B53 : (F53)-(F57)
B54 : (F53)-(F67)
B55 : (F53)-(F68)
B56 : (F53)-(F73)
B57 : (F53)-(F76)
B58 : (F59)-(F75)
B59 : (F59)-(F79)
B60 : 17(F10)-13(F19)+5(F24)-4(F31)-9(F35)+4(F39)-42(F60)+44(F81)-2(F86)
B61 : 13(F10)-4(F19)-14(F24)-9(F31)+5(F35)+9(F39)-44(F60)-2(F81)+46(F86)
B62 : (F80)-(F84)
B63 : (F80)-(F85)
B64 : (F82)-(F88)
B65 : (F82)-(F90)

Matrix :
90699/200000 273729/1000000 51009/500000 19547/125000 -42537/1000000 -23211/1000000 61313/1000000 -154929/1000000 105101/1000000 66597/500000 416043/1000000 -24979/1000000 -9691/50000 -108393/1000000 -4129/50000 -58557/500000 489/1000000 -97641/1000000 -73449/250000 -7443/500000 25139/100000 11/25000 -40801/1000000 -46189/1000000 80091/1000000 -42459/25250000 123017/20200000 352829/1000000 175891/500000 -70833/1000000 -28189/500000 -52097/1000000 77307/200000 316871/1000000 28987/125000 79063/250000 191413/1000000 4891/250000 -250251/500000 -49937/250000 -6407/10000 -4141/100000 235949/1000000 168657/1000000 145931/1000000 68489/200000 7673/31250 35311/500000 -69001/1000000 27059/125000 9521/250000 61759/250000 -171/500000 41643/500000 -341/500000 91131/1000000 31427/1000000 30613/125000 3629/15625 -98117/25250000 -67429/12625000 -8091/200000 39479/100000 -11387/500000 -27831/1000000
273729/1000000 191363/200000 20603/200000 247341/500000 -72841/1000000 -7703/100000 2139/100000 130579/1000000 27939/125000 30509/250000 105873/200000 -13699/62500 -54947/125000 73959/1000000 -262363/1000000 56369/500000 -104557/1000000 14387/500000 -31169/125000 -34473/500000 337057/1000000 -19819/50000 142603/500000 -229061/1000000 234253/1000000 5893/50500000 968629/101000000 44331/200000 207059/1000000 29493/100000 2637/500000 477997/1000000 -719/250000 192447/500000 207077/1000000 188981/500000 423493/1000000 -47161/250000 -110419/500000 15689/50000 -2337/500000 62651/200000 77699/125000 -63077/250000 -154857/1000000 69629/1000000 274139/1000000 -293/100000 -17323/1000000 245851/1000000 14647/500000 97759/1000000 -172359/1000000 34913/250000 120773/1000000 71169/250000 54333/200000 -227851/1000000 -253597/1000000 167919/50500000 4889/3156250 450819/1000000 659373/1000000 486117/1000000 86399/200000
51009/500000 20603/200000 46369/250000 46123/1000000 -32471/500000 -229/125000 -33509/500000 -144741/1000000 43699/1000000 18077/250000 171573/1000000 -102921/1000000 -23101/250000 -146419/1000000 -3349/40000 -154019/1000000 -99379/1000000 -4733/20000 -142397/1000000 83839/1000000 206711/1000000 12933/50000 782/15625 8039/50000 11463/100000 1531/3156250 257803/101000000 191/1000 107119/1000000 -6637/1000000 -102243/1000000 -107603/500000 81033/250000 -343/125000 9133/250000 9169/500000 11171/1000000 -24663/1000000 -149259/500000 -263469/1000000 -139999/250000 -2809/40000 142709/1000000 23879/250000 46523/1000000 26873/125000 8669/50000 309/6250 7959/500000 6929/125000 9941/100000 202019/1000000 164627/1000000 83777/1000000 -6007/50000 62851/1000000 70253/1000000 5463/62500 17999/125000 -50363/25250000 -293547/50500000 -168819/500000 83063/1000000 -11043/1000000 -117367/500000
19547/125000 247341/500000 46123/1000000 52063/100000 -48943/1000000 -41943/500000 -1711/25000 418503/1000000 29231/1000000 16487/100000 422693/1000000 -261009/1000000 -70413/200000 149417/1000000 -217207/1000000 -17477/1000000 -86097/500000 -16583/100000 -48273/500000 178863/1000000 14721/100000 -350287/1000000 109383/500000 -21113/200000 234617/1000000 -643/25250000 33613/6312500 -35359/1000000 -80169/500000 54067/500000 15161/250000 245323/1000000 -99397/1000000 190607/1000000 98087/500000 396101/1000000 71323/250000 -194407/1000000 91813/1000000 65967/200000 1333/4000 196773/1000000 225959/1000000 -117441/1000000 -85391/1000000 51761/500000 318733/1000000 4827/200000 25563/500000 25737/250000 -44277/1000000 9227/1000000 -37229/250000 -2001/250000 34727/500000 11713/125000 108077/1000000 -561/6250 -152523/1000000 -30333/25250000 -30509/25250000 49537/125000 355421/1000000 260291/500000 321773/1000000
-42537/1000000 -72841/1000000 -32471/500000 -48943/1000000 50641/500000 -7427/200000 746/15625 76661/1000000 1361/100000 -58899/1000000 -14317/100000 14019/125000 58451/1000000 96603/1000000 125383/1000000 31351/250000 16619/125000 22961/200000 6581/125000 -27559/1000000 -2829/40000 10501/1000000 5631/200000 8953/250000 -309/62500 -78453/50500000 -52739/20200000 -218073/1000000 -16641/200000 -64703/500000 -46209/1000000 -50653/1000000 -671/4000 -47439/250000 -81987/1000000 -29753/500000 -33463/250000 131/15625 3591/62500 -54441/1000000 15923/200000 -15563/200000 -23403/250000 -16283/500000 -11741/500000 4827/500000 -104727/1000000 100341/1000000 -14917/125000 -173543/1000000 27417/1000000 341/1000000 1299/50000 -21541/200000 -2387/1000000 -68111/1000000 -19797/500000 -19307/500000 13423/1000000 9531/10100000 53247/10100000 21891/1000000 -961/10000 -33169/1000000 16647/250000
-23211/1000000 -7703/100000 -229/125000 -41943/500000 -7427/200000 36771/250000 -5361/100000 -9529/500000 -36397/250000 111631/1000000 34447/500000 35897/1000000 1153/10000 -20637/200000 -66259/1000000 -52853/250000 -26059/1000000 -71449/1000000 -3887/200000 1589/50000 4431/200000 -67111/1000000 -5389/50000 -2471/125000 -17169/250000 148883/101000000 3611/25250000 283159/1000000 208643/1000000 62949/500000 4767/40000 37581/500000 171733/1000000 57749/250000 142853/1000000 33863/250000 115969/1000000 56557/1000000 1819/500000 17597/125000 62467/1000000 84453/1000000 -2843/250000 85961/500000 12721/200000 -10037/500000 110397/1000000 -9239/50000 22913/200000 84557/500000 -1973/1000000 -10311/500000 -107111/1000000 9039/200000 1517/1000000 -1271/500000 -10593/200000 1349/15625 -41841/1000000 -8571/5050000 -31241/5050000 2231/500000 28243/1000000 -49007/1000000 -143693/1000000
61313/1000000 2139/100000 -33509/500000 -1711/25000 746/15625 -5361/100000 28531/125000 -20861/250000 4921/40000 -84633/500000 -66269/1000000 32747/200000 1909/200000 45373/500000 4403/40000 245357/1000000 43693/250000 276591/1000000 -1993/1000000 -151113/1000000 -18417/1000000 -33621/500000 -21271/500000 -38099/500000 -84847/1000000 -1027/404000 29873/101000000 -31549/250000 5491/62500 -1931/25000 -283/62500 30429/250000 -60941/500000 38443/1000000 -8793/100000 -86007/1000000 -37207/1000000 2891/50000 -147143/1000000 -47977/1000000 -1336/15625 -2329/100000 11721/500000 -86233/1000000 -16869/1000000 -6333/500000 -193889/1000000 6023/62500 -3303/20000 -6333/250000 -42523/500000 -16471/500000 -58187/1000000 -1231/20000 73973/1000000 43/125000 -9843/1000000 43/3125 5723/1000000 145677/50500000 75343/12625000 31829/250000 18687/200000 -23219/200000 8113/50000
-154929/1000000 130579/1000000 -144741/1000000 418503/1000000 76661/1000000 -9529/500000 -20861/250000 604383/500000 -290267/1000000 124541/1000000 2008/15625 -8749/125000 -3983/250000 5643/12500 7/320 17503/500000 19733/500000 -20889/500000 88751/500000 61091/250000 -140453/1000000 -184557/250000 141729/500000 -12279/200000 105613/500000 -427/500000 -524439/101000000 -550167/1000000 -24289/50000 -28803/500000 262711/1000000 24317/62500 -795291/1000000 -90541/500000 33477/200000 121761/250000 113039/1000000 -246369/1000000 77133/100000 744253/1000000 729837/500000 12123/62500 -288743/1000000 -42173/250000 -217203/1000000 -72541/1000000 131367/1000000 17167/500000 -76681/1000000 -299949/1000000 -117873/1000000 -117379/500000 -349887/1000000 -119327/250000 25101/500000 -65703/250000 -37143/250000 -7961/40000 -52139/125000 -2029/50500000 408989/50500000 420469/500000 30793/500000 191857/250000 275419/500000
105101/1000000 27939/125000 43699/1000000 29231/1000000 1361/100000 -36397/250000 4921/40000 -290267/1000000 399831/1000000 -191953/1000000 -37683/500000 3137/500000 -96283/500000 527/10000 62209/1000000 363713/1000000 89687/1000000 238447/1000000 -53169/1000000 -146963/1000000 3927/62500 86853/500000 29589/500000 -23257/1000000 657/200000 -2829/1262500 10887/3156250 -19453/100000 -5227/250000 -5651/62500 -22733/125000 -6293/250000 -2737/125000 -81031/1000000 -115689/500000 -234557/1000000 -90859/1000000 -409/50000 -312439/1000000 -67543/250000 -467237/1000000 -4757/62500 229777/1000000 -120551/500000 -7507/100000 7487/125000 -31843/200000 58249/250000 -175461/1000000 -72107/1000000 -17029/1000000 36699/500000 67771/500000 10761/100000 6449/100000 79469/500000 147717/1000000 -2521/31250 104591/1000000 214317/50500000 1417/202000 -103501/1000000 50593/500000 -36081/250000 81633/500000
66597/500000 30509/250000 18077/250000 16487/100000 -58899/1000000 111631/1000000 -84633/500000 124541/1000000 -191953/1000000 367219/1000000 6094/15625 -106853/1000000 -30777/500000 -121217/1000000 -219301/1000000 -409901/1000000 -209/1600 -283739/1000000 -79943/500000 85719/500000 33537/200000 -19919/125000 -9819/125000 -2439/500000 40563/1000000 133539/101000000 39783/10100000 9447/20000 260299/1000000 150471/1000000 145671/1000000 71671/1000000 350269/1000000 400963/1000000 176481/500000 94797/200000 7831/25000 -9887/500000 -75789/1000000 1187/5000 149/12500 71297/500000 100943/1000000 36639/125000 74067/500000 11807/62500 212927/500000 -100893/500000 179233/1000000 290769/1000000 25219/500000 100723/1000000 -77491/500000 89763/1000000 43/125000 13657/250000 -496/15625 43721/250000 -117/1000000 -143717/25250000 -601781/50500000 6841/125000 26277/125000 63303/500000 -179883/1000000
416043/1000000 105873/200000 171573/1000000 422693/1000000 -14317/100000 34447/500000 -66269/1000000 2008/15625 -37683/500000 6094/15625 48139/50000 -61903/250000 -338821/1000000 -78839/500000 -105537/250000 -430529/1000000 -12399/62500 -289469/1000000 -38383/100000 168703/1000000 80911/200000 -32459/100000 -122829/1000000 -4589/31250 61267/1000000 823/1578125 65559/5050000 25271/31250 70307/125000 27741/100000 22523/100000 308187/1000000 308951/500000 22923/25000 549167/1000000 780783/1000000 66629/100000 -1421/62500 -87383/200000 320813/1000000 -28449/100000 12917/40000 53761/125000 141817/500000 218509/1000000 358779/1000000 328911/500000 -233527/1000000 192779/1000000 161209/250000 -24989/500000 190991/1000000 -16759/50000 211243/1000000 6959/62500 226809/1000000 18027/250000 154657/500000 14657/1000000 -40881/6312500 -436011/25250000 110429/500000 171677/250000 206521/1000000 -2413/31250
-24979/1000000 -13699/62500 -102921/1000000 -261009/1000000 14019/125000 35897/1000000 32747/200000 -8749/125000 3137/500000 -106853/1000000 -61903/250000 242999/500000 140007/500000 75029/1000000 53333/200000 45409/250000 18241/50000 154897/500000 59699/1000000 -76293/500000 -29173/1000000 10443/250000 -30287/1000000 17161/200000 -97041/1000000 -318297/101000000 -56759/12625000 -69339/500000 22391/100000 -139737/1000000 -9201/1000000 8379/1000000 -106331/1000000 -135189/1000000 -857/12500 -47951/500000 -118799/500000 17397/125000 -79241/500000 -75429/500000 -130799/1000000 -69423/500000 -144963/1000000 72343/1000000 -93/100000 18067/500000 -50557/250000 4009/40000 -8429/31250 -171563/1000000 44281/1000000 2423/50000 -187/20000 -198799/1000000 -48399/1000000 -116609/1000000 -4193/31250 7421/125000 1909/100000 41271/12625000 170883/25250000 -46109/1000000 -21679/1000000 -120593/500000 -5457/1000000
-9691/50000 -54947/125000 -23101/250000 -70413/200000 58451/1000000 1153/10000 1909/200000 -3983/250000 -96283/500000 -30777/500000 -338821/1000000 140007/500000 105341/200000 -10173/250000 206411/1000000 -11907/250000 180367/1000000 4343/50000 14959/100000 -30889/500000 -120741/1000000 22881/250000 -4407/100000 11737/100000 -9677/100000 42487/101000000 -150849/20200000 -2199/50000 96337/1000000 -24733/1000000 58483/1000000 -12499/200000 -107507/1000000 -186577/1000000 -2749/50000 -192179/1000000 -241313/1000000 4971/40000 16407/125000 -53581/1000000 65531/500000 -109693/1000000 -83859/250000 11471/100000 -2663/250000 -135557/1000000 -198127/1000000 -81923/1000000 -4111/100000 -32673/250000 8571/200000 -1098/15625 7009/200000 -83019/500000 -33759/250000 -95299/500000 -90309/500000 5619/250000 -5047/100000 2581/1578125 100111/50500000 -128407/1000000 -223079/1000000 -4443/25000 -86177/500000
-108393/1000000 73959/1000000 -146419/1000000 149417/1000000 96603/1000000 -20637/200000 45373/500000 5643/12500 527/10000 -121217/1000000 -78839/500000 75029/1000000 -10173/250000 429711/1000000 12179/100000 328473/1000000 10369/62500 279909/1000000 81663/500000 -17243/1000000 -8579/50000 -329177/1000000 175329/1000000 -39293/500000 9531/250000 -60133/25250000 -319919/101000000 -54557/100000 -171801/500000 -59761/500000 20417/500000 59913/250000 -74853/125000 -60361/250000 -101853/1000000 3091/200000 -45873/500000 -88159/1000000 91773/250000 263533/1000000 44401/62500 34809/1000000 -30947/250000 -277473/1000000 -45759/250000 -142067/1000000 -87077/500000 38467/250000 -36173/200000 -138153/500000 -76073/1000000 -40799/250000 -34421/250000 -132089/500000 6019/62500 -100749/1000000 -11971/250000 -207759/1000000 -208171/1000000 37853/10100000 159637/12625000 470743/1000000 -16041/1000000 135443/500000 455783/1000000
-4129/50000 -262363/1000000 -3349/40000 -217207/1000000 125383/1000000 -66259/1000000 4403/40000 7/320 62209/1000000 -219301/1000000 -105537/250000 53333/200000 206411/1000000 12179/100000 447037/1000000 138511/500000 250511/1000000 95451/500000 36741/250000 -62279/500000 -151309/1000000 3659/20000 120047/1000000 72953/500000 25069/1000000 -73883/25250000 -830339/101000000 -272751/500000 -50973/250000 -18637/50000 -6777/40000 -134853/500000 -37183/100000 -611159/1000000 -268903/1000000 -9893/31250 -464259/1000000 35867/1000000 13693/250000 -94553/250000 -83581/1000000 -4719/15625 -141941/500000 -111887/1000000 -24243/250000 3807/500000 -178121/500000 309211/1000000 -330663/1000000 -503937/1000000 5771/125000 2959/100000 211859/1000000 -284443/1000000 -63247/500000 -4501/20000 -102069/1000000 -20749/500000 109113/1000000 85699/25250000 635613/50500000 -16569/125000 -265169/1000000 -62069/500000 5399/62500
-58557/500000 56369/500000 -154019/1000000 -17477/1000000 31351/250000 -52853/250000 245357/1000000 17503/500000 363713/1000000 -409901/1000000 -430529/1000000 45409/250000 -11907/250000 328473/1000000 138511/500000 213391/250000 17839/62500 77517/125000 49879/250000 -237883/1000000 -51503/250000 -34489/1000000 201413/1000000 -84331/1000000 -3619/500000 -40003/10100000 -294563/101000000 -99437/125000 -75799/200000 -174877/1000000 -82149/500000 164077/1000000 -2181/3125 -476911/1000000 -111361/250000 -44529/100000 -345691/1000000 -31853/500000 8579/62500 -1747/25000 309181/1000000 -471/5000 1147/1000000 -280771/500000 -281323/1000000 -237031/1000000 -246807/500000 180277/500000 -183851/500000 -55417/125000 -18293/250000 -141221/1000000 29459/500000 -18563/125000 137549/1000000 358/15625 21359/250000 -92117/250000 -573/4000 69079/6312500 566991/25250000 245607/1000000 -49619/500000 -24261/1000000 140021/250000
489/1000000 -104557/1000000 -99379/1000000 -86097/500000 16619/125000 -26059/1000000 43693/250000 19733/500000 89687/1000000 -209/1600 -12399/62500 18241/50000 180367/1000000 10369/62500 250511/1000000 17839/62500 24507/50000 402543/1000000 58951/1000000 -40051/250000 -34761/1000000 21573/1000000 6167/500000 16089/250000 -16433/200000 -421141/101000000 -349109/101000000 -253351/1000000 19031/125000 -231013/1000000 -20363/500000 461/25000 -27951/125000 -211001/1000000 -49369/500000 -14409/250000 -118309/500000 113211/1000000 -37313/250000 -14217/100000 -92421/1000000 -150699/1000000 -98933/1000000 -53569/1000000 -19723/500000 58521/1000000 -201413/1000000 98983/500000 -86631/250000 -254199/1000000 75223/1000000 90213/1000000 -17353/1000000 -229421/1000000 -1343/1000000 -19709/200000 -23067/200000 2001/200000 29131/1000000 96653/25250000 539689/50500000 8239/250000 -2323/1000000 -208197/1000000 108751/1000000
-97641/1000000 14387/500000 -4733/20000 -16583/100000 22961/200000 -71449/1000000 276591/1000000 -20889/500000 238447/1000000 -283739/1000000 -289469/1000000 154897/500000 4343/50000 279909/1000000 95451/500000 77517/125000 402543/1000000 927709/1000000 144383/1000000 -324679/1000000 -47951/200000 -39237/125000 -53791/500000 -130543/500000 -37857/125000 -345877/101000000 -12707/101000000 -298763/1000000 22511/250000 1417/250000 37857/500000 121287/250000 -62351/125000 1191/20000 -198493/1000000 -162083/1000000 -30209/500000 112367/1000000 76873/1000000 290261/1000000 126769/250000 54361/500000 39179/1000000 -45459/125000 -118491/1000000 -79129/250000 -51457/125000 2279/31250 -66831/250000 -104081/1000000 -111889/1000000 -7813/40000 -278547/1000000 -31091/500000 76677/250000 7391/100000 -6929/500000 -216119/1000000 -11471/50000 477057/50500000 53269/3156250 29283/62500 25743/1000000 -268809/1000000 115853/250000
-73449/250000 -31169/125000 -142397/1000000 -48273/500000 6581/125000 -3887/200000 -1993/1000000 88751/500000 -53169/1000000 -79943/500000 -38383/100000 59699/1000000 14959/100000 81663/500000 36741/250000 49879/250000 58951/1000000 144383/1000000 295151/1000000 -24077/1000000 -259991/1000000 -11351/500000 35099/500000 601/40000 -207/5000 1889/25250000 -123431/20200000 -463383/1000000 -76313/200000 -56447/1000000 469/50000 8161/1000000 -443471/1000000 -93551/250000 -10561/50000 -136687/500000 -237263/1000000 -1167/50000 55347/125000 48077/500000 564319/1000000 -9949/250000 -265391/1000000 -187101/1000000 -133517/1000000 -277431/1000000 -132453/500000 39639/1000000 -26849/1000000 -138693/500000 -46611/1000000 -206473/1000000 20861/1000000 -151537/1000000 3087/1000000 -15563/125000 -7797/125000 -39771/200000 -73347/500000 11029/3156250 412119/50500000 1199/12500 -41293/125000 41381/1000000 137501/1000000
-7443/500000 -34473/500000 83839/1000000 178863/1000000 -27559/1000000 1589/50000 -151113/1000000 61091/250000 -146963/1000000 85719/500000 168703/1000000 -76293/500000 -30889/500000 -17243/1000000 -62279/500000 -237883/1000000 -40051/250000 -324679/1000000 -24077/1000000 311047/1000000 49797/1000000 25383/500000 21107/1000000 9139/62500 59309/500000 7557/10100000 13039/20200000 1563/62500 -172929/1000000 -2193/200000 6181/200000 -19253/125000 146251/1000000 7619/1000000 114313/1000000 197513/1000000 55479/1000000 -9723/125000 4259/50000 48023/1000000 73969/1000000 841/1000000 -76467/1000000 78633/500000 30047/500000 165623/1000000 29119/100000 -6057/250000 59577/500000 25987/1000000 2387/125000 52067/1000000 7837/500000 -1181/125000 -58369/1000000 -67/2500 -5249/200000 89053/1000000 55967/1000000 -235739/50500000 -373709/50500000 -55999/500000 -56929/1000000 161907/1000000 -79699/500000
25139/100000 337057/1000000 206711/1000000 14721/100000 -2829/40000 4431/200000 -18417/1000000 -140453/1000000 3927/62500 33537/200000 80911/200000 -29173/1000000 -120741/1000000 -8579/50000 -151309/1000000 -51503/250000 -34761/1000000 -47951/200000 -259991/1000000 49797/1000000 234451/500000 74687/500000 24027/250000 62327/500000 6527/40000 -40883/101000000 113437/20200000 411383/1000000 16223/40000 9727/100000 -6173/125000 -26687/500000 23877/50000 24499/100000 99017/500000 44629/200000 37627/250000 -47/4000 -272331/500000 -331/1600 -190353/250000 83/50000 308859/1000000 38317/250000 6903/125000 33383/100000 32111/100000 13497/1000000 -2783/200000 56309/250000 62837/500000 18399/62500 82117/1000000 84931/1000000 -34699/250000 25551/200000 79797/1000000 147943/1000000 87609/1000000 -6911/5050000 -411733/50500000 -26627/100000 416543/1000000 18497/250000 -26607/125000
11/25000 -19819/50000 12933/50000 -350287/1000000 10501/1000000 -67111/1000000 -33621/500000 -184557/250000 86853/500000 -19919/125000 -32459/100000 10443/250000 22881/250000 -329177/1000000 3659/20000 -34489/1000000 21573/1000000 -39237/125000 -11351/500000 25383/500000 74687/500000 662981/500000 6453/125000 596361/1000000 63427/500000 -95619/101000000 -37/12625 -98893/1000000 -78477/1000000 -91103/250000 -531327/1000000 -531219/500000 119399/200000 -193151/250000 -376629/1000000 -337287/500000 -121989/200000 35659/500000 -626981/1000000 -310723/250000 -2051/1250 -613343/1000000 -44617/1000000 14357/100000 100057/1000000 88019/250000 -17069/250000 43713/125000 -5021/40000 -169329/500000 388099/1000000 488637/1000000 789907/1000000 131009/1000000 -38479/100000 849/200000 19651/250000 124399/1000000 30669/50000 -38557/25250000 -9873/3156250 -278479/200000 -244857/500000 -29413/50000 -755467/1000000
-40801/1000000 142603/500000 782/15625 109383/500000 5631/200000 -5389/50000 -21271/500000 141729/500000 29589/500000 -9819/125000 -122829/1000000 -30287/1000000 -4407/100000 175329/1000000 120047/1000000 201413/1000000 6167/500000 -53791/500000 35099/500000 21107/1000000 24027/250000 6453/125000 300857/500000 77653/500000 3013/8000 -111/2525000 -239979/50500000 -478917/1000000 -1059/3125 -43537/500000 -20309/100000 -18489/200000 -78601/200000 -60183/100000 -13331/100000 -169061/1000000 -132851/500000 -181957/1000000 58333/500000 -16689/100000 47377/1000000 -138607/1000000 23549/1000000 -306179/1000000 -317969/1000000 -19969/1000000 -71639/1000000 248519/1000000 -91641/500000 -199273/500000 34899/200000 106377/1000000 4117/15625 -249053/1000000 -241859/1000000 -122753/1000000 10313/125000 -15411/50000 -7493/50000 116673/25250000 536337/50500000 9351/500000 1404/15625 501469/1000000 138013/500000
-46189/1000000 -229061/1000000 8039/50000 -21113/200000 8953/250000 -2471/125000 -38099/500000 -12279/200000 -23257/1000000 -2439/500000 -4589/31250 17161/200000 11737/100000 -39293/500000 72953/500000 -84331/1000000 16089/250000 -130543/500000 601/40000 9139/62500 62327/500000 596361/1000000 77653/500000 269749/500000 94443/500000 -6271/4040000 -43141/10100000 -1003/5000 -52703/500000 -65379/250000 -243097/1000000 -588809/1000000 45991/250000 -585331/1000000 -129309/1000000 -115181/500000 -24131/62500 -17297/1000000 -15439/62500 -313539/500000 -28251/40000 -174791/500000 -61517/500000 30523/250000 3469/500000 58893/200000 24871/500000 126831/500000 -4297/25000 -342223/1000000 247843/1000000 320751/1000000 41447/100000 -162327/1000000 -317899/1000000 -58693/500000 -36987/1000000 26747/500000 48199/200000 -11181/10100000 -32281/50500000 -710523/1000000 -254661/1000000 -2053/20000 -83231/200000
80091/1000000 234253/1000000 11463/100000 234617/1000000 -309/62500 -17169/250000 -84847/1000000 105613/500000 657/200000 40563/1000000 61267/1000000 -97041/1000000 -9677/100000 9531/250000 25069/1000000 -3619/500000 -16433/200000 -37857/125000 -207/5000 59309/500000 6527/40000 63427/500000 3013/8000 94443/500000 110881/250000 1351/10100000 -226917/101000000 -119773/500000 -226351/1000000 -697/6250 -93407/500000 -110089/500000 -101459/1000000 -1304/3125 -1053/50000 -19853/1000000 -40271/250000 -166171/1000000 -13349/500000 -238239/1000000 -22757/100000 -8547/62500 13199/250000 -77481/1000000 -157689/1000000 21193/125000 54777/500000 109469/500000 -55809/500000 -270477/1000000 16489/100000 18387/100000 133333/500000 -154997/1000000 -123127/500000 -84931/1000000 17959/250000 -122931/1000000 1449/125000 -529/12625000 1851/631250 -117773/1000000 93831/1000000 81649/200000 3703/50000
-42459/25250000 5893/50500000 1531/3156250 -643/25250000 -78453/50500000 148883/101000000 -1027/404000 -427/500000 -2829/1262500 133539/101000000 823/1578125 -318297/101000000 42487/101000000 -60133/25250000 -73883/25250000 -40003/10100000 -421141/101000000 -345877/101000000 1889/25250000 7557/10100000 -40883/101000000 -95619/101000000 -111/2525000 -6271/4040000 1351/10100000 922413/10201000000 42343/10201000000 4863/1010000 1029/25250000 114799/25250000 129739/101000000 3979/3156250 226533/101000000 263467/101000000 147449/101000000 -1219/12625000 31883/12625000 -5343/20200000 331147/101000000 8671/2525000 182771/50500000 251273/101000000 12617/20200000 42323/101000000 -11963/20200000 -330671/101000000 68831/50500000 -460657/101000000 497739/101000000 34169/10100000 16327/50500000 -148171/101000000 -44009/101000000 279811/101000000 -6747/20200000 5521/10100000 5859/6312500 -44557/50500000 -234939/101000000 -10713/637562500 -30817/255025000 10119/20200000 -31921/101000000 194373/101000000 -56087/50500000
123017/20200000 968629/101000000 257803/101000000 33613/6312500 -52739/20200000 3611/25250000 29873/101000000 -524439/101000000 10887/3156250 39783/10100000 65559/5050000 -56759/12625000 -150849/20200000 -319919/101000000 -830339/101000000 -294563/101000000 -349109/101000000 -12707/101000000 -123431/20200000 13039/20200000 113437/20200000 -37/12625 -239979/50500000 -43141/10100000 -226917/101000000 42343/10201000000 3062009/10201000000 1412321/101000000 122637/12625000 72343/10100000 266613/101000000 2833/404000 1202261/101000000 461189/25250000 22621/4040000 809161/101000000 597537/50500000 18269/50500000 -985467/101000000 128467/25250000 -195467/25250000 16623/2525000 1739/161600 200999/101000000 78143/20200000 350683/101000000 419537/50500000 -442553/101000000 465747/101000000 1384797/101000000 -227333/101000000 150629/101000000 -109277/20200000 106929/12625000 20389/4040000 412397/50500000 5868/1578125 144039/50500000 42847/101000000 -123353/2550250000 -1323643/5100500000 311/161600 507997/50500000 -2791/1262500 -51071/50500000
352829/1000000 44331/200000 191/1000 -35359/1000000 -218073/1000000 283159/1000000 -31549/250000 -550167/1000000 -19453/100000 9447/20000 25271/31250 -69339/500000 -2199/50000 -54557/100000 -272751/500000 -99437/125000 -253351/1000000 -298763/1000000 -463383/1000000 1563/62500 411383/1000000 -98893/1000000 -478917/1000000 -1003/5000 -119773/500000 4863/1010000 1412321/101000000 1656979/1000000 224271/200000 573869/1000000 319627/1000000 306747/1000000 240889/200000 1353939/1000000 162837/250000 629401/1000000 805383/1000000 222167/1000000 -85489/125000 74289/250000 -364081/500000 14881/40000 31123/62500 608963/1000000 209591/500000 210047/1000000 626271/1000000 -326179/500000 493101/1000000 216291/200000 40929/1000000 197753/1000000 -1363/4000 277509/500000 19241/200000 66359/200000 2919/62500 460963/1000000 11099/125000 -416053/50500000 -2443/80800 -17483/125000 586627/1000000 -38943/125000 -18741/31250
175891/500000 207059/1000000 107119/1000000 -80169/500000 -16641/200000 208643/1000000 5491/62500 -24289/50000 -5227/250000 260299/1000000 70307/125000 22391/100000 96337/1000000 -171801/500000 -50973/250000 -75799/200000 19031/125000 22511/250000 -76313/200000 -172929/1000000 16223/40000 -78477/1000000 -1059/3125 -52703/500000 -226351/1000000 1029/25250000 122637/12625000 224271/200000 12727/10000 157199/500000 43031/200000 15751/50000 53807/62500 20443/20000 227629/500000 917/2000 240429/500000 27497/100000 -84307/100000 30419/500000 -432617/500000 226789/1000000 220321/500000 27843/62500 289589/1000000 329/1250 66351/200000 -166327/500000 47943/1000000 176369/250000 26993/500000 17029/62500 -55957/200000 25337/100000 10037/250000 53339/250000 -12777/500000 400077/1000000 15089/200000 -2499/1010000 -165409/10100000 -18541/200000 78069/125000 -16663/40000 -368589/1000000
-70833/1000000 29493/100000 -6637/1000000 54067/500000 -64703/500000 62949/500000 -1931/25000 -28803/500000 -5651/62500 150471/1000000 27741/100000 -139737/1000000 -24733/1000000 -59761/500000 -18637/50000 -174877/1000000 -231013/1000000 1417/250000 -56447/1000000 -2193/200000 9727/100000 -91103/250000 -43537/500000 -65379/250000 -697/6250 114799/25250000 72343/10100000 573869/1000000 157199/500000 719737/1000000 36153/125000 584249/1000000 90019/500000 18149/25000 224001/1000000 7103/40000 514307/1000000 -25123/1000000 48349/500000 654517/1000000 476371/1000000 477959/1000000 318741/1000000 -28139/1000000 -10021/500000 -304243/1000000 96761/500000 -504533/1000000 195491/500000 607741/1000000 -101739/1000000 -210637/1000000 -168633/500000 19139/62500 42887/250000 134041/500000 131963/1000000 -156237/1000000 -396481/1000000 6697/3156250 -236333/25250000 4063/12500 308049/1000000 143347/1000000 54001/1000000
-28189/500000 2637/500000 -102243/1000000 15161/250000 -46209/1000000 4767/40000 -283/62500 262711/1000000 -22733/125000 145671/1000000 22523/100000 -9201/1000000 58483/1000000 20417/500000 -6777/40000 -82149/500000 -20363/500000 37857/500000 469/50000 6181/200000 -6173/125000 -531327/1000000 -20309/100000 -243097/1000000 -93407/500000 129739/101000000 266613/101000000 319627/1000000 43031/200000 36153/125000 225449/500000 30861/62500 -54947/1000000 303629/500000 26111/100000 45121/125000 99989/250000 43587/1000000 228287/1000000 650637/1000000 702439/1000000 346869/1000000 -581/15625 87983/1000000 28503/500000 -87789/500000 64127/500000 -337221/1000000 179253/1000000 188117/500000 -220019/1000000 -243817/1000000 -447337/1000000 2263/125000 90747/500000 25679/1000000 -100991/1000000 80681/1000000 -278439/1000000 -7129/12625000 -79257/12625000 531059/1000000 24753/125000 113/1000 12329/100000
-52097/1000000 477997/1000000 -107603/500000 245323/1000000 -50653/1000000 37581/500000 30429/250000 24317/62500 -6293/250000 71671/1000000 308187/1000000 8379/1000000 -12499/200000 59913/250000 -134853/500000 164077/1000000 461/25000 121287/250000 8161/1000000 -19253/125000 -26687/500000 -531219/500000 -18489/200000 -588809/1000000 -110089/500000 3979/3156250 2833/404000 306747/1000000 15751/50000 584249/1000000 30861/62500 623707/500000 -24693/62500 938719/1000000 56953/200000 457361/1000000 659221/1000000 -29393/1000000 367319/1000000 150409/125000 1314659/1000000 680737/1000000 143317/500000 -62963/250000 -34931/250000 -232353/500000 32719/1000000 -435339/1000000 193459/1000000 541707/1000000 -84823/250000 -477567/1000000 -763541/1000000 72297/1000000 424409/1000000 8283/40000 32203/1000000 -220537/1000000 -338929/500000 8053/1262500 44559/25250000 1188291/1000000 8877/15625 176259/500000 661487/1000000
77307/200000 -719/250000 81033/250000 -99397/1000000 -671/4000 171733/1000000 -60941/500000 -795291/1000000 -2737/125000 350269/1000000 308951/500000 -106331/1000000 -107507/1000000 -74853/125000 -37183/100000 -2181/3125 -27951/125000 -62351/125000 -443471/1000000 146251/1000000 23877/50000 119399/200000 -78601/200000 45991/250000 -101459/1000000 226533/101000000 1202261/101000000 240889/200000 53807/62500 90019/500000 -54947/1000000 -24693/62500 298651/200000 389273/500000 187709/500000 38931/125000 360217/1000000 43969/200000 -40727/40000 -120049/250000 -1615893/1000000 -6871/250000 76271/200000 42707/62500 92049/200000 5511/10000 627203/1000000 -32781/125000 309139/1000000 184733/250000 17699/100000 468693/1000000 59589/500000 107093/200000 -46419/500000 291773/1000000 7907/100000 591407/1000000 514121/1000000 -65343/6312500 -1474639/50500000 -442067/500000 77599/250000 -55099/100000 -446751/500000
316871/1000000 192447/500000 -343/125000 190607/1000000 -47439/250000 57749/250000 38443/1000000 -90541/500000 -81031/1000000 400963/1000000 22923/25000 -135189/1000000 -186577/1000000 -60361/250000 -611159/1000000 -476911/1000000 -211001/1000000 1191/20000 -93551/250000 7619/1000000 24499/100000 -193151/250000 -60183/100000 -585331/1000000 -1304/3125 263467/101000000 461189/25250000 1353939/1000000 20443/20000 18149/25000 303629/500000 938719/1000000 389273/500000 1954317/1000000 665111/1000000 22253/25000 17022/15625 97579/500000 -76699/200000 970577/1000000 215229/1000000 145483/200000 20293/40000 422977/1000000 173691/500000 5987/250000 7401/12500 -11349/15625 497293/1000000 646851/500000 -399857/1000000 -201743/1000000 -52303/62500 137343/250000 478767/1000000 10863/25000 33829/1000000 105721/250000 -1207/6250 -287477/50500000 -25741/1010000 337893/500000 211293/250000 -33277/250000 -6483/250000
28987/125000 207077/1000000 9133/250000 98087/500000 -81987/1000000 142853/1000000 -8793/100000 33477/200000 -115689/500000 176481/500000 549167/1000000 -857/12500 -2749/50000 -101853/1000000 -268903/1000000 -111361/250000 -49369/500000 -198493/1000000 -10561/50000 114313/1000000 99017/500000 -376629/1000000 -13331/100000 -129309/1000000 -1053/50000 147449/101000000 22621/4040000 162837/250000 227629/500000 224001/1000000 26111/100000 56953/200000 187709/500000 665111/1000000 2447/4000 163491/250000 230881/500000 41541/1000000 -26939/250000 96851/250000 54553/500000 3241/12500 267/2000 64759/200000 46127/250000 135093/1000000 114313/250000 -148809/500000 186209/1000000 456401/1000000 -4027/1000000 73881/1000000 -85097/250000 59359/1000000 45547/1000000 12073/250000 -20521/250000 15673/62500 -40953/500000 -293067/50500000 -335987/25250000 2829/10000 83027/200000 85859/500000 -45773/500000
79063/250000 188981/500000 9169/500000 396101/1000000 -29753/500000 33863/250000 -86007/1000000 121761/250000 -234557/1000000 94797/200000 780783/1000000 -47951/500000 -192179/1000000 3091/200000 -9893/31250 -44529/100000 -14409/250000 -162083/1000000 -136687/500000 197513/1000000 44629/200000 -337287/500000 -169061/1000000 -115181/500000 -19853/1000000 -1219/12625000 809161/101000000 629401/1000000 917/2000 7103/40000 45121/125000 457361/1000000 38931/125000 22253/25000 163491/250000 112557/100000 633481/1000000 -2849/1000000 -81487/1000000 656631/1000000 6144/15625 354379/1000000 167297/1000000 36647/100000 25389/125000 60021/200000 655357/1000000 -132347/500000 61833/500000 487261/1000000 -93173/1000000 2037/31250 -278469/500000 28223/1000000 3073/15625 3407/62500 -105021/1000000 13551/40000 -2377/25000 -48341/6312500 -688747/50500000 298193/500000 597339/1000000 39123/125000 93727/1000000
191413/1000000 423493/1000000 11171/1000000 71323/250000 -33463/250000 115969/1000000 -37207/1000000 113039/1000000 -90859/1000000 7831/25000 66629/100000 -118799/500000 -241313/1000000 -45873/500000 -464259/1000000 -345691/1000000 -118309/500000 -30209/500000 -237263/1000000 55479/1000000 37627/250000 -121989/200000 -132851/500000 -24131/62500 -40271/250000 31883/12625000 597537/50500000 805383/1000000 240429/500000 514307/1000000 99989/250000 659221/1000000 360217/1000000 17022/15625 230881/500000 633481/1000000 855299/1000000 -121/6250 -16681/200000 385063/500000 197877/500000 132941/250000 94381/250000 158593/1000000 163413/1000000 -39491/1000000 423597/1000000 -465769/1000000 375039/1000000 193139/250000 -194439/1000000 -77217/500000 -67137/125000 153377/500000 297917/1000000 267489/1000000 37751/500000 129931/1000000 -9943/40000 -18949/5050000 -378433/25250000 572669/1000000 131133/250000 19971/125000 17391/200000
4891/250000 -47161/250000 -24663/1000000 -194407/1000000 131/15625 56557/1000000 2891/50000 -246369/1000000 -409/50000 -9887/500000 -1421/62500 17397/125000 4971/40000 -88159/1000000 35867/1000000 -31853/500000 113211/1000000 112367/1000000 -1167/50000 -9723/125000 -47/4000 35659/500000 -181957/1000000 -17297/1000000 -166171/1000000 -5343/20200000 18269/50500000 222167/1000000 27497/100000 -25123/1000000 43587/1000000 -29393/1000000 43969/200000 97579/500000 41541/1000000 -2849/1000000 -121/6250 116757/500000 -96691/500000 -61803/500000 -276251/1000000 -7421/250000 -22341/500000 167079/1000000 118961/1000000 3591/125000 -11251/500000 -64177/1000000 1763/500000 122559/1000000 -6463/1000000 8003/200000 -5841/125000 25853/500000 20987/1000000 -31/10000 -76729/1000000 93021/500000 121319/1000000 -52391/50500000 -80293/25250000 -115091/1000000 14181/1000000 -749/2500 -82689/500000
-250251/500000 -110419/500000 -149259/500000 91813/1000000 3591/62500 1819/500000 -147143/1000000 77133/100000 -312439/1000000 -75789/1000000 -87383/200000 -79241/500000 16407/125000 91773/250000 13693/250000 8579/62500 -37313/250000 76873/1000000 55347/125000 4259/50000 -272331/500000 -626981/1000000 58333/500000 -15439/62500 -13349/500000 331147/101000000 -985467/101000000 -85489/125000 -84307/100000 48349/500000 228287/1000000 367319/1000000 -40727/40000 -76699/200000 -26939/250000 -81487/1000000 -16681/200000 -96691/500000 337681/250000 12279/15625 239821/125000 227027/1000000 -475277/1000000 -345587/1000000 -128077/500000 -324497/500000 -77707/250000 -35377/200000 50343/250000 -165259/500000 -10313/50000 -589561/1000000 -64891/250000 -136437/500000 1423/10000 -24253/100000 -15427/125000 -454589/1000000 -128577/250000 123501/50500000 28669/2525000 79563/100000 -475919/1000000 54019/100000 527443/1000000
-49937/250000 15689/50000 -263469/1000000 65967/200000 -54441/1000000 17597/125000 -47977/1000000 744253/1000000 -67543/250000 1187/5000 320813/1000000 -75429/500000 -53581/1000000 263533/1000000 -94553/250000 -1747/25000 -14217/100000 290261/1000000 48077/500000 48023/1000000 -331/1600 -310723/250000 -16689/100000 -313539/500000 -238239/1000000 8671/2525000 128467/25250000 74289/250000 30419/500000 654517/1000000 650637/1000000 150409/125000 -120049/250000 970577/1000000 96851/250000 656631/1000000 385063/500000 -61803/500000 12279/15625 322541/200000 1955419/1000000 778391/1000000 94099/1000000 -18559/125000 -47911/500000 -539159/1000000 188361/1000000 -7631/12500 609/1600 34431/62500 -184419/500000 -301773/500000 -888731/1000000 1717/25000 60629/125000 8291/62500 -27893/1000000 -234003/1000000 -30901/40000 99551/50500000 -136981/50500000 1351231/1000000 35387/100000 65539/125000 310617/500000
-6407/10000 -2337/500000 -139999/250000 1333/4000 15923/200000 62467/1000000 -1336/15625 729837/500000 -467237/1000000 149/12500 -28449/100000 -130799/1000000 65531/500000 44401/62500 -83581/1000000 309181/1000000 -92421/1000000 126769/250000 564319/1000000 73969/1000000 -190353/250000 -2051/1250 47377/1000000 -28251/40000 -22757/100000 182771/50500000 -195467/25250000 -364081/500000 -432617/500000 476371/1000000 702439/1000000 1314659/1000000 -1615893/1000000 215229/1000000 54553/500000 6144/15625 197877/500000 -276251/1000000 239821/125000 1955419/1000000 180177/50000 188779/250000 -480319/1000000 -558387/1000000 -191061/500000 -1041499/1000000 -142749/500000 -489263/1000000 314107/1000000 -12163/125000 -248929/500000 -536333/500000 -484707/500000 -181733/500000 108693/200000 -201277/1000000 -35983/200000 -675059/1000000 -559649/500000 20521/3156250 831233/50500000 1926759/1000000 -207753/1000000 467783/500000 584303/500000
-4141/100000 62651/200000 -2809/40000 196773/1000000 -15563/200000 84453/1000000 -2329/100000 12123/62500 -4757/62500 71297/500000 12917/40000 -69423/500000 -109693/1000000 34809/1000000 -4719/15625 -471/5000 -150699/1000000 54361/500000 -9949/250000 841/1000000 83/50000 -613343/1000000 -138607/1000000 -174791/500000 -8547/62500 251273/101000000 16623/2525000 14881/40000 226789/1000000 477959/1000000 346869/1000000 680737/1000000 -6871/250000 145483/200000 3241/12500 354379/1000000 132941/250000 -7421/250000 227027/1000000 778391/1000000 188779/250000 572921/1000000 227191/1000000 -8161/250000 599/500000 -241947/1000000 10709/62500 -11893/31250 26829/100000 484433/1000000 -211073/1000000 -276169/1000000 -242279/500000 82529/500000 254053/1000000 19653/100000 64707/1000000 -46189/500000 -391717/1000000 11129/12625000 -292293/50500000 629851/1000000 31833/100000 54677/250000 247873/1000000
235949/1000000 77699/125000 142709/1000000 225959/1000000 -23403/250000 -2843/250000 11721/500000 -288743/1000000 229777/1000000 100943/1000000 53761/125000 -144963/1000000 -83859/250000 -30947/250000 -141941/500000 1147/1000000 -98933/1000000 39179/1000000 -265391/1000000 -76467/1000000 308859/1000000 -44617/1000000 23549/1000000 -61517/500000 13199/250000 12617/20200000 1739/161600 31123/62500 220321/500000 318741/1000000 -581/15625 143317/500000 76271/200000 20293/40000 267/2000 167297/1000000 94381/250000 -22341/500000 -475277/1000000 94099/1000000 -480319/1000000 227191/1000000 356691/500000 -1531/25000 -71/1000000 52781/500000 12633/50000 -48647/500000 67667/1000000 384579/1000000 8571/125000 42747/250000 -70953/1000000 62171/200000 118343/1000000 18109/50000 68859/250000 -44367/500000 -1843/31250 16687/10100000 -270119/50500000 22227/1000000 45539/100000 8247/500000 45351/1000000
168657/1000000 -63077/250000 23879/250000 -117441/1000000 -16283/500000 85961/500000 -86233/1000000 -42173/250000 -120551/500000 36639/125000 141817/500000 72343/1000000 11471/100000 -277473/1000000 -111887/1000000 -280771/500000 -53569/1000000 -45459/125000 -187101/1000000 78633/500000 38317/250000 14357/100000 -306179/1000000 30523/250000 -77481/1000000 42323/101000000 200999/101000000 608963/1000000 27843/62500 -28139/1000000 87983/1000000 -62963/250000 42707/62500 422977/1000000 64759/200000 36647/100000 158593/1000000 167079/1000000 -345587/1000000 -18559/125000 -558387/1000000 -8161/250000 -1531/25000 703503/1000000 66663/200000 48851/125000 377597/1000000 -5537/31250 27793/200000 31207/100000 8339/200000 1613/8000 -45393/1000000 937/10000 -44287/500000 -15413/500000 -133751/1000000 58739/125000 7853/25000 -125299/12625000 -17583/1010000 -33563/100000 7999/125000 -29241/125000 -69117/125000
145931/1000000 -154857/1000000 46523/1000000 -85391/1000000 -11741/500000 12721/200000 -16869/1000000 -217203/1000000 -7507/100000 74067/500000 218509/1000000 -93/100000 -2663/250000 -45759/250000 -24243/250000 -281323/1000000 -19723/500000 -118491/1000000 -133517/1000000 30047/500000 6903/125000 100057/1000000 -317969/1000000 3469/500000 -157689/1000000 -11963/20200000 78143/20200000 209591/500000 289589/1000000 -10021/500000 28503/500000 -34931/250000 92049/200000 173691/500000 46127/250000 25389/125000 163413/1000000 118961/1000000 -128077/500000 -47911/500000 -191061/500000 599/500000 -71/1000000 66663/200000 196277/500000 28421/125000 10707/62500 -6979/62500 10371/100000 133363/500000 -1419/100000 99779/1000000 -68233/1000000 149339/1000000 5069/100000 62727/1000000 -15761/250000 143631/500000 249527/1000000 -316859/50500000 -63923/6312500 -215997/1000000 -5673/1000000 -311979/1000000 -360399/1000000
68489/200000 69629/1000000 26873/125000 51761/500000 4827/500000 -10037/500000 -6333/500000 -72541/1000000 7487/125000 11807/62500 358779/1000000 18067/500000 -135557/1000000 -142067/1000000 3807/500000 -237031/1000000 58521/1000000 -79129/250000 -277431/1000000 165623/1000000 33383/100000 88019/250000 -19969/1000000 58893/200000 21193/125000 -330671/101000000 350683/101000000 210047/1000000 329/1250 -304243/1000000 -87789/500000 -232353/500000 5511/10000 5987/250000 135093/1000000 60021/200000 -39491/1000000 3591/125000 -324497/500000 -539159/1000000 -1041499/1000000 -241947/1000000 52781/500000 48851/125000 28421/125000 71299/100000 71109/200000 781/3125 -91579/500000 -15509/1000000 69433/500000 89729/200000 23731/125000 -1007/125000 -169101/1000000 4543/1000000 -4633/1000000 377859/1000000 226593/500000 -353307/50500000 -407753/50500000 -60891/125000 96503/500000 -61699/500000 -356893/1000000
7673/31250 274139/1000000 8669/50000 318733/1000000 -104727/1000000 110397/1000000 -193889/1000000 131367/1000000 -31843/200000 212927/500000 328911/500000 -50557/250000 -198127/1000000 -87077/500000 -178121/500000 -246807/500000 -201413/1000000 -51457/125000 -132453/500000 29119/100000 32111/100000 -17069/250000 -71639/1000000 24871/500000 54777/500000 68831/50500000 419537/50500000 626271/1000000 66351/200000 96761/500000 64127/500000 32719/1000000 627203/1000000 7401/12500 114313/250000 655357/1000000 423597/1000000 -11251/500000 -77707/250000 188361/1000000 -142749/500000 10709/62500 12633/50000 377597/1000000 10707/62500 71109/200000 732357/1000000 -2393/12500 212491/1000000 110217/250000 37071/500000 46491/200000 -10039/62500 95637/500000 9107/500000 167571/1000000 9587/250000 136039/500000 81097/1000000 -375231/50500000 -225031/12625000 -71769/1000000 373623/1000000 37829/250000 -32643/125000
35311/500000 -293/100000 309/6250 4827/200000 100341/1000000 -9239/50000 6023/62500 17167/500000 58249/250000 -100893/500000 -233527/1000000 4009/40000 -81923/1000000 38467/250000 309211/1000000 180277/500000 98983/500000 2279/31250 39639/1000000 -6057/250000 13497/1000000 43713/125000 248519/1000000 126831/500000 109469/500000 -460657/101000000 -442553/101000000 -326179/500000 -166327/500000 -504533/1000000 -337221/1000000 -435339/1000000 -32781/125000 -11349/15625 -148809/500000 -132347/500000 -465769/1000000 -64177/1000000 -35377/200000 -7631/12500 -489263/1000000 -11893/31250 -48647/500000 -5537/31250 -6979/62500 781/3125 -2393/12500 574031/1000000 -414949/1000000 -587713/1000000 111113/1000000 203137/1000000 14581/40000 -243293/1000000 -165301/1000000 -129897/1000000 12077/1000000 -22229/500000 250167/1000000 26309/12625000 159679/12625000 -142043/500000 -37261/250000 -3549/500000 5139/50000
-69001/1000000 -17323/1000000 7959/500000 25563/500000 -14917/125000 22913/200000 -3303/20000 -76681/1000000 -175461/1000000 179233/1000000 192779/1000000 -8429/31250 -4111/100000 -36173/200000 -330663/1000000 -183851/500000 -86631/250000 -66831/250000 -26849/1000000 59577/500000 -2783/200000 -5021/40000 -91641/500000 -4297/25000 -55809/500000 497739/101000000 465747/101000000 493101/1000000 47943/1000000 195491/500000 179253/1000000 193459/1000000 309139/1000000 497293/1000000 186209/1000000 61833/500000 375039/1000000 1763/500000 50343/250000 609/1600 314107/1000000 26829/100000 67667/1000000 27793/200000 10371/100000 -91579/500000 212491/1000000 -414949/1000000 523353/1000000 236813/500000 -92053/1000000 -202447/1000000 -81559/500000 9401/31250 12597/125000 143921/1000000 44361/1000000 9107/500000 -121589/1000000 -195391/50500000 -21144/1578125 70481/1000000 7849/500000 49513/1000000 -166173/1000000
27059/125000 245851/1000000 6929/125000 25737/250000 -173543/1000000 84557/500000 -6333/250000 -299949/1000000 -72107/1000000 290769/1000000 161209/250000 -171563/1000000 -32673/250000 -138153/500000 -503937/1000000 -55417/125000 -254199/1000000 -104081/1000000 -138693/500000 25987/1000000 56309/250000 -169329/500000 -199273/500000 -342223/1000000 -270477/1000000 34169/10100000 1384797/101000000 216291/200000 176369/250000 607741/1000000 188117/500000 541707/1000000 184733/250000 646851/500000 456401/1000000 487261/1000000 193139/250000 122559/1000000 -165259/500000 34431/62500 -12163/125000 484433/1000000 384579/1000000 31207/100000 133363/500000 -15509/1000000 110217/250000 -587713/1000000 236813/500000 20847/20000 -54913/250000 -5229/50000 -18357/40000 480279/1000000 2029/8000 343741/1000000 17099/250000 275703/1000000 -25793/250000 -21629/5050000 -6811/315625 236693/1000000 272107/500000 -132049/1000000 -47171/250000
9521/250000 14647/500000 9941/100000 -44277/1000000 27417/1000000 -1973/1000000 -42523/500000 -117873/1000000 -17029/1000000 25219/500000 -24989/500000 44281/1000000 8571/200000 -76073/1000000 5771/125000 -18293/250000 75223/1000000 -111889/1000000 -46611/1000000 2387/125000 62837/500000 388099/1000000 34899/200000 247843/1000000 16489/100000 16327/50500000 -227333/101000000 40929/1000000 26993/500000 -101739/1000000 -220019/1000000 -84823/250000 17699/100000 -399857/1000000 -4027/1000000 -93173/1000000 -194439/1000000 -6463/1000000 -10313/50000 -184419/500000 -248929/500000 -211073/1000000 8571/125000 8339/200000 -1419/100000 69433/500000 37071/500000 111113/1000000 -92053/1000000 -54913/250000 190919/500000 29451/100000 286239/1000000 -16909/500000 -39649/200000 -26573/1000000 16787/500000 -14989/250000 24917/200000 -4959/50500000 3509/5050000 -215943/500000 -11431/125000 -38301/1000000 -28619/125000
61759/250000 97759/1000000 202019/1000000 9227/1000000 341/1000000 -10311/500000 -16471/500000 -117379/500000 36699/500000 100723/1000000 190991/1000000 2423/50000 -1098/15625 -40799/250000 2959/100000 -141221/1000000 90213/1000000 -7813/40000 -206473/1000000 52067/1000000 18399/62500 488637/1000000 106377/1000000 320751/1000000 18387/100000 -148171/101000000 150629/101000000 197753/1000000 17029/62500 -210637/1000000 -243817/1000000 -477567/1000000 468693/1000000 -201743/1000000 73881/1000000 2037/31250 -77217/500000 8003/200000 -589561/1000000 -301773/500000 -536333/500000 -276169/1000000 42747/250000 1613/8000 99779/1000000 89729/200000 46491/200000 203137/1000000 -202447/1000000 -5229/50000 29451/100000 523669/1000000 155521/500000 -4017/1000000 -4477/20000 5501/500000 3837/100000 91447/500000 34043/100000 -9483/3156250 -209679/50500000 -598761/1000000 13103/125000 -151777/1000000 -350511/1000000
-171/500000 -172359/1000000 164627/1000000 -37229/250000 1299/50000 -107111/1000000 -58187/1000000 -349887/1000000 67771/500000 -77491/500000 -16759/50000 -187/20000 7009/200000 -34421/250000 211859/1000000 29459/500000 -17353/1000000 -278547/1000000 20861/1000000 7837/500000 82117/1000000 789907/1000000 4117/15625 41447/100000 133333/500000 -44009/101000000 -109277/20200000 -1363/4000 -55957/200000 -168633/500000 -447337/1000000 -763541/1000000 59589/500000 -52303/62500 -85097/250000 -278469/500000 -67137/125000 -5841/125000 -64891/250000 -888731/1000000 -484707/500000 -242279/500000 -70953/1000000 -45393/1000000 -68233/1000000 23731/125000 -10039/62500 14581/40000 -81559/500000 -18357/40000 286239/1000000 155521/500000 722649/1000000 -55959/1000000 -377001/1000000 -6499/62500 66683/1000000 -64001/1000000 44781/125000 2983/25250000 39989/10100000 -207799/250000 -340947/1000000 -64201/500000 -162371/500000
41643/500000 34913/250000 83777/1000000 -2001/250000 -21541/200000 9039/200000 -1231/20000 -119327/250000 10761/100000 89763/1000000 211243/1000000 -198799/1000000 -83019/500000 -132089/500000 -284443/1000000 -18563/125000 -229421/1000000 -31091/500000 -151537/1000000 -1181/125000 84931/1000000 131009/1000000 -249053/1000000 -162327/1000000 -154997/1000000 279811/101000000 106929/12625000 277509/500000 25337/100000 19139/62500 2263/125000 72297/1000000 107093/200000 137343/250000 59359/1000000 28223/1000000 153377/500000 25853/500000 -136437/500000 1717/25000 -181733/500000 82529/500000 62171/200000 937/10000 149339/1000000 -1007/125000 95637/500000 -243293/1000000 9401/31250 480279/1000000 -16909/500000 -4017/1000000 -55959/1000000 565807/1000000 5189/31250 156149/500000 173379/1000000 76331/1000000 47347/500000 -91/50500 -142301/12625000 -176257/1000000 105647/1000000 -136789/500000 -196381/1000000
-341/500000 120773/1000000 -6007/50000 34727/500000 -2387/1000000 1517/1000000 73973/1000000 25101/500000 6449/100000 43/125000 6959/62500 -48399/1000000 -33759/250000 6019/62500 -63247/500000 137549/1000000 -1343/1000000 76677/250000 3087/1000000 -58369/1000000 -34699/250000 -38479/100000 -241859/1000000 -317899/1000000 -123127/500000 -6747/20200000 20389/4040000 19241/200000 10037/250000 42887/250000 90747/500000 424409/1000000 -46419/500000 478767/1000000 45547/1000000 3073/15625 297917/1000000 20987/1000000 1423/10000 60629/125000 108693/200000 254053/1000000 118343/1000000 -44287/500000 5069/100000 -169101/1000000 9107/500000 -165301/1000000 12597/125000 2029/8000 -39649/200000 -4477/20000 -377001/1000000 5189/31250 10473/25000 10293/62500 1319/40000 -1633/50000 -6503/50000 23277/25250000 25607/50500000 55221/125000 88981/1000000 -17883/200000 125443/500000
91131/1000000 71169/250000 62851/1000000 11713/125000 -68111/1000000 -1271/500000 43/125000 -65703/250000 79469/500000 13657/250000 226809/1000000 -116609/1000000 -95299/500000 -100749/1000000 -4501/20000 358/15625 -19709/200000 7391/100000 -15563/125000 -67/2500 25551/200000 849/200000 -122753/1000000 -58693/500000 -84931/1000000 5521/10100000 412397/50500000 66359/200000 53339/250000 134041/500000 25679/1000000 8283/40000 291773/1000000 10863/25000 12073/250000 3407/62500 267489/1000000 -31/10000 -24253/100000 8291/62500 -201277/1000000 19653/100000 18109/50000 -15413/500000 62727/1000000 4543/1000000 167571/1000000 -129897/1000000 143921/1000000 343741/1000000 -26573/1000000 5501/500000 -6499/62500 156149/500000 10293/62500 187799/500000 37921/250000 -47831/1000000 -33713/1000000 48143/50500000 -253067/50500000 -4167/200000 22807/125000 -64059/500000 -853/31250
31427/1000000 54333/200000 70253/1000000 108077/1000000 -19797/500000 -10593/200000 -9843/1000000 -37143/250000 147717/1000000 -496/15625 18027/250000 -4193/31250 -90309/500000 -11971/250000 -102069/1000000 21359/250000 -23067/200000 -6929/500000 -7797/125000 -5249/200000 79797/1000000 19651/250000 10313/125000 -36987/1000000 17959/250000 5859/6312500 5868/1578125 2919/62500 -12777/500000 131963/1000000 -100991/1000000 32203/1000000 7907/100000 33829/1000000 -20521/250000 -105021/1000000 37751/500000 -76729/1000000 -15427/125000 -27893/1000000 -35983/200000 64707/1000000 68859/250000 -133751/1000000 -15761/250000 -4633/1000000 9587/250000 12077/1000000 44361/1000000 17099/250000 16787/500000 3837/100000 66683/1000000 173379/1000000 1319/40000 37921/250000 127607/500000 -38453/250000 -2583/125000 46231/25250000 5633/50500000 -2477/40000 13709/200000 36333/1000000 63499/1000000
30613/125000 -227851/1000000 5463/62500 -561/6250 -19307/500000 1349/15625 43/3125 -7961/40000 -2521/31250 43721/250000 154657/500000 7421/125000 5619/250000 -207759/1000000 -20749/500000 -92117/250000 2001/200000 -216119/1000000 -39771/200000 89053/1000000 147943/1000000 124399/1000000 -15411/50000 26747/500000 -122931/1000000 -44557/50500000 144039/50500000 460963/1000000 400077/1000000 -156237/1000000 80681/1000000 -220537/1000000 591407/1000000 105721/250000 15673/62500 13551/40000 129931/1000000 93021/500000 -454589/1000000 -234003/1000000 -675059/1000000 -46189/500000 -44367/500000 58739/125000 143631/500000 377859/1000000 136039/500000 -22229/500000 9107/500000 275703/1000000 -14989/250000 91447/500000 -64001/1000000 76331/1000000 -1633/50000 -47831/1000000 -38453/250000 153137/250000 345667/1000000 -391641/50500000 -34321/2525000 -119009/500000 183871/1000000 -35983/125000 -14949/40000
3629/15625 -253597/1000000 17999/125000 -152523/1000000 13423/1000000 -41841/1000000 5723/1000000 -52139/125000 104591/1000000 -117/1000000 14657/1000000 1909/100000 -5047/100000 -208171/1000000 109113/1000000 -573/4000 29131/1000000 -11471/50000 -73347/500000 55967/1000000 87609/1000000 30669/50000 -7493/50000 48199/200000 1449/125000 -234939/101000000 42847/101000000 11099/125000 15089/200000 -396481/1000000 -278439/1000000 -338929/500000 514121/1000000 -1207/6250 -40953/500000 -2377/25000 -9943/40000 121319/1000000 -128577/250000 -30901/40000 -559649/500000 -391717/1000000 -1843/31250 7853/25000 249527/1000000 226593/500000 81097/1000000 250167/1000000 -121589/1000000 -25793/250000 24917/200000 34043/100000 44781/125000 47347/500000 -6503/50000 -33713/1000000 -2583/125000 345667/1000000 643963/1000000 -333719/50500000 -287113/50500000 -359157/500000 -154239/1000000 -213303/500000 -90203/200000
-98117/25250000 167919/50500000 -50363/25250000 -30333/25250000 9531/10100000 -8571/5050000 145677/50500000 -2029/50500000 214317/50500000 -143717/25250000 -40881/6312500 41271/12625000 2581/1578125 37853/10100000 85699/25250000 69079/6312500 96653/25250000 477057/50500000 11029/3156250 -235739/50500000 -6911/5050000 -38557/25250000 116673/25250000 -11181/10100000 -529/12625000 -10713/637562500 -123353/2550250000 -416053/50500000 -2499/1010000 6697/3156250 -7129/12625000 8053/1262500 -65343/6312500 -287477/50500000 -293067/50500000 -48341/6312500 -18949/5050000 -52391/50500000 123501/50500000 99551/50500000 20521/3156250 11129/12625000 16687/10100000 -125299/12625000 -316859/50500000 -353307/50500000 -375231/50500000 26309/12625000 -195391/50500000 -21629/5050000 -4959/50500000 -9483/3156250 2983/25250000 -91/50500 23277/25250000 48143/50500000 46231/25250000 -391641/50500000 -333719/50500000 127041/510050000 30681/102010000 202403/50500000 1671/5050000 11057/10100000 396569/50500000
-67429/12625000 4889/3156250 -293547/50500000 -30509/25250000 53247/10100000 -31241/5050000 75343/12625000 408989/50500000 1417/202000 -601781/50500000 -436011/25250000 170883/25250000 100111/50500000 159637/12625000 635613/50500000 566991/25250000 539689/50500000 53269/3156250 412119/50500000 -373709/50500000 -411733/50500000 -9873/3156250 536337/50500000 -32281/50500000 1851/631250 -30817/255025000 -1323643/5100500000 -2443/80800 -165409/10100000 -236333/25250000 -79257/12625000 44559/25250000 -1474639/50500000 -25741/1010000 -335987/25250000 -688747/50500000 -378433/25250000 -80293/25250000 28669/2525000 -136981/50500000 831233/50500000 -292293/50500000 -270119/50500000 -17583/1010000 -63923/6312500 -407753/50500000 -225031/12625000 159679/12625000 -21144/1578125 -6811/315625 3509/5050000 -209679/50500000 39989/10100000 -142301/12625000 25607/50500000 -253067/50500000 5633/50500000 -34321/2525000 -287113/50500000 30681/102010000 433139/510050000 244309/25250000 -43223/6312500 60873/12625000 922413/50500000
-8091/200000 450819/1000000 -168819/500000 49537/125000 21891/1000000 2231/500000 31829/250000 420469/500000 -103501/1000000 6841/125000 110429/500000 -46109/1000000 -128407/1000000 470743/1000000 -16569/125000 245607/1000000 8239/250000 29283/62500 1199/12500 -55999/500000 -26627/100000 -278479/200000 9351/500000 -710523/1000000 -117773/1000000 10119/20200000 311/161600 -17483/125000 -18541/200000 4063/12500 531059/1000000 1188291/1000000 -442067/500000 337893/500000 2829/10000 298193/500000 572669/1000000 -115091/1000000 79563/100000 1351231/1000000 1926759/1000000 629851/1000000 22227/1000000 -33563/100000 -215997/1000000 -60891/125000 -71769/1000000 -142043/500000 70481/1000000 236693/1000000 -215943/500000 -598761/1000000 -207799/250000 -176257/1000000 55221/125000 -4167/200000 -2477/40000 -119009/500000 -359157/500000 202403/50500000 244309/25250000 26091/15625 462829/1000000 134559/200000 1030579/1000000
39479/100000 659373/1000000 83063/1000000 355421/1000000 -961/10000 28243/1000000 18687/200000 30793/500000 50593/500000 26277/125000 171677/250000 -21679/1000000 -223079/1000000 -16041/1000000 -265169/1000000 -49619/500000 -2323/1000000 25743/1000000 -41293/125000 -56929/1000000 416543/1000000 -244857/500000 1404/15625 -254661/1000000 93831/1000000 -31921/101000000 507997/50500000 586627/1000000 78069/125000 308049/1000000 24753/125000 8877/15625 77599/250000 211293/250000 83027/200000 597339/1000000 131133/250000 14181/1000000 -475919/1000000 35387/100000 -207753/1000000 31833/100000 45539/100000 7999/125000 -5673/1000000 96503/500000 373623/1000000 -37261/250000 7849/500000 272107/500000 -11431/125000 13103/125000 -340947/1000000 105647/1000000 88981/1000000 22807/125000 13709/200000 183871/1000000 -154239/1000000 1671/5050000 -43223/6312500 462829/1000000 239321/250000 82901/250000 128647/500000
-11387/500000 486117/1000000 -11043/1000000 260291/500000 -33169/1000000 -49007/1000000 -23219/200000 191857/250000 -36081/250000 63303/500000 206521/1000000 -120593/500000 -4443/25000 135443/500000 -62069/500000 -24261/1000000 -208197/1000000 -268809/1000000 41381/1000000 161907/1000000 18497/250000 -29413/50000 501469/1000000 -2053/20000 81649/200000 194373/101000000 -2791/1262500 -38943/125000 -16663/40000 143347/1000000 113/1000 176259/500000 -55099/100000 -33277/250000 85859/500000 39123/125000 19971/125000 -749/2500 54019/100000 65539/125000 467783/500000 54677/250000 8247/500000 -29241/125000 -311979/1000000 -61699/500000 37829/250000 -3549/500000 49513/1000000 -132049/1000000 -38301/1000000 -151777/1000000 -64201/500000 -136789/500000 -17883/200000 -64059/500000 36333/1000000 -35983/125000 -213303/500000 11057/10100000 60873/12625000 134559/200000 82901/250000 497243/500000 25847/50000
-27831/1000000 86399/200000 -117367/500000 321773/1000000 16647/250000 -143693/1000000 8113/50000 275419/500000 81633/500000 -179883/1000000 -2413/31250 -5457/1000000 -86177/500000 455783/1000000 5399/62500 140021/250000 108751/1000000 115853/250000 137501/1000000 -79699/500000 -26607/125000 -755467/1000000 138013/500000 -83231/200000 3703/50000 -56087/50500000 -51071/50500000 -18741/31250 -368589/1000000 54001/1000000 12329/100000 661487/1000000 -446751/500000 -6483/250000 -45773/500000 93727/1000000 17391/200000 -82689/500000 527443/1000000 310617/500000 584303/500000 247873/1000000 45351/1000000 -69117/125000 -360399/1000000 -356893/1000000 -32643/125000 5139/50000 -166173/1000000 -47171/250000 -28619/125000 -350511/1000000 -162371/500000 -196381/1000000 125443/500000 -853/31250 63499/1000000 -14949/40000 -90203/200000 396569/50500000 922413/50500000 1030579/1000000 128647/500000 25847/50000 977977/1000000


--- Term 7 ---

Order of type    : 3
Order of flags   : 5
Number of flags  : 43
Matrix dimension : 11

Flags :
F1  : {123}
F2  : {123, 125}
F3  : {123, 135}
F4  : {123, 235}
F5  : {123, 145}
F6  : {123, 125, 145}
F7  : {123, 135, 145}
F8  : {123, 235, 145}
F9  : {123, 245}
F10 : {123, 125, 245}
F11 : {123, 135, 245}
F12 : {123, 235, 245}
F13 : {123, 145, 245}
F14 : {123, 135, 145, 245}
F15 : {123, 235, 145, 245}
F16 : {123, 345}
F17 : {123, 125, 345}
F18 : {123, 135, 345}
F19 : {123, 235, 345}
F20 : {123, 145, 345}
F21 : {123, 125, 145, 345}
F22 : {123, 235, 145, 345}
F23 : {123, 245, 345}
F24 : {123, 125, 245, 345}
F25 : {123, 135, 245, 345}
F26 : {123, 124, 125}
F27 : {123, 134, 125}
F28 : {123, 134, 135}
F29 : {123, 134, 125, 145}
F30 : {123, 134, 125, 245}
F31 : {123, 134, 125, 345}
F32 : {123, 134, 125, 245, 345}
F33 : {123, 234, 125}
F34 : {123, 234, 135}
F35 : {123, 234, 235}
F36 : {123, 234, 125, 145}
F37 : {123, 234, 135, 145}
F38 : {123, 234, 125, 245}
F39 : {123, 234, 135, 245}
F40 : {123, 234, 135, 145, 245}
F41 : {123, 234, 125, 345}
F42 : {123, 234, 135, 345}
F43 : {123, 234, 125, 145, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F4)
B3  : (F5)+(F9)+(F16)
B4  : (F6)+(F7)+(F10)+(F12)+(F18)+(F19)
B5  : (F8)+(F11)+(F17)
B6  : (F13)+(F20)+(F23)
B7  : (F14)+(F15)+(F21)+(F22)+(F24)+(F25)
B8  : 5(F26)+5(F28)-3(F29)-(F32)+5(F35)-3(F38)-(F40)-3(F42)-(F43)
B9  : (F27)+(F33)+(F34)
B10 : (F30)+(F31)+(F36)+(F37)+(F39)+(F41)
B11 : 2(F26)+2(F28)+3(F29)-13(F32)+2(F35)+3(F38)-13(F40)+3(F42)-13(F43)

Matrix :
200543/250000 13179/62500 183671/500000 182343/1000000 -42759/500000 -1349/4000 -55701/250000 -131333/1750000 -65157/200000 -29221/1000000 -105937/3500000
13179/62500 166961/500000 74569/1000000 137607/1000000 6949/100000 -89613/1000000 -10859/1000000 -30919/500000 -7657/1000000 -95027/1000000 78269/2000000
183671/500000 74569/1000000 77043/250000 26031/125000 -46381/500000 -56553/1000000 -39779/1000000 -100993/7000000 -157761/1000000 -2202/15625 56813/7000000
182343/1000000 137607/1000000 26031/125000 81229/200000 -87237/1000000 3171/12500 176653/1000000 59517/3500000 -5233/250000 -392673/1000000 176807/2000000
-42759/500000 6949/100000 -46381/500000 -87237/1000000 29689/250000 -33467/500000 -1469/500000 -20053/875000 62157/1000000 15833/200000 -28459/14000000
-1349/4000 -89613/1000000 -56553/1000000 3171/12500 -33467/500000 22053/40000 171157/500000 269783/3500000 31497/200000 -177409/500000 685071/7000000
-55701/250000 -10859/1000000 -39779/1000000 176653/1000000 -1469/500000 171157/500000 284751/1000000 8863/250000 55567/500000 -6339/25000 105699/1400000
-131333/1750000 -30919/500000 -100993/7000000 59517/3500000 -20053/875000 269783/3500000 8863/250000 33871113348036683989042537529489/1468498801205738473924601394000000 27403/875000 -31273/875000 290133303502660729334093050927/36712470030143461848115034850000
-65157/200000 -7657/1000000 -157761/1000000 -5233/250000 62157/1000000 31497/200000 55567/500000 27403/875000 27459/125000 -52241/1000000 554427/14000000
-29221/1000000 -95027/1000000 -2202/15625 -392673/1000000 15833/200000 -177409/500000 -6339/25000 -31273/875000 -52241/1000000 214329/500000 -144603/1400000
-105937/3500000 78269/2000000 56813/7000000 176807/2000000 -28459/14000000 685071/7000000 105699/1400000 290133303502660729334093050927/36712470030143461848115034850000 554427/14000000 -144603/1400000 584787956721030644841991706531443/18796784655433452466234897843200000


--- Term 8 ---

Order of type    : 3
Order of flags   : 5
Number of flags  : 42
Matrix dimension : 31

Flags :
F1  : {123, 125}
F2  : {123, 135}
F3  : {123, 235}
F4  : {123, 145}
F5  : {123, 125, 145}
F6  : {123, 135, 145}
F7  : {123, 235, 145}
F8  : {123, 245}
F9  : {123, 125, 245}
F10 : {123, 135, 245}
F11 : {123, 235, 245}
F12 : {123, 145, 245}
F13 : {123, 135, 145, 245}
F14 : {123, 235, 145, 245}
F15 : {123, 345}
F16 : {123, 125, 345}
F17 : {123, 135, 345}
F18 : {123, 235, 345}
F19 : {123, 145, 345}
F20 : {123, 125, 145, 345}
F21 : {123, 235, 145, 345}
F22 : {123, 245, 345}
F23 : {123, 125, 245, 345}
F24 : {123, 135, 245, 345}
F25 : {123, 124, 125}
F26 : {123, 134, 125}
F27 : {123, 134, 135}
F28 : {123, 134, 125, 145}
F29 : {123, 134, 125, 245}
F30 : {123, 134, 125, 345}
F31 : {123, 134, 125, 245, 345}
F32 : {123, 234, 125}
F33 : {123, 234, 135}
F34 : {123, 234, 235}
F35 : {123, 234, 125, 145}
F36 : {123, 234, 135, 145}
F37 : {123, 234, 125, 245}
F38 : {123, 234, 135, 245}
F39 : {123, 234, 135, 145, 245}
F40 : {123, 234, 125, 345}
F41 : {123, 234, 135, 345}
F42 : {123, 234, 125, 145, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F3)
B3  : (F4)-(F8)
B4  : (F4)-(F15)
B5  : (F5)-(F6)
B6  : (F5)-(F9)
B7  : (F5)-(F11)
B8  : (F5)-(F17)
B9  : (F5)-(F18)
B10 : (F7)-(F10)
B11 : (F7)-(F16)
B12 : (F12)-(F19)
B13 : (F12)-(F22)
B14 : (F13)-(F14)
B15 : (F13)-(F20)
B16 : (F13)-(F21)
B17 : (F13)-(F23)
B18 : (F13)-(F24)
B19 : (F25)-(F27)
B20 : (F25)-(F34)
B21 : (F26)-(F32)
B22 : (F26)-(F33)
B23 : (F28)-(F37)
B24 : (F28)-(F41)
B25 : (F29)-(F30)
B26 : (F29)-(F35)
B27 : (F29)-(F36)
B28 : (F29)-(F38)
B29 : (F29)-(F40)
B30 : (F31)-(F39)
B31 : (F31)-(F42)

Matrix :
695473/1000000 114027/250000 60229/500000 52421/500000 97757/200000 -21269/200000 213283/500000 44249/200000 44983/250000 3813/250000 -3539/200000 12049/100000 74627/500000 113751/500000 -510103/1000000 34509/200000 -225197/1000000 7479/31250 12341/40000 471869/1000000 -147507/500000 38663/1000000 56893/1000000 -20143/50000 23681/200000 -29857/200000 263897/1000000 -31573/1000000 20183/1000000 -220163/500000 134463/500000
114027/250000 171461/250000 108507/1000000 50539/1000000 295561/1000000 -67409/500000 743/1600 1493/12500 158289/1000000 -60001/500000 -115761/1000000 -4063/500000 127609/1000000 454413/1000000 -316013/1000000 159461/500000 -10481/125000 111693/500000 2133/10000 330631/1000000 -1232/15625 121159/500000 124651/1000000 -1939/12500 -5699/1000000 255299/1000000 153251/500000 7167/100000 218761/1000000 -196071/500000 94857/500000
60229/500000 108507/1000000 129457/1000000 2021/250000 68591/500000 -26769/500000 13019/62500 80969/1000000 91799/1000000 -57907/1000000 -11923/200000 -15163/1000000 77221/1000000 226651/1000000 -161531/1000000 9641/200000 -30301/1000000 45439/1000000 140723/1000000 7961/62500 -55653/1000000 10939/125000 75147/1000000 -26077/1000000 841/31250 33191/500000 183171/1000000 18973/500000 22369/200000 -31313/200000 19279/250000
52421/500000 50539/1000000 2021/250000 148291/1000000 22729/500000 11521/500000 -5183/250000 11441/500000 6277/250000 61319/1000000 9309/250000 64061/1000000 29191/500000 -69257/500000 -10837/200000 -729/62500 -14753/500000 10367/250000 -1973/100000 2423/500000 -3619/50000 -24279/250000 -44879/1000000 -5971/100000 25851/1000000 -69873/500000 -68041/1000000 -3091/40000 -133663/1000000 -35067/1000000 123/125000
97757/200000 295561/1000000 68591/500000 22729/500000 627427/1000000 -99123/500000 507457/1000000 130347/500000 29693/125000 -17757/1000000 -69347/1000000 55797/500000 174167/1000000 234587/500000 -607869/1000000 71867/1000000 -59373/250000 28027/200000 473391/1000000 56369/100000 -62363/250000 43383/250000 34321/250000 -184477/500000 155309/1000000 -28891/200000 446089/1000000 2497/40000 99833/500000 -242571/500000 295311/1000000
-21269/200000 -67409/500000 -26769/500000 11521/500000 -99123/500000 15281/62500 -387867/1000000 -15141/250000 -159691/1000000 129883/1000000 19969/200000 10369/250000 -7247/50000 -108681/250000 189541/1000000 -29449/500000 39791/500000 -10791/1000000 -5713/25000 -64339/1000000 -53003/500000 -167167/500000 -63987/250000 -89853/500000 3759/125000 -186107/1000000 -63473/200000 -206577/1000000 -328261/1000000 2759/10000 -24679/500000
213283/500000 743/1600 13019/62500 -5183/250000 507457/1000000 -387867/1000000 130157/125000 223467/1000000 81283/200000 -371281/1000000 -79889/250000 -19859/200000 163447/500000 584841/500000 -566589/1000000 30019/125000 -108927/1000000 127461/1000000 287319/500000 13/40 15933/500000 685249/1000000 542193/1000000 17/64 -30353/1000000 135553/250000 431403/500000 95879/250000 754387/1000000 -706651/1000000 221583/1000000
44249/200000 1493/12500 80969/1000000 11441/500000 130347/500000 -15141/250000 223467/1000000 50319/200000 11783/125000 -577/20000 -83591/1000000 32999/500000 37989/1000000 67463/250000 -318103/1000000 63751/1000000 -42337/500000 41/400 10349/40000 25103/62500 -108649/500000 -2593/200000 -11897/1000000 -63193/200000 117333/1000000 -519/20000 240451/1000000 -16807/1000000 62083/1000000 -50811/250000 214873/1000000
44983/250000 158289/1000000 91799/1000000 6277/250000 29693/125000 -159691/1000000 81283/200000 11783/125000 266723/1000000 -139579/1000000 -2074/15625 -14977/1000000 167621/1000000 435431/1000000 -270371/1000000 16327/200000 -1/16 27723/500000 6377/25000 142737/1000000 -9863/1000000 231671/1000000 45807/200000 28127/250000 -2223/250000 145801/1000000 350833/1000000 67313/500000 279061/1000000 -40297/125000 20569/250000
3813/250000 -60001/500000 -57907/1000000 61319/1000000 -17757/1000000 129883/1000000 -371281/1000000 -577/20000 -139579/1000000 49887/125000 1997/8000 5367/40000 -17903/200000 -574297/1000000 2151/40000 -61499/500000 -105143/1000000 -12933/500000 -12921/100000 34149/1000000 -64323/500000 -171023/500000 -134231/500000 -346233/1000000 49519/500000 -31407/62500 -94493/250000 -200631/1000000 -409733/1000000 7199/40000 -4967/200000
-3539/200000 -115761/1000000 -11923/200000 9309/250000 -69347/1000000 19969/200000 -79889/250000 -83591/1000000 -2074/15625 1997/8000 96223/250000 73231/1000000 -30311/500000 -486859/1000000 56577/500000 -143327/1000000 -65581/1000000 -29333/500000 -36243/200000 -160173/1000000 -9499/1000000 -1803/8000 -86017/500000 -93353/1000000 11659/250000 -375379/1000000 -83361/250000 -15269/125000 -307879/1000000 15463/100000 -2723/31250
12049/100000 -4063/500000 -15163/1000000 64061/1000000 55797/500000 10369/250000 -19859/200000 32999/500000 -14977/1000000 5367/40000 73231/1000000 179361/1000000 -27763/1000000 -45361/200000 -62067/500000 -26109/500000 -9459/100000 40651/1000000 6881/200000 48981/250000 -192987/1000000 -10167/50000 -38753/250000 -323689/1000000 3833/40000 -19309/62500 -121359/1000000 -130531/1000000 -44071/200000 -2819/1000000 41607/500000
74627/500000 127609/1000000 77221/1000000 29191/500000 174167/1000000 -7247/50000 163447/500000 37989/1000000 167621/1000000 -17903/200000 -30311/500000 -27763/1000000 25187/100000 290973/1000000 -180019/1000000 5913/200000 -12037/250000 33261/1000000 164563/1000000 -7579/250000 41959/500000 264139/1000000 30603/125000 61581/250000 -33251/1000000 25961/250000 242409/1000000 64331/500000 206481/1000000 -14153/50000 -6657/1000000
113751/500000 454413/1000000 226651/1000000 -69257/500000 234587/500000 -108681/250000 584841/500000 67463/250000 435431/1000000 -574297/1000000 -486859/1000000 -45361/200000 290973/1000000 27048/15625 -531401/1000000 351723/1000000 -29673/1000000 35421/500000 683817/1000000 8287/20000 163133/1000000 951957/1000000 661681/1000000 194411/500000 -46949/500000 253559/250000 1150063/1000000 110381/200000 566071/500000 -719381/1000000 71333/250000
-510103/1000000 -316013/1000000 -161531/1000000 -10837/200000 -607869/1000000 189541/1000000 -566589/1000000 -318103/1000000 -270371/1000000 2151/40000 56577/500000 -62067/500000 -180019/1000000 -531401/1000000 734731/1000000 -25287/250000 246367/1000000 -89691/500000 -65933/125000 -667929/1000000 320889/1000000 -143571/1000000 -139957/1000000 116189/250000 -1369/8000 71607/500000 -254687/500000 -51249/1000000 -198049/1000000 63767/125000 -83837/250000
34509/200000 159461/500000 9641/200000 -729/62500 71867/1000000 -29449/500000 30019/125000 63751/1000000 16327/200000 -61499/500000 -143327/1000000 -26109/500000 5913/200000 351723/1000000 -25287/250000 35111/125000 -6871/1000000 9659/125000 13211/125000 207341/1000000 -8439/1000000 17167/100000 69187/1000000 -62937/1000000 -14039/250000 60947/200000 21117/100000 36351/500000 214961/1000000 -157199/1000000 112249/1000000
-225197/1000000 -10481/125000 -30301/1000000 -14753/500000 -59373/250000 39791/500000 -108927/1000000 -42337/500000 -1/16 -105143/1000000 -65581/1000000 -9459/100000 -12037/250000 -29673/1000000 246367/1000000 -6871/1000000 236301/1000000 -5237/100000 -7081/40000 -5709/20000 14233/100000 14563/1000000 1107/62500 63807/200000 -93941/1000000 244979/1000000 -54211/1000000 -2381/500000 10683/250000 147829/1000000 -121593/1000000
7479/31250 111693/500000 45439/1000000 10367/250000 28027/200000 -10791/1000000 127461/1000000 41/400 27723/500000 -12933/500000 -29333/500000 40651/1000000 33261/1000000 35421/500000 -89691/500000 9659/125000 -5237/100000 22271/125000 50779/500000 197541/1000000 -26061/200000 -19413/1000000 -2193/1000000 -179861/1000000 11873/250000 -2079/500000 90751/1000000 -31877/1000000 -9233/250000 -5577/40000 107983/1000000
12341/40000 2133/10000 140723/1000000 -1973/100000 473391/1000000 -5713/25000 287319/500000 10349/40000 6377/25000 -12921/100000 -36243/200000 6881/200000 164563/1000000 683817/1000000 -65933/125000 13211/125000 -7081/40000 50779/500000 2343765689378061239299582897153/3946582820070851697790144000000 132263/250000 -10363/62500 314299/1000000 55289/200000 -13673/50000 111249/1000000 115639/1000000 544959/1000000 151567/1000000 197341/500000 -468417/1000000 57489/200000
471869/1000000 330631/1000000 7961/62500 2423/500000 56369/100000 -64339/1000000 13/40 25103/62500 142737/1000000 34149/1000000 -160173/1000000 48981/250000 -7579/250000 8287/20000 -667929/1000000 207341/1000000 -5709/20000 197541/1000000 132263/250000 1326467/1000000 -577581/1000000 -116933/1000000 -210197/1000000 -1233799/1000000 19711/62500 -240929/1000000 310079/1000000 -68081/500000 3507/100000 -255972010057529190300511/759635998747892784000000 535681/1000000
-147507/500000 -1232/15625 -55653/1000000 -3619/50000 -62363/250000 -53003/500000 15933/500000 -108649/500000 -9863/1000000 -64323/500000 -9499/1000000 -192987/1000000 41959/500000 163133/1000000 320889/1000000 -8439/1000000 14233/100000 -26061/200000 -10363/62500 -577581/1000000 136001/250000 381907/1000000 15609/50000 191477/250000 -235931/1000000 405491/1000000 1827/62500 256189/1000000 79123/250000 38909/1000000 -56091/200000
38663/1000000 121159/500000 10939/125000 -24279/250000 43383/250000 -167167/500000 685249/1000000 -2593/200000 231671/1000000 -171023/500000 -1803/8000 -10167/50000 264139/1000000 951957/1000000 -143571/1000000 17167/100000 14563/1000000 -19413/1000000 314299/1000000 -116933/1000000 381907/1000000 88583/100000 585709/1000000 67301/100000 -90727/500000 84613/125000 631809/1000000 118297/250000 98757/125000 -55369/125000 -10149/500000
56893/1000000 124651/1000000 75147/1000000 -44879/1000000 34321/250000 -63987/250000 542193/1000000 -11897/1000000 45807/200000 -134231/500000 -86017/500000 -38753/250000 30603/125000 661681/1000000 -139957/1000000 69187/1000000 1107/62500 -2193/1000000 55289/200000 -210197/1000000 15609/50000 585709/1000000 557667/1000000 588023/1000000 -138357/1000000 230921/500000 118077/250000 84017/250000 70491/125000 -362841/1000000 -81159/1000000
-20143/50000 -1939/12500 -26077/1000000 -5971/100000 -184477/500000 -89853/500000 17/64 -63193/200000 28127/250000 -346233/1000000 -93353/1000000 -323689/1000000 61581/250000 194411/500000 116189/250000 -62937/1000000 63807/200000 -179861/1000000 -13673/50000 -1233799/1000000 191477/250000 67301/100000 588023/1000000 211391/125000 -3249/8000 749421/1000000 29981/125000 449881/1000000 546501/1000000 -9503/125000 -121639/250000
23681/200000 -5699/1000000 841/31250 25851/1000000 155309/1000000 3759/125000 -30353/1000000 117333/1000000 -2223/250000 49519/500000 11659/250000 3833/40000 -33251/1000000 -46949/500000 -1369/8000 -14039/250000 -93941/1000000 11873/250000 111249/1000000 19711/62500 -235931/1000000 -90727/500000 -138357/1000000 -3249/8000 197521/1000000 -137561/500000 -1327/31250 -66887/500000 -3993/25000 -17397/500000 128931/1000000
-29857/200000 255299/1000000 33191/500000 -69873/500000 -28891/200000 -186107/1000000 135553/250000 -519/20000 145801/1000000 -31407/62500 -375379/1000000 -19309/62500 25961/250000 253559/250000 71607/500000 60947/200000 244979/1000000 -2079/500000 115639/1000000 -240929/1000000 405491/1000000 84613/125000 230921/500000 749421/1000000 -137561/500000 1137613/1000000 568633/1000000 96819/250000 391697/500000 -103323/500000 -11577/500000
263897/1000000 153251/500000 183171/1000000 -68041/1000000 446089/1000000 -63473/200000 431403/500000 240451/1000000 350833/1000000 -94493/250000 -83361/250000 -121359/1000000 242409/1000000 1150063/1000000 -254687/500000 21117/100000 -54211/1000000 90751/1000000 544959/1000000 310079/1000000 1827/62500 631809/1000000 118077/250000 29981/125000 -1327/31250 568633/1000000 114283/125000 361431/1000000 182099/250000 -562373/1000000 227719/1000000
-31573/1000000 7167/100000 18973/500000 -3091/40000 2497/40000 -206577/1000000 95879/250000 -16807/1000000 67313/500000 -200631/1000000 -15269/125000 -130531/1000000 64331/500000 110381/200000 -51249/1000000 36351/500000 -2381/500000 -31877/1000000 151567/1000000 -68081/500000 256189/1000000 118297/250000 84017/250000 449881/1000000 -66887/500000 96819/250000 361431/1000000 11043/31250 446211/1000000 -102917/500000 -38567/1000000
20183/1000000 218761/1000000 22369/200000 -133663/1000000 99833/500000 -328261/1000000 754387/1000000 62083/1000000 279061/1000000 -409733/1000000 -307879/1000000 -44071/200000 206481/1000000 566071/500000 -198049/1000000 214961/1000000 10683/250000 -9233/250000 197341/500000 3507/100000 79123/250000 98757/125000 70491/125000 546501/1000000 -3993/25000 391697/500000 182099/250000 446211/1000000 924997/1000000 -444031/1000000 19057/250000
-220163/500000 -196071/500000 -31313/200000 -35067/1000000 -242571/500000 2759/10000 -706651/1000000 -50811/250000 -40297/125000 7199/40000 15463/100000 -2819/1000000 -14153/50000 -719381/1000000 63767/125000 -157199/1000000 147829/1000000 -5577/40000 -468417/1000000 -255972010057529190300511/759635998747892784000000 38909/1000000 -55369/125000 -362841/1000000 -9503/125000 -17397/500000 -103323/500000 -562373/1000000 -102917/500000 -444031/1000000 623897/1000000 -200987/1000000
134463/500000 94857/500000 19279/250000 123/125000 295311/1000000 -24679/500000 221583/1000000 214873/1000000 20569/250000 -4967/200000 -2723/31250 41607/500000 -6657/1000000 71333/250000 -83837/250000 112249/1000000 -121593/1000000 107983/1000000 57489/200000 535681/1000000 -56091/200000 -10149/500000 -81159/1000000 -121639/250000 128931/1000000 -11577/500000 227719/1000000 -38567/1000000 19057/250000 -200987/1000000 19079/62500


--- Term 9 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 33
Matrix dimension : 4

Flags :
F1  : {125}
F2  : {135}
F3  : {125, 135}
F4  : {235}
F5  : {125, 235}
F6  : {135, 235}
F7  : {145}
F8  : {125, 145}
F9  : {135, 145}
F10 : {235, 145}
F11 : {125, 235, 145}
F12 : {135, 235, 145}
F13 : {245}
F14 : {125, 245}
F15 : {135, 245}
F16 : {125, 135, 245}
F17 : {235, 245}
F18 : {135, 235, 245}
F19 : {145, 245}
F20 : {135, 145, 245}
F21 : {235, 145, 245}
F22 : {345}
F23 : {125, 345}
F24 : {135, 345}
F25 : {125, 135, 345}
F26 : {235, 345}
F27 : {125, 235, 345}
F28 : {145, 345}
F29 : {125, 145, 345}
F30 : {235, 145, 345}
F31 : {245, 345}
F32 : {125, 245, 345}
F33 : {135, 245, 345}

Basis :
B1 : (F1)+(F2)+(F4)+(F7)+(F13)+(F22)
B2 : (F3)+(F5)+(F6)+(F8)+(F9)+(F14)+(F17)+(F19)+(F24)+(F26)+(F28)+(F31)
B3 : (F10)+(F15)+(F23)
B4 : (F11)+(F12)+(F16)+(F18)+(F20)+(F21)+(F25)+(F27)+(F29)+(F30)+(F32)+(F33)

Matrix :
4271/1000000 -1891/1000000 1773/200000 183/1000000
-1891/1000000 663/500000 -153/25000 -161/250000
1773/200000 -153/25000 124983/1000000 7/2500
183/1000000 -161/250000 7/2500 559/200000


--- Term 10 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 33
Matrix dimension : 29

Flags :
F1  : {125}
F2  : {135}
F3  : {125, 135}
F4  : {235}
F5  : {125, 235}
F6  : {135, 235}
F7  : {145}
F8  : {125, 145}
F9  : {135, 145}
F10 : {235, 145}
F11 : {125, 235, 145}
F12 : {135, 235, 145}
F13 : {245}
F14 : {125, 245}
F15 : {135, 245}
F16 : {125, 135, 245}
F17 : {235, 245}
F18 : {135, 235, 245}
F19 : {145, 245}
F20 : {135, 145, 245}
F21 : {235, 145, 245}
F22 : {345}
F23 : {125, 345}
F24 : {135, 345}
F25 : {125, 135, 345}
F26 : {235, 345}
F27 : {125, 235, 345}
F28 : {145, 345}
F29 : {125, 145, 345}
F30 : {235, 145, 345}
F31 : {245, 345}
F32 : {125, 245, 345}
F33 : {135, 245, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F4)
B3  : (F1)-(F7)
B4  : (F1)-(F13)
B5  : (F1)-(F22)
B6  : (F3)-(F5)
B7  : (F3)-(F6)
B8  : (F3)-(F8)
B9  : (F3)-(F9)
B10 : (F3)-(F14)
B11 : (F3)-(F17)
B12 : (F3)-(F19)
B13 : (F3)-(F24)
B14 : (F3)-(F26)
B15 : (F3)-(F28)
B16 : (F3)-(F31)
B17 : (F10)-(F15)
B18 : (F10)-(F23)
B19 : (F11)-(F12)
B20 : (F11)-(F16)
B21 : (F11)-(F18)
B22 : (F11)-(F20)
B23 : (F11)-(F21)
B24 : (F11)-(F25)
B25 : (F11)-(F27)
B26 : (F11)-(F29)
B27 : (F11)-(F30)
B28 : (F11)-(F32)
B29 : (F11)-(F33)

Matrix :
137/6250 -603/100000 -6661/1000000 -973/200000 -2313/1000000 131/500000 -357/1000000 -8157/1000000 19/20000 771/250000 93/100000 -279/1000000 -3/40000 -2181/500000 2077/500000 -1019/500000 -6631/1000000 -333/1000000 1409/200000 -2673/50000 -2119/250000 -2101/250000 5849/1000000 -609/125000 -1087/500000 -1051/500000 2573/1000000 -1163/200000 -6649/1000000
-603/100000 2539/100000 -251/250000 -149/25000 -747/200000 1791/500000 43/12500 1537/500000 1123/500000 -1291/125000 2473/1000000 2683/1000000 -4443/1000000 -407/200000 -2511/1000000 607/125000 5871/500000 1143/1000000 -1531/125000 45319/500000 11901/1000000 5407/500000 -151/12500 33/2500 63/8000 1697/250000 -4281/1000000 261/20000 4161/500000
-6661/1000000 -251/250000 3481/125000 -3299/500000 -127/31250 571/125000 2129/500000 1163/250000 1759/500000 -1141/500000 1679/1000000 149/50000 2339/500000 -1773/500000 -767/250000 101/100000 12983/1000000 951/1000000 -6937/500000 20579/200000 3127/250000 13323/1000000 -13197/1000000 14887/1000000 4011/500000 2209/250000 -921/200000 179/12500 9251/1000000
-973/200000 -149/25000 -3299/500000 21843/1000000 -461/200000 -2037/250000 -79/100000 243/500000 529/1000000 1731/500000 1389/1000000 93/500000 -1/2000 1013/250000 -893/200000 -291/200000 -661/100000 -93/250000 6049/1000000 -52931/1000000 -8421/1000000 -261/31250 3401/500000 -1491/250000 -1039/500000 -2009/1000000 121/50000 -2323/500000 -1289/200000
-2313/1000000 -747/200000 -127/31250 -461/200000 2631/125000 107/1000000 -7263/1000000 87/500000 2647/1000000 357/250000 2829/1000000 -3507/500000 739/1000000 1877/1000000 469/250000 1/62500 -79/40000 -247/1000000 1459/500000 -7579/500000 -653/1000000 -619/1000000 43/15625 -833/200000 -3233/1000000 -3199/1000000 3/1600 -4009/1000000 243/1000000
131/500000 1791/500000 571/125000 -2037/250000 107/1000000 8481/250000 -3301/1000000 2331/1000000 3497/1000000 -6733/1000000 -743/200000 3081/1000000 4759/1000000 -4177/1000000 -4849/200000 41/5000 417/250000 -249/1000000 -4497/1000000 17481/500000 921/200000 3839/1000000 -3267/1000000 651/250000 2061/500000 3947/1000000 -2779/1000000 1697/500000 5427/1000000
-357/1000000 43/12500 2129/500000 -79/100000 -7263/1000000 -3301/1000000 4021/125000 4133/1000000 -69/200000 107/125000 -1201/1000000 -20341/1000000 -1223/500000 -5443/1000000 723/1000000 1673/250000 5571/1000000 -377/250000 -4411/1000000 8427/200000 5733/1000000 279/50000 -513/125000 1243/200000 151/40000 3031/1000000 -129/125000 537/100000 2883/1000000
-8157/1000000 1537/500000 1163/250000 243/500000 87/500000 2331/1000000 4133/1000000 33517/1000000 -2803/1000000 -128/15625 2507/1000000 -4557/1000000 4663/1000000 -4817/200000 -2009/500000 3659/500000 1439/1000000 -227/1000000 -3199/1000000 1641/50000 741/200000 4179/1000000 -4053/1000000 403/125000 3921/1000000 3803/1000000 -139/50000 1119/500000 2667/500000
19/20000 1123/500000 1759/500000 529/1000000 2647/1000000 3497/1000000 -69/200000 -2803/1000000 15821/500000 389/250000 -20351/1000000 -529/500000 -2329/500000 711/500000 -1/160 1223/250000 1/400 -1583/1000000 -231/125000 9411/500000 649/250000 503/200000 -1773/1000000 839/250000 387/200000 1223/500000 -907/500000 2727/1000000 221/1000000
771/250000 -1291/125000 -1141/500000 1731/500000 357/250000 -6733/1000000 107/125000 -128/15625 389/250000 34293/1000000 -527/125000 -3187/500000 -4679/200000 2987/500000 2987/500000 -4491/1000000 -5247/1000000 1463/1000000 5891/1000000 -28817/500000 -6899/1000000 -1561/200000 399/62500 -3341/500000 -5377/1000000 -6283/1000000 319/100000 -33/5000 -311/50000
93/100000 2473/1000000 1679/1000000 1389/1000000 2829/1000000 -743/200000 -1201/1000000 2507/1000000 -20351/1000000 -527/125000 6261/200000 -903/1000000 2587/1000000 -1097/200000 2187/1000000 -5847/1000000 1821/1000000 -1397/1000000 -13/12500 2849/250000 1601/1000000 1627/1000000 -253/250000 191/100000 1719/1000000 577/500000 -1389/1000000 2467/1000000 -299/500000
-279/1000000 2683/1000000 149/50000 93/500000 -3507/500000 3081/1000000 -20341/1000000 -4557/1000000 -529/500000 -3187/500000 -903/1000000 977/31250 639/200000 1647/1000000 -2259/500000 -1709/500000 583/125000 -1299/1000000 -327/100000 16287/500000 4421/1000000 4451/1000000 -3167/1000000 1107/250000 433/200000 697/250000 -19/31250 983/200000 1969/1000000
-3/40000 -4443/1000000 2339/500000 -1/2000 739/1000000 4759/1000000 -1223/500000 4663/1000000 -2329/500000 -4679/200000 2587/1000000 639/200000 7983/250000 -5791/1000000 -3649/500000 501/250000 4869/1000000 1321/1000000 -2527/1000000 3961/125000 317/100000 107/50000 -2963/1000000 4317/1000000 629/250000 743/500000 -63/40000 4177/1000000 2339/500000
-2181/500000 -407/200000 -1773/500000 1013/250000 1877/1000000 -4177/1000000 -5443/1000000 -4817/200000 711/500000 2987/500000 -1097/200000 1647/1000000 -5791/1000000 2101/62500 567/250000 -9757/1000000 -1529/200000 27/125000 13/2500 -26177/500000 -1313/250000 -1147/200000 809/200000 -6931/1000000 -4199/1000000 -409/100000 1677/500000 -1943/250000 -1089/200000
2077/500000 -2511/1000000 -767/250000 -893/200000 469/250000 -4849/200000 723/1000000 -2009/500000 -1/160 2987/500000 2187/1000000 -2259/500000 -3649/500000 567/250000 2101/62500 -4123/500000 -1911/250000 217/1000000 847/200000 -26173/500000 -5853/1000000 -5133/1000000 5007/1000000 -7891/1000000 -263/62500 -51/12500 671/200000 -6809/1000000 -1089/200000
-1019/500000 607/125000 101/100000 -291/200000 1/62500 41/5000 1673/250000 3659/500000 1223/250000 -4491/1000000 -5847/1000000 -1709/500000 501/250000 -9757/1000000 -4123/500000 22031/500000 3789/500000 821/1000000 -413/62500 29587/500000 5923/1000000 6371/1000000 -247/50000 3957/500000 2163/500000 191/40000 -253/100000 3563/500000 7019/1000000
-6631/1000000 5871/500000 12983/1000000 -661/100000 -79/40000 417/250000 5571/1000000 1439/1000000 1/400 -5247/1000000 1821/1000000 583/125000 4869/1000000 -1529/200000 -1911/250000 3789/500000 11589/125000 -3669/1000000 -24789/1000000 109499/500000 5489/200000 27313/1000000 -2401/100000 33567/1000000 6969/1000000 6837/1000000 -829/100000 32821/1000000 9859/500000
-333/1000000 1143/1000000 951/1000000 -93/250000 -247/1000000 -249/1000000 -377/250000 -227/1000000 -1583/1000000 1463/1000000 -1397/1000000 -1299/1000000 1321/1000000 27/125000 217/1000000 821/1000000 -3669/1000000 65101/1000000 -233/25000 10821/500000 -4299/1000000 -1069/250000 -9257/1000000 146/15625 2929/1000000 2953/1000000 -1/50000 9257/1000000 1049/200000
1409/200000 -1531/125000 -6937/500000 6049/1000000 1459/500000 -4497/1000000 -4411/1000000 -3199/1000000 -231/125000 5891/1000000 -13/12500 -327/100000 -2527/1000000 13/2500 847/200000 -413/62500 -24789/1000000 -233/25000 24687/250000 -38153/200000 -153/6250 -2431/100000 18233/1000000 -39623/500000 -9103/500000 -18037/1000000 7149/1000000 -1559/62500 -18299/1000000
-2673/50000 45319/500000 20579/200000 -52931/1000000 -7579/500000 17481/500000 8427/200000 1641/50000 9411/500000 -28817/500000 2849/250000 16287/500000 3961/125000 -26177/500000 -26173/500000 29587/500000 109499/500000 10821/500000 -38153/200000 852557/500000 198823/1000000 98743/500000 -36933/200000 215017/1000000 619/6250 97703/1000000 -9451/500000 209411/1000000 53897/500000
-2119/250000 11901/1000000 3127/250000 -8421/1000000 -653/1000000 921/200000 5733/1000000 741/200000 649/250000 -6899/1000000 1601/1000000 4421/1000000 317/100000 -1313/250000 -5853/1000000 5923/1000000 5489/200000 -4299/1000000 -153/6250 198823/1000000 100409/1000000 20733/1000000 -949/40000 3771/200000 -41413/1000000 5863/500000 -4069/500000 18169/1000000 18009/1000000
-2101/250000 5407/500000 13323/1000000 -261/31250 -619/1000000 3839/1000000 279/50000 4179/1000000 503/200000 -1561/200000 1627/1000000 4451/1000000 107/50000 -1147/200000 -5133/1000000 6371/1000000 27313/1000000 -1069/250000 -2431/100000 98743/500000 20733/1000000 100069/1000000 -59/2500 18679/1000000 11773/1000000 -20853/500000 -8093/1000000 18027/1000000 17897/1000000
5849/1000000 -151/12500 -13197/1000000 3401/500000 43/15625 -3267/1000000 -513/125000 -4053/1000000 -1773/1000000 399/62500 -253/250000 -3167/1000000 -2963/1000000 809/200000 5007/1000000 -247/50000 -2401/100000 -9257/1000000 18233/1000000 -36933/200000 -949/40000 -59/2500 97291/1000000 -1241/50000 -8903/500000 -17681/1000000 7359/1000000 -243/3125 -18231/1000000
-609/125000 33/2500 14887/1000000 -1491/250000 -833/200000 651/250000 1243/200000 403/125000 839/250000 -3341/500000 191/100000 1107/250000 4317/1000000 -6931/1000000 -7891/1000000 3957/500000 33567/1000000 146/15625 -39623/500000 215017/1000000 3771/200000 18679/1000000 -1241/50000 859/8000 19503/1000000 9663/500000 -8683/1000000 26811/1000000 11499/1000000
-1087/500000 63/8000 4011/500000 -1039/500000 -3233/1000000 2061/500000 151/40000 3921/1000000 387/200000 -5377/1000000 1719/1000000 433/200000 629/250000 -4199/1000000 -263/62500 2163/500000 6969/1000000 2929/1000000 -9103/500000 619/6250 -41413/1000000 11773/1000000 -8903/500000 19503/1000000 85221/1000000 699/125000 -5611/1000000 19169/1000000 269/125000
-1051/500000 1697/250000 2209/250000 -2009/1000000 -3199/1000000 3947/1000000 3031/1000000 3803/1000000 1223/500000 -6283/1000000 577/500000 697/250000 743/500000 -409/100000 -51/12500 191/40000 6837/1000000 2953/1000000 -18037/1000000 97703/1000000 5863/500000 -20853/500000 -17681/1000000 9663/500000 699/125000 42487/500000 -2783/500000 9513/500000 51/25000
2573/1000000 -4281/1000000 -921/200000 121/50000 3/1600 -2779/1000000 -129/125000 -139/50000 -907/500000 319/100000 -1389/1000000 -19/31250 -63/40000 1677/500000 671/200000 -253/100000 -829/100000 -1/50000 7149/1000000 -9451/500000 -4069/500000 -8093/1000000 7359/1000000 -8683/1000000 -5611/1000000 -2783/500000 1277/15625 -1789/200000 -1497/25000
-1163/200000 261/20000 179/12500 -2323/500000 -4009/1000000 1697/500000 537/100000 1119/500000 2727/1000000 -33/5000 2467/1000000 983/200000 4177/1000000 -1943/250000 -6809/1000000 3563/500000 32821/1000000 9257/1000000 -1559/62500 209411/1000000 18169/1000000 18027/1000000 -243/3125 26811/1000000 19169/1000000 9513/500000 -1789/200000 105867/1000000 11511/1000000
-6649/1000000 4161/500000 9251/1000000 -1289/200000 243/1000000 5427/1000000 2883/1000000 2667/500000 221/1000000 -311/50000 -299/500000 1969/1000000 2339/500000 -1089/200000 -1089/200000 7019/1000000 9859/500000 1049/200000 -18299/1000000 53897/500000 18009/1000000 17897/1000000 -18231/1000000 11499/1000000 269/125000 51/25000 -1497/25000 11511/1000000 18027/200000


--- Term 11 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 25
Matrix dimension : 7

Flags :
F1  : {234}
F2  : {234, 125}
F3  : {234, 135}
F4  : {234, 125, 135}
F5  : {234, 235}
F6  : {234, 125, 235}
F7  : {234, 135, 235}
F8  : {234, 145}
F9  : {234, 125, 145}
F10 : {234, 135, 145}
F11 : {234, 235, 145}
F12 : {234, 125, 235, 145}
F13 : {234, 135, 235, 145}
F14 : {234, 245}
F15 : {234, 125, 245}
F16 : {234, 135, 245}
F17 : {234, 125, 135, 245}
F18 : {234, 145, 245}
F19 : {234, 135, 145, 245}
F20 : {234, 345}
F21 : {234, 125, 345}
F22 : {234, 135, 345}
F23 : {234, 125, 135, 345}
F24 : {234, 145, 345}
F25 : {234, 125, 145, 345}

Basis :
B1 : (F1)
B2 : (F2)+(F3)+(F8)
B3 : (F4)+(F9)+(F10)
B4 : (F5)+(F14)+(F20)
B5 : (F6)+(F7)+(F15)+(F18)+(F22)+(F24)
B6 : (F11)+(F16)+(F21)
B7 : (F12)+(F13)+(F17)+(F19)+(F23)+(F25)

Matrix :
213969/200000 106563/1000000 -91049/200000 235777/250000 461/40000 -126439/1000000 -12079/8000
106563/1000000 15181/250000 -52719/1000000 95071/1000000 1127/500000 -4121/250000 -38739/250000
-91049/200000 -52719/1000000 228039/1000000 -406689/1000000 -4611/500000 13169/250000 162483/250000
235777/250000 95071/1000000 -406689/1000000 214911/250000 453/62500 -114311/1000000 -1363699/1000000
461/40000 1127/500000 -4611/500000 453/62500 5251/500000 -67/100000 -1749/100000
-126439/1000000 -4121/250000 13169/250000 -114311/1000000 -67/100000 28167/1000000 181419/1000000
-12079/8000 -38739/250000 162483/250000 -1363699/1000000 -1749/100000 181419/1000000 271653/125000


--- Term 12 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 24
Matrix dimension : 18

Flags :
F1  : {234, 125}
F2  : {234, 135}
F3  : {234, 125, 135}
F4  : {234, 235}
F5  : {234, 125, 235}
F6  : {234, 135, 235}
F7  : {234, 145}
F8  : {234, 125, 145}
F9  : {234, 135, 145}
F10 : {234, 235, 145}
F11 : {234, 125, 235, 145}
F12 : {234, 135, 235, 145}
F13 : {234, 245}
F14 : {234, 125, 245}
F15 : {234, 135, 245}
F16 : {234, 125, 135, 245}
F17 : {234, 145, 245}
F18 : {234, 135, 145, 245}
F19 : {234, 345}
F20 : {234, 125, 345}
F21 : {234, 135, 345}
F22 : {234, 125, 135, 345}
F23 : {234, 145, 345}
F24 : {234, 125, 145, 345}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F7)
B3  : (F3)-(F8)
B4  : (F3)-(F9)
B5  : (F4)-(F13)
B6  : (F4)-(F19)
B7  : (F5)-(F6)
B8  : (F5)-(F14)
B9  : (F5)-(F17)
B10 : (F5)-(F21)
B11 : (F5)-(F23)
B12 : (F10)-(F15)
B13 : (F10)-(F20)
B14 : (F11)-(F12)
B15 : (F11)-(F16)
B16 : (F11)-(F18)
B17 : (F11)-(F22)
B18 : (F11)-(F24)

Matrix :
10783/200000 -10271/1000000 -277/50000 211/100000 -8263/1000000 -763/125000 141/100000 -10029/1000000 7877/1000000 -1229/125000 1489/100000 14411/1000000 12591/1000000 -12591/1000000 13723/1000000 12851/1000000 2447/250000 901/125000
-10271/1000000 56919/1000000 5097/1000000 6581/1000000 5799/500000 16189/1000000 -7477/500000 9141/500000 -3249/125000 11291/500000 -15849/500000 -15793/500000 -4993/125000 35953/1000000 -25137/1000000 -8403/500000 -6923/200000 -1403/40000
-277/50000 5097/1000000 29213/500000 -247/31250 6023/1000000 6193/1000000 -12373/1000000 10959/1000000 -637/1000000 9/10000 -3089/500000 -9309/500000 -16077/1000000 6729/500000 -2849/500000 -102/15625 -3993/500000 -14437/1000000
211/100000 6581/1000000 -247/31250 64637/1000000 1091/62500 -1387/125000 18153/1000000 -2799/500000 4033/250000 9123/1000000 2241/100000 971/200000 549/125000 -1449/200000 -473/500000 -213/20000 3863/200000 4673/200000
-8263/1000000 5799/500000 6023/1000000 1091/62500 176249/1000000 41699/1000000 3091/500000 60443/500000 -6339/62500 79413/500000 -42137/250000 -58221/500000 -138117/1000000 155953/1000000 -157333/1000000 -4003/31250 -11503/100000 -39661/500000
-763/125000 16189/1000000 6193/1000000 -1387/125000 41699/1000000 208751/1000000 -409/2500 162367/1000000 -252957/1000000 8427/50000 -53541/200000 -28067/125000 -69849/250000 53349/200000 -10217/62500 -46103/500000 -144091/500000 -304107/1000000
141/100000 -7477/500000 -12373/1000000 18153/1000000 3091/500000 -409/2500 192581/1000000 -27437/250000 172017/1000000 -104483/1000000 208089/1000000 5367/31250 13763/62500 -713/4000 5841/62500 20323/500000 29199/125000 264993/1000000
-10029/1000000 9141/500000 10959/1000000 -2799/500000 60443/500000 162367/1000000 -27437/250000 13601/62500 -7533/31250 21701/125000 -136829/500000 -104207/500000 -263339/1000000 134251/500000 -175591/1000000 -5243/40000 -134167/500000 -261097/1000000
7877/1000000 -3249/125000 -637/1000000 4033/250000 -6339/62500 -252957/1000000 172017/1000000 -7533/31250 388269/1000000 -250071/1000000 100189/250000 340341/1000000 414649/1000000 -394821/1000000 126671/500000 183733/1000000 202993/500000 52691/125000
-1229/125000 11291/500000 9/10000 9123/1000000 79413/500000 8427/50000 -104483/1000000 21701/125000 -250071/1000000 275091/1000000 -326147/1000000 -61451/250000 -3673/12500 15017/50000 -24173/100000 -87043/500000 -265149/1000000 -270959/1000000
1489/100000 -15849/500000 -3089/500000 2241/100000 -42137/250000 -53541/200000 208089/1000000 -136829/500000 100189/250000 -326147/1000000 278209/500000 415273/1000000 517629/1000000 -476541/1000000 167509/500000 230977/1000000 59467/125000 127831/250000
14411/1000000 -15793/500000 -9309/500000 971/200000 -58221/500000 -28067/125000 5367/31250 -104207/500000 340341/1000000 -61451/250000 415273/1000000 466189/1000000 456149/1000000 -103349/250000 284661/1000000 214963/1000000 394427/1000000 5391/12500
12591/1000000 -4993/125000 -16077/1000000 549/125000 -138117/1000000 -69849/250000 13763/62500 -263339/1000000 414649/1000000 -3673/12500 517629/1000000 456149/1000000 649759/1000000 -124617/250000 321871/1000000 237151/1000000 102261/200000 110337/200000
-12591/1000000 35953/1000000 6729/500000 -1449/200000 155953/1000000 53349/200000 -713/4000 134251/500000 -394821/1000000 15017/50000 -476541/1000000 -103349/250000 -124617/250000 123103/250000 -162069/500000 -237083/1000000 -45813/100000 -475501/1000000
13723/1000000 -25137/1000000 -2849/500000 -473/500000 -157333/1000000 -10217/62500 5841/62500 -175591/1000000 126671/500000 -24173/100000 167509/500000 284661/1000000 321871/1000000 -162069/500000 35357/125000 184193/1000000 277513/1000000 55883/200000
12851/1000000 -8403/500000 -102/15625 -213/20000 -4003/31250 -46103/500000 20323/500000 -5243/40000 183733/1000000 -87043/500000 230977/1000000 214963/1000000 237151/1000000 -237083/1000000 184193/1000000 36789/200000 22971/125000 182017/1000000
2447/250000 -6923/200000 -3993/500000 3863/200000 -11503/100000 -144091/500000 29199/125000 -134167/500000 202993/500000 -265149/1000000 59467/125000 394427/1000000 102261/200000 -45813/100000 277513/1000000 22971/125000 257827/500000 508873/1000000
901/125000 -1403/40000 -14437/1000000 4673/200000 -39661/500000 -304107/1000000 264993/1000000 -261097/1000000 52691/125000 -270959/1000000 127831/250000 5391/12500 110337/200000 -475501/1000000 55883/200000 182017/1000000 508873/1000000 9246/15625


--- Term 13 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 17
Matrix dimension : 6

Flags :
F1  : {134, 234}
F2  : {134, 234, 125}
F3  : {134, 234, 135}
F4  : {134, 234, 125, 135}
F5  : {134, 234, 235}
F6  : {134, 234, 125, 235}
F7  : {134, 234, 135, 235}
F8  : {134, 234, 145}
F9  : {134, 234, 125, 145}
F10 : {134, 234, 235, 145}
F11 : {134, 234, 125, 235, 145}
F12 : {134, 234, 245}
F13 : {134, 234, 125, 245}
F14 : {134, 234, 135, 245}
F15 : {134, 234, 125, 135, 245}
F16 : {134, 234, 145, 245}
F17 : {134, 234, 345}

Basis :
B1 : (F1)
B2 : (F2)
B3 : (F3)+(F5)+(F8)+(F12)
B4 : (F4)+(F6)+(F9)+(F13)
B5 : (F10)+(F14)
B6 : (F7)+(F11)+(F15)+(F16)-2(F17)

Matrix :
5161/500000 -1609/500000 -1099/1000000 343/500000 99/50000 1139/500000
-1609/500000 3593/62500 -221/500000 -733/500000 -7227/1000000 -12031/3000000
-1099/1000000 -221/500000 2609/200000 -3723/500000 2083/1000000 -677/3000000
343/500000 -733/500000 -3723/500000 2541/200000 -763/500000 159/40000
99/50000 -7227/1000000 2083/1000000 -763/500000 2601/250000 393/100000
1139/500000 -12031/3000000 -677/3000000 159/40000 393/100000 7759/1500000


--- Term 14 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 14
Matrix dimension : 9

Flags :
F1  : {134, 234, 135}
F2  : {134, 234, 125, 135}
F3  : {134, 234, 235}
F4  : {134, 234, 125, 235}
F5  : {134, 234, 135, 235}
F6  : {134, 234, 145}
F7  : {134, 234, 125, 145}
F8  : {134, 234, 235, 145}
F9  : {134, 234, 125, 235, 145}
F10 : {134, 234, 245}
F11 : {134, 234, 125, 245}
F12 : {134, 234, 135, 245}
F13 : {134, 234, 125, 135, 245}
F14 : {134, 234, 145, 245}

Basis :
B1 : (F1)-(F3)
B2 : (F1)-(F6)
B3 : (F1)-(F10)
B4 : (F2)-(F4)
B5 : (F2)-(F7)
B6 : (F2)-(F11)
B7 : (F5)-(F14)
B8 : (F8)-(F12)
B9 : (F9)-(F13)

Matrix :
58249/1000000 -6313/1000000 1049/1000000 11793/1000000 -1013/500000 153/200000 -561/1000000 -8641/500000 -7561/1000000
-6313/1000000 48433/1000000 -617/40000 -363/40000 239/12500 10877/1000000 6659/1000000 -3923/250000 -102/15625
1049/1000000 -617/40000 13119/250000 -423/50000 2613/250000 1497/62500 7583/1000000 1/800 1257/1000000
11793/1000000 -363/40000 -423/50000 8639/250000 -20671/1000000 -13149/1000000 -243/40000 -11127/1000000 -281/100000
-1013/500000 239/12500 2613/250000 -20671/1000000 4173/100000 2307/250000 4693/500000 -9689/500000 -2861/500000
153/200000 10877/1000000 1497/62500 -13149/1000000 2307/250000 49717/1000000 1363/125000 397/500000 -37/62500
-561/1000000 6659/1000000 7583/1000000 -243/40000 4693/500000 1363/125000 5147/500000 -923/250000 -4/3125
-8641/500000 -3923/250000 1/800 -11127/1000000 -9689/500000 397/500000 -923/250000 6603/100000 1109/100000
-7561/1000000 -102/15625 1257/1000000 -281/100000 -2861/500000 -37/62500 -4/3125 1109/100000 2223/250000


--- Term 15 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 75
Matrix dimension : 18

Flags :
F1  : {135, 235, 145, 245}
F2  : {135, 235, 145, 245, 126}
F3  : {135, 235, 145, 245, 136}
F4  : {135, 235, 145, 245, 126, 136}
F5  : {135, 235, 145, 245, 236}
F6  : {135, 235, 145, 245, 126, 236}
F7  : {135, 235, 145, 245, 136, 236}
F8  : {135, 235, 145, 245, 146}
F9  : {135, 235, 145, 245, 126, 146}
F10 : {135, 235, 145, 245, 136, 146}
F11 : {135, 235, 145, 245, 126, 136, 146}
F12 : {135, 235, 145, 245, 236, 146}
F13 : {135, 235, 145, 245, 126, 236, 146}
F14 : {135, 235, 145, 245, 136, 236, 146}
F15 : {135, 235, 145, 245, 246}
F16 : {135, 235, 145, 245, 126, 246}
F17 : {135, 235, 145, 245, 136, 246}
F18 : {135, 235, 145, 245, 126, 136, 246}
F19 : {135, 235, 145, 245, 236, 246}
F20 : {135, 235, 145, 245, 126, 236, 246}
F21 : {135, 235, 145, 245, 136, 236, 246}
F22 : {135, 235, 145, 245, 146, 246}
F23 : {135, 235, 145, 245, 136, 146, 246}
F24 : {135, 235, 145, 245, 236, 146, 246}
F25 : {135, 235, 145, 245, 136, 236, 146, 246}
F26 : {135, 235, 145, 245, 346}
F27 : {135, 235, 145, 245, 126, 346}
F28 : {135, 235, 145, 245, 136, 346}
F29 : {135, 235, 145, 245, 126, 136, 346}
F30 : {135, 235, 145, 245, 236, 346}
F31 : {135, 235, 145, 245, 126, 236, 346}
F32 : {135, 235, 145, 245, 136, 236, 346}
F33 : {135, 235, 145, 245, 146, 346}
F34 : {135, 235, 145, 245, 126, 146, 346}
F35 : {135, 235, 145, 245, 236, 146, 346}
F36 : {135, 235, 145, 245, 126, 236, 146, 346}
F37 : {135, 235, 145, 245, 246, 346}
F38 : {135, 235, 145, 245, 126, 246, 346}
F39 : {135, 235, 145, 245, 136, 246, 346}
F40 : {135, 235, 145, 245, 126, 136, 246, 346}
F41 : {135, 235, 145, 245, 146, 246, 346}
F42 : {135, 235, 145, 245, 156}
F43 : {135, 235, 145, 245, 126, 156}
F44 : {135, 235, 145, 245, 236, 156}
F45 : {135, 235, 145, 245, 126, 236, 156}
F46 : {135, 235, 145, 245, 246, 156}
F47 : {135, 235, 145, 245, 126, 246, 156}
F48 : {135, 235, 145, 245, 236, 246, 156}
F49 : {135, 235, 145, 245, 126, 236, 246, 156}
F50 : {135, 235, 145, 245, 256}
F51 : {135, 235, 145, 245, 126, 256}
F52 : {135, 235, 145, 245, 136, 256}
F53 : {135, 235, 145, 245, 126, 136, 256}
F54 : {135, 235, 145, 245, 146, 256}
F55 : {135, 235, 145, 245, 126, 146, 256}
F56 : {135, 235, 145, 245, 136, 146, 256}
F57 : {135, 235, 145, 245, 126, 136, 146, 256}
F58 : {135, 235, 145, 245, 156, 256}
F59 : {135, 235, 145, 245, 356}
F60 : {135, 235, 145, 245, 146, 356}
F61 : {135, 235, 145, 245, 246, 356}
F62 : {135, 235, 145, 245, 146, 246, 356}
F63 : {135, 235, 145, 245, 346, 356}
F64 : {135, 235, 145, 245, 146, 346, 356}
F65 : {135, 235, 145, 245, 246, 346, 356}
F66 : {135, 235, 145, 245, 146, 246, 346, 356}
F67 : {135, 235, 145, 245, 456}
F68 : {135, 235, 145, 245, 136, 456}
F69 : {135, 235, 145, 245, 236, 456}
F70 : {135, 235, 145, 245, 136, 236, 456}
F71 : {135, 235, 145, 245, 346, 456}
F72 : {135, 235, 145, 245, 136, 346, 456}
F73 : {135, 235, 145, 245, 236, 346, 456}
F74 : {135, 235, 145, 245, 136, 236, 346, 456}
F75 : {135, 235, 145, 245, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F26)
B3  : (F3)+(F5)+(F8)+(F15)
B4  : (F4)+(F6)+(F9)+(F16)+(F28)+(F30)+(F33)+(F37)
B5  : (F7)+(F10)+(F19)+(F22)
B6  : (F11)+(F20)+(F32)+(F41)
B7  : (F12)+(F17)
B8  : (F13)+(F18)+(F35)+(F39)
B9  : (F14)+(F21)+(F23)+(F24)
B10 : 4(F25)+(F49)+(F57)-2(F58)+(F66)+(F74)-2(F75)
B11 : (F27)
B12 : (F29)+(F31)+(F34)+(F38)
B13 : (F36)+(F40)
B14 : (F42)+(F50)+(F59)+(F67)
B15 : (F43)+(F51)+(F63)+(F71)
B16 : (F44)+(F46)+(F52)+(F54)+(F60)+(F61)+(F68)+(F69)
B17 : (F45)+(F47)+(F53)+(F55)+(F64)+(F65)+(F72)+(F73)
B18 : (F48)+(F56)+(F62)+(F70)

Matrix :
13133/250000 -1369/1000000 -57/125000 -573/1000000 -897/1000000 -59/500000 -83/200000 -309/1000000 -1139/1000000 991/2625000 -19/200000 -1/15625 -41/62500 -151/1000000 -77/100000 211/1000000 -353/500000 153/1000000
-1369/1000000 77583/1000000 -193/500000 -337/1000000 -887/500000 -657/500000 33/500000 11/62500 -883/1000000 -4127/5250000 -313/1000000 -19/200000 523/1000000 11/40000 -141/250000 -229/500000 127/500000 -369/200000
-57/125000 -193/500000 77721/1000000 -103/125000 -9/15625 49/50000 -363/1000000 7/12500 -913/500000 87/875000 161/1000000 11/1000000 -4/15625 173/1000000 -547/1000000 -623/1000000 -699/250000 -3/12500
-573/1000000 -337/1000000 -103/125000 39431/500000 -927/1000000 3553/1000000 69/500000 981/1000000 -49/62500 347/437500 99/500000 -1/125000 43/1000000 -1411/1000000 -201/500000 -87/62500 -2973/1000000 -217/250000
-897/1000000 -887/500000 -9/15625 -927/1000000 61989/1000000 -5163/500000 101/1000000 -201/500000 -37/250000 -8167/5250000 -59/250000 161/1000000 407/500000 1101/1000000 -5321/1000000 -1599/1000000 311/125000 1121/500000
-59/500000 -657/500000 49/50000 3553/1000000 -5163/500000 33983/500000 -297/1000000 4443/1000000 -29/100000 9517/1312500 1263/1000000 -633/1000000 -179/125000 -299/25000 131/1000000 4547/1000000 -4999/250000 -13493/1000000
-83/200000 33/500000 -363/1000000 69/500000 101/1000000 -297/1000000 39053/500000 13/125000 -117/1000000 -3/31250 99/500000 179/1000000 -19/500000 -97/1000000 -13/62500 -31/125000 101/1000000 23/250000
-309/1000000 11/62500 7/12500 981/1000000 -201/500000 4443/1000000 13/125000 40929/500000 -121/1000000 1019/1750000 309/1000000 -1/500000 131/1000000 -23/15625 291/500000 293/200000 -7327/1000000 -19/25000
-1139/1000000 -883/1000000 -913/500000 -49/62500 -37/250000 -29/100000 -117/1000000 -121/1000000 39897/500000 -73/1750000 183/1000000 -3/8000 -97/500000 -1391/1000000 -1509/1000000 -567/500000 811/1000000 561/1000000
991/2625000 -4127/5250000 87/875000 347/437500 -8167/5250000 9517/1312500 -3/31250 1019/1750000 -73/1750000 86/39375 367/1050000 121/1312500 -94/109375 -9913/5250000 4169/2625000 1431/1750000 -411/175000 -4663/5250000
-19/200000 -313/1000000 161/1000000 99/500000 -59/250000 1263/1000000 99/500000 309/1000000 183/1000000 367/1050000 40151/500000 -17/125000 -41/500000 -117/250000 261/1000000 31/200000 -419/1000000 -7/25000
-1/15625 -19/200000 11/1000000 -1/125000 161/1000000 -633/1000000 179/1000000 -1/500000 -3/8000 121/1312500 -17/125000 19307/250000 -29/100000 -279/500000 -3/10000 -139/1000000 357/500000 57/200000
-41/62500 523/1000000 -4/15625 43/1000000 407/500000 -179/125000 -19/500000 131/1000000 -97/500000 -94/109375 -41/500000 -29/100000 17969/250000 -3923/500000 -803/1000000 -137/500000 107/100000 101/100000
-151/1000000 11/40000 173/1000000 -1411/1000000 1101/1000000 -299/25000 -97/1000000 -23/15625 -1391/1000000 -9913/5250000 -117/250000 -279/500000 -3923/500000 37273/1000000 51/250000 -933/1000000 -6851/1000000 -1763/1000000
-77/100000 -141/250000 -547/1000000 -201/500000 -5321/1000000 131/1000000 -13/62500 291/500000 -1509/1000000 4169/2625000 261/1000000 -3/10000 -803/1000000 51/250000 21437/500000 -1953/1000000 -3271/500000 -41/5000
211/1000000 -229/500000 -623/1000000 -87/62500 -1599/1000000 4547/1000000 -31/125000 293/200000 -567/500000 1431/1750000 31/200000 -139/1000000 -137/500000 -933/1000000 -1953/1000000 55411/1000000 -367/50000 -1007/500000
-353/500000 127/500000 -699/250000 -2973/1000000 311/125000 -4999/250000 101/1000000 -7327/1000000 811/1000000 -411/175000 -419/1000000 357/500000 107/100000 -6851/1000000 -3271/500000 -367/50000 44367/1000000 1509/250000
153/1000000 -369/200000 -3/12500 -217/250000 1121/500000 -13493/1000000 23/250000 -19/25000 561/1000000 -4663/5250000 -7/25000 57/200000 101/100000 -1763/1000000 -41/5000 -1007/500000 1509/250000 4813/200000


--- Term 16 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 72
Matrix dimension : 54

Flags :
F1  : {135, 235, 145, 245, 126}
F2  : {135, 235, 145, 245, 136}
F3  : {135, 235, 145, 245, 126, 136}
F4  : {135, 235, 145, 245, 236}
F5  : {135, 235, 145, 245, 126, 236}
F6  : {135, 235, 145, 245, 136, 236}
F7  : {135, 235, 145, 245, 146}
F8  : {135, 235, 145, 245, 126, 146}
F9  : {135, 235, 145, 245, 136, 146}
F10 : {135, 235, 145, 245, 126, 136, 146}
F11 : {135, 235, 145, 245, 236, 146}
F12 : {135, 235, 145, 245, 126, 236, 146}
F13 : {135, 235, 145, 245, 136, 236, 146}
F14 : {135, 235, 145, 245, 246}
F15 : {135, 235, 145, 245, 126, 246}
F16 : {135, 235, 145, 245, 136, 246}
F17 : {135, 235, 145, 245, 126, 136, 246}
F18 : {135, 235, 145, 245, 236, 246}
F19 : {135, 235, 145, 245, 126, 236, 246}
F20 : {135, 235, 145, 245, 136, 236, 246}
F21 : {135, 235, 145, 245, 146, 246}
F22 : {135, 235, 145, 245, 136, 146, 246}
F23 : {135, 235, 145, 245, 236, 146, 246}
F24 : {135, 235, 145, 245, 346}
F25 : {135, 235, 145, 245, 136, 346}
F26 : {135, 235, 145, 245, 126, 136, 346}
F27 : {135, 235, 145, 245, 236, 346}
F28 : {135, 235, 145, 245, 126, 236, 346}
F29 : {135, 235, 145, 245, 136, 236, 346}
F30 : {135, 235, 145, 245, 146, 346}
F31 : {135, 235, 145, 245, 126, 146, 346}
F32 : {135, 235, 145, 245, 236, 146, 346}
F33 : {135, 235, 145, 245, 126, 236, 146, 346}
F34 : {135, 235, 145, 245, 246, 346}
F35 : {135, 235, 145, 245, 126, 246, 346}
F36 : {135, 235, 145, 245, 136, 246, 346}
F37 : {135, 235, 145, 245, 126, 136, 246, 346}
F38 : {135, 235, 145, 245, 146, 246, 346}
F39 : {135, 235, 145, 245, 156}
F40 : {135, 235, 145, 245, 126, 156}
F41 : {135, 235, 145, 245, 236, 156}
F42 : {135, 235, 145, 245, 126, 236, 156}
F43 : {135, 235, 145, 245, 246, 156}
F44 : {135, 235, 145, 245, 126, 246, 156}
F45 : {135, 235, 145, 245, 236, 246, 156}
F46 : {135, 235, 145, 245, 126, 236, 246, 156}
F47 : {135, 235, 145, 245, 256}
F48 : {135, 235, 145, 245, 126, 256}
F49 : {135, 235, 145, 245, 136, 256}
F50 : {135, 235, 145, 245, 126, 136, 256}
F51 : {135, 235, 145, 245, 146, 256}
F52 : {135, 235, 145, 245, 126, 146, 256}
F53 : {135, 235, 145, 245, 136, 146, 256}
F54 : {135, 235, 145, 245, 126, 136, 146, 256}
F55 : {135, 235, 145, 245, 156, 256}
F56 : {135, 235, 145, 245, 356}
F57 : {135, 235, 145, 245, 146, 356}
F58 : {135, 235, 145, 245, 246, 356}
F59 : {135, 235, 145, 245, 146, 246, 356}
F60 : {135, 235, 145, 245, 346, 356}
F61 : {135, 235, 145, 245, 146, 346, 356}
F62 : {135, 235, 145, 245, 246, 346, 356}
F63 : {135, 235, 145, 245, 146, 246, 346, 356}
F64 : {135, 235, 145, 245, 456}
F65 : {135, 235, 145, 245, 136, 456}
F66 : {135, 235, 145, 245, 236, 456}
F67 : {135, 235, 145, 245, 136, 236, 456}
F68 : {135, 235, 145, 245, 346, 456}
F69 : {135, 235, 145, 245, 136, 346, 456}
F70 : {135, 235, 145, 245, 236, 346, 456}
F71 : {135, 235, 145, 245, 136, 236, 346, 456}
F72 : {135, 235, 145, 245, 356, 456}

Basis :
B1  : (F1)-(F24)
B2  : (F2)-(F4)
B3  : (F2)-(F7)
B4  : (F2)-(F14)
B5  : (F3)-(F5)
B6  : (F3)-(F8)
B7  : (F3)-(F15)
B8  : (F3)-(F25)
B9  : (F3)-(F27)
B10 : (F3)-(F30)
B11 : (F3)-(F34)
B12 : (F6)-(F9)
B13 : (F6)-(F18)
B14 : (F6)-(F21)
B15 : (F10)-(F19)
B16 : (F10)-(F29)
B17 : (F10)-(F38)
B18 : (F11)-(F16)
B19 : (F12)-(F17)
B20 : (F12)-(F32)
B21 : (F12)-(F36)
B22 : (F13)-(F20)
B23 : (F13)-(F22)
B24 : (F13)-(F23)
B25 : (F26)-(F28)
B26 : (F26)-(F31)
B27 : (F26)-(F35)
B28 : (F33)-(F37)
B29 : (F39)-(F47)
B30 : (F39)-(F56)
B31 : (F39)-(F64)
B32 : (F40)-(F48)
B33 : (F40)-(F60)
B34 : (F40)-(F68)
B35 : (F41)-(F43)
B36 : (F41)-(F49)
B37 : (F41)-(F51)
B38 : (F41)-(F57)
B39 : (F41)-(F58)
B40 : (F41)-(F65)
B41 : (F41)-(F66)
B42 : (F42)-(F44)
B43 : (F42)-(F50)
B44 : (F42)-(F52)
B45 : (F42)-(F61)
B46 : (F42)-(F62)
B47 : (F42)-(F69)
B48 : (F42)-(F70)
B49 : (F45)-(F53)
B50 : (F45)-(F59)
B51 : (F45)-(F67)
B52 : (F46)-(F54)
B53 : (F46)+(F55)+(F63)-2(F71)-(F72)
B54 : 2(F46)+2(F55)-(F63)-(F71)-2(F72)

Matrix :
77901/1000000 0/1 1/1000000 9/1000000 9/1000000 -3/1000000 1/200000 81/500000 39/250000 81/500000 33/200000 1379/1000000 1471/1000000 91/1000000 143/1000000 -63/1000000 11/200000 0/1 -21/1000000 7/200000 9/250000 1/500000 -1/1000000 1/250000 1/15625 1/200000 73/1000000 -1/100000 13/200000 -1027/1000000 -33/31250 -319/1000000 7/1000000 9/100000 -13/1000000 -61/1000000 -1/12500 -9/40000 -7/31250 -223/1000000 -223/1000000 -1/100000 -1/125000 -33/500000 -81/500000 -57/200000 -69/500000 -279/1000000 321/500000 -1167/500000 -2359/1000000 331/1000000 -127/3000000 -583/600000
0/1 80291/1000000 -67/500000 -237/1000000 -23/500000 -73/500000 21/200000 61/1000000 -21/200000 -43/500000 7/250000 -13/250000 9/1000000 -9/250000 129/1000000 69/1000000 41/500000 -217/1000000 1/8000 3/1000000 7/125000 -359/1000000 -223/500000 81/1000000 -139/1000000 -27/200000 -19/1000000 139/500000 -111/1000000 -37/500000 1/31250 79/1000000 1/31250 3/250000 13/200000 19/250000 27/1000000 1/12500 29/500000 9/62500 -11/200000 447/1000000 829/1000000 411/1000000 513/1000000 9/31250 227/250000 -41/200000 -31/500000 -1/100000 3/1000000 21/500000 121/3000000 11/1000000
1/1000000 -67/500000 80269/1000000 -47/200000 -73/500000 -43/250000 -3/100000 -63/1000000 -21/100000 -107/1000000 7/200000 9/500000 1/62500 23/500000 -1/200000 -33/500000 57/1000000 -109/500000 11/250000 0/1 11/200000 -89/200000 -361/1000000 41/500000 -129/1000000 -131/1000000 -1/250000 63/250000 0/1 43/500000 -91/1000000 3/500000 -11/200000 67/1000000 -83/1000000 59/1000000 -143/1000000 -7/100000 -19/1000000 -1/200000 -71/1000000 -3/25000 31/62500 -611/1000000 -107/200000 -1/25000 41/100000 -61/1000000 0/1 39/1000000 -1/25000 7/1000000 -1/150000 1/500000
9/1000000 -237/1000000 -47/200000 80169/1000000 99/1000000 -7/250000 69/1000000 3/1000000 -13/500000 103/1000000 77/1000000 -3/1000000 59/1000000 51/1000000 3/31250 -39/1000000 89/1000000 1/1000000 -3/250000 1/1000000 1/500000 87/1000000 43/500000 167/1000000 -1/500000 -1/500000 -3/500000 -1/125000 -69/500000 9/250000 -149/1000000 21/200000 -19/1000000 109/1000000 -141/1000000 0/1 -147/1000000 -1/1000000 -149/1000000 1/200000 -29/200000 -3/5000 237/500000 -147/1000000 -7/1000000 -611/1000000 463/1000000 -29/200000 -63/1000000 13/1000000 -7/100000 -1/250000 -1/100000 -11/3000000
9/1000000 -23/500000 -73/500000 99/1000000 10061/125000 -171/1000000 3/200000 1/500000 -33/250000 -33/200000 31/1000000 -17/250000 1/12500 3/500000 -7/250000 -11/250000 -43/1000000 11/200000 13/1000000 -7/250000 1/20000 3/100000 -1/500000 17/500000 29/1000000 -1/15625 47/500000 33/1000000 9/500000 1/1000000 -17/1000000 -107/1000000 -47/1000000 -7/125000 47/250000 123/500000 13/200000 67/1000000 9/62500 263/1000000 -1/31250 -161/500000 -117/1000000 13/62500 -7/125000 -87/1000000 109/500000 -39/125000 11/1000000 -23/1000000 -1/31250 -433/500000 -17/3000000 -59/1000000
-3/1000000 -73/500000 -43/250000 -7/250000 -171/1000000 80467/1000000 -1/1000000 -19/1000000 -37/200000 -77/500000 9/1000000 -7/200000 -9/250000 -73/1000000 -1/1000000 -7/200000 19/500000 11/200000 11/500000 -27/1000000 1/20000 -1/250000 1/125000 11/1000000 -1/15625 -1/25000 21/1000000 21/500000 1/1000000 -39/1000000 51/1000000 1/250000 -29/500000 61/1000000 73/1000000 11/62500 -103/1000000 -13/125000 23/250000 173/1000000 -17/1000000 -7/500000 -67/200000 81/250000 -13/100000 51/500000 127/1000000 -13/125000 0/1 19/1000000 -7/1000000 3/1000000 21/1000000 -11/3000000
1/200000 21/200000 -3/100000 69/1000000 3/200000 -1/1000000 16133/200000 -1/62500 1/62500 17/1000000 1/25000 -13/100000 13/500000 -3/31250 -1/1000000 -3/50000 3/200000 1/1000000 9/250000 1/1000000 0/1 37/1000000 1/100000 49/1000000 11/125000 19/1000000 11/100000 23/1000000 7/200000 -67/1000000 21/250000 -23/200000 -2/15625 -1/100000 -113/1000000 57/1000000 -17/500000 -7/500000 -97/1000000 7/100000 -11/250000 283/1000000 59/500000 59/125000 47/125000 3/200000 323/1000000 17/500000 -9/1000000 -7/1000000 -9/500000 -17/20000 13/375000 -191/3000000
81/500000 61/1000000 -63/1000000 3/1000000 1/500000 -19/1000000 -1/62500 20153/250000 -7/500000 -17/1000000 -3/1000000 -1/50000 23/250000 -21/250000 133/1000000 -523/1000000 -47/100000 0/1 -3/62500 -33/1000000 -1/250000 1/125000 -13/1000000 -1/500000 93/1000000 -17/1000000 39/500000 -17/1000000 -3/500000 -21/40000 -277/500000 -281/1000000 -343/1000000 -51/200000 -1/100000 -13/250000 -53/1000000 -241/1000000 -47/200000 -221/1000000 -29/125000 33/1000000 -197/1000000 343/1000000 -117/500000 -3/10000 -1/500000 -333/500000 21/125000 -121/200000 -317/500000 -159/1000000 577/3000000 -2989/3000000
39/250000 -21/200000 -21/100000 -13/500000 -33/250000 -37/200000 1/62500 -7/500000 80471/1000000 -7/40000 7/1000000 0/1 13/250000 -99/1000000 209/1000000 -123/250000 -87/200000 11/200000 1/20000 -3/500000 43/1000000 1/62500 -1/62500 1/125000 47/1000000 -41/500000 93/1000000 1/31250 39/500000 -63/125000 -499/1000000 -171/1000000 -293/1000000 -111/500000 1/5000 61/250000 7/125000 -127/1000000 -17/500000 69/1000000 -209/1000000 4/15625 33/1000000 361/1000000 -97/1000000 -197/1000000 -27/125000 -227/1000000 81/500000 -3/5000 -627/1000000 -17/200000 61/300000 -731/750000
81/500000 -43/500000 -107/1000000 103/1000000 -33/200000 -77/500000 17/1000000 -17/1000000 -7/40000 20119/250000 1/62500 1/40000 141/1000000 19/500000 33/250000 -507/1000000 -479/1000000 27/500000 13/500000 -1/200000 9/200000 1/250000 9/500000 17/500000 27/1000000 -21/1000000 17/125000 1/31250 -1/250000 -11/20000 -13/25000 -271/1000000 -319/1000000 -127/500000 9/125000 3/20000 -157/1000000 -79/250000 -137/1000000 -11/200000 -241/1000000 0/1 3/100000 7/100000 -177/1000000 -149/250000 -21/250000 -83/200000 169/1000000 -303/500000 -623/1000000 -31/200000 -99/500000 -397/500000
33/200000 7/250000 7/200000 77/1000000 31/1000000 9/1000000 1/25000 -3/1000000 7/1000000 1/62500 40337/500000 77/1000000 129/1000000 27/500000 3/15625 -507/1000000 -473/1000000 -1/500000 -13/200000 -17/500000 -1/250000 9/500000 21/1000000 9/200000 57/500000 41/1000000 81/500000 -13/500000 61/1000000 -527/1000000 -33/62500 -43/250000 -293/1000000 -11/50000 -123/1000000 17/500000 -9/100000 -233/1000000 -43/125000 -149/1000000 -269/1000000 -103/500000 -137/1000000 2/15625 -309/500000 -161/500000 -73/500000 -477/1000000 39/250000 -619/1000000 -13/20000 -111/1000000 -611/3000000 -601/750000
1379/1000000 -13/250000 9/500000 -3/1000000 -17/250000 -7/200000 -13/100000 -1/50000 0/1 1/40000 77/1000000 15367/200000 -1387/250000 483/250000 -2977/1000000 -201/250000 1099/500000 -1/200000 -121/1000000 3/200000 1/50000 -33/1000000 9/1000000 -3/200000 -181/1000000 141/1000000 -9/250000 -41/500000 -211/1000000 -163/1000000 -217/1000000 -1859/1000000 321/1000000 2007/1000000 -3/15625 -7/250000 -287/1000000 -267/500000 -411/1000000 -53/100000 -69/200000 -87/125000 163/1000000 -21/25000 -939/500000 -549/1000000 -1573/1000000 -447/1000000 87/100000 -119/250000 -1067/1000000 577/250000 -449/500000 -311/3000000
1471/1000000 9/1000000 1/62500 59/1000000 1/12500 -9/250000 13/500000 23/250000 13/250000 141/1000000 129/1000000 -1387/250000 2413/31250 77/40000 2119/1000000 301/500000 3617/1000000 -1/250000 -109/1000000 21/1000000 1/40000 33/1000000 1/125000 13/250000 213/1000000 69/500000 73/200000 -63/1000000 127/1000000 -193/500000 -81/200000 1153/1000000 1241/1000000 733/250000 -39/200000 -37/1000000 -71/250000 -17/62500 -601/1000000 -133/500000 -543/1000000 -147/200000 11/31250 -321/500000 -667/1000000 -199/125000 -409/1000000 -3/2000 -163/500000 -549/500000 -839/500000 -191/125000 -1361/1500000 -371/3000000
91/1000000 -9/250000 23/500000 51/1000000 3/500000 -73/1000000 -3/31250 -21/250000 -99/1000000 19/500000 27/500000 483/250000 77/40000 42279/500000 -113/1000000 -87/25000 437/125000 -1/200000 -71/500000 0/1 1/250000 -1/100000 33/1000000 1/31250 13/1000000 1/3125 69/200000 -21/250000 -59/1000000 -97/500000 -21/1000000 1/500000 -29/15625 2007/1000000 -451/1000000 -27/1000000 -109/200000 -251/1000000 -357/1000000 -243/1000000 -267/1000000 -957/500000 61/200000 -97/50000 -1109/1000000 -833/1000000 -83/125000 -153/250000 3/500000 591/1000000 -31/40000 -89/1000000 -761/375000 2797/3000000
143/1000000 129/1000000 -1/200000 3/31250 -7/250000 -1/1000000 -1/1000000 133/1000000 209/1000000 33/250000 3/15625 -2977/1000000 2119/1000000 -113/1000000 52673/1000000 -4753/500000 -9513/1000000 1/500000 1/8000 -9/200000 -49/1000000 111/500000 -3/1000000 11/50000 -287/1000000 -9/1000000 -303/1000000 13/200000 19/50000 319/200000 909/500000 5471/1000000 179/50000 711/200000 -1/62500 -7/62500 -67/1000000 -91/1000000 -21/500000 -17/200000 -73/500000 -59/500000 211/100000 141/62500 321/1000000 343/500000 7/100000 653/1000000 -2519/500000 -627/500000 -1203/1000000 309/125000 121/1500000 -1197/1000000
-63/1000000 69/1000000 -33/500000 -39/1000000 -11/250000 -7/200000 -3/50000 -523/1000000 -123/250000 -507/1000000 -507/1000000 -201/250000 301/500000 -87/25000 -4753/500000 3371/62500 -6009/1000000 1/500000 2/15625 21/200000 99/1000000 7/100000 -143/1000000 -79/1000000 -57/250000 141/1000000 -47/500000 67/1000000 1017/1000000 -809/250000 -709/200000 577/200000 779/1000000 -4591/1000000 -1/40000 -7/100000 -21/500000 389/1000000 123/250000 221/500000 471/1000000 -227/500000 639/1000000 27/62500 293/125000 1123/500000 83/250000 423/1000000 -881/500000 -3513/1000000 1469/1000000 -747/500000 -209/1500000 4963/1500000
11/200000 41/500000 57/1000000 89/1000000 -43/1000000 19/500000 3/200000 -47/100000 -87/200000 -479/1000000 -473/1000000 1099/500000 3617/1000000 437/125000 -9513/1000000 -6009/1000000 54233/1000000 1/500000 17/100000 107/1000000 1/10000 17/250000 73/500000 21/100000 -57/250000 -149/1000000 -391/1000000 17/250000 257/250000 -119/31250 -747/250000 2837/1000000 -4493/1000000 921/1000000 3/200000 -13/200000 -3/500000 87/200000 23/40000 191/500000 409/1000000 3/20000 37/62500 1037/1000000 381/500000 79/125000 2317/1000000 1201/500000 -1739/1000000 1363/1000000 -3577/1000000 -711/500000 229/1000000 4639/1500000
0/1 -217/1000000 -109/500000 1/1000000 11/200000 11/200000 1/1000000 0/1 11/200000 27/500000 -1/500000 -1/200000 -1/250000 -1/200000 1/500000 1/500000 1/500000 83411/1000000 -31/500000 0/1 -33/500000 23/500000 47/1000000 0/1 113/1000000 57/500000 0/1 -201/1000000 3/1000000 0/1 1/100000 1/1000000 3/1000000 0/1 11/125000 11/125000 3/1000000 -1/500000 11/125000 43/500000 1/500000 53/1000000 3/62500 -1/1000000 1/500000 11/200000 29/500000 -11/1000000 1/1000000 1/1000000 3/1000000 -3/1000000 -1/1000000 11/3000000
-21/1000000 1/8000 11/250000 -3/250000 13/1000000 11/500000 9/250000 -3/62500 1/20000 13/500000 -13/200000 -121/1000000 -109/1000000 -71/500000 1/8000 2/15625 17/100000 -31/500000 16183/200000 23/200000 -91/1000000 1/500000 -7/1000000 1/500000 51/1000000 11/200000 -23/500000 53/1000000 43/500000 -3/31250 19/62500 -13/200000 -39/1000000 -97/1000000 9/500000 49/1000000 79/1000000 3/62500 7/31250 1/40000 61/1000000 3273/1000000 3017/1000000 -39/200000 1741/1000000 313/250000 309/250000 1309/1000000 -29/1000000 21/500000 103/1000000 121/1000000 383/3000000 17/375000
7/200000 3/1000000 0/1 1/1000000 -7/250000 -27/1000000 1/1000000 -33/1000000 -3/500000 -1/200000 -17/500000 3/200000 21/1000000 0/1 -9/200000 21/200000 107/1000000 0/1 23/200000 10099/125000 1/25000 0/1 -1/1000000 0/1 1/250000 0/1 3/1000000 1/500000 133/1000000 -77/100000 -381/500000 -1/250000 -41/1000000 -37/1000000 27/1000000 3/125000 -7/1000000 -11/100000 -139/1000000 -71/500000 -117/1000000 1789/1000000 887/500000 -19/1000000 13/125000 -871/500000 -17/10000 11/250000 -23/1000000 -13/250000 -49/1000000 -1/25000 7/3000000 -1/1000000
9/250000 7/125000 11/200000 1/500000 1/20000 1/20000 0/1 -1/250000 43/1000000 9/200000 -1/250000 1/50000 1/40000 1/250000 -49/1000000 99/1000000 1/10000 -33/500000 -91/1000000 1/25000 80593/1000000 -1/250000 -3/500000 1/1000000 1/12500 3/40000 3/500000 -11/200000 13/100000 -383/500000 -193/250000 -1/250000 -43/1000000 -7/200000 -1/200000 -1/100000 -7/500000 -29/200000 -147/1000000 -143/1000000 -153/1000000 1679/1000000 837/500000 -1/100000 -1681/1000000 -3/62500 -3/500000 -27/15625 -23/1000000 -27/500000 -27/500000 -49/1000000 -3/1000000 -7/1500000
1/500000 -359/1000000 -89/200000 87/1000000 3/100000 -1/250000 37/1000000 1/125000 1/62500 1/250000 9/500000 -33/1000000 33/1000000 -1/100000 111/500000 7/100000 17/250000 23/500000 1/500000 0/1 -1/250000 1613/20000 -11/250000 51/1000000 63/1000000 3/1000000 61/1000000 29/250000 -47/1000000 -7/200000 -3/200000 203/1000000 67/1000000 63/1000000 101/500000 13/200000 -131/1000000 -7/50000 43/200000 1/15625 9/1000000 -3/1000000 97/1000000 1/10000 3/31250 7/500000 21/250000 -1/250000 -59/1000000 -23/1000000 -1/62500 -3/200000 1/1000000 41/3000000
-1/1000000 -223/500000 -361/1000000 43/500000 -1/500000 1/125000 1/100000 -13/1000000 -1/62500 9/500000 21/1000000 9/1000000 1/125000 33/1000000 -3/1000000 -143/1000000 73/500000 47/1000000 -7/1000000 -1/1000000 -3/500000 -11/250000 80651/1000000 3/62500 1/250000 17/250000 13/200000 53/500000 1/200000 1/25000 -27/1000000 1/200000 -51/500000 121/1000000 359/1000000 209/1000000 157/1000000 137/1000000 21/62500 99/500000 3/200000 -53/1000000 9/500000 -47/1000000 -81/1000000 -3/50000 63/1000000 31/1000000 13/1000000 41/1000000 -37/1000000 -3/1000000 -1/46875 23/1500000
1/250000 81/1000000 41/500000 167/1000000 17/500000 11/1000000 49/1000000 -1/500000 1/125000 17/500000 9/200000 -3/200000 13/250000 1/31250 11/50000 -79/1000000 21/100000 0/1 1/500000 0/1 1/1000000 51/1000000 3/62500 16149/200000 61/1000000 63/1000000 127/1000000 3/500000 -13/250000 0/1 -3/50000 101/500000 -11/200000 183/1000000 143/1000000 -9/62500 7/1000000 0/1 37/250000 -7/50000 7/1000000 -77/1000000 101/1000000 39/1000000 7/1000000 -19/250000 51/500000 13/500000 -61/1000000 1/100000 -3/50000 -11/500000 -59/3000000 11/600000
1/15625 -139/1000000 -129/1000000 -1/500000 29/1000000 -1/15625 11/125000 93/1000000 47/1000000 27/1000000 57/500000 -181/1000000 213/1000000 13/1000000 -287/1000000 -57/250000 -57/250000 113/1000000 51/1000000 1/250000 1/12500 63/1000000 1/250000 61/1000000 20079/250000 -217/250000 273/500000 11/50000 -121/250000 -287/1000000 -41/125000 -1023/1000000 -23/50000 -227/500000 21/200000 79/1000000 -31/1000000 -69/1000000 23/1000000 31/1000000 -59/1000000 9/200000 -21/100000 -1/4000 11/500000 -39/100000 11/125000 -397/1000000 -1/6250 -193/1000000 -203/1000000 -2099/500000 -1/300000 -1087/3000000
1/200000 -27/200000 -131/1000000 -1/500000 -1/15625 -1/25000 19/1000000 -17/1000000 -41/500000 -21/1000000 41/1000000 141/1000000 69/500000 1/3125 -9/1000000 141/1000000 -149/1000000 57/500000 11/200000 0/1 3/40000 3/1000000 17/250000 63/1000000 -217/250000 80137/1000000 181/500000 113/500000 -1/1000000 19/100000 -1/5000 13/1000000 11/31250 -159/500000 3/40000 49/500000 -3/100000 -1/62500 33/500000 41/500000 -7/500000 -13/50000 13/250000 -27/100000 -53/1000000 -1/125000 -23/125000 -49/250000 1/200000 59/1000000 -71/1000000 19/1000000 -347/187500 23/25000
73/1000000 -19/1000000 -1/250000 -3/500000 47/500000 21/1000000 11/100000 39/500000 93/1000000 17/125000 81/500000 -9/250000 73/200000 69/200000 -303/1000000 -47/500000 -391/1000000 0/1 -23/500000 3/1000000 3/500000 61/1000000 13/200000 127/1000000 273/500000 181/500000 81573/1000000 -19/1000000 -1/2000 -101/1000000 -549/1000000 -207/200000 -121/1000000 -79/100000 -27/1000000 -3/100000 -3/40000 -89/1000000 -23/200000 -11/125000 -43/500000 -63/250000 -191/1000000 -267/500000 -33/1000000 -87/200000 -17/125000 -121/200000 -33/200000 -141/1000000 -143/500000 -171/40000 -237/125000 337/600000
-1/100000 139/500000 63/250000 -1/125000 33/1000000 21/500000 23/1000000 -17/1000000 1/31250 1/31250 -13/500000 -41/500000 -63/1000000 -21/250000 13/200000 67/1000000 17/250000 -201/1000000 53/1000000 1/500000 -11/200000 29/250000 53/500000 3/500000 11/50000 113/500000 -19/1000000 40597/500000 9/200000 -23/500000 161/1000000 -1/500000 1/1000000 -21/1000000 1/100000 31/1000000 1/15625 19/1000000 31/250000 23/500000 19/1000000 59/40000 683/500000 -137/1000000 -1/500000 1377/1000000 1371/1000000 -137/500000 -11/500000 19/1000000 19/250000 49/1000000 23/500000 119/3000000
13/200000 -111/1000000 0/1 -69/500000 9/500000 1/1000000 7/200000 -3/500000 39/500000 -1/250000 61/1000000 -211/1000000 127/1000000 -59/1000000 19/50000 1017/1000000 257/250000 3/1000000 43/500000 133/1000000 13/100000 -47/1000000 1/200000 -13/250000 -121/250000 -1/1000000 -1/2000 9/200000 33453/500000 -4989/1000000 -193/40000 797/500000 277/1000000 1/4000 -3/1000000 459/1000000 249/500000 63/1000000 93/250000 63/1000000 333/1000000 -17/200000 291/250000 51/40000 -1949/1000000 1451/500000 -419/200000 1439/500000 2349/1000000 253/1000000 283/1000000 64/15625 13/250000 413/3000000
-1027/1000000 -37/500000 43/500000 9/250000 1/1000000 -39/1000000 -67/1000000 -21/40000 -63/125000 -11/20000 -527/1000000 -163/1000000 -193/500000 -97/500000 319/200000 -809/250000 -119/31250 0/1 -3/31250 -77/100000 -383/500000 -7/200000 1/25000 0/1 -287/1000000 19/100000 -101/1000000 -23/500000 -4989/1000000 8141/125000 -1831/250000 203/500000 2063/1000000 661/500000 -149/1000000 231/1000000 21/500000 151/250000 281/500000 343/1000000 417/1000000 -2813/1000000 27/50000 -2383/1000000 -23/31250 1403/1000000 -1259/1000000 351/500000 603/1000000 3543/1000000 1827/1000000 203/250000 -1049/1000000 3659/1500000
-33/31250 1/31250 -91/1000000 -149/1000000 -17/1000000 51/1000000 21/250000 -277/500000 -499/1000000 -13/25000 -33/62500 -217/1000000 -81/200000 -21/1000000 909/500000 -709/200000 -747/250000 1/100000 19/62500 -381/500000 -193/250000 -3/200000 -27/1000000 -3/50000 -41/125000 -1/5000 -549/1000000 161/1000000 -193/40000 -1831/250000 65513/1000000 351/1000000 331/250000 487/250000 169/1000000 269/1000000 567/1000000 141/250000 833/1000000 51/62500 907/1000000 1263/500000 -33/125000 2981/1000000 673/500000 2777/1000000 1549/1000000 3433/1000000 279/500000 1929/1000000 743/200000 131/125000 439/375000 383/250000
-319/1000000 79/1000000 3/500000 21/200000 -107/1000000 1/250000 -23/200000 -281/1000000 -171/1000000 -271/1000000 -43/250000 -1859/1000000 1153/1000000 1/500000 5471/1000000 577/200000 2837/1000000 1/1000000 -13/200000 -1/250000 -1/250000 203/1000000 1/200000 101/500000 -1023/1000000 13/1000000 -207/200000 -1/500000 797/500000 203/500000 351/1000000 16309/250000 -293/50000 -5867/1000000 1/125000 73/125000 609/1000000 233/250000 -261/500000 231/250000 -27/62500 1/500000 -283/250000 -579/500000 -219/1000000 -33/500000 -161/1000000 -63/1000000 37/10000 67/31250 2161/1000000 5247/500000 -7/1000000 179/187500
7/1000000 1/31250 -11/200000 -19/1000000 -47/1000000 -29/500000 -2/15625 -343/1000000 -293/1000000 -319/1000000 -293/1000000 321/1000000 1241/1000000 -29/15625 179/50000 779/1000000 -4493/1000000 3/1000000 -39/1000000 -41/1000000 -43/1000000 67/1000000 -51/500000 -11/200000 -23/50000 11/31250 -121/1000000 1/1000000 277/1000000 2063/1000000 331/250000 -293/50000 63259/1000000 -6581/1000000 7/8000 219/1000000 1067/1000000 1829/1000000 79/62500 759/500000 553/500000 259/1000000 -247/500000 -211/1000000 -237/250000 -77/100000 53/250000 237/1000000 2839/1000000 -557/500000 -1111/250000 3199/1000000 -4283/1500000 5057/1500000
9/100000 3/250000 67/1000000 109/1000000 -7/125000 61/1000000 -1/100000 -51/200000 -111/500000 -127/500000 -11/50000 2007/1000000 733/250000 2007/1000000 711/200000 -4591/1000000 921/1000000 0/1 -97/1000000 -37/1000000 -7/200000 63/1000000 121/1000000 183/1000000 -227/500000 -159/500000 -79/100000 -21/1000000 1/4000 661/500000 487/250000 -5867/1000000 -6581/1000000 31683/500000 -813/1000000 77/500000 -663/1000000 87/125000 47/500000 197/200000 241/500000 -333/1000000 -411/1000000 -213/250000 -297/1000000 -59/1000000 -1193/1000000 -1051/1000000 1397/500000 -561/125000 -61/50000 3223/1000000 8153/3000000 1529/3000000
-13/1000000 13/200000 -83/1000000 -141/1000000 47/250000 73/1000000 -113/1000000 -1/100000 1/5000 9/125000 -123/1000000 -3/15625 -39/200000 -451/1000000 -1/62500 -1/40000 3/200000 11/125000 9/500000 27/1000000 -1/200000 101/500000 359/1000000 143/1000000 21/200000 3/40000 -27/1000000 1/100000 -3/1000000 -149/1000000 169/1000000 1/125000 7/8000 -813/1000000 82143/1000000 489/1000000 557/500000 861/1000000 -41/125000 619/1000000 929/500000 -7/31250 -9/15625 409/1000000 -1521/1000000 -39/1000000 1421/1000000 -7/62500 67/1000000 231/1000000 -223/1000000 -9/1000000 -1/6000 151/1500000
-61/1000000 19/250000 59/1000000 0/1 123/500000 11/62500 57/1000000 -13/250000 61/250000 3/20000 17/500000 -7/250000 -37/1000000 -27/1000000 -7/62500 -7/100000 -13/200000 11/125000 49/1000000 3/125000 -1/100000 13/200000 209/1000000 -9/62500 79/1000000 49/500000 -3/100000 31/1000000 459/1000000 231/1000000 269/1000000 73/125000 219/1000000 77/500000 489/1000000 513/6250 67/62500 213/250000 153/250000 -327/1000000 1833/1000000 -317/500000 79/500000 159/200000 7/500000 89/500000 1541/1000000 -1253/1000000 3/2000 191/500000 191/500000 37/125000 17/3000000 181/1500000
-1/12500 27/1000000 -143/1000000 -147/1000000 13/200000 -103/1000000 -17/500000 -53/1000000 7/125000 -157/1000000 -9/100000 -287/1000000 -71/250000 -109/200000 -67/1000000 -21/500000 -3/500000 3/1000000 79/1000000 -7/1000000 -7/500000 -131/1000000 157/1000000 7/1000000 -31/1000000 -3/100000 -3/40000 1/15625 249/500000 21/500000 567/1000000 609/1000000 1067/1000000 -663/1000000 557/500000 67/62500 82807/1000000 3/25000 1097/1000000 211/200000 2071/1000000 251/1000000 121/200000 1083/1000000 113/200000 -867/1000000 1873/1000000 461/1000000 753/500000 63/100000 117/500000 87/250000 -361/3000000 749/3000000
-9/40000 1/12500 -7/100000 -1/1000000 67/1000000 -13/125000 -7/500000 -241/1000000 -127/1000000 -79/250000 -233/1000000 -267/500000 -17/62500 -251/1000000 -91/1000000 389/1000000 87/200000 -1/500000 3/62500 -11/100000 -29/200000 -7/50000 137/1000000 0/1 -69/1000000 -1/62500 -89/1000000 19/1000000 63/1000000 151/250000 141/250000 233/250000 1829/1000000 87/125000 861/1000000 213/250000 3/25000 20189/250000 -73/100000 -131/200000 47/1000000 -21/100000 -1349/1000000 131/250000 31/125000 61/125000 1513/1000000 -259/1000000 63/62500 137/200000 -73/200000 143/500000 -53/500000 1213/1500000
-7/31250 29/500000 -19/1000000 -149/1000000 9/62500 23/250000 -97/1000000 -47/200000 -17/500000 -137/1000000 -43/125000 -411/1000000 -601/1000000 -357/1000000 -21/500000 123/250000 23/40000 11/125000 7/31250 -139/1000000 -147/1000000 43/200000 21/62500 37/250000 23/1000000 33/500000 -23/200000 31/250000 93/250000 281/500000 833/1000000 -261/500000 79/62500 47/500000 -41/125000 153/250000 1097/1000000 -73/100000 40337/500000 -1093/1000000 233/1000000 1081/1000000 1103/1000000 87/50000 1731/1000000 1413/1000000 1027/500000 1251/1000000 539/1000000 331/500000 -343/1000000 -73/500000 -1/600000 2263/3000000
-223/1000000 9/62500 -1/200000 1/200000 263/1000000 173/1000000 7/100000 -221/1000000 69/1000000 -11/200000 -149/1000000 -53/100000 -133/500000 -243/1000000 -17/200000 221/500000 191/500000 43/500000 1/40000 -71/500000 -143/1000000 1/15625 99/500000 -7/50000 31/1000000 41/500000 -11/125000 23/500000 63/1000000 343/1000000 51/62500 231/250000 759/500000 197/200000 619/1000000 -327/1000000 211/200000 -131/200000 -1093/1000000 5033/62500 7/40000 -93/1000000 17/250000 -1/1250 221/1000000 -11/62500 1629/1000000 97/200000 1/1000 -37/200000 249/500000 7/25000 -1/125000 1129/1500000
-223/1000000 -11/200000 -71/1000000 -29/200000 -1/31250 -17/1000000 -11/250000 -29/125000 -209/1000000 -241/1000000 -269/1000000 -69/200000 -543/1000000 -267/1000000 -73/500000 471/1000000 409/1000000 1/500000 61/1000000 -117/1000000 -153/1000000 9/1000000 3/200000 7/1000000 -59/1000000 -7/500000 -43/500000 19/1000000 333/1000000 417/1000000 907/1000000 -27/62500 553/500000 241/500000 929/500000 1833/1000000 2071/1000000 47/1000000 233/1000000 7/40000 4133/50000 -383/250000 3/125000 653/1000000 -57/200000 317/1000000 947/500000 71/200000 2/3125 -201/1000000 113/250000 -57/250000 -19/1500000 361/500000
-1/100000 447/1000000 -3/25000 -3/5000 -161/500000 -7/500000 283/1000000 33/1000000 4/15625 0/1 -103/500000 -87/125000 -147/200000 -957/500000 -59/500000 -227/500000 3/20000 53/1000000 3273/1000000 1789/1000000 1679/1000000 -3/1000000 -53/1000000 -77/1000000 9/200000 -13/50000 -63/250000 59/40000 -17/200000 -2813/1000000 1263/500000 1/500000 259/1000000 -333/1000000 -7/31250 -317/500000 251/1000000 -21/100000 1081/1000000 -93/1000000 -383/250000 78029/1000000 -1347/500000 103/200000 303/200000 -669/1000000 -4033/1000000 -1357/1000000 1/40000 -517/1000000 77/200000 -117/1000000 499/300000 -1403/1500000
-1/125000 829/1000000 31/62500 237/500000 -117/1000000 -67/200000 59/500000 -197/1000000 33/1000000 3/100000 -137/1000000 163/1000000 11/31250 61/200000 211/100000 639/1000000 37/62500 3/62500 3017/1000000 887/500000 837/500000 97/1000000 9/500000 101/1000000 -21/100000 13/250000 -191/1000000 683/500000 291/250000 27/50000 -33/125000 -283/250000 -247/500000 -411/1000000 -9/15625 79/500000 121/200000 -1349/1000000 1103/1000000 17/250000 3/125000 -1347/500000 15003/200000 -593/200000 -147/500000 -5247/1000000 -1003/500000 -313/125000 -91/1000000 17/200000 -93/1000000 417/200000 -667/3000000 461/3000000
-33/500000 411/1000000 -611/1000000 -147/1000000 13/62500 81/250000 59/125000 343/1000000 361/1000000 7/100000 2/15625 -21/25000 -321/500000 -97/50000 141/62500 27/62500 1037/1000000 -1/1000000 -39/200000 -19/1000000 -1/100000 1/10000 -47/1000000 39/1000000 -1/4000 -27/100000 -267/500000 -137/1000000 51/40000 -2383/1000000 2981/1000000 -579/500000 -211/1000000 -213/250000 409/1000000 159/200000 1083/1000000 131/250000 87/50000 -1/1250 653/1000000 103/200000 -593/200000 77817/1000000 1871/1000000 -213/250000 -491/500000 -4179/1000000 -1/10000 -67/200000 547/1000000 277/125000 4979/3000000 -971/1500000
-81/500000 513/1000000 -107/200000 -7/1000000 -7/125000 -13/100000 47/125000 -117/500000 -97/1000000 -177/1000000 -309/500000 -939/500000 -667/1000000 -1109/1000000 321/1000000 293/125000 381/500000 1/500000 1741/1000000 13/125000 -1681/1000000 3/31250 -81/1000000 7/1000000 11/500000 -53/1000000 -33/1000000 -1/500000 -1949/1000000 -23/31250 673/500000 -219/1000000 -237/250000 -297/1000000 -1521/1000000 7/500000 113/200000 31/125000 1731/1000000 221/1000000 -57/200000 303/200000 -147/500000 1871/1000000 7999/100000 -103/50000 -67/500000 -2263/1000000 -207/250000 483/1000000 193/200000 -283/200000 911/3000000 97/93750
-57/200000 9/31250 -1/25000 -611/1000000 -87/1000000 51/500000 3/200000 -3/10000 -197/1000000 -149/250000 -161/500000 -549/1000000 -199/125000 -833/1000000 343/500000 1123/500000 79/125000 11/200000 313/250000 -871/500000 -3/62500 7/500000 -3/50000 -19/250000 -39/100000 -1/125000 -87/200000 1377/1000000 1451/500000 1403/1000000 2777/1000000 -33/500000 -77/100000 -59/1000000 -39/1000000 89/500000 -867/1000000 61/125000 1413/1000000 -11/62500 317/1000000 -669/1000000 -5247/1000000 -213/250000 -103/50000 75377/1000000 -503/125000 -1031/500000 79/1000000 187/200000 1239/1000000 593/250000 187/1500000 521/375000
-69/500000 227/250000 41/100000 463/1000000 109/500000 127/1000000 323/1000000 -1/500000 -27/125000 -21/250000 -73/500000 -1573/1000000 -409/1000000 -83/125000 7/100000 83/250000 2317/1000000 29/500000 309/250000 -17/10000 -3/500000 21/250000 63/1000000 51/500000 11/125000 -23/125000 -17/125000 1371/1000000 -419/200000 -1259/1000000 1549/1000000 -161/1000000 53/250000 -1193/1000000 1421/1000000 1541/1000000 1873/1000000 1513/1000000 1027/500000 1629/1000000 947/500000 -4033/1000000 -1003/500000 -491/500000 -67/500000 -503/125000 75147/1000000 -2233/500000 -637/1000000 393/1000000 47/62500 -811/500000 3671/3000000 397/1000000
-279/1000000 -41/200000 -61/1000000 -29/200000 -39/125000 -13/125000 17/500000 -333/500000 -227/1000000 -83/200000 -477/1000000 -447/1000000 -3/2000 -153/250000 653/1000000 423/1000000 1201/500000 -11/1000000 1309/1000000 11/250000 -27/15625 -1/250000 31/1000000 13/500000 -397/1000000 -49/250000 -121/200000 -137/500000 1439/500000 351/500000 3433/1000000 -63/1000000 237/1000000 -1051/1000000 -7/62500 -1253/1000000 461/1000000 -259/1000000 1251/1000000 97/200000 71/200000 -1357/1000000 -313/125000 -4179/1000000 -2263/1000000 -1031/500000 -2233/500000 1497/20000 11/125000 441/500000 1253/1000000 471/200000 1229/1000000 487/600000
321/500000 -31/500000 0/1 -63/1000000 11/1000000 0/1 -9/1000000 21/125000 81/500000 169/1000000 39/250000 87/100000 -163/500000 3/500000 -2519/500000 -881/500000 -1739/1000000 1/1000000 -29/1000000 -23/1000000 -23/1000000 -59/1000000 13/1000000 -61/1000000 -1/6250 1/200000 -33/200000 -11/500000 2349/1000000 603/1000000 279/500000 37/10000 2839/1000000 1397/500000 67/1000000 3/2000 753/500000 63/62500 539/1000000 1/1000 2/3125 1/40000 -91/1000000 -1/10000 -207/250000 79/1000000 -637/1000000 11/125000 1179/20000 -5421/1000000 -2729/500000 87/31250 -13/600000 -167/200000
-1167/500000 -1/100000 39/1000000 13/1000000 -23/1000000 19/1000000 -7/1000000 -121/200000 -3/5000 -303/500000 -619/1000000 -119/250000 -549/500000 591/1000000 -627/500000 -3513/1000000 1363/1000000 1/1000000 21/500000 -13/250000 -27/500000 -23/1000000 41/1000000 1/100000 -193/1000000 59/1000000 -141/1000000 19/1000000 253/1000000 3543/1000000 1929/1000000 67/31250 -557/500000 -561/125000 231/1000000 191/500000 63/100000 137/200000 331/500000 -37/200000 -201/1000000 -517/1000000 17/200000 -67/200000 483/1000000 187/200000 393/1000000 441/500000 -5421/1000000 653/12500 -14057/1000000 -627/500000 -413/1000000 5093/1500000
-2359/1000000 3/1000000 -1/25000 -7/100000 -1/31250 -7/1000000 -9/500000 -317/500000 -627/1000000 -623/1000000 -13/20000 -1067/1000000 -839/500000 -31/40000 -1203/1000000 1469/1000000 -3577/1000000 3/1000000 103/1000000 -49/1000000 -27/500000 -1/62500 -37/1000000 -3/50000 -203/1000000 -71/1000000 -143/500000 19/250000 283/1000000 1827/1000000 743/200000 2161/1000000 -1111/250000 -61/50000 -223/1000000 191/500000 117/500000 -73/200000 -343/1000000 249/500000 113/250000 77/200000 -93/1000000 547/1000000 193/200000 1239/1000000 47/62500 1253/1000000 -2729/500000 -14057/1000000 26173/500000 -1217/1000000 1613/3000000 4457/1500000
331/1000000 21/500000 7/1000000 -1/250000 -433/500000 3/1000000 -17/20000 -159/1000000 -17/200000 -31/200000 -111/1000000 577/250000 -191/125000 -89/1000000 309/125000 -747/500000 -711/500000 -3/1000000 121/1000000 -1/25000 -49/1000000 -3/200000 -3/1000000 -11/500000 -2099/500000 19/1000000 -171/40000 49/1000000 64/15625 203/250000 131/125000 5247/500000 3199/1000000 3223/1000000 -9/1000000 37/125000 87/250000 143/500000 -73/500000 7/25000 -57/250000 -117/1000000 417/200000 277/125000 -283/200000 593/250000 -811/500000 471/200000 87/31250 -627/500000 -1217/1000000 2199/50000 89/600000 -419/200000
-127/3000000 121/3000000 -1/150000 -1/100000 -17/3000000 21/1000000 13/375000 577/3000000 61/300000 -99/500000 -611/3000000 -449/500000 -1361/1500000 -761/375000 121/1500000 -209/1500000 229/1000000 -1/1000000 383/3000000 7/3000000 -3/1000000 1/1000000 -1/46875 -59/3000000 -1/300000 -347/187500 -237/125000 23/500000 13/250000 -1049/1000000 439/375000 -7/1000000 -4283/1500000 8153/3000000 -1/6000 17/3000000 -361/3000000 -53/500000 -1/600000 -1/125000 -19/1500000 499/300000 -667/3000000 4979/3000000 911/3000000 187/1500000 3671/3000000 1229/1000000 -13/600000 -413/1000000 1613/3000000 89/600000 1837/150000 -54467/9000000
-583/600000 11/1000000 1/500000 -11/3000000 -59/1000000 -11/3000000 -191/3000000 -2989/3000000 -731/750000 -397/500000 -601/750000 -311/3000000 -371/3000000 2797/3000000 -1197/1000000 4963/1500000 4639/1500000 11/3000000 17/375000 -1/1000000 -7/1500000 41/3000000 23/1500000 11/600000 -1087/3000000 23/25000 337/600000 119/3000000 413/3000000 3659/1500000 383/250000 179/187500 5057/1500000 1529/3000000 151/1500000 181/1500000 749/3000000 1213/1500000 2263/3000000 1129/1500000 361/500000 -1403/1500000 461/3000000 -971/1500000 97/93750 521/375000 397/1000000 487/600000 -167/200000 5093/1500000 4457/1500000 -419/200000 -54467/9000000 77749/9000000


--- Term 17 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 111
Matrix dimension : 64

Flags :
F1   : {235, 145, 345}
F2   : {235, 145, 345, 126}
F3   : {235, 145, 345, 136}
F4   : {235, 145, 345, 126, 136}
F5   : {235, 145, 345, 236}
F6   : {235, 145, 345, 126, 236}
F7   : {235, 145, 345, 136, 236}
F8   : {235, 145, 345, 146}
F9   : {235, 145, 345, 126, 146}
F10  : {235, 145, 345, 136, 146}
F11  : {235, 145, 345, 126, 136, 146}
F12  : {235, 145, 345, 236, 146}
F13  : {235, 145, 345, 126, 236, 146}
F14  : {235, 145, 345, 136, 236, 146}
F15  : {235, 145, 345, 246}
F16  : {235, 145, 345, 126, 246}
F17  : {235, 145, 345, 136, 246}
F18  : {235, 145, 345, 126, 136, 246}
F19  : {235, 145, 345, 236, 246}
F20  : {235, 145, 345, 126, 236, 246}
F21  : {235, 145, 345, 136, 236, 246}
F22  : {235, 145, 345, 146, 246}
F23  : {235, 145, 345, 136, 146, 246}
F24  : {235, 145, 345, 236, 146, 246}
F25  : {235, 145, 345, 136, 236, 146, 246}
F26  : {235, 145, 345, 346}
F27  : {235, 145, 345, 126, 346}
F28  : {235, 145, 345, 136, 346}
F29  : {235, 145, 345, 126, 136, 346}
F30  : {235, 145, 345, 236, 346}
F31  : {235, 145, 345, 126, 236, 346}
F32  : {235, 145, 345, 136, 236, 346}
F33  : {235, 145, 345, 146, 346}
F34  : {235, 145, 345, 126, 146, 346}
F35  : {235, 145, 345, 236, 146, 346}
F36  : {235, 145, 345, 126, 236, 146, 346}
F37  : {235, 145, 345, 246, 346}
F38  : {235, 145, 345, 126, 246, 346}
F39  : {235, 145, 345, 136, 246, 346}
F40  : {235, 145, 345, 126, 136, 246, 346}
F41  : {235, 145, 345, 146, 246, 346}
F42  : {235, 145, 345, 156}
F43  : {235, 145, 345, 126, 156}
F44  : {235, 145, 345, 136, 156}
F45  : {235, 145, 345, 236, 156}
F46  : {235, 145, 345, 126, 236, 156}
F47  : {235, 145, 345, 136, 236, 156}
F48  : {235, 145, 345, 246, 156}
F49  : {235, 145, 345, 126, 246, 156}
F50  : {235, 145, 345, 136, 246, 156}
F51  : {235, 145, 345, 236, 246, 156}
F52  : {235, 145, 345, 126, 236, 246, 156}
F53  : {235, 145, 345, 136, 236, 246, 156}
F54  : {235, 145, 345, 346, 156}
F55  : {235, 145, 345, 126, 346, 156}
F56  : {235, 145, 345, 136, 346, 156}
F57  : {235, 145, 345, 236, 346, 156}
F58  : {235, 145, 345, 126, 236, 346, 156}
F59  : {235, 145, 345, 136, 236, 346, 156}
F60  : {235, 145, 345, 246, 346, 156}
F61  : {235, 145, 345, 126, 246, 346, 156}
F62  : {235, 145, 345, 136, 246, 346, 156}
F63  : {235, 145, 345, 256}
F64  : {235, 145, 345, 126, 256}
F65  : {235, 145, 345, 136, 256}
F66  : {235, 145, 345, 126, 136, 256}
F67  : {235, 145, 345, 146, 256}
F68  : {235, 145, 345, 126, 146, 256}
F69  : {235, 145, 345, 136, 146, 256}
F70  : {235, 145, 345, 126, 136, 146, 256}
F71  : {235, 145, 345, 246, 256}
F72  : {235, 145, 345, 136, 246, 256}
F73  : {235, 145, 345, 146, 246, 256}
F74  : {235, 145, 345, 136, 146, 246, 256}
F75  : {235, 145, 345, 346, 256}
F76  : {235, 145, 345, 126, 346, 256}
F77  : {235, 145, 345, 136, 346, 256}
F78  : {235, 145, 345, 126, 136, 346, 256}
F79  : {235, 145, 345, 146, 346, 256}
F80  : {235, 145, 345, 126, 146, 346, 256}
F81  : {235, 145, 345, 246, 346, 256}
F82  : {235, 145, 345, 136, 246, 346, 256}
F83  : {235, 145, 345, 146, 246, 346, 256}
F84  : {235, 145, 345, 156, 256}
F85  : {235, 145, 345, 136, 156, 256}
F86  : {235, 145, 345, 246, 156, 256}
F87  : {235, 145, 345, 136, 246, 156, 256}
F88  : {235, 145, 345, 346, 156, 256}
F89  : {235, 145, 345, 136, 346, 156, 256}
F90  : {235, 145, 345, 246, 346, 156, 256}
F91  : {235, 145, 345, 136, 246, 346, 156, 256}
F92  : {235, 145, 345, 356}
F93  : {235, 145, 345, 126, 356}
F94  : {235, 145, 345, 136, 356}
F95  : {235, 145, 345, 126, 136, 356}
F96  : {235, 145, 345, 146, 356}
F97  : {235, 145, 345, 126, 146, 356}
F98  : {235, 145, 345, 136, 146, 356}
F99  : {235, 145, 345, 126, 136, 146, 356}
F100 : {235, 145, 345, 156, 356}
F101 : {235, 145, 345, 126, 156, 356}
F102 : {235, 145, 345, 456}
F103 : {235, 145, 345, 126, 456}
F104 : {235, 145, 345, 236, 456}
F105 : {235, 145, 345, 126, 236, 456}
F106 : {235, 145, 345, 246, 456}
F107 : {235, 145, 345, 126, 246, 456}
F108 : {235, 145, 345, 236, 246, 456}
F109 : {235, 145, 345, 126, 236, 246, 456}
F110 : {235, 145, 345, 256, 456}
F111 : {235, 145, 345, 126, 256, 456}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F15)
B4  : (F4)+(F16)
B5  : (F5)+(F8)
B6  : (F6)+(F9)
B7  : (F7)+(F22)
B8  : (F10)+(F19)
B9  : (F11)+(F20)
B10 : (F12)
B11 : (F13)
B12 : (F14)+(F24)
B13 : (F17)
B14 : (F18)
B15 : (F21)+(F23)
B16 : (F25)
B17 : (F26)
B18 : (F27)
B19 : (F28)+(F37)
B20 : (F29)+(F38)
B21 : (F30)+(F33)
B22 : (F31)+(F34)
B23 : (F32)+(F41)
B24 : (F35)
B25 : (F36)
B26 : (F39)
B27 : (F40)
B28 : (F42)+(F63)
B29 : (F43)+(F64)
B30 : (F44)+(F71)
B31 : (F45)+(F67)
B32 : (F46)+(F68)
B33 : (F47)+(F73)
B34 : (F48)+(F65)
B35 : (F49)+(F66)
B36 : (F50)+(F72)
B37 : (F51)+(F69)
B38 : (F52)+(F70)
B39 : (F53)+(F74)
B40 : (F54)+(F75)
B41 : (F55)+(F76)
B42 : (F56)+(F81)
B43 : (F57)+(F79)
B44 : (F58)+(F80)
B45 : (F59)+(F83)
B46 : (F60)+(F77)
B47 : (F61)+(F78)
B48 : (F62)+(F82)
B49 : (F84)
B50 : (F85)+(F86)
B51 : (F87)
B52 : (F88)
B53 : (F89)+(F90)
B54 : (F91)
B55 : (F92)+(F102)
B56 : (F93)+(F103)
B57 : (F94)+(F106)
B58 : (F95)+(F107)
B59 : (F96)+(F104)
B60 : (F97)+(F105)
B61 : (F98)+(F108)
B62 : (F99)+(F109)
B63 : (F100)+(F110)
B64 : (F101)+(F111)

Matrix :
16041/200000 -21/500000 -7/125000 -127/1000000 -101/250000 -203/1000000 -17/1000000 -7/1000000 33/500000 -203/1000000 -557/1000000 -153/1000000 -33/1000000 -97/1000000 -17/1000000 -201/500000 -3/25000 -1/125000 -23/200000 -51/1000000 -17/40000 -9/40000 -141/1000000 -137/1000000 -563/1000000 -69/1000000 -7/40000 223/1000000 1/25000 -109/1000000 -131/1000000 3/1000000 119/200000 -3/1000000 -1/40000 -59/500000 -37/250000 -7/62500 -103/250000 9/200000 0/1 -401/500000 -13/1000000 11/125000 -3923/1000000 -17/200000 -97/250000 -27/40000 -1017/1000000 -181/1000000 -461/1000000 -41/1000000 -41/62500 191/1000000 -77/200000 21/125000 -729/1000000 -23/500000 -359/500000 -19/125000 181/1000000 53/125000 21/250000 -477/500000
-21/500000 80557/1000000 -51/1000000 -13/200000 -7/200000 1/15625 3/200000 -13/500000 -7/125000 -11/500000 1/10000 11/1000000 1/125000 0/1 3/50000 1/500000 1/200000 13/500000 -29/1000000 21/1000000 -53/500000 19/250000 -211/1000000 7/200000 -21/500000 19/1000000 97/1000000 193/1000000 -7/1000000 -21/250000 -11/1000000 1/20000 3/62500 3/1000000 -7/250000 -1/250000 -101/1000000 -13/125000 21/1000000 29/500000 27/1000000 -49/1000000 -69/1000000 53/1000000 -239/500000 -29/1000000 101/1000000 53/1000000 1/40000 -1/200000 -23/500000 23/1000000 -1/100000 167/500000 71/200000 -33/1000000 -131/1000000 -11/125000 -7/1000000 21/500000 -49/1000000 -4/15625 -131/1000000 -109/500000
-7/125000 -51/1000000 16121/200000 -1/10000 -37/500000 -1/8000 13/100000 39/1000000 41/500000 -33/1000000 -257/1000000 19/125000 1/1000000 -39/1000000 69/1000000 73/1000000 81/1000000 39/500000 27/1000000 13/125000 -91/1000000 -21/125000 299/1000000 -239/500000 -7/40000 1/100000 -43/250000 -249/500000 51/500000 -47/1000000 39/500000 21/200000 -97/1000000 9/100000 81/1000000 -13/200000 39/1000000 49/500000 -119/500000 49/500000 43/250000 -221/500000 -61/1000000 -7/1000000 989/500000 0/1 -219/1000000 -81/125000 73/500000 111/1000000 3/250000 51/500000 -39/500000 -1399/1000000 -647/1000000 59/1000000 -2/15625 -9/62500 -529/1000000 -143/500000 -657/1000000 13/62500 -63/500000 -161/500000
-127/1000000 -13/200000 -1/10000 16033/200000 -7/25000 -11/500000 3/500000 -21/1000000 -43/250000 -47/500000 49/500000 13/200000 7/500000 -9/250000 39/500000 9/250000 -3/50000 7/200000 -1/25000 13/200000 -31/125000 17/250000 -119/1000000 311/1000000 -13/500000 29/1000000 67/1000000 89/1000000 -3/100000 -187/1000000 -9/125000 49/1000000 53/500000 -7/500000 -3/100000 -1/500000 -57/500000 -11/50000 101/1000000 -19/500000 43/1000000 -57/250000 -201/500000 17/250000 -153/62500 -103/1000000 91/1000000 251/1000000 3/200000 -1/125000 -7/1000000 7/250000 -51/1000000 253/200000 -33/1000000 -9/125000 -51/500000 27/500000 -77/250000 -21/500000 589/1000000 371/1000000 71/250000 -1/12500
-101/250000 -7/200000 -37/500000 -7/25000 4991/62500 -131/1000000 -53/250000 -167/1000000 -541/1000000 31/1000000 -21/100000 3/62500 51/1000000 7/1000000 -29/200000 3/62500 37/1000000 59/1000000 49/500000 1/15625 -197/500000 -179/500000 -63/500000 -187/500000 -1/125000 47/1000000 -1/500000 -311/1000000 -1/20000 -117/500000 -77/500000 51/500000 -13/125000 79/1000000 -111/1000000 -83/1000000 -39/1000000 -199/200000 -323/1000000 29/500000 149/1000000 -193/1000000 27/1000000 -939/1000000 457/200000 21/1000000 -9/125000 -247/500000 -61/1000000 19/1000000 -21/500000 97/1000000 -141/1000000 -117/100000 1/8000 9/250000 -197/200000 -919/1000000 -1743/500000 -201/500000 -1017/1000000 -961/1000000 -157/200000 -113/250000
-203/1000000 1/15625 -1/8000 -11/500000 -131/1000000 80991/1000000 -107/1000000 -111/500000 -19/40000 7/100000 791/1000000 -27/200000 33/1000000 33/1000000 39/1000000 -1/15625 -123/1000000 59/500000 49/1000000 33/250000 -107/200000 587/1000000 -43/40000 1889/1000000 -31/250000 19/200000 471/500000 759/500000 -99/500000 -77/250000 -103/1000000 -1/20000 663/1000000 -11/250000 -37/125000 3/40000 -163/500000 -777/1000000 887/1000000 0/1 13/125000 253/1000000 -361/1000000 87/500000 -541/125000 163/1000000 1079/1000000 887/500000 -149/1000000 -3/25000 -147/1000000 -43/1000000 133/1000000 1867/500000 251/100000 -57/200000 -71/200000 -31/125000 447/1000000 53/125000 11/15625 -1279/500000 -337/250000 -117/500000
-17/1000000 3/200000 13/100000 3/500000 -53/250000 -107/1000000 5029/62500 11/200000 -27/250000 -3/1000000 -167/1000000 19/250000 27/500000 3/200000 3/62500 39/1000000 109/1000000 29/500000 59/500000 87/1000000 -1/125000 -101/1000000 -1/62500 -91/500000 -27/1000000 21/500000 -79/1000000 -553/1000000 101/1000000 -63/1000000 -49/1000000 1/200000 -141/1000000 17/250000 3/40000 9/125000 119/1000000 -13/40000 -21/200000 69/1000000 101/1000000 -243/1000000 17/1000000 19/1000000 77/100000 23/500000 -31/500000 -103/500000 -13/1000000 -9/200000 13/200000 77/1000000 29/1000000 -263/500000 -1/2000 17/1000000 -1/8000 -91/1000000 -483/1000000 -243/1000000 -27/200000 -1/1000000 11/200000 -113/500000
-7/1000000 -13/500000 39/1000000 -21/1000000 -167/1000000 -111/500000 11/200000 80429/1000000 59/1000000 -7/1000000 -6/15625 13/125000 1/1000000 1/100000 9/1000000 3/50000 71/500000 7/125000 87/1000000 17/200000 47/500000 -69/250000 401/1000000 -623/1000000 -51/1000000 21/1000000 -49/250000 -297/500000 1/125000 43/1000000 13/200000 -41/1000000 -189/1000000 101/1000000 33/200000 -41/500000 39/500000 -231/500000 -43/125000 187/1000000 173/1000000 -11/125000 143/1000000 -23/200000 39/12500 69/1000000 -7/25000 -433/500000 57/500000 101/1000000 27/500000 13/125000 -99/1000000 -2047/1000000 -53/100000 169/1000000 -39/1000000 1/1000000 -99/500000 -99/500000 -1039/1000000 -77/1000000 -467/1000000 -347/500000
33/500000 -7/125000 41/500000 -43/250000 -541/1000000 -19/40000 -27/250000 59/1000000 79941/1000000 -131/1000000 -717/1000000 -111/1000000 -1/500000 -89/1000000 -23/250000 11/500000 141/1000000 -31/1000000 1/31250 -3/125000 81/1000000 -493/1000000 91/125000 -843/1000000 -29/200000 63/1000000 -109/250000 -1403/1000000 87/500000 -107/1000000 -123/1000000 41/200000 -73/100000 53/500000 23/125000 -17/200000 -59/1000000 121/200000 -111/62500 109/1000000 3/500000 -17/100000 11/50000 -133/1000000 1121/250000 53/1000000 -707/1000000 -141/100000 -231/1000000 171/1000000 101/1000000 31/200000 -3/40000 -1643/500000 -979/1000000 399/1000000 -23/250000 -423/1000000 -1133/1000000 -189/200000 -319/500000 983/1000000 -1143/500000 -247/500000
-203/1000000 -11/500000 -33/1000000 -47/500000 31/1000000 7/100000 -3/1000000 -7/1000000 -131/1000000 80611/1000000 21/500000 -9/250000 51/1000000 -1/125000 3/200000 -3/1000000 -1/1000000 29/500000 11/500000 11/250000 -9/1000000 3/50000 -11/50000 -243/1000000 -1/500000 -1/125000 1/8000 53/1000000 1/250000 -9/200000 19/1000000 1/50000 17/200000 19/1000000 -61/1000000 29/500000 -11/1000000 -17/125000 211/1000000 27/1000000 61/500000 37/1000000 3/1000000 57/500000 57/1000000 7/250000 239/1000000 111/500000 0/1 13/200000 7/500000 9/200000 29/250000 261/1000000 463/1000000 -83/500000 -123/1000000 -259/1000000 159/1000000 89/1000000 -1/12500 -263/200000 -101/1000000 -33/125000
-557/1000000 1/10000 -257/1000000 49/500000 -21/100000 791/1000000 -167/1000000 -6/15625 -717/1000000 21/500000 82161/1000000 -353/1000000 57/500000 131/1000000 3/125000 -183/1000000 -9/25000 169/1000000 -17/250000 79/500000 -833/1000000 1137/1000000 -1941/1000000 1609/500000 -167/1000000 9/200000 227/200000 1489/500000 -79/200000 -123/100000 -279/1000000 -3/10000 1491/1000000 -143/500000 -149/250000 9/50000 -639/1000000 -213/125000 1887/1000000 -41/200000 77/1000000 6/15625 -239/250000 129/1000000 -11089/1000000 7/100000 1771/1000000 891/250000 -199/500000 -6/15625 -253/1000000 -207/1000000 157/1000000 1027/125000 849/250000 -667/1000000 -7/12500 -27/500000 159/200000 409/500000 1951/1000000 -543/200000 -63/250000 -73/200000
-153/1000000 11/1000000 19/125000 13/200000 3/62500 -27/200000 19/250000 13/125000 -111/1000000 -9/250000 -353/1000000 80581/1000000 9/125000 3/125000 -1/250000 43/1000000 149/1000000 63/1000000 21/125000 83/1000000 231/1000000 -227/1000000 177/500000 -303/500000 7/500000 23/500000 -311/1000000 -711/1000000 129/1000000 1/12500 123/1000000 3/31250 -31/125000 31/200000 247/1000000 81/1000000 111/500000 177/500000 -323/1000000 37/200000 91/500000 -11/250000 17/62500 13/500000 529/250000 109/1000000 -179/1000000 -81/125000 -3/200000 87/500000 71/500000 129/1000000 7/50000 -1533/1000000 -143/100000 89/1000000 7/250000 -333/1000000 -949/1000000 -73/1000000 -157/1000000 747/1000000 13/1000000 31/1000000
-33/1000000 1/125000 1/1000000 7/500000 51/1000000 33/1000000 27/500000 1/1000000 -1/500000 51/1000000 57/500000 9/125000 40313/500000 -7/1000000 7/500000 13/1000000 1/15625 107/1000000 29/1000000 53/500000 17/1000000 11/100000 -9/500000 83/1000000 21/1000000 1/1000000 51/1000000 39/1000000 39/1000000 1/100000 9/125000 19/500000 11/100000 -1/200000 -27/1000000 1/100000 -17/1000000 -23/250000 31/500000 61/1000000 73/500000 -1/500000 11/1000000 73/1000000 -209/1000000 11/1000000 73/1000000 83/1000000 1/25000 1/40000 -1/500000 33/1000000 29/1000000 9/50000 27/250000 7/1000000 1/250000 1/40000 -3/1000000 11/1000000 3/100000 -67/1000000 -9/1000000 -1/20000
-97/1000000 0/1 -39/1000000 -9/250000 7/1000000 33/1000000 3/200000 1/100000 -89/1000000 -1/125000 131/1000000 3/125000 -7/1000000 5001/62500 1/50000 19/500000 1/125000 1/20000 11/500000 7/200000 -19/250000 21/250000 -13/125000 -159/500000 -3/50000 9/1000000 9/250000 43/250000 -1/200000 -1/50000 -3/250000 3/100000 129/1000000 -1/31250 -1/25000 17/1000000 -3/200000 -33/250000 67/500000 1/1000000 11/250000 13/200000 -49/500000 19/500000 -33/40000 -1/200000 27/250000 59/250000 -1367/1000000 -13/1000000 1/500000 -11/1000000 3/250000 29/50000 17/250000 0/1 -7/500000 37/1000000 0/1 21/500000 41/200000 -11/500000 27/500000 13/500000
-17/1000000 3/50000 69/1000000 39/500000 -29/200000 39/1000000 3/62500 9/1000000 -23/250000 3/200000 3/125000 -1/250000 7/500000 1/50000 40291/500000 3/1000000 77/1000000 1/12500 1/12500 187/1000000 -9/1000000 21/500000 -3/50000 51/500000 -7/250000 19/1000000 3/31250 31/500000 79/1000000 7/200000 11/250000 -19/62500 7/50000 9/500000 7/500000 17/500000 1/500000 -519/1000000 107/1000000 7/62500 177/1000000 53/1000000 -1/1000000 29/1000000 -369/1000000 47/1000000 3/25000 83/500000 -7/1000000 7/200000 7/1000000 3/62500 3/62500 159/500000 49/1000000 11/1000000 3/62500 51/500000 -17/500000 19/1000000 29/250000 -39/200000 113/1000000 -23/200000
-201/500000 1/500000 73/1000000 9/250000 3/62500 -1/15625 39/1000000 3/50000 11/500000 -3/1000000 -183/1000000 43/1000000 13/1000000 19/500000 3/1000000 40427/500000 1/31250 3/250000 17/1000000 7/200000 13/125000 -71/1000000 73/250000 -21/500000 -21/500000 1/200000 1/100000 -451/1000000 7/200000 23/500000 1/40000 19/1000000 -3/25000 7/250000 113/1000000 7/500000 17/200000 -2219/1000000 -19/200000 -109/1000000 11/250000 -21/500000 109/1000000 87/1000000 303/250000 -17/1000000 -59/1000000 -129/500000 -17/200000 23/500000 31/500000 -1/1000000 -3463/1000000 -731/1000000 -763/1000000 -11/500000 7/50000 41/250000 -1/50000 21/1000000 -67/1000000 253/500000 -179/500000 21/500000
-3/25000 1/200000 81/1000000 -3/50000 37/1000000 -123/1000000 109/1000000 71/500000 141/1000000 -1/1000000 -9/25000 149/1000000 1/15625 1/125000 77/1000000 1/31250 80591/1000000 -3/250000 -9/250000 -33/1000000 111/1000000 -103/500000 11/50000 -647/1000000 -7/100000 -17/500000 -283/1000000 -221/500000 7/40000 99/1000000 147/1000000 33/200000 -41/250000 37/250000 131/1000000 19/500000 39/250000 379/1000000 -19/50000 7/250000 23/1000000 -147/1000000 101/500000 9/1000000 489/200000 -7/250000 -311/1000000 -711/1000000 59/1000000 71/1000000 1/25000 1/50000 -147/1000000 -427/250000 -317/500000 13/100000 -129/500000 -3/12500 -169/500000 -137/500000 -539/1000000 189/1000000 -83/250000 -7/62500
-1/125000 13/500000 39/500000 7/200000 59/1000000 59/500000 29/500000 7/125000 -31/1000000 29/500000 169/1000000 63/1000000 107/1000000 1/20000 1/12500 3/250000 -3/250000 80667/1000000 1/1000000 9/500000 -3/40000 49/500000 -9/40000 133/500000 -27/1000000 21/1000000 7/50000 183/500000 -1/1000000 11/200000 93/1000000 33/1000000 43/250000 81/1000000 -17/1000000 127/1000000 -1/100000 -41/250000 9/1000000 -3/1000000 1/125000 1/25000 -79/1000000 11/500000 -957/1000000 1/100000 39/250000 159/500000 7/1000000 37/1000000 1/100000 -17/1000000 -1/250000 707/1000000 101/250000 -33/1000000 -23/1000000 0/1 43/500000 83/1000000 19/125000 -13/50000 -29/500000 -17/200000
-23/200000 -29/1000000 27/1000000 -1/25000 49/500000 49/1000000 59/500000 87/1000000 1/31250 11/500000 -17/250000 21/125000 29/1000000 11/500000 1/12500 17/1000000 -9/250000 1/1000000 40251/500000 -3/1000000 -9/250000 -13/200000 -9/1000000 19/200000 -7/100000 3/1000000 -1/31250 -21/500000 41/500000 -3/500000 97/500000 101/1000000 129/1000000 37/500000 3/40000 37/1000000 97/1000000 9/500000 1/500000 -3/62500 3/250000 -29/500000 1/100000 -131/1000000 117/1000000 -1/62500 -37/500000 -33/250000 13/1000000 1/250000 -13/100000 -29/1000000 0/1 -11/200000 -577/1000000 -51/500000 -163/1000000 -7/100000 -287/1000000 -161/1000000 -57/500000 49/500000 -3/40000 -59/250000
-51/1000000 21/1000000 13/125000 13/200000 1/15625 33/250000 87/1000000 17/200000 -3/125000 11/250000 79/500000 83/1000000 53/500000 7/200000 187/1000000 7/200000 -33/1000000 9/500000 -3/1000000 40311/500000 -91/1000000 17/200000 -151/500000 49/200000 -21/1000000 0/1 11/125000 9/25000 -11/250000 11/1000000 139/1000000 1/20000 49/200000 49/500000 -17/1000000 133/1000000 19/500000 -329/1000000 19/125000 -1/125000 1/100000 41/1000000 -17/250000 1/31250 -811/500000 -3/200000 21/200000 11/40000 7/500000 3/1000000 1/200000 -33/1000000 -33/100000 457/500000 101/500000 -1/250000 9/250000 121/1000000 61/1000000 2/15625 191/500000 17/500000 41/250000 -17/62500
-17/40000 -53/500000 -91/1000000 -31/125000 -197/500000 -107/200000 -1/125000 47/500000 81/1000000 -9/1000000 -833/1000000 231/1000000 17/1000000 -19/250000 -9/1000000 13/125000 111/1000000 -3/40000 -9/250000 -91/1000000 40389/500000 -703/1000000 477/500000 -319/200000 -21/1000000 -1/62500 -89/125000 -369/200000 1/250000 -181/1000000 63/1000000 1/6250 -793/1000000 7/100000 319/1000000 -211/1000000 299/1000000 887/1000000 -1007/1000000 17/1000000 0/1 -43/125000 129/250000 1/1000000 389/62500 -1/20000 -371/500000 -189/100000 1/250000 -37/1000000 99/1000000 29/250000 27/1000000 -1061/250000 -879/250000 -113/1000000 -369/1000000 -217/1000000 -447/1000000 -541/1000000 -561/500000 677/1000000 67/1000000 -401/1000000
-9/40000 19/250000 -21/125000 17/250000 -179/500000 587/1000000 -101/1000000 -69/250000 -493/1000000 3/50000 1137/1000000 -227/1000000 11/100000 21/250000 21/500000 -71/1000000 -103/500000 49/500000 -13/200000 17/200000 -703/1000000 81491/1000000 -1447/1000000 349/125000 -13/125000 7/200000 33/25000 283/125000 -49/100000 -149/500000 -109/500000 -41/200000 633/500000 -571/1000000 -207/500000 27/125000 -497/1000000 -2249/1000000 349/250000 -81/500000 -13/1000000 431/1000000 -29/50000 189/1000000 -813/100000 79/1000000 637/500000 2543/1000000 -71/200000 -13/10000 -241/1000000 -213/1000000 3/500000 6011/1000000 903/250000 -79/200000 -107/200000 73/500000 577/1000000 619/1000000 1483/1000000 -1307/500000 -49/40000 -337/1000000
-141/1000000 -211/1000000 299/1000000 -119/1000000 -63/500000 -43/40000 -1/62500 401/1000000 91/125000 -11/50000 -1941/1000000 177/500000 -9/500000 -13/125000 -3/50000 73/250000 11/50000 -9/40000 -9/1000000 -151/500000 477/500000 -1447/1000000 39823/500000 -189/62500 113/1000000 -27/125000 -1061/500000 -569/100000 459/1000000 113/1000000 71/1000000 313/1000000 -1233/500000 57/125000 481/500000 -207/1000000 899/1000000 13/40000 -147/62500 -1/100000 -21/100000 -167/200000 453/500000 -773/1000000 157/12500 -1/6250 -3049/1000000 -2401/500000 9/125000 27/50000 21/62500 37/250000 19/200000 -569/62500 -799/100000 199/1000000 9/1000000 -1/3125 -4643/1000000 -171/100000 -2097/1000000 4713/1000000 101/500000 47/100000
-137/1000000 7/200000 -239/500000 311/1000000 -187/500000 1889/1000000 -91/500000 -623/1000000 -843/1000000 -243/1000000 1609/500000 -303/500000 83/1000000 -159/500000 51/500000 -21/500000 -647/1000000 133/500000 19/200000 49/200000 -319/200000 349/125000 -189/62500 43827/500000 -57/1000000 119/500000 4189/1000000 8009/1000000 -551/500000 -9/15625 -11/25000 -393/1000000 1071/200000 -577/1000000 -867/1000000 287/1000000 -201/200000 -4947/1000000 97/25000 -49/100000 -113/1000000 419/200000 -19/20000 103/250000 -1743/62500 91/125000 54/15625 3437/500000 -1031/500000 -9/6250 -221/50000 -117/125000 67/250000 297/15625 10341/1000000 -1257/500000 -473/1000000 221/100000 233/200000 909/500000 837/125000 -399/200000 -3627/250000 -547/500000
-563/1000000 -21/500000 -7/40000 -13/500000 -1/125000 -31/250000 -27/1000000 -51/1000000 -29/200000 -1/500000 -167/1000000 7/500000 21/1000000 -3/50000 -7/250000 -21/500000 -7/100000 -27/1000000 -7/100000 -21/1000000 -21/1000000 -13/125000 113/1000000 -57/1000000 80607/1000000 1/200000 -9/62500 -59/125000 -61/250000 -561/1000000 0/1 -9/1000000 -177/1000000 -3/500000 43/1000000 1/50000 49/1000000 19/250000 -1/10000 -27/500000 -1/1000000 -1/40000 41/500000 -1/31250 239/250000 13/500000 -7/125000 -167/1000000 -1/12500 -117/1000000 13/500000 -107/1000000 -1/31250 -111/200000 -21/100000 1/31250 -91/500000 -1/100000 0/1 -59/1000000 -13/125000 31/200000 -231/500000 -11/62500
-69/1000000 19/1000000 1/100000 29/1000000 47/1000000 19/200000 21/500000 21/1000000 63/1000000 -1/125000 9/200000 23/500000 1/1000000 9/1000000 19/1000000 1/200000 -17/500000 21/1000000 3/1000000 0/1 -1/62500 7/200000 -27/125000 119/500000 1/200000 40301/500000 83/1000000 37/250000 93/1000000 17/500000 99/1000000 11/200000 11/62500 7/500000 13/1000000 1/50000 43/1000000 11/125000 41/500000 0/1 9/250000 53/500000 69/1000000 -57/1000000 477/1000000 7/250000 1/500000 13/500000 -41/1000000 -1/25000 -1/31250 -517/1000000 17/1000000 -21/200000 9/100000 3/100000 1/100000 109/1000000 -89/1000000 3/100000 -63/500000 9/200000 -169/200000 -43/500000
-7/40000 97/1000000 -43/250000 67/1000000 -1/500000 471/500000 -79/1000000 -49/250000 -109/250000 1/8000 227/200000 -311/1000000 51/1000000 9/250000 3/31250 1/100000 -283/1000000 7/50000 -1/31250 11/125000 -89/125000 33/25000 -1061/500000 4189/1000000 -9/62500 83/1000000 81221/1000000 3419/1000000 -189/500000 -73/500000 -233/1000000 -23/100000 2061/1000000 -67/250000 -689/1000000 219/1000000 -31/62500 -881/200000 1263/500000 -107/500000 7/250000 859/1000000 -57/100000 121/200000 -9159/1000000 169/1000000 2261/1000000 3813/1000000 -127/250000 -169/500000 -37/125000 -177/500000 261/1000000 201/25000 2411/500000 -33/62500 -23/125000 479/1000000 503/500000 1119/1000000 1743/1000000 -7707/1000000 -3791/1000000 -157/1000000
223/1000000 193/1000000 -249/500000 89/1000000 -311/1000000 759/500000 -553/1000000 -297/500000 -1403/1000000 53/1000000 1489/500000 -711/1000000 39/1000000 43/250000 31/500000 -451/1000000 -221/500000 183/500000 -21/500000 9/25000 -369/200000 283/125000 -569/100000 8009/1000000 -59/125000 37/250000 3419/1000000 86409/1000000 -391/500000 -483/1000000 -541/1000000 -83/200000 1123/250000 -363/500000 -17/12500 241/1000000 -317/250000 -1781/500000 457/125000 -421/1000000 -47/1000000 151/250000 -1507/1000000 237/500000 -14203/500000 21/250000 2923/1000000 6919/1000000 -831/1000000 -107/125000 -773/1000000 -147/250000 -3/12500 18559/1000000 4577/500000 -893/1000000 -1051/1000000 569/1000000 751/1000000 299/250000 2199/500000 -5441/1000000 -147/50000 -1837/1000000
1/25000 -7/1000000 51/500000 -3/100000 -1/20000 -99/500000 101/1000000 1/125000 87/500000 1/250000 -79/200000 129/1000000 39/1000000 -1/200000 79/1000000 7/200000 7/40000 -1/1000000 41/500000 -11/250000 1/250000 -49/100000 459/1000000 -551/500000 -61/250000 93/1000000 -189/500000 -391/500000 20137/250000 57/1000000 69/500000 9/62500 -333/1000000 77/500000 107/1000000 -27/500000 191/1000000 143/500000 -233/500000 141/1000000 37/1000000 -147/1000000 371/1000000 -9/1000000 727/200000 -23/1000000 -461/1000000 -927/1000000 101/1000000 9/1000000 11/200000 103/1000000 -1/5000 -513/200000 -79/100000 253/1000000 -237/1000000 -93/1000000 -189/500000 -131/500000 -247/250000 103/1000000 -7/20000 -91/250000
-109/1000000 -21/250000 -47/1000000 -187/1000000 -117/500000 -77/250000 -63/1000000 43/1000000 -107/1000000 -9/200000 -123/100000 1/12500 1/100000 -1/50000 7/200000 23/500000 99/1000000 11/200000 -3/500000 11/1000000 -181/1000000 -149/500000 113/1000000 -9/15625 -561/1000000 17/500000 -73/500000 -483/1000000 57/1000000 2513/31250 -13/500000 3/40000 -69/500000 79/1000000 -33/1000000 -11/200000 33/500000 11/31250 -7/20000 -27/1000000 23/500000 17/1000000 21/1000000 -131/1000000 3371/1000000 33/1000000 -43/100000 -49/50000 73/1000000 3/40000 9/250000 3/62500 -107/1000000 -407/200000 -239/1000000 81/1000000 -273/1000000 -27/125000 -101/125000 -641/1000000 -897/1000000 3/20000 -259/200000 -3/5000
-131/1000000 -11/1000000 39/500000 -9/125000 -77/500000 -103/1000000 -49/1000000 13/200000 -123/1000000 19/1000000 -279/1000000 123/1000000 9/125000 -3/250000 11/250000 1/40000 147/1000000 93/1000000 97/500000 139/1000000 63/1000000 -109/500000 71/1000000 -11/25000 0/1 99/1000000 -233/1000000 -541/1000000 69/500000 -13/500000 80641/1000000 189/1000000 -167/1000000 109/1000000 17/500000 1/1000000 39/200000 439/1000000 -49/200000 51/500000 47/500000 -17/500000 261/1000000 1/12500 661/250000 -1/200000 -147/500000 -329/500000 1/10000 11/100000 3/40000 83/1000000 -7/200000 -849/500000 -91/100000 -9/1000000 -73/200000 -103/250000 -123/250000 -3/10000 -707/1000000 213/1000000 -503/1000000 -17/100000
3/1000000 1/20000 21/200000 49/1000000 51/500000 -1/20000 1/200000 -41/1000000 41/200000 1/50000 -3/10000 3/31250 19/500000 3/100000 -19/62500 19/1000000 33/200000 33/1000000 101/1000000 1/20000 1/6250 -41/200000 313/1000000 -393/1000000 -9/1000000 11/200000 -23/100000 -83/200000 9/62500 3/40000 189/1000000 80809/1000000 -19/100000 33/200000 31/200000 1/1000000 223/1000000 279/500000 -171/500000 39/200000 91/1000000 13/200000 441/1000000 107/1000000 61/20000 93/1000000 -73/250000 -93/125000 19/200000 71/1000000 9/200000 51/500000 -93/1000000 -63/31250 -93/250000 71/250000 -1/2500 -37/250000 -151/1000000 -19/200000 -577/1000000 219/500000 -1239/1000000 -21/125000
119/200000 3/62500 -97/1000000 53/500000 -13/125000 663/1000000 -141/1000000 -189/1000000 -73/100000 17/200000 1491/1000000 -31/125000 11/100000 129/1000000 7/50000 -3/25000 -41/250000 43/250000 129/1000000 49/200000 -793/1000000 633/500000 -1233/500000 1071/200000 -177/1000000 11/62500 2061/1000000 1123/250000 -333/1000000 -69/500000 -167/1000000 -19/100000 16759/200000 -43/250000 -271/500000 9/40000 -489/1000000 -109/62500 1943/1000000 -47/500000 -9/100000 793/1000000 -677/1000000 463/1000000 -24341/1000000 133/500000 183/125000 4197/1000000 -393/1000000 -173/500000 -83/200000 -7/25000 -33/200000 6723/500000 6297/1000000 -347/1000000 -9/20000 1063/1000000 -1/1000000 57/100000 5399/1000000 -1213/500000 -2271/1000000 -589/1000000
-3/1000000 3/1000000 9/100000 -7/500000 79/1000000 -11/250000 17/250000 101/1000000 53/500000 19/1000000 -143/500000 31/200000 -1/200000 -1/31250 9/500000 7/250000 37/250000 81/1000000 37/500000 49/500000 7/100000 -571/1000000 57/125000 -577/1000000 -3/500000 7/500000 -67/250000 -363/500000 77/500000 79/1000000 109/1000000 33/200000 -43/250000 9913/125000 -33/1000000 -13/100000 -3/1000000 -107/1000000 -387/1000000 29/500000 73/1000000 -97/500000 129/1000000 11/250000 627/250000 -569/1000000 -549/1000000 -893/1000000 61/500000 3/25000 11/200000 9/125000 -17/250000 -891/500000 -583/1000000 77/500000 101/1000000 3/100000 -437/1000000 -267/1000000 -493/1000000 83/200000 -21/100000 3/62500
-1/40000 -7/250000 81/1000000 -3/100000 -111/1000000 -37/125000 3/40000 33/200000 23/125000 -61/1000000 -149/250000 247/1000000 -27/1000000 -1/25000 7/500000 113/1000000 131/1000000 -17/1000000 3/40000 -17/1000000 319/1000000 -207/500000 481/500000 -867/1000000 43/1000000 13/1000000 -689/1000000 -17/12500 107/1000000 -33/1000000 17/500000 31/200000 -271/500000 -33/1000000 4989/62500 -101/500000 319/1000000 147/250000 -161/200000 7/200000 1/250000 -149/500000 329/1000000 -1/25000 1851/500000 -41/200000 -681/1000000 -1427/1000000 13/100000 113/1000000 113/1000000 107/1000000 -141/1000000 -2879/1000000 -2571/1000000 67/250000 17/250000 2/15625 -301/200000 -9/25000 -447/1000000 1611/1000000 0/1 51/250000
-59/500000 -1/250000 -13/200000 -1/500000 -83/1000000 3/40000 9/125000 -41/500000 -17/200000 29/500000 9/50000 81/1000000 1/100000 17/1000000 17/500000 7/500000 19/500000 127/1000000 37/1000000 133/1000000 -211/1000000 27/125000 -207/1000000 287/1000000 1/50000 1/50000 219/1000000 241/1000000 -27/500000 -11/200000 1/1000000 1/1000000 9/40000 -13/100000 -101/500000 80557/1000000 -67/500000 -367/1000000 119/500000 -1/50000 97/1000000 9/200000 -31/200000 49/500000 -519/500000 -57/500000 -1/100000 3/8000 -1/31250 -7/250000 -23/1000000 -9/250000 -11/1000000 863/1000000 1/2500 -131/1000000 -19/250000 11/250000 -161/1000000 -37/1000000 77/500000 -237/1000000 -171/1000000 -17/125000
-37/250000 -101/1000000 39/1000000 -57/500000 -39/1000000 -163/500000 119/1000000 39/500000 -59/1000000 -11/1000000 -639/1000000 111/500000 -17/1000000 -3/200000 1/500000 17/200000 39/250000 -1/100000 97/1000000 19/500000 299/1000000 -497/1000000 899/1000000 -201/200000 49/1000000 43/1000000 -31/62500 -317/250000 191/1000000 33/500000 39/200000 223/1000000 -489/1000000 -3/1000000 319/1000000 -67/500000 80481/1000000 157/200000 -9/15625 111/1000000 33/500000 -27/200000 161/1000000 -33/1000000 5239/1000000 -11/125000 -633/1000000 -91/62500 93/500000 23/125000 29/200000 67/500000 71/1000000 -339/100000 -2771/1000000 -101/1000000 1/250000 -1/125000 -37/62500 -9/25000 -981/1000000 87/250000 -63/250000 53/200000
-7/62500 -13/125000 49/500000 -11/50000 -199/200000 -777/1000000 -13/40000 -231/500000 121/200000 -17/125000 -213/125000 177/500000 -23/250000 -33/250000 -519/1000000 -2219/1000000 379/1000000 -41/250000 9/500000 -329/1000000 887/1000000 -2249/1000000 13/40000 -4947/1000000 19/250000 11/125000 -881/200000 -1781/500000 143/500000 11/31250 439/1000000 279/500000 -109/62500 -107/1000000 147/250000 -367/1000000 157/200000 1987/25000 -2883/1000000 321/1000000 -17/125000 91/250000 27/20000 -963/250000 607/31250 11/1000000 -1893/1000000 -2319/500000 13/25000 11/25000 -7/62500 403/1000000 269/500000 -234/15625 -7903/500000 233/250000 -1497/1000000 -2911/1000000 -103/100000 -431/250000 -1853/1000000 301/50000 -9323/1000000 261/200000
-103/250000 21/1000000 -119/500000 101/1000000 -323/1000000 887/1000000 -21/200000 -43/125000 -111/62500 211/1000000 1887/1000000 -323/1000000 31/500000 67/500000 107/1000000 -19/200000 -19/50000 9/1000000 1/500000 19/125000 -1007/1000000 349/250000 -147/62500 97/25000 -1/10000 41/500000 1263/500000 457/125000 -233/500000 -7/20000 -49/200000 -171/500000 1943/1000000 -387/1000000 -161/200000 119/500000 -9/15625 -2883/1000000 1671/20000 -269/1000000 -3/100000 317/500000 -119/125000 313/500000 -2663/250000 1/50000 743/500000 937/200000 -477/1000000 -443/1000000 -39/125000 -363/1000000 413/1000000 1891/200000 4433/1000000 -963/1000000 -53/100000 -93/1000000 367/250000 1123/1000000 1623/1000000 -9977/1000000 -163/250000 -29/62500
9/200000 29/500000 49/500000 -19/500000 29/500000 0/1 69/1000000 187/1000000 109/1000000 27/1000000 -41/200000 37/200000 61/1000000 1/1000000 7/62500 -109/1000000 7/250000 -3/1000000 -3/62500 -1/125000 17/1000000 -81/500000 -1/100000 -49/100000 -27/500000 0/1 -107/500000 -421/1000000 141/1000000 -27/1000000 51/500000 39/200000 -47/500000 29/500000 7/200000 -1/50000 111/1000000 321/1000000 -269/1000000 40173/500000 11/500000 -221/1000000 113/1000000 11/250000 811/500000 -53/500000 -39/125000 -571/1000000 9/125000 63/1000000 17/500000 1/31250 -89/500000 -1199/1000000 -501/1000000 7/500000 -61/500000 -61/200000 -113/500000 -191/500000 -211/500000 129/1000000 -21/125000 -381/1000000
0/1 27/1000000 43/250000 43/1000000 149/1000000 13/125000 101/1000000 173/1000000 3/500000 61/500000 77/1000000 91/500000 73/500000 11/250000 177/1000000 11/250000 23/1000000 1/125000 3/250000 1/100000 0/1 -13/1000000 -21/100000 -113/1000000 -1/1000000 9/250000 7/250000 -47/1000000 37/1000000 23/500000 47/500000 91/1000000 -9/100000 73/1000000 1/250000 97/1000000 33/500000 -17/125000 -3/100000 11/500000 80653/1000000 19/1000000 13/250000 39/500000 391/1000000 1/250000 7/125000 1/40000 23/1000000 17/1000000 13/500000 11/500000 -1/1000000 -79/500000 3/15625 -1/250000 -23/200000 -79/1000000 31/500000 0/1 -89/500000 -569/1000000 -39/1000000 -161/1000000
-401/500000 -49/1000000 -221/500000 -57/250000 -193/1000000 253/1000000 -243/1000000 -11/125000 -17/100000 37/1000000 6/15625 -11/250000 -1/500000 13/200000 53/1000000 -21/500000 -147/1000000 1/25000 -29/500000 41/1000000 -43/125000 431/1000000 -167/200000 419/200000 -1/40000 53/500000 859/1000000 151/250000 -147/1000000 17/1000000 -17/500000 13/200000 793/1000000 -97/500000 -149/500000 9/200000 -27/200000 91/250000 317/500000 -221/1000000 19/1000000 16163/200000 -597/1000000 -57/1000000 -27/1000000 51/500000 107/200000 399/500000 -73/500000 -27/250000 -69/500000 -53/500000 -87/1000000 1009/1000000 2333/1000000 -123/500000 -463/500000 3/1000000 -67/200000 -59/100000 -53/200000 -1301/1000000 -993/200000 -89/500000
-13/1000000 -69/1000000 -61/1000000 -201/500000 27/1000000 -361/1000000 17/1000000 143/1000000 11/50000 3/1000000 -239/250000 17/62500 11/1000000 -49/500000 -1/1000000 109/1000000 101/500000 -79/1000000 1/100000 -17/250000 129/250000 -29/50000 453/500000 -19/20000 41/500000 69/1000000 -57/100000 -1507/1000000 371/1000000 21/1000000 261/1000000 441/1000000 -677/1000000 129/1000000 329/1000000 -31/200000 161/1000000 27/20000 -119/125000 113/1000000 13/250000 -597/1000000 81643/1000000 1/31250 2599/250000 1/200000 -901/1000000 -2807/1000000 27/100000 271/1000000 7/50000 47/250000 -89/1000000 -157/25000 -221/250000 239/1000000 -199/1000000 -391/500000 -857/1000000 -33/40000 -3081/1000000 23/125000 -3911/1000000 -307/200000
11/125000 53/1000000 -7/1000000 17/250000 -939/1000000 87/500000 19/1000000 -23/200000 -133/1000000 57/500000 129/1000000 13/500000 73/1000000 19/500000 29/1000000 87/1000000 9/1000000 11/500000 -131/1000000 1/31250 1/1000000 189/1000000 -773/1000000 103/250000 -1/31250 -57/1000000 121/200000 237/500000 -9/1000000 -131/1000000 1/12500 107/1000000 463/1000000 11/250000 -1/25000 49/500000 -33/1000000 -963/250000 313/500000 11/250000 39/500000 -57/1000000 1/31250 20353/250000 -3779/1000000 37/1000000 353/500000 887/1000000 -11/1000000 -11/250000 1/200000 1/62500 1/25000 513/200000 683/500000 -7/125000 -131/500000 57/1000000 33/100000 41/125000 137/250000 -5097/1000000 1531/1000000 -1527/1000000
-3923/1000000 -239/500000 989/500000 -153/62500 457/200000 -541/125000 77/100000 39/12500 1121/250000 57/1000000 -11089/1000000 529/250000 -209/1000000 -33/40000 -369/1000000 303/250000 489/200000 -957/1000000 117/1000000 -811/500000 389/62500 -813/100000 157/12500 -1743/62500 239/250000 477/1000000 -9159/1000000 -14203/500000 727/200000 3371/1000000 661/250000 61/20000 -24341/1000000 627/250000 1851/500000 -519/500000 5239/1000000 607/31250 -2663/250000 811/500000 391/1000000 -27/1000000 2599/250000 -3779/1000000 28753/125000 267/1000000 -2201/250000 -7699/250000 739/250000 3001/1000000 2217/1000000 2027/1000000 69/100000 -59327/500000 -15653/1000000 121/25000 423/250000 -10363/1000000 -2977/1000000 -5267/1000000 -9837/200000 -7091/500000 -1667/40000 491/100000
-17/200000 -29/1000000 0/1 -103/1000000 21/1000000 163/1000000 23/500000 69/1000000 53/1000000 7/250000 7/100000 109/1000000 11/1000000 -1/200000 47/1000000 -17/1000000 -7/250000 1/100000 -1/62500 -3/200000 -1/20000 79/1000000 -1/6250 91/125000 13/500000 7/250000 169/1000000 21/250000 -23/1000000 33/1000000 -1/200000 93/1000000 133/500000 -569/1000000 -41/200000 -57/500000 -11/125000 11/1000000 1/50000 -53/500000 1/250000 51/500000 1/200000 37/1000000 267/1000000 20021/250000 -9/250000 -3/50000 -31/500000 -1/31250 -43/500000 -19/500000 -11/250000 7/125000 261/500000 -261/1000000 -31/500000 3/1000000 -101/250000 -271/1000000 -3/125000 -63/1000000 -1861/1000000 -71/125000
-97/250000 101/1000000 -219/1000000 91/1000000 -9/125000 1079/1000000 -31/500000 -7/25000 -707/1000000 239/1000000 1771/1000000 -179/1000000 73/1000000 27/250000 3/25000 -59/1000000 -311/1000000 39/250000 -37/500000 21/200000 -371/500000 637/500000 -3049/1000000 54/15625 -7/125000 1/500000 2261/1000000 2923/1000000 -461/1000000 -43/100000 -147/500000 -73/250000 183/125000 -549/1000000 -681/1000000 -1/100000 -633/1000000 -1893/1000000 743/500000 -39/125000 7/125000 107/200000 -901/1000000 353/500000 -2201/250000 -9/250000 10399/125000 4183/1000000 -113/250000 -237/500000 -87/250000 -319/1000000 209/500000 8271/1000000 4039/1000000 -911/1000000 -409/1000000 -167/1000000 167/100000 647/500000 159/125000 -1041/100000 -581/1000000 -411/1000000
-27/40000 53/1000000 -81/125000 251/1000000 -247/500000 887/500000 -103/500000 -433/500000 -141/100000 111/500000 891/250000 -81/125000 83/1000000 59/250000 83/500000 -129/500000 -711/1000000 159/500000 -33/250000 11/40000 -189/100000 2543/1000000 -2401/500000 3437/500000 -167/1000000 13/500000 3813/1000000 6919/1000000 -927/1000000 -49/50000 -329/500000 -93/125000 4197/1000000 -893/1000000 -1427/1000000 3/8000 -91/62500 -2319/500000 937/200000 -571/1000000 1/40000 399/500000 -2807/1000000 887/1000000 -7699/250000 -3/50000 4183/1000000 44581/500000 -457/500000 -109/125000 -157/250000 -347/500000 -17/100000 533/25000 8203/1000000 -257/125000 -163/200000 461/1000000 1793/1000000 1003/500000 263/62500 -5569/500000 3029/1000000 -259/250000
-1017/1000000 1/40000 73/500000 3/200000 -61/1000000 -149/1000000 -13/1000000 57/500000 -231/1000000 0/1 -199/500000 -3/200000 1/25000 -1367/1000000 -7/1000000 -17/200000 59/1000000 7/1000000 13/1000000 7/500000 1/250000 -71/200000 9/125000 -1031/500000 -1/12500 -41/1000000 -127/250000 -831/1000000 101/1000000 73/1000000 1/10000 19/200000 -393/1000000 61/500000 13/100000 -1/31250 93/500000 13/25000 -477/1000000 9/125000 23/1000000 -73/500000 27/100000 -11/1000000 739/250000 -31/500000 -113/250000 -457/500000 80661/1000000 43/500000 59/1000000 9/125000 -1/50000 -2137/1000000 -1109/1000000 183/1000000 -1/20000 -49/1000000 -103/500000 -237/1000000 -17/31250 621/1000000 87/500000 -191/1000000
-181/1000000 -1/200000 111/1000000 -1/125000 19/1000000 -3/25000 -9/200000 101/1000000 171/1000000 13/200000 -6/15625 87/500000 1/40000 -13/1000000 7/200000 23/500000 71/1000000 37/1000000 1/250000 3/1000000 -37/1000000 -13/10000 27/50000 -9/6250 -117/1000000 -1/25000 -169/500000 -107/125000 9/1000000 3/40000 11/100000 71/1000000 -173/500000 3/25000 113/1000000 -7/250000 23/125000 11/25000 -443/1000000 63/1000000 17/1000000 -27/250000 271/1000000 -11/250000 3001/1000000 -1/31250 -237/500000 -109/125000 43/500000 16121/200000 47/500000 41/500000 -3/100000 -213/100000 -1241/1000000 133/1000000 3/100000 -19/500000 -257/1000000 -61/250000 -253/500000 667/1000000 -1/200000 -141/1000000
-461/1000000 -23/500000 3/250000 -7/1000000 -21/500000 -147/1000000 13/200000 27/500000 101/1000000 7/500000 -253/1000000 71/500000 -1/500000 1/500000 7/1000000 31/500000 1/25000 1/100000 -13/100000 1/200000 99/1000000 -241/1000000 21/62500 -221/50000 13/500000 -1/31250 -37/125000 -773/1000000 11/200000 9/250000 3/40000 9/200000 -83/200000 11/200000 113/1000000 -23/1000000 29/200000 -7/62500 -39/125000 17/500000 13/500000 -69/500000 7/50000 1/200000 2217/1000000 -43/500000 -87/250000 -157/250000 59/1000000 47/500000 80743/1000000 57/1000000 1/62500 -191/125000 -657/250000 7/100000 1/62500 -77/1000000 -61/500000 -9/40000 -403/1000000 37/50000 573/500000 3/100000
-41/1000000 23/1000000 51/500000 7/250000 97/1000000 -43/1000000 77/1000000 13/125000 31/200000 9/200000 -207/1000000 129/1000000 33/1000000 -11/1000000 3/62500 -1/1000000 1/50000 -17/1000000 -29/1000000 -33/1000000 29/250000 -213/1000000 37/250000 -117/125000 -107/1000000 -517/1000000 -177/500000 -147/250000 103/1000000 3/62500 83/1000000 51/500000 -7/25000 9/125000 107/1000000 -9/250000 67/500000 403/1000000 -363/1000000 1/31250 11/500000 -53/500000 47/250000 1/62500 2027/1000000 -19/500000 -319/1000000 -347/500000 9/125000 41/500000 57/1000000 40327/500000 -7/1000000 -1499/1000000 -887/1000000 21/250000 -13/500000 -139/1000000 -17/125000 -63/500000 -373/1000000 479/1000000 47/500000 -9/500000
-41/62500 -1/100000 -39/500000 -51/1000000 -141/1000000 133/1000000 29/1000000 -99/1000000 -3/40000 29/250000 157/1000000 7/50000 29/1000000 3/250000 3/62500 -3463/1000000 -147/1000000 -1/250000 0/1 -33/100000 27/1000000 3/500000 19/200000 67/250000 -1/31250 17/1000000 261/1000000 -3/12500 -1/5000 -107/1000000 -7/200000 -93/1000000 -33/200000 -17/250000 -141/1000000 -11/1000000 71/1000000 269/500000 413/1000000 -89/500000 -1/1000000 -87/1000000 -89/1000000 1/25000 69/100000 -11/250000 209/500000 -17/100000 -1/50000 -3/100000 1/62500 -7/1000000 10109/125000 21/40000 -2611/1000000 -37/100000 -47/500000 -49/200000 -67/1000000 -271/1000000 -309/1000000 -2313/1000000 71/200000 -7/20000
191/1000000 167/500000 -1399/1000000 253/200000 -117/100000 1867/500000 -263/500000 -2047/1000000 -1643/500000 261/1000000 1027/125000 -1533/1000000 9/50000 29/50000 159/500000 -731/1000000 -427/250000 707/1000000 -11/200000 457/500000 -1061/250000 6011/1000000 -569/62500 297/15625 -111/200000 -21/200000 201/25000 18559/1000000 -513/200000 -407/200000 -849/500000 -63/31250 6723/500000 -891/500000 -2879/1000000 863/1000000 -339/100000 -234/15625 1891/200000 -1199/1000000 -79/500000 1009/1000000 -157/25000 513/200000 -59327/500000 7/125000 8271/1000000 533/25000 -2137/1000000 -213/100000 -191/125000 -1499/1000000 21/40000 14967/100000 13559/1000000 -1931/500000 -1323/1000000 2199/500000 3909/1000000 1093/250000 3411/200000 -8057/1000000 3507/200000 -139/50000
-77/200000 71/200000 -647/1000000 -33/1000000 1/8000 251/100000 -1/2000 -53/100000 -979/1000000 463/1000000 849/250000 -143/100000 27/250000 17/250000 49/1000000 -763/1000000 -317/500000 101/250000 -577/1000000 101/500000 -879/250000 903/250000 -799/100000 10341/1000000 -21/100000 9/100000 2411/500000 4577/500000 -79/100000 -239/1000000 -91/100000 -93/250000 6297/1000000 -583/1000000 -2571/1000000 1/2500 -2771/1000000 -7903/500000 4433/1000000 -501/1000000 3/15625 2333/1000000 -221/250000 683/500000 -15653/1000000 261/500000 4039/1000000 8203/1000000 -1109/1000000 -1241/1000000 -657/250000 -887/1000000 -2611/1000000 13559/1000000 45429/500000 -419/500000 -1943/1000000 -623/1000000 43/250000 203/100000 -229/200000 -1073/40000 -6033/250000 -223/125000
21/125000 -33/1000000 59/1000000 -9/125000 9/250000 -57/200000 17/1000000 169/1000000 399/1000000 -83/500000 -667/1000000 89/1000000 7/1000000 0/1 11/1000000 -11/500000 13/100000 -33/1000000 -51/500000 -1/250000 -113/1000000 -79/200000 199/1000000 -1257/500000 1/31250 3/100000 -33/62500 -893/1000000 253/1000000 81/1000000 -9/1000000 71/250000 -347/1000000 77/500000 67/250000 -131/1000000 -101/1000000 233/250000 -963/1000000 7/500000 -1/250000 -123/500000 239/1000000 -7/125000 121/25000 -261/1000000 -911/1000000 -257/125000 183/1000000 133/1000000 7/100000 21/250000 -37/100000 -1931/500000 -419/500000 8081/100000 -21/62500 31/250000 -267/250000 -479/1000000 -1539/1000000 17/12500 -827/500000 23/200000
-729/1000000 -131/1000000 -2/15625 -51/500000 -197/200000 -71/200000 -1/8000 -39/1000000 -23/250000 -123/1000000 -7/12500 7/250000 1/250000 -7/500000 3/62500 7/50000 -129/500000 -23/1000000 -163/1000000 9/250000 -369/1000000 -107/200000 9/1000000 -473/1000000 -91/500000 1/100000 -23/125000 -1051/1000000 -237/1000000 -273/1000000 -73/200000 -1/2500 -9/20000 101/1000000 17/250000 -19/250000 1/250000 -1497/1000000 -53/100000 -61/500000 -23/200000 -463/500000 -199/1000000 -131/500000 423/250000 -31/500000 -409/1000000 -163/200000 -1/20000 3/100000 1/62500 -13/500000 -47/500000 -1323/1000000 -1943/1000000 -21/62500 78229/1000000 -53/200000 -553/500000 -579/500000 -261/500000 473/500000 437/1000000 -39/50000
-23/500000 -11/125000 -9/62500 27/500000 -919/1000000 -31/125000 -91/1000000 1/1000000 -423/1000000 -259/1000000 -27/500000 -333/1000000 1/40000 37/1000000 51/500000 41/250000 -3/12500 0/1 -7/100000 121/1000000 -217/1000000 73/500000 -1/3125 221/100000 -1/100000 109/1000000 479/1000000 569/1000000 -93/1000000 -27/125000 -103/250000 -37/250000 1063/1000000 3/100000 2/15625 11/250000 -1/125000 -2911/1000000 -93/1000000 -61/200000 -79/1000000 3/1000000 -391/500000 57/1000000 -10363/1000000 3/1000000 -167/1000000 461/1000000 -49/1000000 -19/500000 -77/1000000 -139/1000000 -49/200000 2199/500000 -623/1000000 31/250000 -53/200000 20023/250000 -281/200000 -461/1000000 769/250000 3213/1000000 -339/250000 -263/500000
-359/500000 -7/1000000 -529/1000000 -77/250000 -1743/500000 447/1000000 -483/1000000 -99/500000 -1133/1000000 159/1000000 159/200000 -949/1000000 -3/1000000 0/1 -17/500000 -1/50000 -169/500000 43/500000 -287/1000000 61/1000000 -447/1000000 577/1000000 -4643/1000000 233/200000 0/1 -89/1000000 503/500000 751/1000000 -189/500000 -101/125000 -123/250000 -151/1000000 -1/1000000 -437/1000000 -301/200000 -161/1000000 -37/62500 -103/100000 367/250000 -113/500000 31/500000 -67/200000 -857/1000000 33/100000 -2977/1000000 -101/250000 167/100000 1793/1000000 -103/500000 -257/1000000 -61/500000 -17/125000 -67/1000000 3909/1000000 43/250000 -267/250000 -553/500000 -281/200000 39941/500000 3/4000 -349/1000000 -1889/200000 6/3125 -209/100000
-19/125000 21/500000 -143/500000 -21/500000 -201/500000 53/125000 -243/1000000 -99/500000 -189/200000 89/1000000 409/500000 -73/1000000 11/1000000 21/500000 19/1000000 21/1000000 -137/500000 83/1000000 -161/1000000 2/15625 -541/1000000 619/1000000 -171/100000 909/500000 -59/1000000 3/100000 1119/1000000 299/250000 -131/500000 -641/1000000 -3/10000 -19/200000 57/100000 -267/1000000 -9/25000 -37/1000000 -9/25000 -431/250000 1123/1000000 -191/500000 0/1 -59/100000 -33/40000 41/125000 -5267/1000000 -271/1000000 647/500000 1003/500000 -237/1000000 -61/250000 -9/40000 -63/500000 -271/1000000 1093/250000 203/100000 -479/1000000 -579/500000 -461/1000000 3/4000 5039/62500 441/500000 -4793/1000000 -101/1000000 -233/500000
181/1000000 -49/1000000 -657/1000000 589/1000000 -1017/1000000 11/15625 -27/200000 -1039/1000000 -319/500000 -1/12500 1951/1000000 -157/1000000 3/100000 41/200000 29/250000 -67/1000000 -539/1000000 19/125000 -57/500000 191/500000 -561/500000 1483/1000000 -2097/1000000 837/125000 -13/125000 -63/500000 1743/1000000 2199/500000 -247/250000 -897/1000000 -707/1000000 -577/1000000 5399/1000000 -493/1000000 -447/1000000 77/500000 -981/1000000 -1853/1000000 1623/1000000 -211/500000 -89/500000 -53/200000 -3081/1000000 137/250000 -9837/200000 -3/125000 159/125000 263/62500 -17/31250 -253/500000 -403/1000000 -373/1000000 -309/1000000 3411/200000 -229/200000 -1539/1000000 -261/500000 769/250000 -349/1000000 441/500000 8017/125000 7819/1000000 5179/1000000 -441/500000
53/125000 -4/15625 13/62500 371/1000000 -961/1000000 -1279/500000 -1/1000000 -77/1000000 983/1000000 -263/200000 -543/200000 747/1000000 -67/1000000 -11/500000 -39/200000 253/500000 189/1000000 -13/50000 49/500000 17/500000 677/1000000 -1307/500000 4713/1000000 -399/200000 31/200000 9/200000 -7707/1000000 -5441/1000000 103/1000000 3/20000 213/1000000 219/500000 -1213/500000 83/200000 1611/1000000 -237/1000000 87/250000 301/50000 -9977/1000000 129/1000000 -569/1000000 -1301/1000000 23/125000 -5097/1000000 -7091/500000 -63/1000000 -1041/100000 -5569/500000 621/1000000 667/1000000 37/50000 479/1000000 -2313/1000000 -8057/1000000 -1073/40000 17/12500 473/500000 3213/1000000 -1889/200000 -4793/1000000 7819/1000000 20783/250000 -63/250000 -17/31250
21/250000 -131/1000000 -63/500000 71/250000 -157/200000 -337/250000 11/200000 -467/1000000 -1143/500000 -101/1000000 -63/250000 13/1000000 -9/1000000 27/500000 113/1000000 -179/500000 -83/250000 -29/500000 -3/40000 41/250000 67/1000000 -49/40000 101/500000 -3627/250000 -231/500000 -169/200000 -3791/1000000 -147/50000 -7/20000 -259/200000 -503/1000000 -1239/1000000 -2271/1000000 -21/100000 0/1 -171/1000000 -63/250000 -9323/1000000 -163/250000 -21/125000 -39/1000000 -993/200000 -3911/1000000 1531/1000000 -1667/40000 -1861/1000000 -581/1000000 3029/1000000 87/500000 -1/200000 573/500000 47/500000 71/200000 3507/200000 -6033/250000 -827/500000 437/1000000 -339/250000 6/3125 -101/1000000 5179/1000000 -63/250000 62909/1000000 -571/250000
-477/500000 -109/500000 -161/500000 -1/12500 -113/250000 -117/500000 -113/500000 -347/500000 -247/500000 -33/125000 -73/200000 31/1000000 -1/20000 13/500000 -23/200000 21/500000 -7/62500 -17/200000 -59/250000 -17/62500 -401/1000000 -337/1000000 47/100000 -547/500000 -11/62500 -43/500000 -157/1000000 -1837/1000000 -91/250000 -3/5000 -17/100000 -21/125000 -589/1000000 3/62500 51/250000 -17/125000 53/200000 261/200000 -29/62500 -381/1000000 -161/1000000 -89/500000 -307/200000 -1527/1000000 491/100000 -71/125000 -411/1000000 -259/250000 -191/1000000 -141/1000000 3/100000 -9/500000 -7/20000 -139/50000 -223/125000 23/200000 -39/50000 -263/500000 -209/100000 -233/500000 -441/500000 -17/31250 -571/250000 10021/125000


--- Term 18 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 94
Matrix dimension : 47

Flags :
F1  : {235, 145, 345, 136}
F2  : {235, 145, 345, 126, 136}
F3  : {235, 145, 345, 236}
F4  : {235, 145, 345, 126, 236}
F5  : {235, 145, 345, 136, 236}
F6  : {235, 145, 345, 146}
F7  : {235, 145, 345, 126, 146}
F8  : {235, 145, 345, 136, 146}
F9  : {235, 145, 345, 126, 136, 146}
F10 : {235, 145, 345, 136, 236, 146}
F11 : {235, 145, 345, 246}
F12 : {235, 145, 345, 126, 246}
F13 : {235, 145, 345, 236, 246}
F14 : {235, 145, 345, 126, 236, 246}
F15 : {235, 145, 345, 136, 236, 246}
F16 : {235, 145, 345, 146, 246}
F17 : {235, 145, 345, 136, 146, 246}
F18 : {235, 145, 345, 236, 146, 246}
F19 : {235, 145, 345, 136, 346}
F20 : {235, 145, 345, 126, 136, 346}
F21 : {235, 145, 345, 236, 346}
F22 : {235, 145, 345, 126, 236, 346}
F23 : {235, 145, 345, 136, 236, 346}
F24 : {235, 145, 345, 146, 346}
F25 : {235, 145, 345, 126, 146, 346}
F26 : {235, 145, 345, 246, 346}
F27 : {235, 145, 345, 126, 246, 346}
F28 : {235, 145, 345, 146, 246, 346}
F29 : {235, 145, 345, 156}
F30 : {235, 145, 345, 126, 156}
F31 : {235, 145, 345, 136, 156}
F32 : {235, 145, 345, 236, 156}
F33 : {235, 145, 345, 126, 236, 156}
F34 : {235, 145, 345, 136, 236, 156}
F35 : {235, 145, 345, 246, 156}
F36 : {235, 145, 345, 126, 246, 156}
F37 : {235, 145, 345, 136, 246, 156}
F38 : {235, 145, 345, 236, 246, 156}
F39 : {235, 145, 345, 126, 236, 246, 156}
F40 : {235, 145, 345, 136, 236, 246, 156}
F41 : {235, 145, 345, 346, 156}
F42 : {235, 145, 345, 126, 346, 156}
F43 : {235, 145, 345, 136, 346, 156}
F44 : {235, 145, 345, 236, 346, 156}
F45 : {235, 145, 345, 126, 236, 346, 156}
F46 : {235, 145, 345, 136, 236, 346, 156}
F47 : {235, 145, 345, 246, 346, 156}
F48 : {235, 145, 345, 126, 246, 346, 156}
F49 : {235, 145, 345, 136, 246, 346, 156}
F50 : {235, 145, 345, 256}
F51 : {235, 145, 345, 126, 256}
F52 : {235, 145, 345, 136, 256}
F53 : {235, 145, 345, 126, 136, 256}
F54 : {235, 145, 345, 146, 256}
F55 : {235, 145, 345, 126, 146, 256}
F56 : {235, 145, 345, 136, 146, 256}
F57 : {235, 145, 345, 126, 136, 146, 256}
F58 : {235, 145, 345, 246, 256}
F59 : {235, 145, 345, 136, 246, 256}
F60 : {235, 145, 345, 146, 246, 256}
F61 : {235, 145, 345, 136, 146, 246, 256}
F62 : {235, 145, 345, 346, 256}
F63 : {235, 145, 345, 126, 346, 256}
F64 : {235, 145, 345, 136, 346, 256}
F65 : {235, 145, 345, 126, 136, 346, 256}
F66 : {235, 145, 345, 146, 346, 256}
F67 : {235, 145, 345, 126, 146, 346, 256}
F68 : {235, 145, 345, 246, 346, 256}
F69 : {235, 145, 345, 136, 246, 346, 256}
F70 : {235, 145, 345, 146, 246, 346, 256}
F71 : {235, 145, 345, 136, 156, 256}
F72 : {235, 145, 345, 246, 156, 256}
F73 : {235, 145, 345, 136, 346, 156, 256}
F74 : {235, 145, 345, 246, 346, 156, 256}
F75 : {235, 145, 345, 356}
F76 : {235, 145, 345, 126, 356}
F77 : {235, 145, 345, 136, 356}
F78 : {235, 145, 345, 126, 136, 356}
F79 : {235, 145, 345, 146, 356}
F80 : {235, 145, 345, 126, 146, 356}
F81 : {235, 145, 345, 136, 146, 356}
F82 : {235, 145, 345, 126, 136, 146, 356}
F83 : {235, 145, 345, 156, 356}
F84 : {235, 145, 345, 126, 156, 356}
F85 : {235, 145, 345, 456}
F86 : {235, 145, 345, 126, 456}
F87 : {235, 145, 345, 236, 456}
F88 : {235, 145, 345, 126, 236, 456}
F89 : {235, 145, 345, 246, 456}
F90 : {235, 145, 345, 126, 246, 456}
F91 : {235, 145, 345, 236, 246, 456}
F92 : {235, 145, 345, 126, 236, 246, 456}
F93 : {235, 145, 345, 256, 456}
F94 : {235, 145, 345, 126, 256, 456}

Basis :
B1  : (F1)-(F11)
B2  : (F2)-(F12)
B3  : (F3)-(F6)
B4  : (F4)-(F7)
B5  : (F5)-(F16)
B6  : (F8)-(F13)
B7  : (F9)-(F14)
B8  : (F10)-(F18)
B9  : (F15)-(F17)
B10 : (F19)-(F26)
B11 : (F20)-(F27)
B12 : (F21)-(F24)
B13 : (F22)-(F25)
B14 : (F23)-(F28)
B15 : (F29)-(F50)
B16 : (F30)-(F51)
B17 : (F31)-(F58)
B18 : (F32)-(F54)
B19 : (F33)-(F55)
B20 : (F34)-(F60)
B21 : (F35)-(F52)
B22 : (F36)-(F53)
B23 : (F37)-(F59)
B24 : (F38)-(F56)
B25 : (F39)-(F57)
B26 : (F40)-(F61)
B27 : (F41)-(F62)
B28 : (F42)-(F63)
B29 : (F43)-(F68)
B30 : (F44)-(F66)
B31 : (F45)-(F67)
B32 : (F46)-(F70)
B33 : (F47)-(F64)
B34 : (F48)-(F65)
B35 : (F49)-(F69)
B36 : (F71)-(F72)
B37 : (F73)-(F74)
B38 : (F75)-(F85)
B39 : (F76)-(F86)
B40 : (F77)-(F89)
B41 : (F78)-(F90)
B42 : (F79)-(F87)
B43 : (F80)-(F88)
B44 : (F81)-(F91)
B45 : (F82)-(F92)
B46 : (F83)-(F93)
B47 : (F84)-(F94)

Matrix :
2017/25000 119/1000000 69/500000 -3/500000 39/500000 53/1000000 79/1000000 9/100000 -3/500000 17/1000000 17/1000000 -83/500000 -9/200000 103/1000000 -213/500000 107/1000000 -83/1000000 -11/500000 43/500000 -181/500000 -3/250000 1/250000 3/1000000 -91/1000000 -57/100000 -59/250000 -11/500000 1/250000 149/250000 3/50000 -1/62500 2247/1000000 -63/200000 -701/1000000 17/50000 -9/1000000 83/1000000 -153/250000 63/500000 133/1000000 73/1000000 -749/1000000 -7/40000 2091/1000000 3137/1000000 -1043/200000 -7/200000
119/1000000 20163/250000 -623/1000000 -1137/1000000 27/500000 251/500000 267/500000 -17/1000000 -23/200000 11/200000 -79/1000000 -541/1000000 -43/100000 -871/1000000 89/125000 7/100000 139/500000 31/1000000 -9/50000 587/250000 37/1000000 173/1000000 -1/25000 -267/500000 773/1000000 603/200000 -3/500000 -61/500000 -371/250000 -653/500000 -111/125000 -8863/500000 781/1000000 297/100000 -17/10000 -17/250000 331/500000 -599/500000 -57/200000 3/31250 13/15625 79/125000 -71/250000 -5031/500000 -5139/250000 16557/500000 61/100000
69/500000 -623/1000000 83971/1000000 1169/500000 73/125000 -1221/1000000 -81/40000 139/500000 53/125000 -91/500000 123/1000000 189/125000 1877/1000000 3021/1000000 -1137/200000 31/100000 -281/250000 -29/125000 561/500000 -8979/1000000 -23/125000 -371/1000000 -87/500000 703/1000000 -6967/1000000 -9917/1000000 -1/10000 429/1000000 1337/125000 5869/1000000 4021/1000000 63521/1000000 -5017/1000000 -3331/250000 3391/500000 61/200000 -1371/1000000 -79/50000 1651/1000000 797/1000000 -1907/1000000 -1401/500000 169/200000 1351/31250 39761/500000 -132861/1000000 -667/200000
-3/500000 -1137/1000000 1169/500000 21131/250000 23/200000 -93/62500 -1869/1000000 499/1000000 309/1000000 -33/250000 269/1000000 1369/1000000 49/31250 3869/1000000 -1141/200000 -1/40000 -1029/1000000 -69/125000 189/200000 -10869/1000000 -163/500000 -263/500000 -19/500000 1401/1000000 -1461/250000 -13431/1000000 -121/500000 259/500000 9777/1000000 88/15625 1797/500000 9757/125000 -2589/500000 -14939/1000000 2017/250000 511/1000000 -1949/1000000 261/500000 1511/1000000 -163/1000000 -3883/1000000 -5893/1000000 451/500000 48297/1000000 48001/500000 -78933/500000 -2941/1000000
39/500000 27/500000 73/125000 23/200000 40411/500000 -57/1000000 -11/200000 3/40000 -9/500000 -1/25000 19/500000 89/500000 43/200000 141/500000 -713/500000 21/500000 -87/500000 -21/500000 117/1000000 -1373/1000000 -27/250000 -69/1000000 -13/500000 -11/1000000 -851/500000 -1407/1000000 -97/1000000 53/1000000 491/250000 491/500000 83/200000 9447/1000000 -969/1000000 -573/250000 543/500000 219/1000000 -23/500000 -1341/1000000 93/500000 113/500000 -243/1000000 -781/500000 -13/250000 863/125000 6129/500000 -21189/1000000 -81/100000
53/1000000 251/500000 -1221/1000000 -93/62500 -57/1000000 81209/1000000 759/1000000 -81/500000 -113/1000000 -3/125000 -87/1000000 -297/500000 -707/1000000 -71/50000 419/200000 51/250000 451/1000000 7/31250 -331/1000000 419/100000 3/20000 47/250000 17/200000 -117/250000 41/15625 5043/1000000 69/1000000 -79/500000 -3909/1000000 -2381/1000000 -149/100000 -14689/500000 1953/1000000 699/125000 -1453/500000 -183/1000000 861/1000000 -77/125000 -269/500000 63/1000000 1413/1000000 419/200000 -107/250000 -19129/1000000 -36179/1000000 1477/25000 1801/1000000
79/1000000 267/500000 -81/40000 -1869/1000000 -11/200000 759/1000000 41219/500000 81/1000000 -7/50000 73/500000 -41/500000 -813/1000000 -23/20000 -107/62500 473/125000 -11/100000 783/1000000 113/250000 -801/1000000 6257/1000000 9/500000 247/1000000 29/1000000 -197/500000 3011/1000000 1981/250000 17/200000 -241/1000000 -223/31250 -3791/1000000 -431/200000 -10621/250000 207/62500 8741/1000000 -4373/1000000 -11/62500 81/100000 -1069/500000 -1151/1000000 -41/1000000 193/100000 3747/1000000 -583/1000000 -28573/1000000 -52199/1000000 9233/100000 1517/500000
9/100000 -17/1000000 139/500000 499/1000000 3/40000 -81/500000 81/1000000 80647/1000000 3/500000 13/500000 3/25000 9/62500 233/1000000 119/250000 -233/250000 13/250000 -67/1000000 -7/125000 13/100000 -1607/1000000 -3/31250 -3/31250 7/500000 101/500000 -617/500000 -6/3125 -1/15625 3/25000 1527/1000000 171/200000 251/500000 11473/1000000 -211/250000 -2297/1000000 247/200000 33/250000 -147/1000000 -49/40000 49/1000000 3/62500 -221/1000000 -1927/1000000 19/1000000 1453/200000 7079/500000 -1143/50000 -109/250000
-3/500000 -23/200000 53/125000 309/1000000 -9/500000 -113/1000000 -7/50000 3/500000 8057/100000 -23/1000000 9/1000000 137/1000000 89/500000 37/125000 -719/1000000 -3/62500 -133/1000000 -23/200000 -99/500000 -1209/1000000 -67/1000000 -31/1000000 -1/40000 9/125000 -747/1000000 -1349/1000000 -69/1000000 -11/1000000 1157/1000000 73/125000 143/500000 7907/1000000 -29/50000 -199/125000 13/15625 17/1000000 -221/1000000 -27/500000 129/1000000 1/40000 -9/25000 -12/15625 117/1000000 259/50000 4959/500000 -16337/1000000 -27/62500
17/1000000 11/200000 -91/500000 -33/250000 -1/25000 -3/125000 73/500000 13/500000 -23/1000000 80591/1000000 3/1000000 -7/500000 -131/1000000 -33/250000 243/500000 -23/500000 107/1000000 7/200000 -203/1000000 267/500000 3/125000 19/1000000 13/500000 11/200000 59/200000 61/100000 9/250000 -1/40000 -89/100000 -207/500000 -13/40000 -3809/1000000 471/1000000 957/1000000 -329/1000000 9/200000 17/250000 -463/1000000 -141/500000 9/250000 61/250000 549/1000000 -11/500000 -2979/1000000 -2443/500000 1963/200000 31/100000
17/1000000 -79/1000000 123/1000000 269/1000000 19/500000 -87/1000000 -41/500000 3/25000 9/1000000 3/1000000 16133/200000 131/1000000 149/1000000 199/500000 -259/500000 11/500000 -27/1000000 -103/1000000 21/1000000 -973/1000000 -23/1000000 -1/250000 3/1000000 43/1000000 -387/500000 -1099/1000000 -31/1000000 21/500000 491/500000 271/500000 267/1000000 7031/1000000 -119/250000 -669/500000 47/62500 29/200000 7/40000 -43/125000 113/1000000 -1/200000 -11/40000 -741/1000000 7/500000 2177/500000 8353/1000000 -13467/1000000 -9/100000
-83/500000 -541/1000000 189/125000 1369/1000000 89/500000 -297/500000 -813/1000000 9/62500 137/1000000 -7/500000 131/1000000 81181/1000000 33/50000 167/125000 -63/25000 21/500000 -781/1000000 -49/500000 571/1000000 -4307/1000000 9/500000 -71/1000000 -19/1000000 183/500000 -2369/1000000 -313/62500 -3/62500 213/1000000 4747/1000000 2543/1000000 1419/1000000 30563/1000000 -73/31250 -6277/1000000 329/100000 -23/250000 -143/200000 191/100000 237/200000 331/1000000 -1221/1000000 -369/125000 61/125000 9891/500000 38697/1000000 -15763/250000 -843/1000000
-9/200000 -43/100000 1877/1000000 49/31250 43/200000 -707/1000000 -23/20000 233/1000000 89/500000 -131/1000000 149/1000000 33/50000 41049/500000 1849/1000000 -443/100000 19/100000 -947/1000000 -91/250000 513/500000 -3563/500000 191/500000 -11/500000 -1/8000 207/500000 -421/125000 -921/125000 -73/500000 319/1000000 4271/500000 873/200000 1087/500000 9739/200000 -3853/1000000 -5071/500000 1029/200000 -167/200000 -861/1000000 -291/500000 131/100000 133/500000 -1807/1000000 -2607/500000 1/4000 3327/100000 2401/40000 -99963/1000000 -1187/500000
103/1000000 -871/1000000 3021/1000000 3869/1000000 141/500000 -71/50000 -107/62500 119/250000 37/125000 -33/250000 199/500000 167/125000 1849/1000000 20333/250000 -521/100000 197/500000 -303/250000 -327/1000000 251/200000 -11757/1000000 -71/200000 -131/500000 -99/1000000 129/100000 -5067/500000 -577/40000 -71/200000 57/125000 12629/1000000 6723/1000000 3327/1000000 43187/500000 -6369/1000000 -9031/500000 381/40000 3/6250 -1781/1000000 -189/50000 1761/1000000 -241/1000000 -923/250000 -3637/500000 111/500000 55607/1000000 26559/250000 -177767/1000000 -3689/1000000
-213/500000 89/125000 -1137/200000 -1141/200000 -713/500000 419/200000 473/125000 -233/250000 -719/1000000 243/500000 -259/500000 -63/25000 -443/100000 -521/100000 48869/500000 -107/62500 639/250000 701/500000 -3649/1000000 11809/500000 607/1000000 193/500000 317/1000000 -1011/1000000 3863/250000 25497/1000000 87/200000 -1233/1000000 -29203/1000000 -15009/1000000 -7157/1000000 -162807/1000000 6909/500000 17513/500000 -17327/1000000 -849/1000000 1363/500000 1391/1000000 -4661/1000000 57/1000000 6261/1000000 8781/500000 -367/500000 -113069/1000000 -206229/1000000 175343/500000 7287/1000000
107/1000000 7/100000 31/100000 -1/40000 21/500000 51/250000 -11/100000 13/250000 -3/62500 -23/500000 11/500000 21/500000 19/100000 197/500000 -107/62500 80899/1000000 -97/500000 -201/1000000 311/1000000 -1963/1000000 -83/1000000 23/250000 -61/1000000 -73/500000 -933/500000 -897/500000 -17/100000 9/200000 3037/1000000 1399/1000000 421/1000000 6429/500000 -389/250000 -1597/500000 93/62500 83/1000000 -2/15625 -987/1000000 549/1000000 31/62500 -243/1000000 -1947/1000000 37/500000 2077/200000 268/15625 -7289/250000 -599/1000000
-83/1000000 139/500000 -281/250000 -1029/1000000 -87/500000 451/1000000 783/1000000 -67/1000000 -133/1000000 107/1000000 -27/1000000 -781/1000000 -947/1000000 -303/250000 639/250000 -97/500000 81199/1000000 153/500000 -551/1000000 3751/1000000 27/250000 27/500000 1/50000 -189/1000000 2213/1000000 203/50000 23/125000 -197/1000000 -2157/500000 -1309/500000 -331/250000 -13121/500000 2073/1000000 2721/500000 -2419/1000000 -143/1000000 51/100000 33/1000000 -601/1000000 -7/125000 1039/1000000 2357/1000000 -69/500000 -9047/500000 -8073/250000 2747/50000 741/500000
-11/500000 31/1000000 -29/125000 -69/125000 -21/500000 7/31250 113/250000 -7/125000 -23/200000 7/200000 -103/1000000 -49/500000 -91/250000 -327/1000000 701/500000 -201/1000000 153/500000 80747/1000000 -373/1000000 1001/500000 1/31250 -21/250000 -3/125000 -133/1000000 1091/1000000 521/250000 21/1000000 -43/250000 -2409/1000000 -253/200000 -167/250000 -3509/250000 1101/1000000 2857/1000000 -1467/1000000 -19/250000 3/10000 -431/1000000 -229/500000 31/100000 397/500000 309/250000 -47/500000 -9899/1000000 -1067/62500 14811/500000 169/250000
43/500000 -9/50000 561/500000 189/200000 117/1000000 -331/1000000 -801/1000000 13/100000 -99/500000 -203/1000000 21/1000000 571/1000000 513/500000 251/200000 -3649/1000000 311/1000000 -551/1000000 -373/1000000 2541/31250 -1303/250000 -29/200000 -3/50000 -153/1000000 43/1000000 -3541/1000000 -53/10000 -49/250000 17/100000 339/50000 421/125000 1411/1000000 35059/1000000 -3201/1000000 -481/62500 3671/1000000 189/1000000 -361/1000000 -23/200000 1089/1000000 469/1000000 -1103/1000000 -261/62500 183/1000000 24871/1000000 1751/40000 -76903/1000000 -2133/1000000
-181/500000 587/250000 -8979/1000000 -10869/1000000 -1373/1000000 419/100000 6257/1000000 -1607/1000000 -1209/1000000 267/500000 -973/1000000 -4307/1000000 -3563/500000 -11757/1000000 11809/500000 -1963/1000000 3751/1000000 1001/500000 -1303/250000 23999/200000 907/1000000 841/1000000 289/1000000 -1493/500000 11967/500000 1377/31250 681/1000000 -29/15625 -44313/1000000 -23559/1000000 -6303/500000 -137821/500000 21259/1000000 56539/1000000 -7291/250000 -1581/1000000 547/100000 2147/1000000 -69/10000 207/1000000 5851/500000 13019/500000 -981/500000 -36741/200000 -171219/500000 286431/500000 2411/200000
-3/250000 37/1000000 -23/125000 -163/500000 -27/250000 3/20000 9/500000 -3/31250 -67/1000000 3/125000 -23/1000000 9/500000 191/500000 -71/200000 607/1000000 -83/1000000 27/250000 1/31250 -29/200000 907/1000000 82049/1000000 33/200000 19/250000 3/200000 1063/1000000 1157/1000000 -19/500000 -31/250000 -931/1000000 -77/200000 -19/62500 -3383/500000 997/1000000 1539/1000000 -329/500000 -9/200000 37/250000 97/500000 -207/1000000 43/500000 301/1000000 147/200000 9/200000 -4173/1000000 -2141/250000 1699/125000 151/1000000
1/250000 173/1000000 -371/1000000 -263/500000 -69/1000000 47/250000 247/1000000 -3/31250 -31/1000000 19/1000000 -1/250000 -71/1000000 -11/500000 -131/500000 193/500000 23/250000 27/500000 -21/250000 -3/50000 841/1000000 33/200000 9951/125000 23/250000 -3/15625 171/1000000 1227/1000000 -9/250000 -43/1000000 -131/200000 -6/15625 -263/1000000 -6043/1000000 17/40000 103/100000 -307/500000 -33/500000 27/1000000 3/15625 -49/1000000 29/125000 443/1000000 677/500000 -13/250000 -107/31250 -1481/200000 12203/1000000 267/1000000
3/1000000 -1/25000 -87/500000 -19/500000 -13/500000 17/200000 29/1000000 7/500000 -1/40000 13/500000 3/1000000 -19/1000000 -1/8000 -99/1000000 317/1000000 -61/1000000 1/50000 -3/125000 -153/1000000 289/1000000 19/250000 23/250000 4033/50000 33/1000000 131/500000 147/500000 -11/250000 -41/500000 -559/1000000 -111/500000 -9/50000 -1141/500000 147/500000 183/250000 -13/50000 -9/500000 -1/200000 113/500000 -3/31250 -57/1000000 1/250000 419/1000000 11/200000 -1749/1000000 -3027/1000000 1213/250000 49/500000
-91/1000000 -267/500000 703/1000000 1401/1000000 -11/1000000 -117/250000 -197/500000 101/500000 9/125000 11/200000 43/1000000 183/500000 207/500000 129/100000 -1011/1000000 -73/500000 -189/1000000 -133/1000000 43/1000000 -1493/500000 3/200000 -3/15625 33/1000000 2527/31250 -801/500000 -831/200000 -19/250000 7/62500 1917/1000000 1501/1000000 227/200000 11047/500000 -287/250000 -3821/1000000 29/12500 37/250000 -359/500000 -517/500000 131/1000000 -159/1000000 -273/200000 -43/40000 73/200000 6209/500000 13641/500000 -20879/500000 -147/250000
-57/100000 773/1000000 -6967/1000000 -1461/250000 -851/500000 41/15625 3011/1000000 -617/500000 -747/1000000 59/200000 -387/500000 -2369/1000000 -421/125000 -5067/500000 3863/250000 -933/500000 2213/1000000 1091/1000000 -3541/1000000 11967/500000 1063/1000000 171/1000000 131/500000 -801/500000 473/5000 25811/1000000 21/50000 -251/200000 -29313/1000000 -929/62500 -999/250000 -20557/125000 14097/1000000 36109/1000000 -18027/1000000 -983/1000000 349/125000 1893/200000 -4661/1000000 -59/500000 271/31250 1773/100000 -13/200000 -22919/200000 -211317/1000000 177831/500000 7769/1000000
-59/250000 603/200000 -9917/1000000 -13431/1000000 -1407/1000000 5043/1000000 1981/250000 -6/3125 -1349/1000000 61/100000 -1099/1000000 -313/62500 -921/125000 -577/40000 25497/1000000 -897/500000 203/50000 521/250000 -53/10000 1377/31250 1157/1000000 1227/1000000 147/500000 -831/200000 25811/1000000 66189/500000 343/500000 -1097/500000 -46939/1000000 -12761/500000 -7231/500000 -312731/1000000 4679/200000 16187/250000 -16663/500000 -471/250000 6849/1000000 2317/1000000 -7541/1000000 489/1000000 13721/1000000 14161/500000 -2731/1000000 -12713/62500 -393071/1000000 161533/250000 1281/100000
-11/500000 -3/500000 -1/10000 -121/500000 -97/1000000 69/1000000 17/200000 -1/15625 -69/1000000 9/250000 -31/1000000 -3/62500 -73/500000 -71/200000 87/200000 -17/100000 23/125000 21/1000000 -49/250000 681/1000000 -19/500000 -9/250000 -11/250000 -19/250000 21/50000 343/500000 8051/100000 -9/200000 -189/250000 -433/1000000 -11/50000 -53/10000 387/1000000 1067/1000000 -439/1000000 -3/250000 117/500000 -9/250000 -59/250000 33/1000000 23/250000 267/500000 -13/250000 -661/200000 -94/15625 1367/125000 -39/250000
1/250000 -61/500000 429/1000000 259/500000 53/1000000 -79/500000 -241/1000000 3/25000 -11/1000000 -1/40000 21/500000 213/1000000 319/1000000 57/125000 -1233/1000000 9/200000 -197/1000000 -43/250000 17/100000 -29/15625 -31/250000 -43/1000000 -41/500000 7/62500 -251/200000 -1097/500000 -9/200000 8071/100000 2167/1000000 281/250000 123/200000 6877/500000 -547/500000 -571/200000 373/250000 7/62500 -53/200000 -229/1000000 157/500000 183/1000000 -551/1000000 -1381/1000000 123/1000000 4657/500000 2199/125000 -5657/200000 -587/1000000
149/250000 -371/250000 1337/125000 9777/1000000 491/250000 -3909/1000000 -223/31250 1527/1000000 1157/1000000 -89/100000 491/500000 4747/1000000 4271/500000 12629/1000000 -29203/1000000 3037/1000000 -2157/500000 -2409/1000000 339/50000 -44313/1000000 -931/1000000 -131/200000 -559/1000000 1917/1000000 -29313/1000000 -46939/1000000 -189/250000 2167/1000000 136999/1000000 29623/1000000 6947/500000 61849/200000 -26189/1000000 -66029/1000000 32591/1000000 321/200000 -4549/1000000 -117/31250 8923/1000000 49/250000 -5803/500000 -6567/200000 2457/1000000 215969/1000000 76273/200000 -330759/500000 -1561/100000
3/50000 -653/500000 5869/1000000 88/15625 491/500000 -2381/1000000 -3791/1000000 171/200000 73/125000 -207/500000 271/500000 2543/1000000 873/200000 6723/1000000 -15009/1000000 1399/1000000 -1309/500000 -253/200000 421/125000 -23559/1000000 -77/200000 -6/15625 -111/500000 1501/1000000 -929/62500 -12761/500000 -433/1000000 281/250000 29623/1000000 19109/200000 7429/1000000 20447/125000 -2711/200000 -34707/1000000 8909/500000 27/31250 -2617/1000000 -1467/1000000 2307/500000 -3/1000000 -1441/200000 -543/31250 221/200000 1743/15625 50837/250000 -69721/200000 -8731/1000000
-1/62500 -111/125000 4021/1000000 1797/500000 83/200000 -149/100000 -431/200000 251/500000 143/500000 -13/40000 267/1000000 1419/1000000 1087/500000 3327/1000000 -7157/1000000 421/1000000 -331/250000 -167/250000 1411/1000000 -6303/500000 -19/62500 -263/1000000 -9/50000 227/200000 -999/250000 -7231/500000 -11/50000 123/200000 6947/500000 7429/1000000 17021/200000 92381/1000000 -1727/250000 -18217/1000000 9267/1000000 251/500000 -47/31250 -351/250000 1117/500000 187/1000000 -801/200000 -171/20000 377/500000 29843/500000 21907/200000 -37329/200000 -5391/1000000
2247/1000000 -8863/500000 63521/1000000 9757/125000 9447/1000000 -14689/500000 -10621/250000 11473/1000000 7907/1000000 -3809/1000000 7031/1000000 30563/1000000 9739/200000 43187/500000 -162807/1000000 6429/500000 -13121/500000 -3509/250000 35059/1000000 -137821/500000 -3383/500000 -6043/1000000 -1141/500000 11047/500000 -20557/125000 -312731/1000000 -53/10000 6877/500000 61849/200000 20447/125000 92381/1000000 2032011/1000000 -75219/500000 -79973/200000 40951/200000 11323/1000000 -38087/1000000 -13009/1000000 48903/1000000 -393/1000000 -10241/125000 -182341/1000000 1007/62500 327571/250000 75391/31250 -4057683/1000000 -42867/500000
-63/200000 781/1000000 -5017/1000000 -2589/500000 -969/1000000 1953/1000000 207/62500 -211/250000 -29/50000 471/1000000 -119/250000 -73/31250 -3853/1000000 -6369/1000000 6909/500000 -389/250000 2073/1000000 1101/1000000 -3201/1000000 21259/1000000 997/1000000 17/40000 147/500000 -287/250000 14097/1000000 4679/200000 387/1000000 -547/500000 -26189/1000000 -2711/200000 -1727/250000 -75219/500000 9293/100000 31829/1000000 -15723/1000000 -107/125000 2401/1000000 13/10000 -179/40000 -77/250000 1409/250000 3851/250000 -187/200000 -102799/1000000 -11617/62500 319157/1000000 6329/1000000
-701/1000000 297/100000 -3331/250000 -14939/1000000 -573/250000 699/125000 8741/1000000 -2297/1000000 -199/125000 957/1000000 -669/500000 -6277/1000000 -5071/500000 -9031/500000 17513/500000 -1597/500000 2721/500000 2857/1000000 -481/62500 56539/1000000 1539/1000000 103/100000 183/250000 -3821/1000000 36109/1000000 16187/250000 1067/1000000 -571/200000 -66029/1000000 -34707/1000000 -18217/1000000 -79973/200000 31829/1000000 81807/500000 -21159/500000 -29/12500 7319/1000000 1133/200000 -10589/1000000 -1/4000 807/50000 9901/250000 -571/200000 -133949/500000 -497971/1000000 417069/500000 3541/200000
17/50000 -17/10000 3391/500000 2017/250000 543/500000 -1453/500000 -4373/1000000 247/200000 13/15625 -329/1000000 47/62500 329/100000 1029/200000 381/40000 -17327/1000000 93/62500 -2419/1000000 -1467/1000000 3671/1000000 -7291/250000 -329/500000 -307/500000 -13/50000 29/12500 -18027/1000000 -16663/500000 -439/1000000 373/250000 32591/1000000 8909/500000 9267/1000000 40951/200000 -15723/1000000 -21159/500000 10271/100000 73/62500 -2369/500000 -731/250000 247/50000 1/250000 -8549/1000000 -9821/500000 91/62500 136933/1000000 64829/250000 -211977/500000 -8807/1000000
-9/1000000 -17/250000 61/200000 511/1000000 219/1000000 -183/1000000 -11/62500 33/250000 17/1000000 9/200000 29/200000 -23/250000 -167/200000 3/6250 -849/1000000 83/1000000 -143/1000000 -19/250000 189/1000000 -1581/1000000 -9/200000 -33/500000 -9/500000 37/250000 -983/1000000 -471/250000 -3/250000 7/62500 321/200000 27/31250 251/500000 11323/1000000 -107/125000 -29/12500 73/62500 40317/500000 -31/125000 -31/500000 193/500000 -89/1000000 -509/1000000 -1051/1000000 7/62500 7213/1000000 2773/200000 -1171/50000 -33/62500
83/1000000 331/500000 -1371/1000000 -1949/1000000 -23/500000 861/1000000 81/100000 -147/1000000 -221/1000000 17/250000 7/40000 -143/200000 -861/1000000 -1781/1000000 1363/500000 -2/15625 51/100000 3/10000 -361/1000000 547/100000 37/250000 27/1000000 -1/200000 -359/500000 349/125000 6849/1000000 117/500000 -53/200000 -4549/1000000 -2617/1000000 -47/31250 -38087/1000000 2401/1000000 7319/1000000 -2369/500000 -31/125000 81673/1000000 -33/25000 -667/1000000 49/500000 941/500000 69/20000 33/250000 -11209/500000 -50359/1000000 74107/1000000 789/1000000
-153/250000 -599/500000 -79/50000 261/500000 -1341/1000000 -77/125000 -1069/500000 -49/40000 -27/500000 -463/1000000 -43/125000 191/100000 -291/500000 -189/50000 1391/1000000 -987/1000000 33/1000000 -431/1000000 -23/200000 2147/1000000 97/500000 3/15625 113/500000 -517/500000 1893/200000 2317/1000000 -9/250000 -229/1000000 -117/31250 -1467/1000000 -351/250000 -13009/1000000 13/10000 1133/200000 -731/250000 -31/500000 -33/25000 111009/1000000 491/1000000 859/500000 767/250000 3713/1000000 103/62500 -3919/200000 -23639/1000000 18021/1000000 349/125000
63/500000 -57/200000 1651/1000000 1511/1000000 93/500000 -269/500000 -1151/1000000 49/1000000 129/1000000 -141/500000 113/1000000 237/200000 131/100000 1761/1000000 -4661/1000000 549/1000000 -601/1000000 -229/500000 1089/1000000 -69/10000 -207/1000000 -49/1000000 -3/31250 131/1000000 -4661/1000000 -7541/1000000 -59/250000 157/500000 8923/1000000 2307/500000 1117/500000 48903/1000000 -179/40000 -10589/1000000 247/50000 193/500000 -667/1000000 491/1000000 82309/1000000 101/250000 -203/125000 -5071/1000000 249/500000 16563/500000 60837/1000000 -6593/62500 -441/200000
133/1000000 3/31250 797/1000000 -163/1000000 113/500000 63/1000000 -41/1000000 3/62500 1/40000 9/250000 -1/200000 331/1000000 133/500000 -241/1000000 57/1000000 31/62500 -7/125000 31/100000 469/1000000 207/1000000 43/500000 29/125000 -57/1000000 -159/1000000 -59/500000 489/1000000 33/1000000 183/1000000 49/250000 -3/1000000 187/1000000 -393/1000000 -77/250000 -1/4000 1/250000 -89/1000000 49/500000 859/500000 101/250000 82277/1000000 849/1000000 443/500000 -209/1000000 1377/1000000 3/62500 -117/125000 7/15625
73/1000000 13/15625 -1907/1000000 -3883/1000000 -243/1000000 1413/1000000 193/100000 -221/1000000 -9/25000 61/250000 -11/40000 -1221/1000000 -1807/1000000 -923/250000 6261/1000000 -243/1000000 1039/1000000 397/500000 -1103/1000000 5851/500000 301/1000000 443/1000000 1/250000 -273/200000 271/31250 13721/1000000 23/250000 -551/1000000 -5803/500000 -1441/200000 -801/200000 -10241/125000 1409/250000 807/50000 -8549/1000000 -509/1000000 941/500000 767/250000 -203/125000 849/1000000 8349/100000 6551/1000000 -771/1000000 -10571/200000 -313/3125 84559/500000 2129/500000
-749/1000000 79/125000 -1401/500000 -5893/1000000 -781/500000 419/200000 3747/1000000 -1927/1000000 -12/15625 549/1000000 -741/1000000 -369/125000 -2607/500000 -3637/500000 8781/500000 -1947/1000000 2357/1000000 309/250000 -261/62500 13019/500000 147/200000 677/500000 419/1000000 -43/40000 1773/100000 14161/500000 267/500000 -1381/1000000 -6567/200000 -543/31250 -171/20000 -182341/1000000 3851/250000 9901/250000 -9821/500000 -1051/1000000 69/20000 3713/1000000 -5071/1000000 443/500000 6551/1000000 4057/40000 -29/62500 -124777/1000000 -233959/1000000 386273/1000000 1769/250000
-7/40000 -71/250000 169/200000 451/500000 -13/250000 -107/250000 -583/1000000 19/1000000 117/1000000 -11/500000 7/500000 61/125000 1/4000 111/500000 -367/500000 37/500000 -69/500000 -47/500000 183/1000000 -981/500000 9/200000 -13/250000 11/200000 73/200000 -13/200000 -2731/1000000 -13/250000 123/1000000 2457/1000000 221/200000 377/500000 1007/62500 -187/200000 -571/200000 91/62500 7/62500 33/250000 103/62500 249/500000 -209/1000000 -771/1000000 -29/62500 20339/250000 4817/500000 1859/100000 -15783/500000 -69/100000
2091/1000000 -5031/500000 1351/31250 48297/1000000 863/125000 -19129/1000000 -28573/1000000 1453/200000 259/50000 -2979/1000000 2177/500000 9891/500000 3327/100000 55607/1000000 -113069/1000000 2077/200000 -9047/500000 -9899/1000000 24871/1000000 -36741/200000 -4173/1000000 -107/31250 -1749/1000000 6209/500000 -22919/200000 -12713/62500 -661/200000 4657/500000 215969/1000000 1743/15625 29843/500000 327571/250000 -102799/1000000 -133949/500000 136933/1000000 7213/1000000 -11209/500000 -3919/200000 16563/500000 1377/1000000 -10571/200000 -124777/1000000 4817/500000 97311/100000 397789/250000 -2715381/1000000 -60203/1000000
3137/1000000 -5139/250000 39761/500000 48001/500000 6129/500000 -36179/1000000 -52199/1000000 7079/500000 4959/500000 -2443/500000 8353/1000000 38697/1000000 2401/40000 26559/250000 -206229/1000000 268/15625 -8073/250000 -1067/62500 1751/40000 -171219/500000 -2141/250000 -1481/200000 -3027/1000000 13641/500000 -211317/1000000 -393071/1000000 -94/15625 2199/125000 76273/200000 50837/250000 21907/200000 75391/31250 -11617/62500 -497971/1000000 64829/250000 2773/200000 -50359/1000000 -23639/1000000 60837/1000000 3/62500 -313/3125 -233959/1000000 1859/100000 397789/250000 764303/250000 -1245821/250000 -50389/500000
-1043/200000 16557/500000 -132861/1000000 -78933/500000 -21189/1000000 1477/25000 9233/100000 -1143/50000 -16337/1000000 1963/200000 -13467/1000000 -15763/250000 -99963/1000000 -177767/1000000 175343/500000 -7289/250000 2747/50000 14811/500000 -76903/1000000 286431/500000 1699/125000 12203/1000000 1213/250000 -20879/500000 177831/500000 161533/250000 1367/125000 -5657/200000 -330759/500000 -69721/200000 -37329/200000 -4057683/1000000 319157/1000000 417069/500000 -211977/500000 -1171/50000 74107/1000000 18021/1000000 -6593/62500 -117/125000 84559/500000 386273/1000000 -15783/500000 -2715381/1000000 -1245821/250000 8528433/1000000 5733/31250
-7/200000 61/100000 -667/200000 -2941/1000000 -81/100000 1801/1000000 1517/500000 -109/250000 -27/62500 31/100000 -9/100000 -843/1000000 -1187/500000 -3689/1000000 7287/1000000 -599/1000000 741/500000 169/250000 -2133/1000000 2411/200000 151/1000000 267/1000000 49/500000 -147/250000 7769/1000000 1281/100000 -39/250000 -587/1000000 -1561/100000 -8731/1000000 -5391/1000000 -42867/500000 6329/1000000 3541/200000 -8807/1000000 -33/62500 789/1000000 349/125000 -441/200000 7/15625 2129/500000 1769/250000 -69/100000 -60203/1000000 -50389/500000 5733/31250 42967/500000


--- Term 19 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 169
Matrix dimension : 57

Flags :
F1   : {245, 345}
F2   : {245, 345, 126}
F3   : {245, 345, 136}
F4   : {245, 345, 126, 136}
F5   : {245, 345, 236}
F6   : {245, 345, 126, 236}
F7   : {245, 345, 136, 236}
F8   : {245, 345, 146}
F9   : {245, 345, 126, 146}
F10  : {245, 345, 136, 146}
F11  : {245, 345, 126, 136, 146}
F12  : {245, 345, 236, 146}
F13  : {245, 345, 126, 236, 146}
F14  : {245, 345, 136, 236, 146}
F15  : {245, 345, 246}
F16  : {245, 345, 126, 246}
F17  : {245, 345, 136, 246}
F18  : {245, 345, 126, 136, 246}
F19  : {245, 345, 236, 246}
F20  : {245, 345, 126, 236, 246}
F21  : {245, 345, 136, 236, 246}
F22  : {245, 345, 146, 246}
F23  : {245, 345, 136, 146, 246}
F24  : {245, 345, 236, 146, 246}
F25  : {245, 345, 136, 236, 146, 246}
F26  : {245, 345, 346}
F27  : {245, 345, 126, 346}
F28  : {245, 345, 136, 346}
F29  : {245, 345, 126, 136, 346}
F30  : {245, 345, 236, 346}
F31  : {245, 345, 126, 236, 346}
F32  : {245, 345, 136, 236, 346}
F33  : {245, 345, 146, 346}
F34  : {245, 345, 126, 146, 346}
F35  : {245, 345, 236, 146, 346}
F36  : {245, 345, 126, 236, 146, 346}
F37  : {245, 345, 246, 346}
F38  : {245, 345, 126, 246, 346}
F39  : {245, 345, 136, 246, 346}
F40  : {245, 345, 126, 136, 246, 346}
F41  : {245, 345, 146, 246, 346}
F42  : {245, 345, 156}
F43  : {245, 345, 126, 156}
F44  : {245, 345, 136, 156}
F45  : {245, 345, 126, 136, 156}
F46  : {245, 345, 236, 156}
F47  : {245, 345, 126, 236, 156}
F48  : {245, 345, 136, 236, 156}
F49  : {245, 345, 146, 156}
F50  : {245, 345, 236, 146, 156}
F51  : {245, 345, 246, 156}
F52  : {245, 345, 126, 246, 156}
F53  : {245, 345, 136, 246, 156}
F54  : {245, 345, 126, 136, 246, 156}
F55  : {245, 345, 236, 246, 156}
F56  : {245, 345, 126, 236, 246, 156}
F57  : {245, 345, 136, 236, 246, 156}
F58  : {245, 345, 146, 246, 156}
F59  : {245, 345, 236, 146, 246, 156}
F60  : {245, 345, 346, 156}
F61  : {245, 345, 126, 346, 156}
F62  : {245, 345, 136, 346, 156}
F63  : {245, 345, 126, 136, 346, 156}
F64  : {245, 345, 236, 346, 156}
F65  : {245, 345, 126, 236, 346, 156}
F66  : {245, 345, 136, 236, 346, 156}
F67  : {245, 345, 146, 346, 156}
F68  : {245, 345, 236, 146, 346, 156}
F69  : {245, 345, 246, 346, 156}
F70  : {245, 345, 126, 246, 346, 156}
F71  : {245, 345, 136, 246, 346, 156}
F72  : {245, 345, 126, 136, 246, 346, 156}
F73  : {245, 345, 146, 246, 346, 156}
F74  : {245, 345, 256}
F75  : {245, 345, 126, 256}
F76  : {245, 345, 136, 256}
F77  : {245, 345, 126, 136, 256}
F78  : {245, 345, 236, 256}
F79  : {245, 345, 126, 236, 256}
F80  : {245, 345, 136, 236, 256}
F81  : {245, 345, 146, 256}
F82  : {245, 345, 126, 146, 256}
F83  : {245, 345, 136, 146, 256}
F84  : {245, 345, 126, 136, 146, 256}
F85  : {245, 345, 236, 146, 256}
F86  : {245, 345, 126, 236, 146, 256}
F87  : {245, 345, 136, 236, 146, 256}
F88  : {245, 345, 346, 256}
F89  : {245, 345, 126, 346, 256}
F90  : {245, 345, 136, 346, 256}
F91  : {245, 345, 126, 136, 346, 256}
F92  : {245, 345, 236, 346, 256}
F93  : {245, 345, 126, 236, 346, 256}
F94  : {245, 345, 136, 236, 346, 256}
F95  : {245, 345, 146, 346, 256}
F96  : {245, 345, 126, 146, 346, 256}
F97  : {245, 345, 236, 146, 346, 256}
F98  : {245, 345, 126, 236, 146, 346, 256}
F99  : {245, 345, 156, 256}
F100 : {245, 345, 136, 156, 256}
F101 : {245, 345, 236, 156, 256}
F102 : {245, 345, 136, 236, 156, 256}
F103 : {245, 345, 146, 156, 256}
F104 : {245, 345, 236, 146, 156, 256}
F105 : {245, 345, 346, 156, 256}
F106 : {245, 345, 136, 346, 156, 256}
F107 : {245, 345, 236, 346, 156, 256}
F108 : {245, 345, 136, 236, 346, 156, 256}
F109 : {245, 345, 146, 346, 156, 256}
F110 : {245, 345, 236, 146, 346, 156, 256}
F111 : {245, 345, 356}
F112 : {245, 345, 126, 356}
F113 : {245, 345, 136, 356}
F114 : {245, 345, 126, 136, 356}
F115 : {245, 345, 236, 356}
F116 : {245, 345, 126, 236, 356}
F117 : {245, 345, 136, 236, 356}
F118 : {245, 345, 146, 356}
F119 : {245, 345, 126, 146, 356}
F120 : {245, 345, 136, 146, 356}
F121 : {245, 345, 126, 136, 146, 356}
F122 : {245, 345, 236, 146, 356}
F123 : {245, 345, 126, 236, 146, 356}
F124 : {245, 345, 136, 236, 146, 356}
F125 : {245, 345, 246, 356}
F126 : {245, 345, 126, 246, 356}
F127 : {245, 345, 136, 246, 356}
F128 : {245, 345, 126, 136, 246, 356}
F129 : {245, 345, 236, 246, 356}
F130 : {245, 345, 126, 236, 246, 356}
F131 : {245, 345, 136, 236, 246, 356}
F132 : {245, 345, 146, 246, 356}
F133 : {245, 345, 136, 146, 246, 356}
F134 : {245, 345, 236, 146, 246, 356}
F135 : {245, 345, 136, 236, 146, 246, 356}
F136 : {245, 345, 156, 356}
F137 : {245, 345, 126, 156, 356}
F138 : {245, 345, 236, 156, 356}
F139 : {245, 345, 126, 236, 156, 356}
F140 : {245, 345, 146, 156, 356}
F141 : {245, 345, 236, 146, 156, 356}
F142 : {245, 345, 246, 156, 356}
F143 : {245, 345, 126, 246, 156, 356}
F144 : {245, 345, 236, 246, 156, 356}
F145 : {245, 345, 126, 236, 246, 156, 356}
F146 : {245, 345, 146, 246, 156, 356}
F147 : {245, 345, 236, 146, 246, 156, 356}
F148 : {245, 345, 256, 356}
F149 : {245, 345, 126, 256, 356}
F150 : {245, 345, 136, 256, 356}
F151 : {245, 345, 126, 136, 256, 356}
F152 : {245, 345, 146, 256, 356}
F153 : {245, 345, 126, 146, 256, 356}
F154 : {245, 345, 136, 146, 256, 356}
F155 : {245, 345, 126, 136, 146, 256, 356}
F156 : {245, 345, 156, 256, 356}
F157 : {245, 345, 146, 156, 256, 356}
F158 : {245, 345, 456}
F159 : {245, 345, 126, 456}
F160 : {245, 345, 136, 456}
F161 : {245, 345, 126, 136, 456}
F162 : {245, 345, 146, 456}
F163 : {245, 345, 126, 146, 456}
F164 : {245, 345, 136, 146, 456}
F165 : {245, 345, 126, 136, 146, 456}
F166 : {245, 345, 156, 456}
F167 : {245, 345, 126, 156, 456}
F168 : {245, 345, 136, 156, 456}
F169 : {245, 345, 126, 136, 156, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)
B5  : (F6)+(F7)
B6  : (F8)+(F42)
B7  : (F9)+(F10)+(F43)+(F44)
B8  : (F11)+(F45)
B9  : (F12)+(F46)
B10 : (F13)+(F14)+(F47)+(F48)
B11 : (F15)+(F26)+(F74)+(F111)
B12 : (F16)+(F28)+(F75)+(F113)
B13 : (F17)+(F27)+(F76)+(F112)
B14 : (F18)+(F29)+(F77)+(F114)
B15 : (F19)+(F30)+(F78)+(F115)
B16 : (F20)+(F32)+(F79)+(F117)
B17 : (F21)+(F31)+(F80)+(F116)
B18 : (F22)+(F33)+(F99)+(F136)
B19 : (F23)+(F34)+(F100)+(F137)
B20 : (F24)+(F35)+(F101)+(F138)
B21 : (F25)+(F36)+(F102)+(F139)
B22 : (F37)+(F148)
B23 : (F38)+(F39)+(F149)+(F150)
B24 : (F40)+(F151)
B25 : (F41)+(F156)
B26 : (F49)
B27 : (F50)
B28 : (F51)+(F60)+(F81)+(F118)
B29 : (F52)+(F62)+(F82)+(F120)
B30 : (F53)+(F61)+(F83)+(F119)
B31 : (F54)+(F63)+(F84)+(F121)
B32 : (F55)+(F64)+(F85)+(F122)
B33 : (F56)+(F66)+(F86)+(F124)
B34 : (F57)+(F65)+(F87)+(F123)
B35 : (F58)+(F67)+(F103)+(F140)
B36 : (F59)+(F68)+(F104)+(F141)
B37 : (F69)+(F152)
B38 : (F70)+(F71)+(F153)+(F154)
B39 : (F72)+(F155)
B40 : (F73)+(F157)
B41 : (F88)+(F125)
B42 : (F89)+(F90)+(F126)+(F127)
B43 : (F91)+(F128)
B44 : (F92)+(F129)
B45 : (F93)+(F94)+(F130)+(F131)
B46 : (F95)+(F105)+(F132)+(F142)
B47 : (F96)+(F106)+(F133)+(F143)
B48 : (F97)+(F107)+(F134)+(F144)
B49 : (F98)+(F108)+(F135)+(F145)
B50 : (F109)+(F146)
B51 : (F110)+(F147)
B52 : (F158)
B53 : (F159)+(F160)
B54 : (F161)
B55 : (F162)+(F166)
B56 : (F163)+(F164)+(F167)+(F168)
B57 : (F165)+(F169)

Matrix :
92121/1000000 -301/500000 1647/1000000 597/1000000 -1367/1000000 461/500000 -901/1000000 29/200000 1/8000 -883/1000000 3749/1000000 1071/500000 987/1000000 699/500000 983/250000 -1233/500000 133/200000 643/125000 -91/500000 -347/1000000 -3/500000 19947/500000 -217/100000 -1609/200000 -32763/1000000 -1433/1000000 -37/250000 41/62500 1139/1000000 711/1000000 33/25000 217/125000 5787/1000000 -19/25000 1263/1000000 1503/1000000 -2679/1000000 99/250000 -1457/25000 -9511/500000 521/1000000 399/250000 -129/500000 -15877/500000 -23451/1000000 719/1000000 2571/200000 -43/125000 12337/500000 -47/500000 -4919/1000000 -937/100000 1799/1000000 3051/1000000 89/25000 -4771/500000 -17197/500000
-301/500000 15929/200000 -79/500000 -59/250000 -263/1000000 -33/1000000 -3/10000 -7/40000 1/10000 1/20000 -143/250000 -19/250000 1/500000 29/200000 -471/500000 -553/1000000 -51/500000 -13/125000 79/1000000 -3/500000 -3/50000 -1/1250 -217/500000 21/100000 11/250000 -29/200000 -1/40000 17/250000 19/250000 -3/20000 -1/62500 -163/500000 -47/250000 -21/100000 -17/1000000 -419/1000000 -343/1000000 -79/200000 21/50000 93/1000000 -149/1000000 81/500000 129/1000000 -861/1000000 -117/1000000 1/25000 17/250000 -699/1000000 -31/100000 89/1000000 -149/1000000 253/500000 -119/250000 -87/1000000 -3/250000 -1111/1000000 323/1000000
1647/1000000 -79/500000 20147/250000 3/125000 -439/1000000 23/200000 51/200000 449/1000000 -53/200000 -47/250000 3/500000 11/20000 -7/40000 33/200000 51/200000 949/1000000 -39/1000000 281/500000 51/500000 13/500000 191/500000 2359/1000000 -121/1000000 -519/1000000 -109/100000 -93/500000 -273/1000000 -61/500000 93/200000 11/500000 87/500000 127/1000000 693/1000000 109/1000000 -17/100000 -2/15625 -7/31250 101/250000 -2189/1000000 -557/1000000 -1/5000 129/1000000 93/1000000 -671/1000000 -2289/1000000 213/1000000 609/500000 627/1000000 2387/1000000 -343/1000000 -233/1000000 -203/100000 461/1000000 4/15625 -717/1000000 7/1000000 -81/125000
597/1000000 -59/250000 3/125000 80143/1000000 -73/1000000 1/62500 -217/1000000 -11/100000 -1/40000 -51/500000 -253/1000000 -143/1000000 93/1000000 1/500000 0/1 7/125000 53/500000 -17/500000 81/1000000 29/1000000 -1/62500 537/1000000 -81/500000 -13/100000 -287/1000000 -13/100000 -159/1000000 1/40000 -41/1000000 -11/200000 -49/200000 9/125000 -11/100000 7/200000 -23/1000000 -7/250000 53/1000000 -3/125000 -951/1000000 -3/31250 -133/1000000 -119/1000000 -1/1000000 -701/1000000 -167/1000000 -53/500000 -1/250000 -37/250000 117/1000000 -67/500000 -233/1000000 31/250000 -11/31250 -229/500000 -21/200000 -687/1000000 -289/500000
-1367/1000000 -263/1000000 -439/1000000 -73/1000000 39503/500000 67/500000 -19/500000 139/500000 -3/200000 -9/50000 -1251/1000000 -3/125000 -327/1000000 -37/200000 -229/1000000 267/1000000 13/1000000 -663/1000000 99/1000000 207/1000000 47/500000 -353/250000 143/1000000 761/1000000 1337/1000000 59/1000000 -3/200000 -229/1000000 77/1000000 -233/1000000 -73/250000 63/1000000 9/500000 103/500000 -117/250000 93/1000000 357/1000000 47/500000 393/250000 741/1000000 -97/200000 -39/250000 17/200000 881/1000000 91/250000 -63/250000 -177/1000000 103/1000000 -31/250000 -233/1000000 21/500000 -1/31250 -313/1000000 -463/1000000 0/1 107/500000 89/100000
461/500000 -33/1000000 23/200000 1/62500 67/500000 319/4000 -3/125000 -17/6250 -93/1000000 -3/250000 -711/1000000 11/40000 -147/1000000 1/1000000 -653/1000000 -981/500000 19/50000 21/1000000 213/1000000 13/250000 19/100000 -2377/1000000 -333/1000000 427/500000 -93/125000 259/250000 3/200000 -37/500000 -9/100000 -87/1000000 33/1000000 -21/100000 -473/500000 269/500000 11/1000000 449/1000000 19/500000 -53/200000 -3/31250 239/1000000 -63/500000 313/1000000 253/1000000 -97/200000 -38/15625 -9/250000 -9/500000 -89/125000 3519/1000000 9/100000 -459/1000000 7/100000 -633/1000000 -837/1000000 367/200000 -93/1000000 -39/50000
-901/1000000 -3/10000 51/200000 -217/1000000 -19/500000 -3/125000 79473/1000000 303/1000000 -187/1000000 1/15625 -1027/1000000 -21/500000 -209/500000 69/500000 -293/250000 121/200000 -47/1000000 -49/1000000 1/100000 -79/1000000 29/500000 -179/100000 -1/1000 159/500000 1367/1000000 139/500000 -1/125000 -211/1000000 61/1000000 -91/250000 -143/1000000 -289/500000 41/1000000 13/200000 -13/50000 -31/250000 -131/500000 -339/1000000 161/100000 511/1000000 -19/62500 -7/250000 11/62500 -491/500000 469/1000000 1/62500 23/500000 -73/1000000 -953/1000000 -23/125000 -53/1000000 -13/20000 -387/1000000 -27/1000000 -181/1000000 -187/500000 849/500000
29/200000 -7/40000 449/1000000 -11/100000 139/500000 -17/6250 303/1000000 781/10000 -129/200000 -217/1000000 -1611/1000000 317/1000000 -609/1000000 -369/1000000 -223/500000 2027/1000000 33/100000 117/250000 51/1000000 -13/1000000 49/100000 -2317/500000 73/1000000 483/200000 1149/500000 -3/15625 -23/250000 -319/500000 23/100000 -129/250000 1/1000000 -431/1000000 333/125000 359/500000 -857/1000000 -9/125000 223/1000000 111/200000 -709/1000000 1143/500000 -129/1000000 -107/1000000 17/100000 739/250000 3309/500000 -89/500000 701/250000 1249/1000000 -2011/200000 -119/1000000 691/1000000 -491/100000 221/500000 189/125000 -821/1000000 503/1000000 8497/1000000
1/8000 1/10000 -53/200000 -1/40000 -3/200000 -93/1000000 -187/1000000 -129/200000 1609/20000 -81/250000 267/1000000 41/500000 3/12500 13/250000 -17/250000 -59/250000 39/250000 147/1000000 209/1000000 11/500000 -199/1000000 -131/1000000 51/500000 -31/1000000 -41/250000 -11/200000 -3/200000 153/1000000 -23/500000 33/500000 -51/500000 -133/1000000 -321/1000000 -17/500000 183/1000000 21/500000 -91/1000000 -19/1000000 -63/500000 -3/50000 1/20000 1/12500 19/250000 -41/125000 293/1000000 1/100000 -17/200000 -7/31250 -47/100000 119/1000000 1/15625 33/62500 -33/200000 -121/500000 67/500000 -7/40000 -147/500000
-883/1000000 1/20000 -47/250000 -51/500000 -9/50000 -3/250000 1/15625 -217/1000000 -81/250000 79771/1000000 -7/31250 -3/250000 -9/200000 3/1000000 -33/125000 -57/125000 7/500000 -47/500000 61/500000 11/200000 -79/500000 -1267/1000000 -81/1000000 279/1000000 63/125000 21/500000 1/62500 -1/12500 23/500000 -19/200000 -231/1000000 -167/1000000 -519/1000000 29/1000000 -11/1000000 21/200000 -109/1000000 9/500000 491/500000 53/500000 -253/1000000 71/1000000 13/100000 73/200000 41/40000 -27/250000 -43/200000 -33/500000 -447/250000 -1/125000 31/125000 357/500000 -123/1000000 -71/500000 39/200000 149/1000000 933/1000000
3749/1000000 -143/250000 3/500000 -253/1000000 -1251/1000000 -711/1000000 -1027/1000000 -1611/1000000 267/1000000 -7/31250 77323/1000000 -489/250000 511/1000000 37/100000 -717/1000000 -58/15625 -103/250000 841/500000 -103/250000 -127/250000 -1941/1000000 5073/1000000 -1839/1000000 -177/50000 -1347/250000 -733/500000 -31/1000000 283/1000000 0/1 3/40000 -293/500000 -483/1000000 -923/500000 -147/125000 -33/100000 -523/1000000 -263/200000 -457/1000000 -5137/1000000 -1899/200000 97/1000000 -69/200000 -323/1000000 -1529/200000 -1257/1000000 -457/1000000 13/10000 -2907/1000000 -323/40000 -119/200000 167/1000000 1507/500000 -129/250000 113/500000 -4097/1000000 -1243/500000 249/250000
1071/500000 -19/250000 11/20000 -143/1000000 -3/125000 11/40000 -21/500000 317/1000000 41/500000 -3/250000 -489/250000 19497/250000 1/125000 117/1000000 -51/500000 253/500000 -3/1000000 131/1000000 -129/1000000 -29/1000000 61/1000000 3381/1000000 -1103/1000000 -93/100000 -1667/1000000 119/500000 -293/1000000 -3/125000 -1063/1000000 93/1000000 -249/500000 131/500000 67/250000 1/40000 -33/125000 -1307/1000000 7/250000 3/12500 -389/250000 221/500000 -189/1000000 267/1000000 169/1000000 -333/500000 -849/500000 33/250000 741/500000 101/200000 4101/1000000 -101/1000000 -31/62500 -3771/1000000 -23/250000 137/1000000 -257/200000 -3319/1000000 -93/31250
987/1000000 1/500000 -7/40000 93/1000000 -327/1000000 -147/1000000 -209/500000 -609/1000000 3/12500 -9/200000 511/1000000 1/125000 80753/1000000 313/1000000 -159/1000000 -1103/1000000 -103/1000000 303/1000000 67/250000 53/250000 -9/50000 229/250000 -39/200000 -49/125000 -339/250000 -377/1000000 3/50000 131/250000 1/8000 137/1000000 27/1000000 -77/500000 -233/500000 -23/62500 239/1000000 -41/1000000 -409/1000000 -153/1000000 -147/100000 -239/250000 0/1 3/12500 13/125000 -1247/1000000 -353/500000 59/500000 3/10000 -49/100000 -29/1000000 1/10000 -117/1000000 793/1000000 -23/125000 7/500000 1/250000 -147/200000 -369/500000
699/500000 29/200000 33/200000 1/500000 -37/200000 1/1000000 69/500000 -369/1000000 13/250000 3/1000000 37/100000 117/1000000 313/1000000 80939/1000000 79/1000000 -19/200000 23/1000000 641/1000000 27/100000 69/1000000 1/5000 2209/1000000 -9/250000 -793/1000000 -13/10000 -199/500000 -63/1000000 9/31250 1/2500 261/1000000 293/1000000 -27/250000 -49/500000 3/1000000 -7/50000 -29/500000 -223/1000000 51/250000 -843/500000 -521/200000 17/200000 53/250000 3/25000 -33/31250 -2191/1000000 167/500000 101/125000 11/250000 199/250000 -1/12500 -91/1000000 -383/500000 21/62500 13/50000 -1143/500000 -127/1000000 29/250000
983/250000 -471/500000 51/200000 0/1 -229/1000000 -653/1000000 -293/250000 -223/500000 -17/250000 -33/125000 -717/1000000 -51/500000 -159/1000000 79/1000000 9897/125000 17/20000 173/1000000 303/500000 -721/1000000 -13/1000000 17/31250 5573/1000000 -121/125000 -77/31250 -101/200000 -339/1000000 -71/1000000 -207/1000000 161/1000000 -201/1000000 -41/62500 213/1000000 -139/1000000 -37/250000 -141/500000 -17/31250 -57/250000 99/200000 -2913/1000000 -133/200000 -19/40000 -627/1000000 -7/100000 -4727/1000000 -59/31250 -327/1000000 21/15625 11/12500 3057/1000000 -141/1000000 -49/200000 -3173/500000 -1209/1000000 299/1000000 -4159/1000000 -4187/1000000 -477/250000
-1233/500000 -553/1000000 949/1000000 7/125000 267/1000000 -981/500000 121/200000 2027/1000000 -59/250000 -57/125000 -58/15625 253/500000 -1103/1000000 -19/200000 17/20000 86403/1000000 -353/1000000 -3747/1000000 -501/1000000 103/1000000 111/125000 1577/1000000 -1999/1000000 -291/1000000 4757/1000000 689/1000000 -23/500000 -207/250000 551/500000 -739/1000000 -2109/1000000 271/1000000 913/1000000 -103/250000 -431/250000 -1951/1000000 487/500000 29/20000 4843/1000000 217/200000 -231/200000 -63/62500 -511/1000000 911/500000 -113/125000 -71/100000 431/500000 2011/1000000 513/500000 -487/500000 -17/100000 -7791/1000000 13/250000 253/1000000 -17307/1000000 -123/1000000 651/125000
133/200000 -51/500000 -39/1000000 53/500000 13/1000000 19/50000 -47/1000000 33/100000 39/250000 7/500000 -103/250000 -3/1000000 -103/1000000 23/1000000 173/1000000 -353/1000000 20137/250000 79/1000000 -7/200000 379/1000000 213/1000000 17/250000 67/1000000 293/1000000 -451/1000000 249/1000000 53/500000 73/1000000 103/500000 -61/500000 -1/10000 77/250000 1/1000000 373/1000000 -109/250000 369/1000000 63/200000 13/250000 -13/1000000 -1943/1000000 -313/1000000 13/500000 11/100000 73/500000 -133/250000 -121/500000 213/1000000 99/500000 59/250000 -67/200000 11/500000 -83/1000000 11/1000000 17/125000 67/250000 -21/125000 503/1000000
643/125000 -13/125000 281/500000 -17/500000 -663/1000000 21/1000000 -49/1000000 117/250000 147/1000000 -47/500000 841/500000 131/1000000 303/1000000 641/1000000 303/500000 -3747/1000000 79/1000000 81223/1000000 -119/1000000 -291/1000000 -133/500000 3193/500000 -373/500000 -791/250000 -2881/250000 -673/1000000 9/1000000 11/31250 401/1000000 69/500000 101/250000 129/500000 51/100000 -377/1000000 71/500000 401/1000000 -1203/1000000 57/500000 -2923/500000 -429/125000 43/1000000 -37/250000 -33/1000000 -329/100000 -243/1000000 -1/5000 3629/1000000 23/250000 -101/15625 -53/200000 503/1000000 -33/25000 27/50000 501/500000 -37/31250 -171/100000 417/1000000
-91/500000 79/1000000 51/500000 81/1000000 99/1000000 213/1000000 1/100000 51/1000000 209/1000000 61/500000 -103/250000 -129/1000000 67/250000 27/100000 -721/1000000 -501/1000000 -7/200000 -119/1000000 80167/1000000 31/500000 -11/40000 -629/1000000 -387/500000 33/1000000 -7/40000 127/1000000 61/500000 253/1000000 -57/500000 83/500000 -1/62500 -71/1000000 -383/1000000 9/500000 123/500000 129/500000 23/1000000 -101/500000 119/500000 -13/200000 -31/1000000 99/500000 111/1000000 7/125000 -51/200000 1/200000 -181/1000000 -211/1000000 -1/1600 67/500000 17/125000 489/1000000 -7/40000 43/1000000 297/1000000 -71/500000 519/1000000
-347/1000000 -3/500000 13/500000 29/1000000 207/1000000 13/250000 -79/1000000 -13/1000000 11/500000 11/200000 -127/250000 -29/1000000 53/250000 69/1000000 -13/1000000 103/1000000 379/1000000 -291/1000000 31/500000 80561/1000000 241/1000000 -87/250000 17/1000000 271/1000000 3/8000 77/500000 41/1000000 71/500000 -59/500000 37/1000000 -351/1000000 23/500000 -51/250000 7/40000 171/1000000 181/1000000 33/200000 -39/250000 579/1000000 49/125000 -79/1000000 -7/40000 49/1000000 91/250000 37/1000000 -33/250000 -617/1000000 1/1000000 263/1000000 11/100000 31/250000 -57/250000 -263/500000 -123/1000000 -31/250000 -319/1000000 1/125000
-3/500000 -3/50000 191/500000 -1/62500 47/500000 19/100000 29/500000 49/100000 -199/1000000 -79/500000 -1941/1000000 61/1000000 -9/50000 1/5000 17/31250 111/125000 213/1000000 -133/500000 -11/40000 241/1000000 81219/1000000 1381/1000000 -1/31250 -1/8000 1423/1000000 9/31250 7/250000 -341/1000000 -213/1000000 -151/1000000 -2123/1000000 -103/500000 -17/20000 119/250000 1/100000 39/200000 101/500000 93/200000 331/250000 7/125000 -453/500000 -7/200000 9/62500 531/500000 -4393/1000000 -199/100000 -159/500000 563/500000 1729/500000 -169/200000 -3/1000000 -1381/250000 -9/40000 33/125000 -317/125000 13/50000 1/500
19947/500000 -1/1250 2359/1000000 537/1000000 -353/250000 -2377/1000000 -179/100000 -2317/500000 -131/1000000 -1267/1000000 5073/1000000 3381/1000000 229/250000 2209/1000000 5573/1000000 1577/1000000 17/250000 3193/500000 -629/1000000 -87/250000 1381/1000000 41881/500000 -1519/1000000 -21383/1000000 -1881/50000 -9/2000 -9/31250 553/1000000 1029/500000 1223/1000000 1969/1000000 2423/1000000 319/50000 -1657/1000000 259/200000 1207/1000000 -3967/500000 891/500000 -62037/1000000 -5681/250000 651/1000000 79/50000 33/500000 -11359/500000 -29499/1000000 573/500000 3951/250000 3149/1000000 4651/125000 -61/200000 -1957/500000 -10873/500000 2251/1000000 4261/1000000 -2707/500000 -3473/1000000 -9183/200000
-217/100000 -217/500000 -121/1000000 -81/500000 143/1000000 -333/1000000 -1/1000 73/1000000 51/500000 -81/1000000 -1839/1000000 -1103/1000000 -39/200000 -9/250000 -121/125000 -1999/1000000 67/1000000 -373/500000 -387/500000 17/1000000 -1/31250 -1519/1000000 39971/500000 613/1000000 127/100000 -153/500000 -13/100000 -21/250000 -63/250000 -259/500000 -3/12500 -191/1000000 -67/250000 7/1000000 -7/15625 -43/125000 39/250000 -61/500000 1677/1000000 167/200000 -61/1000000 1/1000000 7/200000 1209/1000000 89/125000 37/1000000 -77/125000 -43/250000 -197/500000 103/1000000 1/250000 253/500000 -19/40000 -11/500000 -1279/1000000 -11/40000 1057/1000000
-1609/200000 21/100000 -519/1000000 -13/100000 761/1000000 427/500000 159/500000 483/200000 -31/1000000 279/1000000 -177/50000 -93/100000 -49/125000 -793/1000000 -77/31250 -291/1000000 293/1000000 -791/250000 33/1000000 271/1000000 -1/8000 -21383/1000000 613/1000000 64443/1000000 519/50000 117/200000 137/1000000 -11/25000 -399/500000 -417/1000000 -143/200000 -107/125000 -267/250000 1169/1000000 -213/500000 371/1000000 2799/1000000 -253/1000000 3579/250000 6681/1000000 -99/200000 -41/100000 31/250000 103/15625 2133/250000 -523/1000000 -4951/1000000 -843/1000000 -2889/1000000 49/250000 19/40000 1853/500000 -467/500000 -531/500000 2261/1000000 911/1000000 61/20000
-32763/1000000 11/250000 -109/100000 -287/1000000 1337/1000000 -93/125000 1367/1000000 1149/500000 -41/250000 63/125000 -1347/250000 -1667/1000000 -339/250000 -13/10000 -101/200000 4757/1000000 -451/1000000 -2881/250000 -7/40000 3/8000 1423/1000000 -1881/50000 127/100000 519/50000 37303/500000 7/3125 69/1000000 -189/200000 -199/500000 -139/125000 -329/100000 -99/250000 -6563/1000000 357/500000 -1869/1000000 -2151/500000 849/200000 379/500000 9991/250000 10873/1000000 -43/100000 -1017/1000000 13/100000 573/31250 24099/1000000 -919/1000000 -6167/500000 2079/1000000 -13579/500000 -13/62500 1671/500000 -2427/500000 -297/200000 -261/250000 -153/100000 3167/1000000 14373/500000
-1433/1000000 -29/200000 -93/500000 -13/100000 59/1000000 259/250000 139/500000 -3/15625 -11/200000 21/500000 -733/500000 119/500000 -377/1000000 -199/500000 -339/1000000 689/1000000 249/1000000 -673/1000000 127/1000000 77/500000 9/31250 -9/2000 -153/500000 117/200000 7/3125 20273/250000 -27/1000000 -371/1000000 -57/1000000 -87/1000000 -7/40000 277/1000000 11/31250 193/250000 -13/40000 289/1000000 -263/1000000 31/1000000 3379/1000000 2697/1000000 -817/1000000 9/250000 -47/1000000 841/500000 259/125000 -231/1000000 -129/250000 53/500000 23/40000 -57/1000000 0/1 -7/100000 -141/250000 -207/200000 23/50000 73/500000 1/4000
-37/250000 -1/40000 -273/1000000 -159/1000000 -3/200000 3/200000 -1/125000 -23/250000 -3/200000 1/62500 -31/1000000 -293/1000000 3/50000 -63/1000000 -71/1000000 -23/500000 53/500000 9/1000000 61/500000 41/1000000 7/250000 -9/31250 -13/100000 137/1000000 69/1000000 -27/1000000 80487/1000000 -11/500000 -107/1000000 7/250000 -129/1000000 -13/1000000 -21/200000 1/15625 1/62500 63/1000000 3/100000 -17/1000000 217/1000000 97/500000 -119/1000000 -7/250000 29/1000000 33/1000000 13/50000 -3/1000000 -11/125000 -7/1000000 21/500000 31/1000000 1/25000 179/1000000 -77/200000 -73/200000 3/100000 -21/200000 -277/1000000
41/62500 17/250000 -61/500000 1/40000 -229/1000000 -37/500000 -211/1000000 -319/500000 153/1000000 -1/12500 283/1000000 -3/125000 131/250000 9/31250 -207/1000000 -207/250000 73/1000000 11/31250 253/1000000 71/500000 -341/1000000 553/1000000 -21/250000 -11/25000 -189/200000 -371/1000000 -11/500000 40351/500000 27/250000 33/200000 -37/1000000 -99/500000 -147/500000 -187/500000 263/1000000 3/62500 -151/250000 -23/100000 -1027/1000000 -633/1000000 11/250000 57/250000 131/1000000 -123/125000 -77/250000 -3/125000 53/200000 -607/1000000 -163/500000 129/500000 1/31250 363/500000 -63/125000 -103/500000 23/200000 -313/500000 -351/500000
1139/1000000 19/250000 93/200000 -41/1000000 77/1000000 -9/100000 61/1000000 23/100000 -23/500000 23/500000 0/1 -1063/1000000 1/8000 1/2500 161/1000000 551/500000 103/500000 401/1000000 -57/500000 -59/500000 -213/1000000 1029/500000 -63/250000 -399/500000 -199/500000 -57/1000000 -107/1000000 27/250000 80167/1000000 3/40000 -257/1000000 67/500000 37/125000 1/31250 -31/1000000 -289/1000000 -177/1000000 -17/62500 -2031/1000000 -893/1000000 7/50000 181/1000000 11/100000 -243/500000 -309/1000000 193/1000000 239/250000 33/125000 19/500000 -39/500000 -39/250000 -371/250000 -491/1000000 97/250000 -827/1000000 -99/1000000 3/125000
711/1000000 -3/20000 11/500000 -11/200000 -233/1000000 -87/1000000 -91/250000 -129/250000 33/500000 -19/200000 3/40000 93/1000000 137/1000000 261/1000000 -201/1000000 -739/1000000 -61/500000 69/500000 83/500000 37/1000000 -151/1000000 1223/1000000 -259/500000 -417/1000000 -139/125000 -87/1000000 7/250000 33/200000 3/40000 20077/250000 -127/1000000 -49/1000000 -27/100000 -207/1000000 121/500000 241/1000000 -343/1000000 -463/1000000 -931/500000 -79/200000 -9/125000 241/1000000 133/1000000 -803/1000000 -21/25000 1/25000 121/250000 -31/250000 859/1000000 49/500000 19/1000000 121/1000000 -409/1000000 -7/200000 79/500000 -141/500000 -1093/1000000
33/25000 -1/62500 87/500000 -49/200000 -73/250000 33/1000000 -143/1000000 1/1000000 -51/500000 -231/1000000 -293/500000 -249/500000 27/1000000 293/1000000 -41/62500 -2109/1000000 -1/10000 101/250000 -1/62500 -351/1000000 -2123/1000000 1969/1000000 -3/12500 -143/200000 -329/100000 -7/40000 -129/1000000 -37/1000000 -257/1000000 -127/1000000 39557/500000 -171/500000 -847/1000000 -93/1000000 -29/200000 -119/500000 -13/50000 -147/1000000 -1551/1000000 -2333/1000000 21/1000000 -143/250000 21/250000 -353/500000 -499/1000000 -51/200000 1051/1000000 113/1000000 -1291/1000000 -1/12500 31/500000 -67/125000 141/500000 203/500000 -537/500000 -61/500000 753/1000000
217/125000 -163/500000 127/1000000 9/125000 63/1000000 -21/100000 -289/500000 -431/1000000 -133/1000000 -167/1000000 -483/1000000 131/500000 -77/500000 -27/250000 213/1000000 271/1000000 77/250000 129/500000 -71/1000000 23/500000 -103/500000 2423/1000000 -191/1000000 -107/125000 -99/250000 277/1000000 -13/1000000 -99/500000 67/500000 -49/1000000 -171/500000 80851/1000000 3/200000 129/500000 33/1000000 183/1000000 -47/1000000 239/1000000 -281/250000 397/500000 -83/1000000 1/12500 1/31250 -913/1000000 1381/1000000 -27/200000 249/1000000 263/1000000 217/250000 -1/62500 -1/62500 -81/100000 -19/25000 -123/500000 -7/500000 -153/200000 -261/50000
5787/1000000 -47/250000 693/1000000 -11/100000 9/500000 -473/500000 41/1000000 333/125000 -321/1000000 -519/1000000 -923/500000 67/250000 -233/500000 -49/500000 -139/1000000 913/1000000 1/1000000 51/100000 -383/1000000 -51/250000 -17/20000 319/50000 -67/250000 -267/250000 -6563/1000000 11/31250 -21/200000 -147/500000 37/125000 -27/100000 -847/1000000 3/200000 15979/200000 161/1000000 -173/1000000 113/500000 -3/125000 -207/1000000 -4499/500000 -1063/500000 -177/500000 -61/250000 11/1000000 -63/50000 -63/62500 -87/200000 3297/1000000 949/1000000 -29/200000 -51/200000 -3/15625 -1189/250000 293/500000 203/125000 51/500000 -237/1000000 511/1000000
-19/25000 -21/100000 109/1000000 7/200000 103/500000 269/500000 13/200000 359/500000 -17/500000 29/1000000 -147/125000 1/40000 -23/62500 3/1000000 -37/250000 -103/250000 373/1000000 -377/1000000 9/500000 7/40000 119/250000 -1657/1000000 7/1000000 1169/1000000 357/500000 193/250000 1/15625 -187/500000 1/31250 -207/1000000 -93/1000000 129/500000 161/1000000 20279/250000 -109/1000000 229/500000 457/1000000 77/500000 1057/500000 -73/500000 -83/200000 19/125000 207/1000000 1287/1000000 301/1000000 -39/100000 -41/500000 351/1000000 1077/1000000 -1/15625 113/1000000 -369/500000 -93/500000 -73/1000000 401/1000000 49/500000 349/500000
1263/1000000 -17/1000000 -17/100000 -23/1000000 -117/250000 11/1000000 -13/50000 -857/1000000 183/1000000 -11/1000000 -33/100000 -33/125000 239/1000000 -7/50000 -141/500000 -431/250000 -109/250000 71/500000 123/500000 171/1000000 1/100000 259/200000 -7/15625 -213/500000 -1869/1000000 -13/40000 1/62500 263/1000000 -31/1000000 121/500000 -29/200000 33/1000000 -173/1000000 -109/1000000 78673/1000000 41/200000 -343/500000 -339/1000000 -1843/1000000 -77/62500 -6/15625 -7/100000 -47/250000 -781/1000000 -443/500000 27/1000000 67/250000 -153/1000000 367/500000 103/1000000 7/500000 759/1000000 -367/1000000 -19/250000 93/1000000 -18/15625 -1783/1000000
1503/1000000 -419/1000000 -2/15625 -7/250000 93/1000000 449/1000000 -31/250000 -9/125000 21/500000 21/200000 -523/1000000 -1307/1000000 -41/1000000 -29/500000 -17/31250 -1951/1000000 369/1000000 401/1000000 129/500000 181/1000000 39/200000 1207/1000000 -43/125000 371/1000000 -2151/500000 289/1000000 63/1000000 3/62500 -289/1000000 241/1000000 -119/500000 183/1000000 113/500000 229/500000 41/200000 81373/1000000 19/125000 -21/125000 -3/2500 31/100000 -129/1000000 -3/250000 63/500000 -453/1000000 -531/500000 -39/1000000 -43/1000000 -29/250000 697/250000 61/1000000 -139/1000000 29/50000 -297/250000 -367/1000000 639/1000000 -41/62500 -299/100000
-2679/1000000 -343/1000000 -7/31250 53/1000000 357/1000000 19/500000 -131/500000 223/1000000 -91/1000000 -109/1000000 -263/200000 7/250000 -409/1000000 -223/1000000 -57/250000 487/500000 63/200000 -1203/1000000 23/1000000 33/200000 101/500000 -3967/500000 39/250000 2799/1000000 849/200000 -263/1000000 3/100000 -151/250000 -177/1000000 -343/1000000 -13/50000 -47/1000000 -3/125000 457/1000000 -343/500000 19/125000 9171/125000 9/50000 1393/200000 669/500000 -147/1000000 49/1000000 111/1000000 1971/1000000 2579/1000000 -323/1000000 -279/200000 -277/1000000 -163/1000000 -21/500000 7/100000 17/100000 -373/250000 -2517/500000 -107/250000 1/10000 513/200000
99/250000 -79/200000 101/250000 -3/125000 47/500000 -53/200000 -339/1000000 111/200000 -19/1000000 9/500000 -457/1000000 3/12500 -153/1000000 51/250000 99/200000 29/20000 13/250000 57/500000 -101/500000 -39/250000 93/200000 891/500000 -61/500000 -253/1000000 379/500000 31/1000000 -17/1000000 -23/100000 -17/62500 -463/1000000 -147/1000000 239/1000000 -207/1000000 77/500000 -339/1000000 -21/125000 9/50000 9647/125000 287/500000 19/50000 61/1000000 139/1000000 41/500000 69/250000 29/500000 7/200000 789/1000000 -1267/1000000 1227/1000000 -73/500000 -923/1000000 -2147/500000 -223/62500 143/500000 -551/250000 -1239/1000000 83/500000
-1457/25000 21/50000 -2189/1000000 -951/1000000 393/250000 -3/31250 161/100000 -709/1000000 -63/500000 491/500000 -5137/1000000 -389/250000 -147/100000 -843/500000 -2913/1000000 4843/1000000 -13/1000000 -2923/500000 119/500000 579/1000000 331/250000 -62037/1000000 1677/1000000 3579/250000 9991/250000 3379/1000000 217/1000000 -1027/1000000 -2031/1000000 -931/500000 -1551/1000000 -281/250000 -4499/500000 1057/500000 -1843/1000000 -3/2500 1393/200000 287/500000 28613/250000 18657/1000000 -693/1000000 -1651/1000000 237/1000000 6993/250000 3513/125000 -97/100000 -10051/500000 81/250000 -22339/1000000 0/1 979/250000 31/200000 -127/31250 -1643/200000 -7479/1000000 2659/500000 33591/1000000
-9511/500000 93/1000000 -557/1000000 -3/31250 741/1000000 239/1000000 511/1000000 1143/500000 -3/50000 53/500000 -1899/200000 221/500000 -239/250000 -521/200000 -133/200000 217/200000 -1943/1000000 -429/125000 -13/200000 49/125000 7/125000 -5681/250000 167/200000 6681/1000000 10873/1000000 2697/1000000 97/500000 -633/1000000 -893/1000000 -79/200000 -2333/1000000 397/500000 -1063/500000 -73/500000 -77/62500 31/100000 669/500000 19/50000 18657/1000000 63549/1000000 -63/100000 13/250000 59/1000000 2223/200000 6329/500000 -7/8000 -411/100000 317/500000 653/200000 -71/250000 77/200000 -1983/1000000 -1363/1000000 -649/200000 -419/125000 279/200000 -1163/200000
521/1000000 -149/1000000 -1/5000 -133/1000000 -97/200000 -63/500000 -19/62500 -129/1000000 1/20000 -253/1000000 97/1000000 -189/1000000 0/1 17/200000 -19/40000 -231/200000 -313/1000000 43/1000000 -31/1000000 -79/1000000 -453/500000 651/1000000 -61/1000000 -99/200000 -43/100000 -817/1000000 -119/1000000 11/250000 7/50000 -9/125000 21/1000000 -83/1000000 -177/500000 -83/200000 -6/15625 -129/1000000 -147/1000000 61/1000000 -693/1000000 -63/100000 2933/40000 -7/200000 -23/100000 -919/500000 229/1000000 -147/500000 19/62500 -313/1000000 -181/100000 -31/25000 -7/1000000 611/1000000 -49/250000 -219/1000000 -1129/1000000 -393/500000 73/1000000
399/250000 81/500000 129/1000000 -119/1000000 -39/250000 313/1000000 -7/250000 -107/1000000 1/12500 71/1000000 -69/200000 267/1000000 3/12500 53/250000 -627/1000000 -63/62500 13/500000 -37/250000 99/500000 -7/40000 -7/200000 79/50000 1/1000000 -41/100000 -1017/1000000 9/250000 -7/250000 57/250000 181/1000000 241/1000000 -143/250000 1/12500 -61/250000 19/125000 -7/100000 -3/250000 49/1000000 139/1000000 -1651/1000000 13/250000 -7/200000 16199/200000 177/1000000 -583/1000000 -581/1000000 7/50000 663/1000000 -1/500000 217/125000 7/125000 -149/1000000 -169/500000 -37/250000 -27/1000000 23/250000 -199/200000 -321/125000
-129/500000 129/1000000 93/1000000 -1/1000000 17/200000 253/1000000 11/62500 17/100000 19/250000 13/100000 -323/1000000 169/1000000 13/125000 3/25000 -7/100000 -511/1000000 11/100000 -33/1000000 111/1000000 49/1000000 9/62500 33/500000 7/200000 31/250000 13/100000 -47/1000000 29/1000000 131/1000000 11/100000 133/1000000 21/250000 1/31250 11/1000000 207/1000000 -47/250000 63/500000 111/1000000 41/500000 237/1000000 59/1000000 -23/100000 177/1000000 80673/1000000 33/125000 -47/500000 137/1000000 197/1000000 151/1000000 267/500000 -29/200000 -67/250000 -103/200000 11/125000 73/1000000 131/1000000 61/500000 61/1000000
-15877/500000 -861/1000000 -671/1000000 -701/1000000 881/1000000 -97/200000 -491/500000 739/250000 -41/125000 73/200000 -1529/200000 -333/500000 -1247/1000000 -33/31250 -4727/1000000 911/500000 73/500000 -329/100000 7/125000 91/250000 531/500000 -11359/500000 1209/1000000 103/15625 573/31250 841/500000 33/1000000 -123/125000 -243/500000 -803/1000000 -353/500000 -913/1000000 -63/50000 1287/1000000 -781/1000000 -453/1000000 1971/1000000 69/250000 6993/250000 2223/200000 -919/500000 -583/1000000 33/125000 39111/500000 2751/250000 -713/1000000 -5169/1000000 119/125000 -4127/500000 -53/200000 1743/1000000 -1717/1000000 -89/40000 -63/62500 -93/500000 3441/1000000 17901/1000000
-23451/1000000 -117/1000000 -2289/1000000 -167/1000000 91/250000 -38/15625 469/1000000 3309/500000 293/1000000 41/40000 -1257/1000000 -849/500000 -353/500000 -2191/1000000 -59/31250 -113/125000 -133/250000 -243/1000000 -51/200000 37/1000000 -4393/1000000 -29499/1000000 89/125000 2133/250000 24099/1000000 259/125000 13/50000 -77/250000 -309/1000000 -21/25000 -499/1000000 1381/1000000 -63/62500 301/1000000 -443/500000 -531/500000 2579/1000000 29/500000 3513/125000 6329/500000 229/1000000 -581/1000000 -47/500000 2751/250000 11307/100000 -1309/1000000 -181/50000 -1897/1000000 -1321/20000 473/1000000 1119/200000 15311/1000000 -33/125000 -53/1000000 1611/500000 1663/1000000 3751/1000000
719/1000000 1/25000 213/1000000 -53/500000 -63/250000 -9/250000 1/62500 -89/500000 1/100000 -27/250000 -457/1000000 33/250000 59/500000 167/500000 -327/1000000 -71/100000 -121/500000 -1/5000 1/200000 -33/250000 -199/100000 573/500000 37/1000000 -523/1000000 -919/1000000 -231/1000000 -3/1000000 -3/125000 193/1000000 1/25000 -51/200000 -27/200000 -87/200000 -39/100000 27/1000000 -39/1000000 -323/1000000 7/200000 -97/100000 -7/8000 -147/500000 7/50000 137/1000000 -713/1000000 -1309/1000000 15461/200000 127/250000 -71/500000 403/1000000 -49/1000000 -1/62500 -259/1000000 -447/1000000 29/500000 -267/1000000 -11/31250 -31/250000
2571/200000 17/250000 609/500000 -1/250000 -177/1000000 -9/500000 23/500000 701/250000 -17/200000 -43/200000 13/10000 741/500000 3/10000 101/125000 21/15625 431/500000 213/1000000 3629/1000000 -181/1000000 -617/1000000 -159/500000 3951/250000 -77/125000 -4951/1000000 -6167/500000 -129/250000 -11/125000 53/200000 239/250000 121/250000 1051/1000000 249/1000000 3297/1000000 -41/500000 67/250000 -43/1000000 -279/200000 789/1000000 -10051/500000 -411/100000 19/62500 663/1000000 197/1000000 -5169/1000000 -181/50000 127/250000 10939/125000 731/500000 23/50000 -97/1000000 -91/200000 -51/6250 333/250000 1361/500000 -607/500000 -4/3125 -2827/1000000
-43/125000 -699/1000000 627/1000000 -37/250000 103/1000000 -89/125000 -73/1000000 1249/1000000 -7/31250 -33/500000 -2907/1000000 101/200000 -49/100000 11/250000 11/12500 2011/1000000 99/500000 23/250000 -211/1000000 1/1000000 563/500000 3149/1000000 -43/250000 -843/1000000 2079/1000000 53/500000 -7/1000000 -607/1000000 33/125000 -31/250000 113/1000000 263/1000000 949/1000000 351/1000000 -153/1000000 -29/250000 -277/1000000 -1267/1000000 81/250000 317/500000 -313/1000000 -1/500000 151/1000000 119/125000 -1897/1000000 -71/500000 731/500000 20257/250000 2637/1000000 -191/1000000 123/1000000 -4169/500000 -51/200000 347/500000 -2097/1000000 9/50000 537/250000
12337/500000 -31/100000 2387/1000000 117/1000000 -31/250000 3519/1000000 -953/1000000 -2011/200000 -47/100000 -447/250000 -323/40000 4101/1000000 -29/1000000 199/250000 3057/1000000 513/500000 59/250000 -101/15625 -1/1600 263/1000000 1729/500000 4651/125000 -197/500000 -2889/1000000 -13579/500000 23/40000 21/500000 -163/500000 19/500000 859/1000000 -1291/1000000 217/250000 -29/200000 1077/1000000 367/500000 697/250000 -163/1000000 1227/1000000 -22339/1000000 653/200000 -181/100000 217/125000 267/500000 -4127/500000 -1321/20000 403/1000000 23/50000 2637/1000000 24613/200000 -537/1000000 -1011/100000 -31331/1000000 -483/200000 -1957/500000 193/250000 -589/200000 -48407/1000000
-47/500000 89/1000000 -343/1000000 -67/500000 -233/1000000 9/100000 -23/125000 -119/1000000 119/1000000 -1/125000 -119/200000 -101/1000000 1/10000 -1/12500 -141/1000000 -487/500000 -67/200000 -53/200000 67/500000 11/100000 -169/200000 -61/200000 103/1000000 49/250000 -13/62500 -57/1000000 31/1000000 129/500000 -39/500000 49/500000 -1/12500 -1/62500 -51/200000 -1/15625 103/1000000 61/1000000 -21/500000 -73/500000 0/1 -71/250000 -31/25000 7/125000 -29/200000 -53/200000 473/1000000 -49/1000000 -97/1000000 -191/1000000 -537/1000000 77731/1000000 89/1000000 789/1000000 -97/250000 1/100000 7/40000 -37/50000 -193/500000
-4919/1000000 -149/1000000 -233/1000000 -233/1000000 21/500000 -459/1000000 -53/1000000 691/1000000 1/15625 31/125000 167/1000000 -31/62500 -117/1000000 -91/1000000 -49/200000 -17/100000 11/500000 503/1000000 17/125000 31/250000 -3/1000000 -1957/500000 1/250000 19/40000 1671/500000 0/1 1/25000 1/31250 -39/250000 19/1000000 31/500000 -1/62500 -3/15625 113/1000000 7/500000 -139/1000000 7/100000 -923/1000000 979/250000 77/200000 -7/1000000 -149/1000000 -67/250000 1743/1000000 1119/200000 -1/62500 -91/200000 123/1000000 -1011/100000 89/1000000 81729/1000000 871/500000 -1/1000000 29/125000 -419/500000 3/40000 2527/500000
-937/100000 253/500000 -203/100000 31/250000 -1/31250 7/100000 -13/20000 -491/100000 33/62500 357/500000 1507/500000 -3771/1000000 793/1000000 -383/500000 -3173/500000 -7791/1000000 -83/1000000 -33/25000 489/1000000 -57/250000 -1381/250000 -10873/500000 253/500000 1853/500000 -2427/500000 -7/100000 179/1000000 363/500000 -371/250000 121/1000000 -67/125000 -81/100000 -1189/250000 -369/500000 759/1000000 29/50000 17/100000 -2147/500000 31/200000 -1983/1000000 611/1000000 -169/500000 -103/200000 -1717/1000000 15311/1000000 -259/1000000 -51/6250 -4169/500000 -31331/1000000 789/1000000 871/500000 50407/1000000 39/1000000 -147/50000 9041/1000000 3/5000 -1601/1000000
1799/1000000 -119/250000 461/1000000 -11/31250 -313/1000000 -633/1000000 -387/1000000 221/500000 -33/200000 -123/1000000 -129/250000 -23/250000 -23/125000 21/62500 -1209/1000000 13/250000 11/1000000 27/50000 -7/40000 -263/500000 -9/40000 2251/1000000 -19/40000 -467/500000 -297/200000 -141/250000 -77/200000 -63/125000 -491/1000000 -409/1000000 141/500000 -19/25000 293/500000 -93/500000 -367/1000000 -297/250000 -373/250000 -223/62500 -127/31250 -1363/1000000 -49/250000 -37/250000 11/125000 -89/40000 -33/125000 -447/1000000 333/250000 -51/200000 -483/200000 -97/250000 -1/1000000 39/1000000 79657/1000000 83/125000 7/125000 63/200000 189/250000
3051/1000000 -87/1000000 4/15625 -229/500000 -463/1000000 -837/1000000 -27/1000000 189/125000 -121/500000 -71/500000 113/500000 137/1000000 7/500000 13/50000 299/1000000 253/1000000 17/125000 501/500000 43/1000000 -123/1000000 33/125000 4261/1000000 -11/500000 -531/500000 -261/250000 -207/200000 -73/200000 -103/500000 97/250000 -7/200000 203/500000 -123/500000 203/125000 -73/1000000 -19/250000 -367/1000000 -2517/500000 143/500000 -1643/200000 -649/200000 -219/1000000 -27/1000000 73/1000000 -63/62500 -53/1000000 29/500000 1361/500000 347/500000 -1957/500000 1/100000 29/125000 -147/50000 83/125000 77023/1000000 61/500000 29/250000 1397/500000
89/25000 -3/250000 -717/1000000 -21/200000 0/1 367/200000 -181/1000000 -821/1000000 67/500000 39/200000 -4097/1000000 -257/200000 1/250000 -1143/500000 -4159/1000000 -17307/1000000 67/250000 -37/31250 297/1000000 -31/250000 -317/125000 -2707/500000 -1279/1000000 2261/1000000 -153/100000 23/50000 3/100000 23/200000 -827/1000000 79/500000 -537/500000 -7/500000 51/500000 401/1000000 93/1000000 639/1000000 -107/250000 -551/250000 -7479/1000000 -419/125000 -1129/1000000 23/250000 131/1000000 -93/500000 1611/500000 -267/1000000 -607/500000 -2097/1000000 193/250000 7/40000 -419/500000 9041/1000000 7/125000 61/500000 63659/1000000 273/1000000 -4279/500000
-4771/500000 -1111/1000000 7/1000000 -687/1000000 107/500000 -93/1000000 -187/500000 503/1000000 -7/40000 149/1000000 -1243/500000 -3319/1000000 -147/200000 -127/1000000 -4187/1000000 -123/1000000 -21/125000 -171/100000 -71/500000 -319/1000000 13/50000 -3473/1000000 -11/40000 911/1000000 3167/1000000 73/500000 -21/200000 -313/500000 -99/1000000 -141/500000 -61/500000 -153/200000 -237/1000000 49/500000 -18/15625 -41/62500 1/10000 -1239/1000000 2659/500000 279/200000 -393/500000 -199/200000 61/500000 3441/1000000 1663/1000000 -11/31250 -4/3125 9/50000 -589/200000 -37/50000 3/40000 3/5000 63/200000 29/250000 273/1000000 32717/500000 447/100000
-17197/500000 323/1000000 -81/125000 -289/500000 89/100000 -39/50000 849/500000 8497/1000000 -147/500000 933/1000000 249/250000 -93/31250 -369/500000 29/250000 -477/250000 651/125000 503/1000000 417/1000000 519/1000000 1/125000 1/500 -9183/200000 1057/1000000 61/20000 14373/500000 1/4000 -277/1000000 -351/500000 3/125000 -1093/1000000 753/1000000 -261/50000 511/1000000 349/500000 -1783/1000000 -299/100000 513/200000 83/500000 33591/1000000 -1163/200000 73/1000000 -321/125000 61/1000000 17901/1000000 3751/1000000 -31/250000 -2827/1000000 537/250000 -48407/1000000 -193/500000 2527/500000 -1601/1000000 189/250000 1397/500000 -4279/500000 447/100000 50221/500000


--- Term 20 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 162
Matrix dimension : 112

Flags :
F1   : {245, 345, 126}
F2   : {245, 345, 136}
F3   : {245, 345, 126, 236}
F4   : {245, 345, 136, 236}
F5   : {245, 345, 146}
F6   : {245, 345, 126, 146}
F7   : {245, 345, 136, 146}
F8   : {245, 345, 126, 136, 146}
F9   : {245, 345, 236, 146}
F10  : {245, 345, 126, 236, 146}
F11  : {245, 345, 136, 236, 146}
F12  : {245, 345, 246}
F13  : {245, 345, 126, 246}
F14  : {245, 345, 136, 246}
F15  : {245, 345, 126, 136, 246}
F16  : {245, 345, 236, 246}
F17  : {245, 345, 126, 236, 246}
F18  : {245, 345, 136, 236, 246}
F19  : {245, 345, 146, 246}
F20  : {245, 345, 136, 146, 246}
F21  : {245, 345, 236, 146, 246}
F22  : {245, 345, 136, 236, 146, 246}
F23  : {245, 345, 346}
F24  : {245, 345, 126, 346}
F25  : {245, 345, 136, 346}
F26  : {245, 345, 126, 136, 346}
F27  : {245, 345, 236, 346}
F28  : {245, 345, 126, 236, 346}
F29  : {245, 345, 136, 236, 346}
F30  : {245, 345, 146, 346}
F31  : {245, 345, 126, 146, 346}
F32  : {245, 345, 236, 146, 346}
F33  : {245, 345, 126, 236, 146, 346}
F34  : {245, 345, 246, 346}
F35  : {245, 345, 126, 246, 346}
F36  : {245, 345, 136, 246, 346}
F37  : {245, 345, 126, 136, 246, 346}
F38  : {245, 345, 146, 246, 346}
F39  : {245, 345, 156}
F40  : {245, 345, 126, 156}
F41  : {245, 345, 136, 156}
F42  : {245, 345, 126, 136, 156}
F43  : {245, 345, 236, 156}
F44  : {245, 345, 126, 236, 156}
F45  : {245, 345, 136, 236, 156}
F46  : {245, 345, 246, 156}
F47  : {245, 345, 126, 246, 156}
F48  : {245, 345, 136, 246, 156}
F49  : {245, 345, 126, 136, 246, 156}
F50  : {245, 345, 236, 246, 156}
F51  : {245, 345, 126, 236, 246, 156}
F52  : {245, 345, 136, 236, 246, 156}
F53  : {245, 345, 146, 246, 156}
F54  : {245, 345, 236, 146, 246, 156}
F55  : {245, 345, 346, 156}
F56  : {245, 345, 126, 346, 156}
F57  : {245, 345, 136, 346, 156}
F58  : {245, 345, 126, 136, 346, 156}
F59  : {245, 345, 236, 346, 156}
F60  : {245, 345, 126, 236, 346, 156}
F61  : {245, 345, 136, 236, 346, 156}
F62  : {245, 345, 146, 346, 156}
F63  : {245, 345, 236, 146, 346, 156}
F64  : {245, 345, 246, 346, 156}
F65  : {245, 345, 126, 246, 346, 156}
F66  : {245, 345, 136, 246, 346, 156}
F67  : {245, 345, 126, 136, 246, 346, 156}
F68  : {245, 345, 146, 246, 346, 156}
F69  : {245, 345, 256}
F70  : {245, 345, 126, 256}
F71  : {245, 345, 136, 256}
F72  : {245, 345, 126, 136, 256}
F73  : {245, 345, 236, 256}
F74  : {245, 345, 126, 236, 256}
F75  : {245, 345, 136, 236, 256}
F76  : {245, 345, 146, 256}
F77  : {245, 345, 126, 146, 256}
F78  : {245, 345, 136, 146, 256}
F79  : {245, 345, 126, 136, 146, 256}
F80  : {245, 345, 236, 146, 256}
F81  : {245, 345, 126, 236, 146, 256}
F82  : {245, 345, 136, 236, 146, 256}
F83  : {245, 345, 346, 256}
F84  : {245, 345, 126, 346, 256}
F85  : {245, 345, 136, 346, 256}
F86  : {245, 345, 126, 136, 346, 256}
F87  : {245, 345, 236, 346, 256}
F88  : {245, 345, 126, 236, 346, 256}
F89  : {245, 345, 136, 236, 346, 256}
F90  : {245, 345, 146, 346, 256}
F91  : {245, 345, 126, 146, 346, 256}
F92  : {245, 345, 236, 146, 346, 256}
F93  : {245, 345, 126, 236, 146, 346, 256}
F94  : {245, 345, 156, 256}
F95  : {245, 345, 136, 156, 256}
F96  : {245, 345, 236, 156, 256}
F97  : {245, 345, 136, 236, 156, 256}
F98  : {245, 345, 146, 156, 256}
F99  : {245, 345, 236, 146, 156, 256}
F100 : {245, 345, 346, 156, 256}
F101 : {245, 345, 136, 346, 156, 256}
F102 : {245, 345, 236, 346, 156, 256}
F103 : {245, 345, 136, 236, 346, 156, 256}
F104 : {245, 345, 146, 346, 156, 256}
F105 : {245, 345, 236, 146, 346, 156, 256}
F106 : {245, 345, 356}
F107 : {245, 345, 126, 356}
F108 : {245, 345, 136, 356}
F109 : {245, 345, 126, 136, 356}
F110 : {245, 345, 236, 356}
F111 : {245, 345, 126, 236, 356}
F112 : {245, 345, 136, 236, 356}
F113 : {245, 345, 146, 356}
F114 : {245, 345, 126, 146, 356}
F115 : {245, 345, 136, 146, 356}
F116 : {245, 345, 126, 136, 146, 356}
F117 : {245, 345, 236, 146, 356}
F118 : {245, 345, 126, 236, 146, 356}
F119 : {245, 345, 136, 236, 146, 356}
F120 : {245, 345, 246, 356}
F121 : {245, 345, 126, 246, 356}
F122 : {245, 345, 136, 246, 356}
F123 : {245, 345, 126, 136, 246, 356}
F124 : {245, 345, 236, 246, 356}
F125 : {245, 345, 126, 236, 246, 356}
F126 : {245, 345, 136, 236, 246, 356}
F127 : {245, 345, 146, 246, 356}
F128 : {245, 345, 136, 146, 246, 356}
F129 : {245, 345, 236, 146, 246, 356}
F130 : {245, 345, 136, 236, 146, 246, 356}
F131 : {245, 345, 156, 356}
F132 : {245, 345, 126, 156, 356}
F133 : {245, 345, 236, 156, 356}
F134 : {245, 345, 126, 236, 156, 356}
F135 : {245, 345, 146, 156, 356}
F136 : {245, 345, 236, 146, 156, 356}
F137 : {245, 345, 246, 156, 356}
F138 : {245, 345, 126, 246, 156, 356}
F139 : {245, 345, 236, 246, 156, 356}
F140 : {245, 345, 126, 236, 246, 156, 356}
F141 : {245, 345, 146, 246, 156, 356}
F142 : {245, 345, 236, 146, 246, 156, 356}
F143 : {245, 345, 256, 356}
F144 : {245, 345, 126, 256, 356}
F145 : {245, 345, 136, 256, 356}
F146 : {245, 345, 126, 136, 256, 356}
F147 : {245, 345, 146, 256, 356}
F148 : {245, 345, 126, 146, 256, 356}
F149 : {245, 345, 136, 146, 256, 356}
F150 : {245, 345, 126, 136, 146, 256, 356}
F151 : {245, 345, 156, 256, 356}
F152 : {245, 345, 146, 156, 256, 356}
F153 : {245, 345, 126, 456}
F154 : {245, 345, 136, 456}
F155 : {245, 345, 146, 456}
F156 : {245, 345, 126, 146, 456}
F157 : {245, 345, 136, 146, 456}
F158 : {245, 345, 126, 136, 146, 456}
F159 : {245, 345, 156, 456}
F160 : {245, 345, 126, 156, 456}
F161 : {245, 345, 136, 156, 456}
F162 : {245, 345, 126, 136, 156, 456}

Basis :
B1   : (F1)-(F2)
B2   : (F3)-(F4)
B3   : (F5)-(F39)
B4   : (F6)-(F7)
B5   : (F6)-(F40)
B6   : (F6)-(F41)
B7   : (F8)-(F42)
B8   : (F9)-(F43)
B9   : (F10)-(F11)
B10  : (F10)-(F44)
B11  : (F10)-(F45)
B12  : (F12)-(F23)
B13  : (F12)-(F69)
B14  : (F12)-(F106)
B15  : (F13)-(F25)
B16  : (F13)-(F70)
B17  : (F13)-(F108)
B18  : (F14)-(F24)
B19  : (F14)-(F71)
B20  : (F14)-(F107)
B21  : (F15)-(F26)
B22  : (F15)-(F72)
B23  : (F15)-(F109)
B24  : (F16)-(F27)
B25  : (F16)-(F73)
B26  : (F16)-(F110)
B27  : (F17)-(F29)
B28  : (F17)-(F74)
B29  : (F17)-(F112)
B30  : (F18)-(F28)
B31  : (F18)-(F75)
B32  : (F18)-(F111)
B33  : (F19)-(F30)
B34  : (F19)-(F94)
B35  : (F19)-(F131)
B36  : (F20)-(F31)
B37  : (F20)-(F95)
B38  : (F20)-(F132)
B39  : (F21)-(F32)
B40  : (F21)-(F96)
B41  : (F21)-(F133)
B42  : (F22)-(F33)
B43  : (F22)-(F97)
B44  : (F22)-(F134)
B45  : (F34)-(F143)
B46  : (F35)-(F36)
B47  : (F35)-(F144)
B48  : (F35)-(F145)
B49  : (F37)-(F146)
B50  : (F38)-(F151)
B51  : (F46)-(F55)
B52  : (F46)-(F76)
B53  : (F46)-(F113)
B54  : (F47)-(F57)
B55  : (F47)-(F77)
B56  : (F47)-(F115)
B57  : (F48)-(F56)
B58  : (F48)-(F78)
B59  : (F48)-(F114)
B60  : (F49)-(F58)
B61  : (F49)-(F79)
B62  : (F49)-(F116)
B63  : (F50)-(F59)
B64  : (F50)-(F80)
B65  : (F50)-(F117)
B66  : (F51)-(F61)
B67  : (F51)-(F81)
B68  : (F51)-(F119)
B69  : (F52)-(F60)
B70  : (F52)-(F82)
B71  : (F52)-(F118)
B72  : (F53)-(F62)
B73  : (F53)-(F98)
B74  : (F53)-(F135)
B75  : (F54)-(F63)
B76  : (F54)-(F99)
B77  : (F54)-(F136)
B78  : (F64)-(F147)
B79  : (F65)-(F66)
B80  : (F65)-(F148)
B81  : (F65)-(F149)
B82  : (F67)-(F150)
B83  : (F68)-(F152)
B84  : (F83)-(F120)
B85  : (F84)-(F85)
B86  : (F84)-(F121)
B87  : (F84)-(F122)
B88  : (F86)-(F123)
B89  : (F87)-(F124)
B90  : (F88)-(F89)
B91  : (F88)-(F125)
B92  : (F88)-(F126)
B93  : (F90)-(F100)
B94  : (F90)-(F127)
B95  : (F90)-(F137)
B96  : (F91)-(F101)
B97  : (F91)-(F128)
B98  : (F91)-(F138)
B99  : (F92)-(F102)
B100 : (F92)-(F129)
B101 : (F92)-(F139)
B102 : (F93)-(F103)
B103 : (F93)-(F130)
B104 : (F93)-(F140)
B105 : (F104)-(F141)
B106 : (F105)-(F142)
B107 : (F153)-(F154)
B108 : (F155)-(F159)
B109 : (F156)-(F157)
B110 : (F156)-(F160)
B111 : (F156)-(F161)
B112 : (F158)-(F162)

Matrix :
40299/500000 79/1000000 151/1000000 9/125000 -87/1000000 -47/1000000 93/200000 -81/1000000 3/1000000 -29/250000 -51/500000 343/1000000 343/1000000 63/125000 21/250000 2/15625 97/500000 -1/62500 -93/1000000 -33/250000 3/250000 -171/1000000 -91/500000 -81/500000 163/1000000 93/1000000 -127/500000 7/15625 297/1000000 11/1000000 -141/1000000 -3/25000 89/125000 443/1000000 211/250000 23/250000 -93/500000 -57/1000000 27/1000000 -67/500000 -13/200000 0/1 -3/8000 -163/500000 1097/500000 19/500000 -37/500000 -39/1000000 43/250000 351/125000 -3/125000 39/1000000 -3/1000000 7/1000000 1/15625 0/1 -21/1000000 -9/200000 -53/500000 29/500000 -557/1000000 -561/1000000 -11/200000 107/1000000 7/125000 11/100000 371/500000 391/500000 -33/1000000 3/62500 -1/25000 3/125000 3/1000000 3/250000 9/250000 37/1000000 37/500000 157/1000000 117/1000000 -29/125000 -167/1000000 -781/500000 -99/500000 31/500000 -119/500000 -209/1000000 -1/20000 -3/500000 -7/200000 -973/250000 -2089/1000000 -269/250000 -97/500000 -67/1000000 -19/125000 -207/250000 63/1000000 -237/200000 -719/1000000 -229/1000000 -11/25000 -7573/1000000 -431/1000000 -2347/500000 -29/1000000 -43/250000 -21/1000000 69/500000 71/125000 -7/20000 39/100000 1417/500000
79/1000000 15969/200000 -3/62500 29/500000 13/1000000 89/1000000 -101/1000000 23/1000000 -71/1000000 1/62500 -11/250000 123/1000000 27/1000000 103/1000000 29/1000000 -7/500000 29/1000000 -121/1000000 7/250000 -17/200000 -7/1000000 13/250000 11/200000 7/62500 -3/62500 3/100000 57/500000 -67/500000 -13/200000 3/125000 23/500000 7/100000 17/1000000 -1/125000 -1/500000 -39/1000000 13/250000 9/1000000 1/50000 41/1000000 53/1000000 17/200000 97/1000000 173/1000000 19/1000000 17/250000 23/1000000 49/500000 11/100000 -191/1000000 11/250000 -9/1000000 1/25000 1/62500 -17/1000000 21/1000000 -143/1000000 13/1000000 -23/200000 -43/1000000 9/62500 23/200000 -3/1000000 -51/1000000 -23/500000 3/100000 -61/500000 -59/500000 -1/1000000 -3/250000 7/1000000 -7/250000 1/250000 -11/500000 0/1 3/500000 1/100000 -1/200000 93/1000000 3/50000 31/200000 1/1000000 -7/100000 1/1000000 63/500000 11/200000 39/500000 1/250000 -1/200000 287/500000 309/1000000 273/1000000 -37/1000000 -77/1000000 11/250000 151/1000000 1/250000 87/500000 77/1000000 -3/50000 127/1000000 17/50000 -239/1000000 281/1000000 3/1000000 -1/62500 -13/125000 -19/1000000 -57/1000000 41/500000 -19/1000000 51/1000000
151/1000000 -3/62500 40107/500000 27/200000 -469/1000000 -113/200000 1151/200000 -243/500000 1/10000 -73/125000 -237/500000 503/1000000 981/1000000 123/125000 53/1000000 159/250000 493/1000000 19/250000 -7/12500 -151/250000 47/1000000 -7/8000 -487/500000 -633/500000 43/50000 7/25000 -923/500000 959/250000 2737/1000000 29/125000 -709/1000000 -107/250000 2871/1000000 181/100000 3331/1000000 13/250000 -1069/1000000 -869/1000000 3/250000 -419/500000 -617/1000000 27/500000 -1961/1000000 -83/50000 499/125000 -23/500000 -127/250000 -157/250000 -603/500000 1807/125000 63/1000000 31/125000 53/250000 1/25000 17/50000 -3/125000 181/1000000 -59/250000 -283/1000000 1/5000 -1631/500000 -3377/1000000 -27/500000 691/1000000 601/1000000 219/1000000 4437/1000000 4467/1000000 39/200000 1/4000 123/1000000 137/500000 -1/20000 111/1000000 23/200000 123/500000 67/200000 -253/500000 -137/500000 -1479/1000000 -31/15625 -3719/500000 -47/25000 143/500000 -1069/1000000 -583/500000 -1/25000 -21/500000 -3/40000 -9249/500000 -2169/200000 -561/125000 -39/62500 23/250000 -21/25000 -993/250000 661/1000000 -301/50000 -1363/500000 -3/250000 -1233/500000 -1073/31250 -107/200000 -10947/500000 -3/15625 -701/1000000 1/62500 271/125000 387/500000 -1827/1000000 -509/1000000 93/8000
9/125000 29/500000 27/200000 80369/1000000 -27/125000 -187/1000000 151/500000 -1/15625 -3/500000 -49/500000 -23/500000 39/1000000 41/250000 -1/62500 -91/1000000 -51/1000000 53/1000000 1/125000 -11/125000 -7/100000 -1/250000 -87/500000 -131/1000000 -23/200000 239/1000000 -23/1000000 -11/40000 359/1000000 53/250000 21/500000 -123/1000000 -33/500000 43/250000 1/31250 171/500000 -13/1000000 -19/100000 -17/200000 -7/200000 -27/200000 -91/1000000 13/1000000 -247/1000000 -249/1000000 63/125000 -61/1000000 -99/500000 7/1000000 -171/1000000 541/500000 -11/500000 -1/100000 1/31250 -41/1000000 1/62500 -19/1000000 1/100000 -7/100000 -27/1000000 -1/50000 -7/15625 -429/1000000 -23/1000000 21/250000 113/1000000 -23/1000000 443/1000000 39/100000 0/1 1/125000 3/500000 -53/500000 -111/1000000 -1/100000 -3/100000 -17/500000 0/1 3/62500 -47/1000000 -149/1000000 -253/1000000 -97/250000 33/500000 -129/1000000 -101/500000 -49/500000 -3/1000000 13/1000000 -991/1000000 -1789/1000000 -1111/1000000 -249/500000 -107/1000000 27/1000000 -89/1000000 -117/250000 1/15625 -147/250000 -13/31250 -7/200000 -21/62500 -323/125000 129/500000 -893/500000 113/1000000 13/125000 273/1000000 9/100000 109/500000 -201/500000 53/200000 347/500000
-87/1000000 13/1000000 -469/1000000 -27/125000 80659/1000000 117/500000 -799/500000 141/500000 -1/10000 53/125000 313/1000000 -213/200000 -1481/1000000 -1787/1000000 -21/125000 -621/1000000 -461/1000000 -19/500000 7/20000 387/1000000 -9/200000 471/1000000 69/125000 83/125000 -129/500000 -27/250000 191/250000 -1351/1000000 -773/1000000 -19/200000 429/1000000 313/1000000 -2287/1000000 -489/250000 -27/10000 -17/200000 559/1000000 9/20000 -11/500000 11/31250 53/200000 -13/1000000 1239/1000000 1033/1000000 -2633/250000 -7/62500 161/1000000 361/1000000 -387/250000 -11759/1000000 -77/1000000 -21/250000 -9/250000 -63/1000000 -33/125000 -3/40000 -29/250000 21/125000 217/1000000 -17/125000 209/125000 229/125000 93/1000000 -91/500000 -93/1000000 -601/1000000 -1367/500000 -2933/1000000 -27/250000 -33/200000 -11/125000 -141/500000 -23/125000 -167/1000000 -99/1000000 -4/15625 -283/1000000 -889/1000000 21/125000 73/100000 1073/1000000 3523/500000 73/62500 -223/500000 79/125000 743/1000000 3/40000 7/200000 -453/500000 14291/1000000 7857/1000000 3437/1000000 83/250000 -11/500000 121/250000 1429/500000 -199/500000 4461/1000000 1433/1000000 39/1000000 1267/1000000 3899/125000 1157/500000 487/25000 129/500000 49/50000 69/500000 -23/62500 -449/1000000 1073/1000000 799/1000000 -3227/250000
-47/1000000 89/1000000 -113/200000 -187/1000000 117/500000 80811/1000000 -1857/1000000 83/250000 -29/500000 8/15625 379/1000000 -593/500000 -1671/1000000 -463/250000 -3/62500 -577/1000000 -119/250000 -1/40000 53/125000 91/200000 1/250000 77/125000 347/500000 81/125000 -93/200000 -187/1000000 989/1000000 -1637/1000000 -117/125000 -109/1000000 133/250000 191/500000 -2461/1000000 -1009/500000 -3039/1000000 -7/1000000 721/1000000 143/250000 -13/1000000 231/500000 311/1000000 -29/500000 1437/1000000 3/2500 -2789/250000 29/250000 341/1000000 63/125000 -1463/1000000 -1601/125000 -17/500000 -7/100000 -49/1000000 -51/1000000 -11/40000 -91/1000000 -17/200000 231/1000000 269/1000000 -27/200000 409/200000 2159/1000000 69/500000 -121/500000 -169/1000000 -621/1000000 -3127/1000000 -3297/1000000 -113/1000000 -83/500000 -13/125000 -237/1000000 -1/12500 -27/125000 -91/1000000 -227/1000000 -31/100000 -949/1000000 147/1000000 843/1000000 123/100000 7507/1000000 287/250000 -329/1000000 69/100000 407/500000 -17/500000 23/1000000 77/1000000 15897/1000000 8893/1000000 191/50000 39/100000 -79/1000000 551/1000000 3179/1000000 -273/500000 1247/250000 53/31250 -1/125000 1539/1000000 3391/100000 2277/1000000 10621/500000 81/500000 14/15625 19/50000 -213/500000 -139/1000000 1423/1000000 579/500000 -3437/250000
93/200000 -101/1000000 1151/200000 151/500000 -799/500000 -1857/1000000 85341/1000000 -459/500000 329/1000000 -267/125000 -1511/1000000 463/100000 3599/500000 1947/250000 269/1000000 2597/1000000 2267/1000000 41/250000 -811/500000 -1723/1000000 81/1000000 -269/100000 -589/200000 -3373/1000000 433/250000 37/250000 -4711/1000000 1397/200000 3777/1000000 271/500000 -2359/1000000 -1631/1000000 10977/1000000 8537/1000000 33/2500 7/40000 -3143/1000000 -2341/1000000 3/1000000 -2249/1000000 -1613/1000000 93/500000 -3217/500000 -1079/200000 12181/250000 -167/1000000 -41/31250 -1673/1000000 6629/1000000 62773/1000000 211/1000000 691/1000000 637/1000000 91/500000 67/62500 1/6250 467/1000000 -731/1000000 -41/50000 553/1000000 -241/25000 -5079/500000 -263/500000 609/500000 931/1000000 159/62500 669/50000 2807/200000 123/250000 781/1000000 47/100000 909/1000000 1/20000 269/500000 179/500000 1133/1000000 721/500000 239/125000 -163/200000 -3953/1000000 -729/125000 -28753/1000000 -5233/1000000 173/125000 -801/250000 -351/100000 -51/500000 -11/100000 -133/500000 -70351/1000000 -19551/500000 -8571/500000 -229/125000 289/1000000 -2503/1000000 -7103/500000 2249/1000000 -2759/125000 -4053/500000 -147/1000000 -7191/1000000 -148111/1000000 -9191/1000000 -93113/1000000 -677/1000000 -763/200000 -49/100000 673/250000 29/15625 -23/4000 -2781/1000000 929/15625
-81/1000000 23/1000000 -243/500000 -1/15625 141/500000 83/250000 -459/500000 81029/1000000 -11/200000 497/1000000 427/1000000 -207/500000 -877/1000000 -903/1000000 -9/250000 -19/50000 -61/200000 -37/1000000 339/1000000 359/1000000 -11/500000 563/1000000 123/200000 159/250000 -41/100000 -113/1000000 23/25000 -681/500000 -389/500000 -23/200000 221/500000 37/125000 -101/62500 -23/20000 -49/25000 -31/1000000 587/1000000 473/1000000 -3/500000 213/500000 313/1000000 -1/31250 599/500000 259/250000 -2821/500000 7/250000 241/1000000 153/500000 -53/250000 -297/40000 -31/1000000 -63/1000000 -9/200000 -19/1000000 -109/500000 -27/1000000 -93/1000000 223/1000000 61/250000 -21/200000 329/200000 1719/1000000 7/125000 -187/500000 -323/1000000 -93/500000 -89/40000 -567/250000 -49/500000 -127/1000000 -3/50000 -73/500000 -1/1000000 -83/1000000 -63/1000000 -79/1000000 -127/1000000 -17/40000 73/500000 137/200000 969/1000000 161/40000 423/1000000 -11/62500 299/500000 647/1000000 11/500000 13/500000 21/1000000 1283/125000 5927/1000000 123/50000 389/1000000 -51/1000000 63/125000 7/3125 -71/200000 1693/500000 299/200000 7/1000000 1357/1000000 19893/1000000 151/250000 6329/500000 109/1000000 111/250000 1/100000 -199/500000 -39/100000 99/100000 179/500000 -1441/200000
3/1000000 -71/1000000 1/10000 -3/500000 -1/10000 -29/500000 329/1000000 -11/200000 40267/500000 -53/500000 -173/1000000 157/500000 79/200000 193/500000 -27/1000000 39/500000 89/1000000 7/500000 -29/500000 -33/500000 3/500000 -141/1000000 -77/1000000 -37/500000 61/500000 9/250000 -17/62500 3/12500 99/1000000 21/250000 -17/200000 0/1 223/500000 67/200000 601/1000000 -1/500000 -111/1000000 -113/1000000 9/500000 -91/1000000 -9/250000 49/1000000 -141/500000 -9/62500 251/125000 -1/500000 -3/31250 -1/200000 261/1000000 1189/500000 1/250000 9/500000 3/100000 7/125000 63/1000000 39/1000000 -57/1000000 -17/500000 -27/250000 -1/200000 -369/1000000 -411/1000000 -33/1000000 47/1000000 7/250000 7/500000 13/25000 541/1000000 17/500000 37/1000000 31/1000000 -1/125000 -39/1000000 7/200000 1/200000 41/1000000 1/20000 133/1000000 13/1000000 -169/1000000 -17/100000 -7/5000 -31/125000 -47/500000 -27/200000 -2/15625 0/1 29/1000000 -19/200000 -757/250000 -1667/1000000 -419/500000 -23/250000 -17/1000000 -109/1000000 -63/125000 2/15625 -941/1000000 -349/1000000 -61/1000000 -19/62500 -3369/500000 -561/1000000 -941/250000 9/500000 -179/1000000 17/1000000 19/200000 53/1000000 -293/1000000 -17/200000 13/5000
-29/250000 1/62500 -73/125000 -49/500000 53/125000 8/15625 -267/125000 497/1000000 -53/500000 40711/500000 549/1000000 -991/500000 -2553/1000000 -2937/1000000 -29/250000 -43/50000 -771/1000000 -23/1000000 89/200000 117/250000 -11/250000 309/500000 177/250000 359/500000 -21/50000 -117/1000000 889/1000000 -1787/1000000 -497/500000 -13/125000 8/15625 89/250000 -1641/500000 -353/125000 -3931/1000000 -33/1000000 849/1000000 59/100000 1/500000 263/500000 379/1000000 -81/1000000 327/200000 281/200000 -15811/1000000 -19/1000000 9/40000 91/250000 -2501/1000000 -4383/250000 -13/200000 -113/1000000 -1/10000 -9/250000 -71/250000 -59/500000 -21/200000 3/12500 129/500000 -137/1000000 451/200000 1221/500000 13/62500 -17/100000 -19/200000 -291/250000 -2061/500000 -2191/500000 -99/1000000 -117/500000 -179/1000000 -307/1000000 -19/200000 -43/250000 -9/100000 -161/500000 -413/1000000 -211/200000 91/500000 487/500000 1517/1000000 10913/1000000 1087/500000 -643/1000000 413/500000 57/62500 1/40000 3/62500 21/500000 5297/250000 1423/125000 639/125000 91/200000 -41/500000 307/500000 4043/1000000 -657/1000000 6349/1000000 1943/1000000 9/250000 833/500000 9611/200000 2163/500000 753/25000 9/40000 173/125000 69/250000 -693/1000000 -389/1000000 1471/1000000 67/62500 -20267/1000000
-51/500000 -11/250000 -237/500000 -23/500000 313/1000000 379/1000000 -1511/1000000 427/1000000 -173/1000000 549/1000000 80967/1000000 -829/1000000 -631/500000 -27/20000 -11/200000 -129/250000 -113/250000 -31/1000000 179/500000 191/500000 1/50000 111/200000 129/200000 641/1000000 -203/500000 -19/200000 417/500000 -1457/1000000 -907/1000000 -49/1000000 111/250000 181/500000 -1969/1000000 -1499/1000000 -2343/1000000 -57/1000000 327/500000 97/200000 11/500000 111/250000 87/250000 33/1000000 1273/1000000 581/500000 -213/25000 81/1000000 59/250000 361/1000000 -3/3125 -1009/100000 -1/31250 -61/1000000 -21/500000 0/1 -59/250000 -13/500000 -33/200000 99/500000 9/62500 -33/250000 7/4000 1829/1000000 43/500000 -139/500000 -23/100000 -1/2000 -67/25000 -2857/1000000 -43/500000 -177/1000000 -13/125000 -169/1000000 11/1000000 -3/40000 -37/500000 -67/500000 -1/5000 -31/50000 43/200000 381/500000 1163/1000000 1177/200000 917/1000000 -4/15625 2/3125 11/15625 1/100000 21/1000000 47/1000000 12933/1000000 1827/250000 1539/500000 91/250000 -3/40000 127/250000 1371/500000 -173/500000 821/200000 1511/1000000 -7/1000000 11/8000 27013/1000000 1229/1000000 4333/250000 31/250000 689/1000000 129/1000000 -111/250000 -159/500000 1123/1000000 613/1000000 -5407/500000
343/1000000 123/1000000 503/1000000 39/1000000 -213/200000 -593/500000 463/100000 -207/500000 157/500000 -991/500000 -829/1000000 93733/1000000 13499/1000000 761/50000 453/1000000 2669/1000000 1539/500000 -21/1000000 -389/1000000 -103/200000 33/1000000 -137/500000 -249/1000000 183/500000 29/250000 -37/250000 1453/1000000 353/200000 313/500000 -123/500000 -3/20000 -109/500000 2071/200000 2827/250000 13103/1000000 37/1000000 -613/500000 -9/40000 -1/12500 -209/500000 -1/6250 123/1000000 -1353/500000 -453/250000 66597/1000000 1/40000 -9/1000000 -157/500000 15247/1000000 65753/1000000 121/1000000 363/1000000 77/250000 17/50000 51/125000 383/500000 0/1 -127/500000 -3/12500 737/1000000 -2807/1000000 -1753/500000 -1129/1000000 -763/500000 -1757/1000000 6629/1000000 11029/1000000 857/62500 -9/100000 17/40000 67/125000 719/1000000 469/1000000 949/1000000 3/20000 849/500000 267/125000 767/200000 -41/200000 -1411/1000000 -1463/500000 -45507/1000000 -6051/500000 859/500000 -1067/1000000 -1301/1000000 1/100000 -1/62500 -1601/1000000 -17499/250000 -33871/1000000 -691/40000 -453/1000000 -39/200000 -149/200000 -2743/250000 211/125000 -18779/1000000 -2723/1000000 -597/500000 -3/1600 -186569/1000000 -29367/1000000 -5663/50000 -283/1000000 -3333/500000 -1111/500000 2011/1000000 -263/1000000 -2719/1000000 -4347/1000000 86189/1000000
343/1000000 27/1000000 981/1000000 41/250000 -1481/1000000 -1671/1000000 3599/500000 -877/1000000 79/200000 -2553/1000000 -631/500000 13499/1000000 95403/1000000 1603/100000 179/500000 1703/500000 11/3125 19/500000 -891/1000000 -209/200000 -9/1000000 -79/62500 -1399/1000000 -779/1000000 543/500000 341/1000000 -317/1000000 1913/500000 24/15625 -9/500000 -437/500000 -33/50000 6787/500000 2751/200000 1701/100000 7/200000 -1051/500000 -461/500000 -31/250000 -1073/1000000 -327/500000 1/200000 -1121/250000 -687/200000 79733/1000000 43/1000000 -29/250000 -111/250000 4141/250000 8163/100000 283/1000000 141/200000 91/125000 57/200000 97/125000 179/250000 171/1000000 -471/1000000 -477/1000000 581/1000000 -6079/1000000 -7233/1000000 -229/200000 -421/500000 -533/500000 6799/1000000 7681/500000 17769/1000000 1/10000 13/20000 673/1000000 27/31250 141/250000 53/50000 183/1000000 1963/1000000 2403/1000000 103/20000 -243/500000 -1279/500000 -1167/250000 -6781/125000 -217/20000 261/125000 -259/125000 -1203/500000 -1/31250 -57/1000000 -1669/1000000 -45557/500000 -4621/100000 -11089/500000 -201/200000 53/1000000 -1671/1000000 -7641/500000 2271/1000000 -5063/200000 -5231/1000000 -763/1000000 -2281/500000 -228343/1000000 -28943/1000000 -141947/1000000 -8/15625 -3829/500000 -31/15625 1609/1000000 77/1000000 -4641/1000000 -2779/500000 51109/500000
63/125000 103/1000000 123/125000 -1/62500 -1787/1000000 -463/250000 1947/250000 -903/1000000 193/500000 -2937/1000000 -27/20000 761/50000 1603/100000 49937/500000 627/1000000 1943/500000 523/125000 -7/100000 -501/500000 -537/500000 -37/1000000 -647/500000 -1263/1000000 -49/62500 829/1000000 243/1000000 -199/500000 643/200000 1559/1000000 -7/100000 -3/4000 -133/200000 15243/1000000 15647/1000000 19133/1000000 13/62500 -1047/500000 -823/1000000 -71/1000000 -1033/1000000 -29/50000 73/200000 -57/12500 -1729/500000 91441/1000000 -29/200000 -189/1000000 -8/15625 19491/1000000 11581/125000 149/1000000 673/1000000 689/1000000 459/1000000 417/500000 119/125000 107/1000000 -263/500000 -99/200000 151/250000 -6601/1000000 -363/50000 -1441/1000000 -123/100000 -771/500000 2197/250000 3491/200000 1267/62500 7/100000 731/1000000 149/200000 147/125000 373/500000 267/200000 331/1000000 73/31250 2857/1000000 1161/200000 -31/62500 -2703/1000000 -4993/1000000 -62183/1000000 -13103/1000000 2823/1000000 -537/250000 -2419/1000000 37/500000 89/1000000 -237/250000 -102579/1000000 -51843/1000000 -3207/125000 -57/50000 9/125000 -61/40000 -8417/500000 2663/1000000 -28139/1000000 -5789/1000000 -471/500000 -4209/1000000 -10481/40000 -1367/40000 -79411/500000 -17/25000 -1077/125000 -133/50000 459/250000 -7/1000000 -1031/200000 -303/50000 14641/125000
21/250000 29/1000000 53/1000000 -91/1000000 -21/125000 -3/62500 269/1000000 -9/250000 -27/1000000 -29/250000 -11/200000 453/1000000 179/500000 627/1000000 81317/1000000 3/50000 811/1000000 -21/500000 -83/1000000 -3/62500 -3/500000 -29/250000 -27/1000000 -9/200000 1/40000 69/1000000 -13/1000000 37/250000 19/100000 -1/200000 -23/250000 -1/125000 231/500000 279/1000000 359/500000 1/200000 -77/500000 13/1000000 -31/1000000 -2/15625 11/1000000 91/1000000 -19/100000 -29/500000 1167/500000 7/1000000 -91/1000000 11/250000 419/1000000 2507/1000000 1/40000 7/250000 33/1000000 83/100000 27/62500 27/62500 -7/200000 -63/1000000 -3/125000 77/500000 -241/1000000 -43/250000 -33/1000000 -1/31250 31/1000000 247/1000000 111/250000 707/1000000 -1/50000 -1/250000 1/40000 0/1 -1/40000 39/1000000 -39/1000000 -271/1000000 349/1000000 77/500000 1/250000 -23/125000 -83/1000000 -101/62500 -87/250000 123/1000000 -61/1000000 -1/15625 59/1000000 23/250000 -133/1000000 -741/250000 -1553/1000000 -763/1000000 -1/8000 -41/1000000 -9/250000 -271/500000 21/200000 -809/1000000 -41/200000 1/500000 -191/1000000 -6959/1000000 -853/1000000 -539/125000 3/200000 -123/1000000 103/1000000 39/500000 -99/1000000 -609/500000 721/1000000 1499/500000
2/15625 -7/500000 159/250000 -51/1000000 -621/1000000 -577/1000000 2597/1000000 -19/50000 39/500000 -43/50000 -129/250000 2669/1000000 1703/500000 1943/500000 3/50000 81397/1000000 747/1000000 -13/1000000 -97/200000 -469/1000000 -23/500000 -193/250000 -779/1000000 -391/500000 693/1000000 171/500000 -509/500000 847/500000 7/8000 63/1000000 -269/500000 -333/1000000 3899/1000000 3591/1000000 5071/1000000 -9/1000000 -233/250000 -139/250000 -43/500000 -319/500000 -391/1000000 3/50000 -471/250000 -1553/1000000 21249/1000000 -107/1000000 -161/500000 -89/250000 867/250000 23391/1000000 3/40000 87/500000 17/100000 469/1000000 39/125000 -69/250000 67/1000000 -7/31250 -193/1000000 83/500000 -2719/1000000 -2969/1000000 -39/125000 1/8000 19/250000 723/500000 151/31250 5329/1000000 77/1000000 327/1000000 3/10000 133/500000 3/125000 43/200000 -221/1000000 217/500000 109/125000 733/500000 -3/10000 -1117/1000000 -851/500000 -2903/200000 -2917/1000000 669/1000000 -887/1000000 -943/1000000 11/500000 1/12500 -69/250000 -813/31250 -3423/250000 -319/50000 -501/1000000 23/200000 -67/100000 -199/40000 799/1000000 -7863/1000000 -1147/500000 -11/125000 -993/500000 -12273/200000 -2867/500000 -7667/200000 -89/500000 -1727/1000000 -199/500000 37/31250 -699/1000000 -1867/1000000 -23/50000 13699/500000
97/500000 29/1000000 493/1000000 53/1000000 -461/1000000 -119/250000 2267/1000000 -61/200000 89/1000000 -771/1000000 -113/250000 1539/500000 11/3125 523/125000 811/1000000 747/1000000 41061/500000 1/500000 -357/1000000 -383/1000000 17/500000 -561/1000000 -551/1000000 -471/1000000 59/100000 349/1000000 -561/1000000 643/500000 707/1000000 17/200000 -11/31250 -13/62500 983/250000 3661/1000000 2469/500000 109/1000000 -353/500000 -173/500000 3/125000 -437/1000000 -49/200000 29/200000 -787/500000 -149/125000 5307/250000 47/1000000 -7/40000 -11/62500 761/200000 5673/250000 77/1000000 27/200000 81/500000 31/62500 -37/250000 157/1000000 9/125000 -7/50000 -9/62500 113/500000 -2277/1000000 -2379/1000000 -127/500000 0/1 -17/500000 111/62500 4503/1000000 1277/250000 73/1000000 323/1000000 59/200000 279/1000000 69/1000000 27/125000 89/250000 77/100000 581/500000 289/200000 -47/500000 -53/62500 -1361/1000000 -723/50000 -1547/500000 153/250000 -87/125000 -1/1250 9/250000 1/1000000 -3/15625 -24527/1000000 -12633/1000000 -3029/500000 -117/250000 -9/1000000 -139/250000 -4577/1000000 133/200000 -7309/1000000 -1843/1000000 -77/1000000 -393/250000 -11973/200000 -1249/200000 -18573/500000 -47/250000 -459/250000 -9/31250 1103/1000000 71/62500 -289/500000 709/1000000 13647/500000
-1/62500 -121/1000000 19/250000 1/125000 -19/500000 -1/40000 41/250000 -37/1000000 7/500000 -23/1000000 -31/1000000 -21/1000000 19/500000 -7/100000 -21/500000 -13/1000000 1/500000 20163/250000 -7/250000 -61/1000000 -19/1000000 -3/31250 -53/500000 -7/62500 143/1000000 -1/31250 -113/500000 269/1000000 1/40000 29/500000 -67/1000000 -1/62500 133/1000000 17/500000 3/20000 -27/500000 -81/1000000 -129/1000000 1/500000 -7/100000 -1/25000 0/1 -167/1000000 -61/500000 -3/250000 -1/50000 -1/125000 -17/200000 -89/500000 21/62500 -1/31250 3/1000000 -1/100000 -7/1000000 3/1000000 9/1000000 -9/500000 -9/250000 -9/200000 3/125000 -1/4000 -11/50000 9/500000 7/62500 29/500000 -3/62500 7/40000 217/1000000 69/1000000 21/1000000 13/250000 47/1000000 -31/1000000 1/15625 13/125000 3/100000 53/1000000 13/1000000 -33/1000000 -49/500000 -27/200000 -3/200000 99/1000000 -51/1000000 -57/1000000 -71/1000000 19/500000 23/1000000 -163/1000000 -371/500000 -261/500000 -181/1000000 -1/12500 1/1000000 -53/1000000 -79/500000 13/125000 -69/250000 -1/4000 -17/500000 -27/125000 -727/1000000 277/1000000 -521/1000000 53/1000000 -3/125000 7/200000 37/1000000 3/1000000 -121/1000000 -81/1000000 11/1000000
-93/1000000 7/250000 -7/12500 -11/125000 7/20000 53/125000 -811/500000 339/1000000 -29/500000 89/200000 179/500000 -389/1000000 -891/1000000 -501/500000 -83/1000000 -97/200000 -357/1000000 -7/250000 40513/500000 391/1000000 -37/1000000 119/200000 67/100000 421/500000 -101/250000 -7/62500 1163/1000000 -1527/1000000 -879/1000000 -13/100000 527/1000000 351/1000000 -1937/1000000 -1413/1000000 -2383/1000000 -39/1000000 67/100000 269/500000 -3/250000 457/1000000 33/100000 -51/1000000 133/100000 1149/1000000 -3329/500000 3/50000 363/1000000 83/200000 -77/250000 -1827/200000 -1/20000 -19/125000 -119/1000000 -3/62500 -57/200000 -33/1000000 -1/8000 213/1000000 63/250000 -133/1000000 79/40000 2071/1000000 91/1000000 -97/250000 -179/500000 -61/250000 -2621/1000000 -1323/500000 -7/62500 -37/250000 -9/125000 -201/1000000 -41/500000 -151/1000000 -37/1000000 -79/500000 -249/1000000 -19/40000 43/250000 43/50000 3/2500 967/200000 57/125000 -263/1000000 141/200000 783/1000000 47/1000000 31/500000 -153/1000000 12229/1000000 351/50000 147/50000 49/125000 -41/1000000 137/250000 327/125000 -101/250000 801/200000 1733/1000000 0/1 779/500000 11833/500000 747/1000000 301/20000 201/1000000 97/200000 11/1000000 -267/500000 -113/250000 1153/1000000 393/1000000 -8759/1000000
-33/250000 -17/200000 -151/250000 -7/100000 387/1000000 91/200000 -1723/1000000 359/1000000 -33/500000 117/250000 191/500000 -103/200000 -209/200000 -537/500000 -3/62500 -469/1000000 -383/1000000 -61/1000000 391/1000000 16209/200000 -1/25000 13/20000 701/1000000 151/200000 -51/100000 -93/500000 27/25000 -1689/1000000 -209/200000 -117/1000000 139/250000 201/500000 -2053/1000000 -747/500000 -631/250000 -3/31250 717/1000000 129/250000 -1/1000000 497/1000000 359/1000000 -3/100000 143/100000 247/200000 -7059/1000000 -1/250000 179/500000 1/2500 -1/3125 -9691/1000000 -63/1000000 -37/250000 -149/1000000 -1/125000 -273/1000000 -3/200000 -17/125000 241/1000000 123/500000 -113/1000000 2113/1000000 1111/500000 49/1000000 -221/500000 -99/250000 -39/200000 -2763/1000000 -2773/1000000 -77/1000000 -163/1000000 -31/1000000 -2/15625 -53/1000000 -101/1000000 -23/1000000 -99/500000 -201/1000000 -249/500000 87/500000 913/1000000 1263/1000000 2561/500000 241/500000 -9/40000 97/125000 811/1000000 13/250000 3/100000 3/100000 12981/1000000 1863/250000 393/125000 99/250000 -91/1000000 281/500000 353/125000 -101/250000 1057/250000 1819/1000000 -17/1000000 167/100000 12563/500000 31/40000 3993/250000 67/500000 557/1000000 17/1000000 -587/1000000 -291/500000 613/500000 3/10000 -93/10000
3/250000 -7/1000000 47/1000000 -1/250000 -9/200000 1/250000 81/1000000 -11/500000 3/500000 -11/250000 1/50000 33/1000000 -9/1000000 -37/1000000 -3/500000 -23/500000 17/500000 -19/1000000 -37/1000000 -1/25000 80583/1000000 -117/1000000 -13/250000 -7/100000 9/200000 3/125000 -43/500000 87/1000000 3/20000 -1/500000 -81/1000000 -1/125000 11/250000 -39/1000000 1/20000 -19/1000000 -41/1000000 -69/1000000 1/200000 -7/125000 -7/1000000 11/500000 -39/500000 -57/1000000 -311/1000000 -3/1000000 -11/250000 -1/250000 -91/500000 -11/125000 13/500000 3/100000 1/100000 -1/250000 -13/1000000 1/62500 -31/1000000 -11/500000 -47/1000000 -3/500000 -31/200000 -129/1000000 9/250000 49/1000000 9/100000 -1/200000 1/25000 151/1000000 -13/1000000 -1/100000 -1/250000 79/1000000 7/500000 53/1000000 -3/200000 -51/1000000 1/200000 -1/100000 -1/250000 -3/31250 -11/1000000 1/5000 29/250000 -3/200000 -3/125000 -1/62500 11/200000 3/100000 -53/1000000 -1/12500 -189/1000000 11/1000000 -79/1000000 7/500000 9/1000000 -13/200000 9/125000 -51/1000000 -127/1000000 19/1000000 -27/250000 401/1000000 153/500000 177/1000000 7/200000 99/1000000 39/1000000 1/50000 13/500000 -57/500000 1/25000 -37/100000
-171/1000000 13/250000 -7/8000 -87/500000 471/1000000 77/125000 -269/100000 563/1000000 -141/1000000 309/500000 111/200000 -137/500000 -79/62500 -647/500000 -29/250000 -193/250000 -561/1000000 -3/31250 119/200000 13/20000 -117/1000000 81663/1000000 1201/1000000 287/200000 -947/1000000 -143/500000 2033/1000000 -2907/1000000 -803/500000 -73/250000 189/200000 83/125000 -3119/1000000 -2101/1000000 -1903/500000 -7/125000 1141/1000000 231/250000 -33/1000000 21/25000 77/125000 -11/200000 93/40000 247/125000 -4733/500000 11/250000 57/125000 613/1000000 -11/500000 -6817/500000 -11/250000 -73/250000 -137/500000 -13/200000 -487/1000000 -1/25000 -211/1000000 61/200000 363/1000000 -241/1000000 3407/1000000 3541/1000000 29/500000 -111/125000 -777/1000000 -157/1000000 -4149/1000000 -2061/500000 -59/250000 -251/1000000 -21/250000 -27/100000 -37/500000 -53/200000 -169/1000000 -201/1000000 -253/1000000 -869/1000000 33/125000 1379/1000000 31/15625 6717/1000000 -191/500000 -73/250000 609/500000 679/500000 9/100000 47/500000 -3/100000 3929/200000 11609/1000000 4713/1000000 721/1000000 -1/20000 127/125000 4201/1000000 -667/1000000 6433/1000000 3107/1000000 23/1000000 1421/500000 17533/500000 61/200000 22399/1000000 133/500000 733/1000000 -37/500000 393/1000000 -469/500000 1959/1000000 481/1000000 -11807/1000000
-91/500000 11/200000 -487/500000 -131/1000000 69/125000 347/500000 -589/200000 123/200000 -77/1000000 177/250000 129/200000 -249/1000000 -1399/1000000 -1263/1000000 -27/1000000 -779/1000000 -551/1000000 -53/500000 67/100000 701/1000000 -13/250000 1201/1000000 8197/100000 1593/1000000 -261/250000 -313/1000000 2367/1000000 -197/62500 -17/10000 -133/500000 1079/1000000 373/500000 -3353/1000000 -1117/500000 -64/15625 -93/1000000 1/800 199/200000 1/500000 189/200000 7/10000 -51/1000000 2541/1000000 437/200000 -2509/250000 49/500000 53/100000 351/500000 69/1000000 -7319/500000 -13/200000 -21/62500 -287/1000000 -7/500000 -499/1000000 -1/100000 -253/1000000 347/1000000 367/1000000 -119/500000 1881/500000 243/62500 21/200000 -973/1000000 -823/1000000 0/1 -4471/1000000 -2183/500000 -61/250000 -257/1000000 -99/1000000 -133/500000 -91/1000000 -227/1000000 -129/1000000 -21/125000 -31/125000 -23/25000 39/100000 781/500000 139/62500 7133/1000000 -413/1000000 -77/250000 1359/1000000 1449/1000000 83/1000000 33/500000 11/500000 21283/1000000 6299/500000 5197/1000000 47/62500 -1/6250 211/200000 2289/500000 -763/1000000 6933/1000000 1707/500000 7/1000000 3107/1000000 37633/1000000 187/1000000 24033/1000000 61/250000 141/200000 -3/40000 83/250000 -243/250000 2201/1000000 531/1000000 -12553/1000000
-81/500000 7/62500 -633/500000 -23/200000 83/125000 81/125000 -3373/1000000 159/250000 -37/500000 359/500000 641/1000000 183/500000 -779/1000000 -49/62500 -9/200000 -391/500000 -471/1000000 -7/62500 421/500000 151/200000 -7/100000 287/200000 1593/1000000 10363/125000 -129/125000 -353/1000000 3057/1000000 -3733/1000000 -1889/1000000 -311/1000000 1281/1000000 821/1000000 -3789/1000000 -2339/1000000 -2253/500000 -161/1000000 639/500000 263/200000 -17/1000000 1097/1000000 81/100000 -123/1000000 577/200000 153/62500 -1671/200000 133/1000000 237/500000 993/1000000 53/50000 -443/31250 -31/200000 -49/125000 -239/1000000 -9/250000 -631/1000000 79/500000 -137/500000 99/250000 391/1000000 -87/500000 877/200000 2341/500000 29/250000 -239/200000 -43/40000 1/5000 -2419/500000 -91/20000 -61/200000 -43/125000 -17/125000 -7/20000 -73/1000000 -23/200000 -69/500000 -159/1000000 -41/500000 -13/15625 207/500000 359/200000 647/250000 3221/500000 -181/1000000 -79/125000 1597/1000000 1633/1000000 153/1000000 129/1000000 -143/50000 4433/200000 13019/1000000 2611/500000 179/200000 -257/1000000 23/20000 5151/1000000 -161/200000 7499/1000000 3967/1000000 -109/1000000 3601/1000000 18347/500000 -83/1000000 23521/1000000 213/1000000 109/200000 -163/500000 -169/200000 -39/40000 641/200000 1/25000 -5549/500000
163/1000000 -3/62500 43/50000 239/1000000 -129/500000 -93/200000 433/250000 -41/100000 61/500000 -21/50000 -203/500000 29/250000 543/500000 829/1000000 1/40000 693/1000000 59/100000 143/1000000 -101/250000 -51/100000 9/200000 -947/1000000 -261/250000 -129/125000 40677/500000 -1/10000 -471/250000 2349/1000000 63/50000 53/200000 -209/250000 -571/1000000 2373/1000000 757/500000 381/125000 -13/100000 -993/1000000 -651/1000000 7/1000000 -391/500000 -559/1000000 1/500000 -32/15625 -343/200000 5851/1000000 -223/1000000 -131/250000 -61/125000 -1089/1000000 1231/125000 -1/31250 181/1000000 229/1000000 -1/12500 153/500000 1/40000 21/100000 -101/500000 -17/62500 151/1000000 -2837/1000000 -719/250000 -7/1000000 747/1000000 619/1000000 -51/250000 2889/1000000 183/62500 23/125000 129/1000000 9/1000000 19/125000 31/1000000 263/1000000 11/250000 -3/1000000 69/500000 221/500000 -157/500000 -13/10000 -861/500000 -419/100000 -17/500000 -177/1000000 -1177/1000000 -1273/1000000 -69/1000000 -17/1000000 -351/125000 -7513/500000 -9237/1000000 -951/250000 -589/1000000 1/500000 -879/1000000 -3233/1000000 493/1000000 -5009/1000000 -2667/1000000 -61/1000000 -1249/500000 -5063/200000 427/500000 -16083/1000000 -133/500000 -193/500000 17/125000 -23/62500 1519/1000000 -721/1000000 9/50000 3621/500000
93/1000000 3/100000 7/25000 -23/1000000 -27/250000 -187/1000000 37/250000 -113/1000000 9/250000 -117/1000000 -19/200000 -37/250000 341/1000000 243/1000000 69/1000000 171/500000 349/1000000 -1/31250 -7/62500 -93/500000 3/125000 -143/500000 -313/1000000 -353/1000000 -1/10000 40193/500000 -79/200000 21/31250 51/100000 19/250000 -299/1000000 -101/500000 639/1000000 11/25000 433/500000 1/8000 -133/1000000 9/1000000 1/40000 -263/1000000 -179/1000000 3/200000 -649/1000000 -143/250000 289/250000 21/125000 -83/1000000 17/250000 -841/1000000 159/62500 1/40000 2/15625 61/500000 11/100000 171/1000000 73/500000 23/1000000 -59/1000000 -53/500000 11/50000 -379/500000 -623/1000000 17/1000000 37/200000 179/1000000 -1/62500 347/500000 93/125000 57/1000000 -17/1000000 -13/200000 31/200000 117/1000000 123/500000 137/1000000 1/1000000 127/1000000 29/1000000 -13/500000 -419/1000000 -241/500000 -7/10000 33/1000000 53/1000000 -389/1000000 -499/1000000 63/1000000 -1/50000 1/31250 -819/200000 -2709/1000000 -857/1000000 -203/1000000 -1/125000 -7/31250 -69/100000 159/500000 -643/500000 -861/1000000 -11/500000 -383/500000 -5953/1000000 977/1000000 -889/200000 -3/62500 -57/1000000 -73/1000000 -19/25000 -9/50000 -209/1000000 -19/100000 561/500000
-127/500000 57/500000 -923/500000 -11/40000 191/250000 989/1000000 -4711/1000000 23/25000 -17/62500 889/1000000 417/500000 1453/1000000 -317/1000000 -199/500000 -13/1000000 -509/500000 -561/1000000 -113/500000 1163/1000000 27/25000 -43/500000 2033/1000000 2367/1000000 3057/1000000 -471/250000 -79/200000 42677/500000 -5403/1000000 -499/200000 -13/25000 433/250000 123/100000 -2603/500000 -13/6250 -6793/1000000 -263/1000000 1983/1000000 17/10000 -89/1000000 771/500000 23/20000 -69/1000000 801/200000 3661/1000000 -4789/500000 13/10000 363/250000 1779/1000000 519/250000 -8987/500000 -113/1000000 -347/1000000 -21/50000 -11/1000000 -177/250000 113/1000000 -11/25000 153/250000 49/100000 101/200000 843/125000 1371/200000 39/500000 -891/500000 -159/100000 693/1000000 -6361/1000000 -6107/1000000 -221/500000 -623/1000000 -43/1000000 -409/1000000 21/200000 -247/1000000 -689/1000000 -387/1000000 -1/3125 -979/1000000 169/250000 2571/1000000 3661/1000000 7387/1000000 -43/62500 -557/1000000 229/100000 1189/500000 147/500000 177/500000 -731/1000000 14813/500000 17311/1000000 7309/1000000 1169/1000000 -429/1000000 851/500000 1687/250000 -1093/1000000 5103/500000 1409/250000 -127/1000000 649/125000 11419/250000 -413/250000 29471/1000000 93/200000 567/1000000 -627/1000000 -591/500000 -549/250000 3503/1000000 -33/1000000 -12811/1000000
7/15625 -67/500000 959/250000 359/1000000 -1351/1000000 -1637/1000000 1397/200000 -681/500000 3/12500 -1787/1000000 -1457/1000000 353/200000 1913/500000 643/200000 37/250000 847/500000 643/500000 269/1000000 -1527/1000000 -1689/1000000 87/1000000 -2907/1000000 -197/62500 -3733/1000000 2349/1000000 21/31250 -5403/1000000 22223/250000 5013/1000000 597/1000000 -2373/1000000 -1473/1000000 8969/1000000 1409/200000 10841/1000000 71/1000000 -3223/1000000 -2561/1000000 -1/100000 -1177/500000 -1671/1000000 37/1000000 -6087/1000000 -2529/500000 5883/250000 367/1000000 -1349/1000000 -1119/500000 -337/500000 7327/200000 123/500000 177/250000 33/62500 121/1000000 507/500000 -21/200000 121/200000 -309/500000 -409/500000 211/200000 -9127/1000000 -4953/500000 -17/100000 2043/1000000 867/500000 513/1000000 5507/500000 11033/1000000 413/1000000 781/1000000 137/250000 423/500000 -39/250000 113/500000 13/500000 -19/200000 461/1000000 67/50000 -829/1000000 -1913/500000 -2643/500000 -1151/62500 -2481/1000000 549/1000000 -3113/1000000 -3347/1000000 -101/1000000 37/500000 -151/200000 -25523/500000 -1191/40000 -12709/1000000 -2039/1000000 101/500000 -2737/1000000 -11183/1000000 1967/1000000 -16949/1000000 -1623/200000 -69/1000000 -116/15625 -1919/20000 -263/250000 -61261/1000000 -21/40000 -1883/1000000 31/250000 129/15625 2231/1000000 -141/25000 -891/500000 4289/125000
297/1000000 -13/200000 2737/1000000 53/250000 -773/1000000 -117/125000 3777/1000000 -389/500000 99/1000000 -497/500000 -907/1000000 313/500000 24/15625 1559/1000000 19/100000 7/8000 707/1000000 1/40000 -879/1000000 -209/200000 3/20000 -803/500000 -17/10000 -1889/1000000 63/50000 51/100000 -499/200000 5013/1000000 2109/25000 439/1000000 -31/25000 -71/100000 3487/1000000 3717/1000000 5201/1000000 1/31250 -451/250000 -781/500000 31/1000000 -83/62500 -61/62500 3/12500 -3303/1000000 -531/200000 11139/1000000 541/1000000 -1337/1000000 -183/200000 -209/200000 19591/1000000 3/250000 11/31250 53/250000 23/500000 8/15625 -103/1000000 167/1000000 -179/500000 -7/12500 783/1000000 -2809/500000 -5333/1000000 -27/500000 221/200000 497/500000 211/1000000 6087/1000000 6151/1000000 447/1000000 301/500000 521/1000000 111/250000 -31/125000 1/200000 33/500000 3/250000 9/500000 47/125000 -79/250000 -429/200000 -1403/500000 -1907/200000 -53/31250 21/50000 -201/125000 -237/125000 59/1000000 -21/250000 -31/1000000 -3311/125000 -15719/1000000 -5849/1000000 -1391/1000000 -7/500000 -49/31250 -6133/1000000 1037/1000000 -4633/500000 -921/200000 -49/1000000 -2083/500000 -5017/100000 99/200000 -16551/500000 -331/1000000 -39/40000 -163/1000000 7433/1000000 61/62500 -399/125000 -369/250000 18281/1000000
11/1000000 3/125000 29/125000 21/500000 -19/200000 -109/1000000 271/500000 -23/200000 21/250000 -13/125000 -49/1000000 -123/500000 -9/500000 -7/100000 -1/200000 63/1000000 17/200000 29/500000 -13/100000 -117/1000000 -1/500000 -73/250000 -133/500000 -311/1000000 53/200000 19/250000 -13/25000 597/1000000 439/1000000 5041/62500 -59/250000 -181/1000000 473/1000000 11/50000 139/250000 -7/1000000 -133/500000 -9/40000 -21/1000000 -207/1000000 -81/500000 -3/62500 -1/2000 -477/1000000 69/100000 -53/1000000 -83/500000 -129/1000000 -363/1000000 1713/1000000 -43/1000000 -3/1000000 9/250000 -23/1000000 3/50000 -19/1000000 13/200000 -91/1000000 -37/1000000 23/500000 -407/500000 -139/200000 -1/62500 103/500000 201/1000000 -29/250000 59/100000 199/250000 51/1000000 63/1000000 11/1000000 13/200000 -29/250000 7/50000 7/250000 -27/1000000 13/500000 37/500000 -29/250000 -21/62500 -423/1000000 -271/500000 43/250000 -41/1000000 -267/1000000 -61/200000 -1/25000 -1/1000000 -127/1000000 -1543/500000 -989/500000 -239/250000 -43/250000 19/1000000 -109/500000 -361/500000 173/1000000 -1053/1000000 -677/1000000 3/100000 -123/200000 -4219/1000000 289/500000 -1333/500000 111/1000000 31/1000000 1/12500 77/500000 169/500000 -209/500000 113/1000000 29/31250
-141/1000000 23/500000 -709/1000000 -123/1000000 429/1000000 133/250000 -2359/1000000 221/500000 -17/200000 8/15625 111/250000 -3/20000 -437/500000 -3/4000 -23/250000 -269/500000 -11/31250 -67/1000000 527/1000000 139/250000 -81/1000000 189/200000 1079/1000000 1281/1000000 -209/250000 -299/1000000 433/250000 -2373/1000000 -31/25000 -59/250000 81383/1000000 481/1000000 -2503/1000000 -1531/1000000 -1487/500000 -13/200000 61/62500 823/1000000 -3/125000 169/250000 483/1000000 -59/1000000 379/200000 203/125000 -3747/500000 3/500000 357/1000000 521/1000000 131/1000000 -10607/1000000 -21/200000 -13/62500 -119/1000000 -1/20000 -363/1000000 1/31250 -99/500000 17/62500 339/1000000 -4/15625 1463/500000 3079/1000000 7/500000 -157/200000 -679/1000000 -113/1000000 -83/25000 -3169/1000000 -181/1000000 -21/100000 -83/1000000 -43/125000 1/40000 -3/500000 -13/100000 -139/1000000 -187/1000000 -699/1000000 29/125000 293/250000 827/500000 129/25000 -79/250000 -139/500000 497/500000 1059/1000000 27/1000000 69/1000000 -127/1000000 383/25000 8953/1000000 179/50000 319/500000 -89/1000000 21/25000 3423/1000000 -277/500000 5199/1000000 1307/500000 7/500000 241/100000 13487/500000 -7/50000 3499/200000 169/500000 521/1000000 -91/1000000 -301/500000 -153/200000 67/40000 383/1000000 -4651/500000
-3/25000 7/100000 -107/250000 -33/500000 313/1000000 191/500000 -1631/1000000 37/125000 0/1 89/250000 181/500000 -109/500000 -33/50000 -133/200000 -1/125000 -333/1000000 -13/62500 -1/62500 351/1000000 201/500000 -1/125000 83/125000 373/500000 821/1000000 -571/1000000 -101/500000 123/100000 -1473/1000000 -71/100000 -181/1000000 481/1000000 80907/1000000 -111/62500 -557/500000 -2097/1000000 -1/25000 67/100000 549/1000000 -7/250000 11/25000 289/1000000 -1/12500 637/500000 1037/1000000 -1453/250000 13/250000 133/500000 179/500000 -133/1000000 -307/40000 -9/250000 -11/125000 -17/250000 -1/62500 -223/1000000 7/500000 -17/250000 109/500000 71/250000 -11/200000 1017/500000 27/12500 1/31250 -501/1000000 -447/1000000 33/500000 -547/250000 -2057/1000000 -127/1000000 -137/1000000 -61/1000000 -3/62500 1/8000 153/1000000 -57/1000000 -53/500000 -133/1000000 -69/125000 39/250000 1/1250 549/500000 3917/1000000 -269/1000000 -33/200000 653/1000000 179/250000 3/125000 17/500000 -1/200000 2659/250000 6291/1000000 617/250000 17/40000 -69/1000000 281/500000 479/200000 -381/1000000 3601/1000000 7/4000 3/500000 397/250000 9767/500000 3/50000 1577/125000 131/1000000 189/500000 -13/500000 -379/1000000 -407/1000000 1121/1000000 413/1000000 -3509/500000
89/125000 17/1000000 2871/1000000 43/250000 -2287/1000000 -2461/1000000 10977/1000000 -101/62500 223/500000 -1641/500000 -1969/1000000 2071/200000 6787/500000 15243/1000000 231/500000 3899/1000000 983/250000 133/1000000 -1937/1000000 -2053/1000000 11/250000 -3119/1000000 -3353/1000000 -3789/1000000 2373/1000000 639/1000000 -2603/500000 8969/1000000 3487/1000000 473/1000000 -2503/1000000 -111/62500 49597/500000 16113/1000000 21733/1000000 387/1000000 -3811/1000000 -63/25000 -57/1000000 -79/31250 -849/500000 177/500000 -4003/500000 -6569/1000000 79719/1000000 -249/1000000 -53/40000 -891/500000 627/50000 90089/1000000 141/500000 83/100000 14/15625 289/1000000 273/200000 141/250000 257/500000 -1043/1000000 -951/1000000 1007/1000000 -1431/125000 -6077/500000 -529/500000 29/31250 299/500000 2953/500000 19789/1000000 21783/1000000 519/1000000 273/250000 383/500000 749/500000 111/200000 651/500000 11/25000 91/50000 473/200000 2663/500000 -39/40000 -2447/500000 -961/125000 -55759/1000000 -1123/100000 131/50000 -3929/1000000 -4321/1000000 -1/12500 -21/250000 -671/1000000 -110209/1000000 -28839/500000 -13573/500000 -13/6250 163/500000 -2963/1000000 -2007/100000 3393/1000000 -8141/250000 -9851/1000000 -49/125000 -431/50000 -2491/10000 -13877/500000 -153341/1000000 -1159/1000000 -3673/500000 -1357/1000000 3391/1000000 153/100000 -407/50000 -2447/500000 103477/1000000
443/1000000 -1/125000 181/100000 1/31250 -489/250000 -1009/500000 8537/1000000 -23/20000 67/200000 -353/125000 -1499/1000000 2827/250000 2751/200000 15647/1000000 279/1000000 3591/1000000 3661/1000000 17/500000 -1413/1000000 -747/500000 -39/1000000 -2101/1000000 -1117/500000 -2339/1000000 757/500000 11/25000 -13/6250 1409/200000 3717/1000000 11/50000 -1531/1000000 -557/500000 16113/1000000 1498/15625 3749/200000 127/500000 -2863/1000000 -1753/1000000 -101/1000000 -413/250000 -1057/1000000 279/1000000 -5999/1000000 -4849/1000000 39609/500000 -61/500000 -833/1000000 -567/500000 14567/1000000 41641/500000 11/50000 81/125000 373/500000 269/1000000 123/125000 157/250000 7/31250 -367/500000 -169/250000 69/125000 -4249/500000 -9421/1000000 -111/100000 -3/50000 -157/500000 257/40000 17223/1000000 19239/1000000 309/1000000 889/1000000 47/62500 571/500000 21/40000 99/100000 279/1000000 373/200000 93/40000 2559/500000 -71/100000 -917/250000 -3051/500000 -55261/1000000 -6377/500000 1283/500000 -709/250000 -1581/500000 3/1000000 -3/1000000 -387/500000 -99217/1000000 -12741/250000 -23931/1000000 -167/125000 123/500000 -2031/1000000 -8717/500000 2727/1000000 -14267/500000 -1421/200000 -483/1000000 -6007/1000000 -237209/1000000 -27169/1000000 -29713/200000 -487/500000 -7471/1000000 -173/100000 3181/1000000 93/500000 -6167/1000000 -5063/1000000 20611/200000
211/250000 -1/500000 3331/1000000 171/500000 -27/10000 -3039/1000000 33/2500 -49/25000 601/1000000 -3931/1000000 -2343/1000000 13103/1000000 1701/100000 19133/1000000 359/500000 5071/1000000 2469/500000 3/20000 -2383/1000000 -631/250000 1/20000 -1903/500000 -64/15625 -2253/500000 381/125000 433/500000 -6793/1000000 10841/1000000 5201/1000000 139/250000 -1487/500000 -2097/1000000 21733/1000000 3749/200000 53619/500000 9/25000 -4793/1000000 -3113/1000000 -51/1000000 -2967/1000000 -1983/1000000 349/1000000 -9829/1000000 -1997/250000 100713/1000000 -269/1000000 -777/500000 -531/250000 16171/1000000 55523/500000 407/1000000 1093/1000000 1121/1000000 91/200000 1719/1000000 357/500000 679/1000000 -1137/1000000 -283/250000 523/500000 -7077/500000 -14987/1000000 -649/500000 1059/1000000 319/500000 193/25000 12389/500000 27051/1000000 599/1000000 1341/1000000 989/1000000 349/200000 557/1000000 377/250000 577/1000000 1161/500000 46/15625 3351/500000 -1191/1000000 -599/100000 -9451/1000000 -4407/62500 -14669/1000000 3101/1000000 -4757/1000000 -5267/1000000 -93/1000000 -41/500000 -841/1000000 -137249/1000000 -14499/200000 -34503/1000000 -617/250000 427/1000000 -3523/1000000 -24853/1000000 1041/250000 -2521/62500 -6007/500000 -421/1000000 -10347/1000000 -19653/62500 -15753/500000 -192359/1000000 -147/125000 -4539/500000 -1751/1000000 4363/1000000 117/50000 -57/6250 -5847/1000000 130771/1000000
23/250000 -39/1000000 13/250000 -13/1000000 -17/200000 -7/1000000 7/40000 -31/1000000 -1/500000 -33/1000000 -57/1000000 37/1000000 7/200000 13/62500 1/200000 -9/1000000 109/1000000 -27/500000 -39/1000000 -3/31250 -19/1000000 -7/125000 -93/1000000 -161/1000000 -13/100000 1/8000 -263/1000000 71/1000000 1/31250 -7/1000000 -13/200000 -1/25000 387/1000000 127/500000 9/25000 80569/1000000 -7/500000 -187/1000000 -7/200000 -1/12500 -19/500000 0/1 -39/200000 -33/500000 921/1000000 -1/100000 11/500000 -23/250000 47/500000 1129/1000000 -57/1000000 -9/200000 3/250000 3/100000 1/1000000 11/200000 -21/500000 -7/100000 -21/1000000 17/500000 -231/1000000 -83/500000 -31/1000000 1/50000 1/40000 59/1000000 267/1000000 171/500000 1/250000 -1/1000000 11/500000 27/500000 3/250000 39/1000000 -3/500000 1/1000000 3/100000 13/200000 -7/500000 -63/500000 -17/200000 -321/500000 -13/125000 69/500000 -49/1000000 -11/250000 1/20000 7/1000000 29/250000 -1591/1000000 -73/100000 -349/1000000 -41/1000000 1/10000 19/500000 -41/200000 129/1000000 -237/500000 -91/500000 51/1000000 -107/1000000 -103/31250 -127/500000 -879/500000 29/1000000 -57/1000000 -3/1000000 21/500000 -23/500000 -147/1000000 -143/1000000 121/100000
-93/500000 13/250000 -1069/1000000 -19/100000 559/1000000 721/1000000 -3143/1000000 587/1000000 -111/1000000 849/1000000 327/500000 -613/500000 -1051/500000 -1047/500000 -77/500000 -233/250000 -353/500000 -81/1000000 67/100000 717/1000000 -41/1000000 1141/1000000 1/800 639/500000 -993/1000000 -133/1000000 1983/1000000 -3223/1000000 -451/250000 -133/500000 61/62500 67/100000 -3811/1000000 -2863/1000000 -4793/1000000 -7/500000 82011/1000000 13/12500 -21/500000 889/1000000 661/1000000 -2/15625 633/250000 441/200000 -13657/1000000 23/200000 97/125000 109/125000 -777/1000000 -927/50000 -69/500000 -63/200000 -221/1000000 -81/1000000 -487/1000000 -13/250000 -51/200000 309/1000000 81/200000 -131/500000 1871/500000 1967/500000 119/1000000 -157/200000 -131/200000 -301/500000 -5037/1000000 -5149/1000000 -237/1000000 -159/500000 -31/200000 -21/62500 -89/1000000 -9/31250 -81/500000 -311/1000000 -403/1000000 -243/250000 29/100000 1593/1000000 577/250000 4939/500000 1183/1000000 -33/100000 163/125000 91/62500 41/500000 33/500000 183/1000000 12363/500000 14213/1000000 6131/1000000 751/1000000 -1/50000 1111/1000000 2571/500000 -169/200000 7893/1000000 3301/1000000 89/1000000 1509/500000 48641/1000000 2133/1000000 3857/125000 153/500000 289/250000 57/1000000 -173/200000 -883/1000000 2363/1000000 123/125000 -18057/1000000
-57/1000000 9/1000000 -869/1000000 -17/200000 9/20000 143/250000 -2341/1000000 473/1000000 -113/1000000 59/100000 97/200000 -9/40000 -461/500000 -823/1000000 13/1000000 -139/250000 -173/500000 -129/1000000 269/500000 129/250000 -69/1000000 231/250000 199/200000 263/200000 -651/1000000 9/1000000 17/10000 -2561/1000000 -781/500000 -9/40000 823/1000000 549/1000000 -63/25000 -1753/1000000 -3113/1000000 -187/1000000 13/12500 40687/500000 -9/500000 747/1000000 541/1000000 0/1 1007/500000 1789/1000000 -7339/1000000 -1/250000 2/3125 7/10000 29/100000 -11553/1000000 -27/500000 -189/1000000 -31/200000 27/1000000 -9/25000 13/250000 -43/250000 293/1000000 33/100000 -17/125000 59/20000 3101/1000000 47/1000000 -181/250000 -641/1000000 -47/1000000 -1759/500000 -1737/500000 -43/250000 -221/1000000 -41/500000 -11/50000 -27/500000 -169/1000000 -107/1000000 -141/1000000 -21/100000 -277/500000 301/1000000 1287/1000000 897/500000 2749/500000 259/1000000 -123/500000 21/20000 557/500000 33/500000 49/1000000 9/1000000 3253/200000 1211/125000 3829/1000000 607/1000000 -23/250000 161/200000 1861/500000 -63/125000 2727/500000 13/5000 -1/1000000 237/100000 29257/1000000 -73/1000000 18963/1000000 183/1000000 279/500000 -7/125000 -63/100000 -401/500000 23/12500 8/15625 -1241/125000
27/1000000 1/50000 3/250000 -7/200000 -11/500000 -13/1000000 3/1000000 -3/500000 9/500000 1/500000 11/500000 -1/12500 -31/250000 -71/1000000 -31/1000000 -43/500000 3/125000 1/500000 -3/250000 -1/1000000 1/200000 -33/1000000 1/500000 -17/1000000 7/1000000 1/40000 -89/1000000 -1/100000 31/1000000 -21/1000000 -3/125000 -7/250000 -57/1000000 -101/1000000 -51/1000000 -7/200000 -21/500000 -9/500000 40283/500000 -9/125000 -13/500000 -3/100000 -31/1000000 -31/1000000 -241/500000 -19/500000 -3/62500 -3/1000000 -37/250000 -81/200000 -3/100000 -41/1000000 11/1000000 1/200000 -39/1000000 43/1000000 0/1 -7/200000 3/125000 -3/1000000 -23/200000 13/250000 7/500000 3/125000 9/250000 -7/100000 -13/200000 -9/250000 -1/250000 1/100000 -11/500000 -3/100000 -63/1000000 23/1000000 -1/62500 -3/100000 -17/1000000 -13/500000 -1/100000 -11/250000 19/1000000 67/200000 53/500000 23/1000000 -73/1000000 -11/250000 -97/1000000 3/62500 -1/100000 51/200000 201/1000000 1/12500 -1/40000 9/250000 19/500000 101/1000000 41/200000 211/1000000 -3/1000000 3/125000 -43/1000000 109/100000 63/250000 757/1000000 13/500000 37/500000 -7/125000 -3/500000 -13/250000 -33/250000 81/1000000 -19/31250
-67/500000 41/1000000 -419/500000 -27/200000 11/31250 231/500000 -2249/1000000 213/500000 -91/1000000 263/500000 111/250000 -209/500000 -1073/1000000 -1033/1000000 -2/15625 -319/500000 -437/1000000 -7/100000 457/1000000 497/1000000 -7/125000 21/25000 189/200000 1097/1000000 -391/500000 -263/1000000 771/500000 -1177/500000 -83/62500 -207/1000000 169/250000 11/25000 -79/31250 -413/250000 -2967/1000000 -1/12500 889/1000000 747/1000000 -9/125000 5079/62500 247/500000 -1/15625 221/125000 1513/1000000 -7887/1000000 7/1000000 79/250000 463/1000000 -81/1000000 -11203/1000000 -93/1000000 -41/200000 -33/250000 -37/500000 -19/50000 -7/500000 -47/250000 241/1000000 39/125000 -129/500000 1353/500000 2889/1000000 59/1000000 -653/1000000 -567/1000000 -191/1000000 -1691/500000 -211/62500 -157/1000000 -217/1000000 -113/1000000 -289/1000000 -13/500000 -51/500000 -119/1000000 -129/1000000 -37/200000 -153/250000 13/62500 531/500000 193/125000 1417/250000 213/500000 -41/200000 433/500000 183/200000 3/500000 3/31250 3/200000 3931/250000 289/31250 3879/1000000 293/500000 -1/31250 823/1000000 3351/1000000 -17/40000 2631/500000 2439/1000000 0/1 2209/1000000 2907/100000 259/500000 1163/62500 1/5000 307/500000 -19/500000 -59/125000 -101/125000 1587/1000000 563/1000000 -5143/500000
-13/200000 53/1000000 -617/1000000 -91/1000000 53/200000 311/1000000 -1613/1000000 313/1000000 -9/250000 379/1000000 87/250000 -1/6250 -327/500000 -29/50000 11/1000000 -391/1000000 -49/200000 -1/25000 33/100000 359/1000000 -7/1000000 77/125000 7/10000 81/100000 -559/1000000 -179/1000000 23/20000 -1671/1000000 -61/62500 -81/500000 483/1000000 289/1000000 -849/500000 -1057/1000000 -1983/1000000 -19/500000 661/1000000 541/1000000 -13/500000 247/500000 20247/250000 -3/62500 63/50000 1063/1000000 -5207/1000000 37/1000000 127/500000 67/200000 11/200000 -1523/200000 -21/1000000 -53/500000 -71/1000000 1/31250 -49/200000 1/25000 -1/12500 21/100000 267/1000000 -43/1000000 2013/1000000 2161/1000000 3/62500 -481/1000000 -207/500000 -1/20000 -1183/500000 -1173/500000 -69/500000 -81/500000 -97/1000000 -131/1000000 19/500000 -21/1000000 -3/40000 -33/500000 -23/200000 -51/125000 49/250000 193/250000 553/500000 3743/1000000 109/500000 -41/250000 269/500000 41/62500 -33/1000000 1/31250 7/1000000 67/6250 6377/1000000 1253/500000 103/250000 -77/1000000 139/250000 3/1250 -81/250000 1769/500000 71/40000 7/250000 1593/1000000 9761/500000 7/100000 3143/250000 121/1000000 379/1000000 -113/1000000 -29/100000 -109/250000 619/500000 489/1000000 -3407/500000
0/1 17/200000 27/500000 13/1000000 -13/1000000 -29/500000 93/500000 -1/31250 49/1000000 -81/1000000 33/1000000 123/1000000 1/200000 73/200000 91/1000000 3/50000 29/200000 0/1 -51/1000000 -3/100000 11/500000 -11/200000 -51/1000000 -123/1000000 1/500000 3/200000 -69/1000000 37/1000000 3/12500 -3/62500 -59/1000000 -1/12500 177/500000 279/1000000 349/1000000 0/1 -2/15625 0/1 -3/100000 -1/15625 -3/62500 4017/50000 -7/25000 -29/100000 47/40000 -17/1000000 -7/100000 -7/1000000 157/1000000 1367/1000000 7/250000 0/1 1/20000 3/62500 -9/250000 111/1000000 1/50000 -17/250000 37/1000000 3/62500 -401/500000 389/1000000 3/31250 73/1000000 11/125000 803/1000000 1/1600 389/500000 0/1 1/50000 0/1 17/250000 7/200000 33/1000000 0/1 9/500000 7/200000 1/12500 -3/100000 -71/500000 -1/10000 -207/250000 -19/125000 1/8000 -11/500000 -49/500000 27/1000000 -1/200000 1/1000000 -1223/1000000 -749/500000 -237/500000 -9/100000 1/1000000 -3/500000 -209/500000 33/250000 -91/250000 -37/200000 9/500000 -17/125000 -4149/1000000 -273/1000000 -377/200000 -331/1000000 -17/250000 -117/500000 23/500000 27/1000000 -39/250000 -61/1000000 1489/1000000
-3/8000 97/1000000 -1961/1000000 -247/1000000 1239/1000000 1437/1000000 -3217/500000 599/500000 -141/500000 327/200000 1273/1000000 -1353/500000 -1121/250000 -57/12500 -19/100000 -471/250000 -787/500000 -167/1000000 133/100000 143/100000 -39/500000 93/40000 2541/1000000 577/200000 -32/15625 -649/1000000 801/200000 -6087/1000000 -3303/1000000 -1/2000 379/200000 637/500000 -4003/500000 -5999/1000000 -9829/1000000 -39/200000 633/250000 1007/500000 -31/1000000 221/125000 63/50000 -7/25000 85489/1000000 2091/500000 -469/15625 19/200000 129/125000 1367/1000000 -2377/1000000 -7733/200000 -43/250000 -9/15625 -251/500000 -37/200000 -951/1000000 -41/500000 -113/250000 81/125000 391/500000 -1053/1000000 1509/200000 1059/125000 349/1000000 -759/500000 -267/200000 -261/250000 -1273/125000 -1351/125000 -107/250000 -641/1000000 -181/500000 -669/1000000 -57/500000 -267/500000 -149/500000 -607/1000000 -207/250000 -457/200000 153/250000 3143/1000000 2299/500000 4251/200000 2503/1000000 -167/200000 659/250000 2859/1000000 19/250000 51/500000 179/1000000 51953/1000000 29159/1000000 2989/250000 1427/1000000 -187/1000000 2009/1000000 10647/1000000 -779/500000 207/12500 6683/1000000 103/1000000 6011/1000000 51189/500000 2573/500000 8121/125000 209/1000000 1237/500000 43/250000 -331/500000 -427/250000 469/100000 487/250000 -38599/1000000
-163/500000 173/1000000 -83/50000 -249/1000000 1033/1000000 3/2500 -1079/200000 259/250000 -9/62500 281/200000 581/500000 -453/250000 -687/200000 -1729/500000 -29/500000 -1553/1000000 -149/125000 -61/500000 1149/1000000 247/200000 -57/1000000 247/125000 437/200000 153/62500 -343/200000 -143/250000 3661/1000000 -2529/500000 -531/200000 -477/1000000 203/125000 1037/1000000 -6569/1000000 -4849/1000000 -1997/250000 -33/500000 441/200000 1789/1000000 -31/1000000 1513/1000000 1063/1000000 -29/100000 2091/500000 84043/1000000 -24383/1000000 73/500000 471/500000 243/200000 -1787/1000000 -3163/100000 -91/1000000 -473/1000000 -379/1000000 9/500000 -743/1000000 31/500000 -143/500000 151/250000 23/31250 117/500000 6929/1000000 3921/500000 77/250000 -1367/1000000 -553/500000 -567/1000000 -4391/500000 -2147/250000 -191/500000 -273/500000 -39/125000 -113/200000 -29/250000 -421/1000000 -247/1000000 -471/1000000 -659/1000000 -29/15625 601/1000000 2701/1000000 777/200000 3441/200000 363/200000 -151/200000 459/200000 61/25000 33/250000 9/100000 121/1000000 43339/1000000 24777/1000000 137/12500 231/200000 -63/250000 829/500000 8783/1000000 -1513/1000000 6779/500000 5631/1000000 3/62500 5063/1000000 83337/1000000 617/200000 26437/500000 221/500000 1937/1000000 -11/100000 -159/500000 -357/250000 3959/1000000 1609/1000000 -15479/500000
1097/500000 19/1000000 499/125000 63/125000 -2633/250000 -2789/250000 12181/250000 -2821/500000 251/125000 -15811/1000000 -213/25000 66597/1000000 79733/1000000 91441/1000000 1167/500000 21249/1000000 5307/250000 -3/250000 -3329/500000 -7059/1000000 -311/1000000 -4733/500000 -2509/250000 -1671/200000 5851/1000000 289/250000 -4789/500000 5883/250000 11139/1000000 69/100000 -3747/500000 -1453/250000 79719/1000000 39609/500000 100713/1000000 921/1000000 -13657/1000000 -7339/1000000 -241/500000 -7887/1000000 -5207/1000000 47/40000 -469/15625 -24383/1000000 131043/250000 -127/250000 -379/100000 -2681/500000 112231/1000000 489893/1000000 667/500000 3599/1000000 3973/1000000 11/6250 349/62500 4183/1000000 77/62500 -87/25000 -3431/1000000 2057/1000000 -40921/1000000 -11451/250000 -3263/500000 -3587/1000000 -4971/1000000 19131/500000 94203/1000000 52569/500000 577/500000 149/31250 4429/1000000 5643/1000000 183/50000 3139/500000 1607/1000000 11621/1000000 3479/250000 2197/62500 -339/100000 -17681/1000000 -7559/250000 -331557/1000000 -881/12500 13661/1000000 -14473/1000000 -16071/1000000 3/40000 31/200000 -207/50000 -537963/1000000 -282107/1000000 -5289/40000 -1283/200000 1331/1000000 -4843/500000 -19171/200000 703/50000 -77149/500000 -33829/1000000 -449/200000 -27759/1000000 -1305197/1000000 -72539/500000 -201213/250000 -3893/1000000 -2059/50000 -10417/1000000 967/1000000 1633/1000000 -30291/1000000 -7639/250000 148949/250000
19/500000 17/250000 -23/500000 -61/1000000 -7/62500 29/250000 -167/1000000 7/250000 -1/500000 -19/1000000 81/1000000 1/40000 43/1000000 -29/200000 7/1000000 -107/1000000 47/1000000 -1/50000 3/50000 -1/250000 -3/1000000 11/250000 49/500000 133/1000000 -223/1000000 21/125000 13/10000 367/1000000 541/1000000 -53/1000000 3/500000 13/250000 -249/1000000 -61/500000 -269/1000000 -1/100000 23/200000 -1/250000 -19/500000 7/1000000 37/1000000 -17/1000000 19/200000 73/500000 -127/250000 16123/200000 1/250000 1/250000 17/1000000 -747/1000000 1/1000000 39/1000000 -31/500000 21/1000000 1/125000 -1/100000 -23/1000000 29/250000 -11/125000 -13/1000000 221/1000000 93/500000 1/31250 -17/250000 -13/1000000 109/1000000 -169/1000000 -183/1000000 -1/20000 -37/500000 19/1000000 -103/1000000 -1/1000000 -21/200000 -3/25000 -1/10000 -1/31250 -53/1000000 33/1000000 71/1000000 37/250000 359/1000000 -3/250000 11/500000 47/500000 23/250000 1/25000 9/250000 81/1000000 153/125000 639/1000000 349/1000000 17/500000 -7/500000 53/1000000 3/12500 -3/125000 201/500000 47/200000 31/1000000 159/1000000 993/500000 1/31250 1213/1000000 47/1000000 1/12500 13/250000 19/500000 -163/1000000 19/500000 -3/125000 -61/100000
-37/500000 23/1000000 -127/250000 -99/500000 161/1000000 341/1000000 -41/31250 241/1000000 -3/31250 9/40000 59/250000 -9/1000000 -29/250000 -189/1000000 -91/1000000 -161/500000 -7/40000 -1/125000 363/1000000 179/500000 -11/250000 57/125000 53/100000 237/500000 -131/250000 -83/1000000 363/250000 -1349/1000000 -1337/1000000 -83/500000 357/1000000 133/500000 -53/40000 -833/1000000 -777/500000 11/500000 97/125000 2/3125 -3/62500 79/250000 127/500000 -7/100000 129/125000 471/500000 -379/100000 1/250000 20219/250000 313/1000000 1/8000 -1423/250000 7/250000 -1/100000 -9/200000 23/1000000 -143/1000000 13/1000000 11/1000000 193/500000 31/100000 -81/1000000 1601/1000000 41/25000 1/62500 -397/1000000 -171/500000 9/200000 -1809/1000000 -1857/1000000 -77/500000 -29/200000 -1/50000 -123/1000000 43/1000000 -27/1000000 -29/200000 -173/1000000 -121/1000000 -43/200000 3/25000 701/1000000 949/1000000 569/200000 131/500000 -87/1000000 271/500000 597/1000000 7/200000 27/500000 17/200000 1643/200000 4877/1000000 487/250000 43/125000 -53/1000000 443/1000000 1863/1000000 -281/1000000 7/2500 27/20000 -9/500000 61/50000 14493/1000000 -53/1000000 9309/1000000 129/1000000 63/200000 -9/200000 403/500000 -473/1000000 483/500000 99/250000 -191/40000
-39/1000000 49/500000 -157/250000 7/1000000 361/1000000 63/125000 -1673/1000000 153/500000 -1/200000 91/250000 361/1000000 -157/500000 -111/250000 -8/15625 11/250000 -89/250000 -11/62500 -17/200000 83/200000 1/2500 -1/250000 613/1000000 351/500000 993/1000000 -61/125000 17/250000 1779/1000000 -1119/500000 -183/200000 -129/1000000 521/1000000 179/500000 -891/500000 -567/500000 -531/250000 -23/250000 109/125000 7/10000 -3/1000000 463/1000000 67/200000 -7/1000000 1367/1000000 243/200000 -2681/500000 1/250000 313/1000000 40501/500000 21/1000000 -7757/1000000 -1/12500 -3/31250 -59/500000 -3/125000 -231/1000000 1/1000000 -217/1000000 163/500000 123/500000 -73/500000 1011/500000 2069/1000000 79/1000000 -477/1000000 -19/50000 -3/100000 -609/250000 -2391/1000000 -49/500000 -31/250000 -1/62500 -251/1000000 9/250000 -141/1000000 -91/1000000 -29/250000 -9/50000 -83/250000 49/250000 14/15625 77/62500 1977/500000 39/100000 -177/1000000 713/1000000 747/1000000 13/250000 33/1000000 -11/1000000 11087/1000000 1299/200000 683/250000 27/62500 -33/500000 567/1000000 2437/1000000 -403/1000000 3671/1000000 1781/1000000 11/250000 1581/1000000 5007/250000 43/200000 6377/500000 63/500000 393/1000000 1/31250 717/1000000 -49/100000 329/250000 509/1000000 -6809/1000000
43/250000 11/100000 -603/500000 -171/1000000 -387/250000 -1463/1000000 6629/1000000 -53/250000 261/1000000 -2501/1000000 -3/3125 15247/1000000 4141/250000 19491/1000000 419/1000000 867/250000 761/200000 -89/500000 -77/250000 -1/3125 -91/500000 -11/500000 69/1000000 53/50000 -1089/1000000 -841/1000000 519/250000 -337/500000 -209/200000 -363/1000000 131/1000000 -133/1000000 627/50000 14567/1000000 16171/1000000 47/500000 -777/1000000 29/100000 -37/250000 -81/1000000 11/200000 157/1000000 -2377/1000000 -1787/1000000 112231/1000000 17/1000000 1/8000 21/1000000 5609/62500 22551/250000 91/500000 301/1000000 117/250000 17/50000 107/250000 963/1000000 -121/1000000 -123/1000000 -3/200000 7/250000 -1313/500000 -447/125000 -359/250000 -1503/500000 -391/125000 8901/1000000 13939/1000000 4137/250000 -169/1000000 79/125000 427/500000 37/50000 167/200000 221/200000 109/1000000 2497/1000000 1431/500000 7087/1000000 -87/500000 -239/200000 -121/40000 -981/15625 -3577/250000 2677/1000000 -373/500000 -907/1000000 63/500000 159/1000000 -923/1000000 -89913/1000000 -45437/1000000 -11093/500000 41/1000000 101/1000000 -49/200000 -3417/250000 1883/1000000 -4613/200000 -63/40000 -521/1000000 -697/1000000 -3733/15625 -2143/62500 -14517/100000 -91/200000 -8429/1000000 -2631/1000000 -213/200000 -733/500000 -377/125000 -3099/500000 7199/62500
351/125000 -191/1000000 1807/125000 541/500000 -11759/1000000 -1601/125000 62773/1000000 -297/40000 1189/500000 -4383/250000 -1009/100000 65753/1000000 8163/100000 11581/125000 2507/1000000 23391/1000000 5673/250000 21/62500 -1827/200000 -9691/1000000 -11/125000 -6817/500000 -7319/500000 -443/31250 1231/125000 159/62500 -8987/500000 7327/200000 19591/1000000 1713/1000000 -10607/1000000 -307/40000 90089/1000000 41641/500000 55523/500000 1129/1000000 -927/50000 -11553/1000000 -81/200000 -11203/1000000 -1523/200000 1367/1000000 -7733/200000 -3163/100000 489893/1000000 -747/1000000 -1423/250000 -7757/1000000 22551/250000 29289/50000 1563/1000000 1081/250000 4527/1000000 1879/1000000 6931/1000000 771/200000 503/250000 -2373/500000 -49/10000 1447/500000 -7027/125000 -30699/500000 -1647/250000 63/200000 -1451/1000000 37571/1000000 107117/1000000 117659/1000000 1999/1000000 1381/250000 2297/500000 829/125000 857/250000 104/15625 419/200000 13911/1000000 16491/1000000 3211/100000 -1141/250000 -11697/500000 -18957/500000 -83569/250000 -13571/200000 7187/500000 -3749/200000 -4147/200000 -131/1000000 -41/500000 -4161/1000000 -595373/1000000 -157107/500000 -146237/1000000 -9281/1000000 69/40000 -6709/500000 -56811/500000 8273/500000 -179387/1000000 -9079/200000 -551/250000 -19183/500000 -1410113/1000000 -35301/250000 -6997/8000 -4661/1000000 -42707/1000000 -393/40000 15591/1000000 5267/1000000 -18469/500000 -1233/40000 122931/200000
-3/125000 11/250000 63/1000000 -11/500000 -77/1000000 -17/500000 211/1000000 -31/1000000 1/250000 -13/200000 -1/31250 121/1000000 283/1000000 149/1000000 1/40000 3/40000 77/1000000 -1/31250 -1/20000 -63/1000000 13/500000 -11/250000 -13/200000 -31/200000 -1/31250 1/40000 -113/1000000 123/500000 3/250000 -43/1000000 -21/200000 -9/250000 141/500000 11/50000 407/1000000 -57/1000000 -69/500000 -27/500000 -3/100000 -93/1000000 -21/1000000 7/250000 -43/250000 -91/1000000 667/500000 1/1000000 7/250000 -1/12500 91/500000 1563/1000000 1007/12500 9/1000000 -31/500000 -1/500000 13/1000000 11/1000000 1/62500 -23/1000000 -11/1000000 -1/250000 -49/200000 -123/500000 -41/1000000 -7/1000000 17/500000 49/1000000 83/250000 191/500000 -71/1000000 -19/500000 -1/100000 1/50000 -3/100000 27/500000 0/1 -1/250000 61/1000000 47/500000 3/500000 -89/1000000 -2/15625 -473/500000 -43/250000 101/1000000 -57/1000000 -13/250000 53/1000000 21/500000 3/40000 -49/25000 -1077/1000000 -251/500000 -1/12500 -1/50000 -47/1000000 -359/1000000 63/500000 -17/31250 -3/12500 -3/250000 -139/1000000 -4339/1000000 -227/500000 -2643/1000000 3/100000 -107/1000000 -87/1000000 1/15625 39/200000 -1/8000 73/1000000 1737/1000000
39/1000000 -9/1000000 31/125000 -1/100000 -21/250000 -7/100000 691/1000000 -63/1000000 9/500000 -113/1000000 -61/1000000 363/1000000 141/200000 673/1000000 7/250000 87/500000 27/200000 3/1000000 -19/125000 -37/250000 3/100000 -73/250000 -21/62500 -49/125000 181/1000000 2/15625 -347/1000000 177/250000 11/31250 -3/1000000 -13/62500 -11/125000 83/100000 81/125000 1093/1000000 -9/200000 -63/200000 -189/1000000 -41/1000000 -41/200000 -53/500000 0/1 -9/15625 -473/1000000 3599/1000000 39/1000000 -1/100000 -3/31250 301/1000000 1081/250000 9/1000000 40311/500000 -7/500000 0/1 57/1000000 -3/250000 37/1000000 -61/500000 -63/500000 9/250000 -441/500000 -453/500000 -37/500000 49/500000 11/100000 2/15625 529/500000 1133/1000000 -7/500000 -7/250000 1/1000000 19/500000 -9/500000 61/1000000 -1/500000 29/1000000 87/1000000 167/500000 -63/1000000 -41/125000 -61/125000 -307/125000 -149/500000 41/250000 -119/500000 -231/1000000 3/125000 1/31250 7/100000 -2781/500000 -63/20000 -687/500000 -21/100000 9/250000 -257/1000000 -1163/1000000 59/250000 -1739/1000000 -169/250000 3/125000 -71/125000 -2841/250000 -301/500000 -7203/1000000 -11/1000000 -67/250000 -13/500000 31/250000 101/500000 -489/1000000 -239/1000000 2159/500000
-3/1000000 1/25000 53/250000 1/31250 -9/250000 -49/1000000 637/1000000 -9/200000 3/100000 -1/10000 -21/500000 77/250000 91/125000 689/1000000 33/1000000 17/100000 81/500000 -1/100000 -119/1000000 -149/1000000 1/100000 -137/500000 -287/1000000 -239/1000000 229/1000000 61/500000 -21/50000 33/62500 53/250000 9/250000 -119/1000000 -17/250000 14/15625 373/500000 1121/1000000 3/250000 -221/1000000 -31/200000 11/1000000 -33/250000 -71/1000000 1/20000 -251/500000 -379/1000000 3973/1000000 -31/500000 -9/200000 -59/500000 117/250000 4527/1000000 -31/500000 -7/500000 80543/1000000 19/1000000 59/1000000 0/1 9/200000 -107/1000000 -13/125000 39/1000000 -769/1000000 -203/250000 -33/1000000 89/1000000 1/12500 111/500000 1057/1000000 1111/1000000 11/1000000 3/125000 -11/500000 13/125000 1/40000 49/500000 51/1000000 77/1000000 1/8000 177/500000 -41/1000000 -297/1000000 -17/40000 -2709/1000000 -417/1000000 109/1000000 -23/125000 -23/100000 13/1000000 -1/125000 -3/100000 -5597/1000000 -769/250000 -271/200000 -223/1000000 -19/1000000 -119/500000 -139/125000 189/1000000 -879/500000 -623/1000000 -27/500000 -51/100000 -12127/1000000 -929/1000000 -1881/250000 -27/500000 -321/1000000 -59/500000 19/200000 131/500000 -233/500000 -2/15625 4783/1000000
7/1000000 1/62500 1/25000 -41/1000000 -63/1000000 -51/1000000 91/500000 -19/1000000 7/125000 -9/250000 0/1 17/50000 57/200000 459/1000000 83/100000 469/1000000 31/62500 -7/1000000 -3/62500 -1/125000 -1/250000 -13/200000 -7/500000 -9/250000 -1/12500 11/100000 -11/1000000 121/1000000 23/500000 -23/1000000 -1/20000 -1/62500 289/1000000 269/1000000 91/200000 3/100000 -81/1000000 27/1000000 1/200000 -37/500000 1/31250 3/62500 -37/200000 9/500000 11/6250 21/1000000 23/1000000 -3/125000 17/50000 1879/1000000 -1/500000 0/1 19/1000000 80727/1000000 27/1000000 81/1000000 -1/250000 -11/250000 3/250000 111/1000000 -149/1000000 -13/125000 -21/500000 -17/200000 11/200000 1/5000 17/50000 19/40000 -3/125000 -3/500000 13/1000000 31/1000000 1/125000 19/500000 1/125000 9/1000000 3/31250 1/8000 197/1000000 3/125000 1/1000000 -31/25000 -273/1000000 79/1000000 -13/250000 -1/20000 1/125000 47/1000000 -7/125000 -1083/500000 -1119/1000000 -563/1000000 -23/500000 1/125000 -11/1000000 -99/250000 11/250000 -123/200000 -157/1000000 -9/1000000 -11/125000 -2573/500000 -711/1000000 -1633/500000 -13/1000000 -187/1000000 81/200000 1/20000 91/1000000 -63/500000 7/1000000 561/250000
1/15625 -17/1000000 17/50000 1/62500 -33/125000 -11/40000 67/62500 -109/500000 63/1000000 -71/250000 -59/250000 51/125000 97/125000 417/500000 27/62500 39/125000 -37/250000 3/1000000 -57/200000 -273/1000000 -13/1000000 -487/1000000 -499/1000000 -631/1000000 153/500000 171/1000000 -177/250000 507/500000 8/15625 3/50000 -363/1000000 -223/1000000 273/200000 123/125000 1719/1000000 1/1000000 -487/1000000 -9/25000 -39/1000000 -19/50000 -49/200000 -9/250000 -951/1000000 -743/1000000 349/62500 1/125000 -143/1000000 -231/1000000 107/250000 6931/1000000 13/1000000 57/1000000 59/1000000 27/1000000 2019/25000 -33/1000000 37/1000000 -19/125000 -133/1000000 101/1000000 -347/250000 -147/100000 -137/1000000 97/500000 117/500000 203/1000000 28/15625 933/500000 51/1000000 11/125000 31/500000 121/1000000 9/500000 87/1000000 9/500000 17/200000 79/500000 451/1000000 -27/1000000 -267/500000 -7/8000 -421/100000 -383/1000000 97/500000 -57/125000 -489/1000000 -9/1000000 1/40000 -23/500000 -2249/250000 -319/62500 -2199/1000000 -7/25000 17/250000 -87/250000 -1909/1000000 307/1000000 -2921/1000000 -589/500000 1/100000 -207/200000 -717/40000 -911/1000000 -2857/250000 -99/1000000 -227/500000 -7/250000 23/200000 299/1000000 -889/1000000 -41/100000 6847/1000000
0/1 21/1000000 -3/125000 -19/1000000 -3/40000 -91/1000000 1/6250 -27/1000000 39/1000000 -59/500000 -13/500000 383/500000 179/250000 119/125000 27/62500 -69/250000 157/1000000 9/1000000 -33/1000000 -3/200000 1/62500 -1/25000 -1/100000 79/500000 1/40000 73/500000 113/1000000 -21/200000 -103/1000000 -19/1000000 1/31250 7/500000 141/250000 157/250000 357/500000 11/200000 -13/250000 13/250000 43/1000000 -7/500000 1/25000 111/1000000 -41/500000 31/500000 4183/1000000 -1/100000 13/1000000 1/1000000 963/1000000 771/200000 11/1000000 -3/250000 0/1 81/1000000 -33/1000000 1261/15625 9/500000 -1/125000 19/1000000 79/1000000 -171/1000000 -63/500000 0/1 -9/100000 -3/100000 117/250000 607/1000000 99/125000 -13/1000000 9/500000 13/500000 1/25000 1/31250 59/1000000 41/1000000 121/1000000 7/40000 31/100000 29/250000 -113/1000000 -9/125000 -787/250000 -151/250000 53/500000 -3/125000 -1/31250 1/250000 3/500000 -59/1000000 -3811/1000000 -93/50000 -477/500000 -27/1000000 -19/1000000 -9/500000 -17/25000 61/1000000 -43/40000 -9/125000 -23/500000 -11/1000000 -651/62500 -1557/1000000 -793/125000 -17/1000000 -369/1000000 319/1000000 -157/1000000 11/1000000 -1/5000 -263/1000000 2441/500000
-21/1000000 -143/1000000 181/1000000 1/100000 -29/250000 -17/200000 467/1000000 -93/1000000 -57/1000000 -21/200000 -33/200000 0/1 171/1000000 107/1000000 -7/200000 67/1000000 9/125000 -9/500000 -1/8000 -17/125000 -31/1000000 -211/1000000 -253/1000000 -137/500000 21/100000 23/1000000 -11/25000 121/200000 167/1000000 13/200000 -99/500000 -17/250000 257/500000 7/31250 679/1000000 -21/500000 -51/200000 -43/250000 0/1 -47/250000 -1/12500 1/50000 -113/250000 -143/500000 77/62500 -23/1000000 11/1000000 -217/1000000 -121/1000000 503/250000 1/62500 37/1000000 9/200000 -1/250000 37/1000000 9/500000 80677/1000000 -21/200000 -13/1000000 63/1000000 -61/100000 -601/1000000 1/20000 189/1000000 171/1000000 11/500000 347/500000 169/250000 51/1000000 -13/1000000 93/1000000 41/1000000 -1/20000 69/1000000 17/500000 1/1000000 1/20000 103/1000000 -57/1000000 -23/125000 -83/200000 -451/500000 1/200000 19/500000 -97/500000 -203/1000000 17/500000 7/500000 -263/1000000 -153/50000 -1901/1000000 -13/15625 -81/500000 1/125000 -39/250000 -689/1000000 19/125000 -501/500000 -7/12500 -51/1000000 -11/20000 -5193/1000000 49/500000 -3319/1000000 3/250000 -43/500000 -101/1000000 2/15625 37/250000 -6/15625 -61/1000000 1629/1000000
-9/200000 13/1000000 -59/250000 -7/100000 21/125000 231/1000000 -731/1000000 223/1000000 -17/500000 3/12500 99/500000 -127/500000 -471/1000000 -263/500000 -63/1000000 -7/31250 -7/50000 -9/250000 213/1000000 241/1000000 -11/500000 61/200000 347/1000000 99/250000 -101/500000 -59/1000000 153/250000 -309/500000 -179/500000 -91/1000000 17/62500 109/500000 -1043/1000000 -367/500000 -1137/1000000 -7/100000 309/1000000 293/1000000 -7/200000 241/1000000 21/100000 -17/250000 81/125000 151/250000 -87/25000 29/250000 193/500000 163/500000 -123/1000000 -2373/500000 -23/1000000 -61/500000 -107/1000000 -11/250000 -19/125000 -1/125000 -21/200000 10093/125000 41/250000 -29/500000 991/1000000 259/250000 31/500000 -7/31250 -221/1000000 -53/500000 -1329/1000000 -347/250000 -59/500000 -19/200000 3/500000 -17/125000 -69/1000000 -67/1000000 -49/1000000 -109/1000000 -123/1000000 -43/250000 19/125000 31/50000 359/500000 1469/500000 71/250000 -113/1000000 73/200000 421/1000000 41/1000000 21/500000 -63/250000 387/62500 3469/1000000 701/500000 1/5000 -1/100000 287/1000000 1323/1000000 -7/40000 2047/1000000 869/1000000 -39/1000000 93/125000 12209/1000000 467/1000000 969/125000 59/500000 139/500000 1/50000 -281/1000000 -49/200000 21/40000 201/1000000 -4593/1000000
-53/500000 -23/200000 -283/1000000 -27/1000000 217/1000000 269/1000000 -41/50000 61/250000 -27/250000 129/500000 9/62500 -3/12500 -477/1000000 -99/200000 -3/125000 -193/1000000 -9/62500 -9/200000 63/250000 123/500000 -47/1000000 363/1000000 367/1000000 391/1000000 -17/62500 -53/500000 49/100000 -409/500000 -7/12500 -37/1000000 339/1000000 71/250000 -951/1000000 -169/250000 -283/250000 -21/1000000 81/200000 33/100000 3/125000 39/125000 267/1000000 37/1000000 391/500000 23/31250 -3431/1000000 -11/125000 31/100000 123/500000 -3/200000 -49/10000 -11/1000000 -63/500000 -13/125000 3/250000 -133/1000000 19/1000000 -13/1000000 41/250000 8087/100000 -23/500000 561/500000 149/125000 3/50000 -297/1000000 -47/200000 -39/500000 -731/500000 -731/500000 1/200000 -21/500000 37/500000 -11/200000 -3/200000 -3/100000 -1/50000 -89/1000000 -49/500000 -7/40000 13/500000 601/1000000 713/1000000 2919/1000000 27/125000 -27/250000 107/250000 221/500000 31/1000000 1/62500 3/200000 1639/250000 3811/1000000 63/40000 101/500000 -1/15625 153/500000 1429/1000000 -233/1000000 2163/1000000 123/125000 -1/500000 901/1000000 12467/1000000 257/1000000 399/50000 67/1000000 67/250000 -2/15625 -1/3125 -53/200000 157/250000 19/100000 -1133/250000
29/500000 -43/1000000 1/5000 -1/50000 -17/125000 -27/200000 553/1000000 -21/200000 -1/200000 -137/1000000 -33/250000 737/1000000 581/1000000 151/250000 77/500000 83/500000 113/500000 3/125000 -133/1000000 -113/1000000 -3/500000 -241/1000000 -119/500000 -87/500000 151/1000000 11/50000 101/200000 211/200000 783/1000000 23/500000 -4/15625 -11/200000 1007/1000000 69/125000 523/500000 17/500000 -131/500000 -17/125000 -3/1000000 -129/500000 -43/1000000 3/62500 -1053/1000000 117/500000 2057/1000000 -13/1000000 -81/1000000 -73/500000 7/250000 1447/500000 -1/250000 9/250000 39/1000000 111/1000000 101/1000000 79/1000000 63/1000000 -29/500000 -23/500000 80797/1000000 -877/1000000 -447/1000000 -11/100000 57/1000000 29/200000 403/1000000 1003/1000000 213/200000 1/31250 7/500000 1/15625 9/125000 -23/1000000 9/125000 -7/100000 -1/25000 27/1000000 153/1000000 -1/31250 -307/1000000 -179/500000 -373/250000 -133/1000000 21/500000 -29/100000 -209/1000000 -3/500000 1/62500 -179/1000000 -3999/1000000 -2419/1000000 -989/1000000 -293/1000000 13/500000 -47/1000000 -893/1000000 73/500000 -327/250000 -647/1000000 -1/500000 -109/200000 -1511/200000 -19/100000 -4989/1000000 7/500000 -53/500000 3/1000000 217/1000000 1/125000 -129/250000 -39/200000 2741/1000000
-557/1000000 9/62500 -1631/500000 -7/15625 209/125000 409/200000 -241/25000 329/200000 -369/1000000 451/200000 7/4000 -2807/1000000 -6079/1000000 -6601/1000000 -241/1000000 -2719/1000000 -2277/1000000 -1/4000 79/40000 2113/1000000 -31/200000 3407/1000000 1881/500000 877/200000 -2837/1000000 -379/500000 843/125000 -9127/1000000 -2809/500000 -407/500000 1463/500000 1017/500000 -1431/125000 -4249/500000 -7077/500000 -231/1000000 1871/500000 59/20000 -23/200000 1353/500000 2013/1000000 -401/500000 1509/200000 6929/1000000 -40921/1000000 221/1000000 1601/1000000 1011/500000 -1313/500000 -7027/125000 -49/200000 -441/500000 -769/1000000 -149/1000000 -347/250000 -171/1000000 -61/100000 991/1000000 561/500000 -877/1000000 4607/50000 6077/500000 31/100000 -2467/1000000 -1013/500000 -361/250000 -14787/1000000 -3827/250000 -693/1000000 -449/500000 -427/1000000 -1033/1000000 -41/250000 -177/250000 -249/500000 -931/1000000 -297/250000 -603/200000 243/250000 949/200000 3399/500000 29433/1000000 1421/500000 -159/125000 2011/500000 4431/1000000 103/500000 193/1000000 3/62500 1137/15625 8277/200000 8797/500000 2413/1000000 -19/100000 3359/1000000 3053/200000 -247/100000 2349/100000 9969/1000000 61/500000 4497/500000 143171/1000000 1091/200000 90681/1000000 13/15625 1663/500000 17/125000 -3081/1000000 -1351/500000 261/40000 1137/500000 -1067/20000
-561/1000000 23/200000 -3377/1000000 -429/1000000 229/125000 2159/1000000 -5079/500000 1719/1000000 -411/1000000 1221/500000 1829/1000000 -1753/500000 -7233/1000000 -363/50000 -43/250000 -2969/1000000 -2379/1000000 -11/50000 2071/1000000 1111/500000 -129/1000000 3541/1000000 243/62500 2341/500000 -719/250000 -623/1000000 1371/200000 -4953/500000 -5333/1000000 -139/200000 3079/1000000 27/12500 -6077/500000 -9421/1000000 -14987/1000000 -83/500000 1967/500000 3101/1000000 13/250000 2889/1000000 2161/1000000 389/1000000 1059/125000 3921/500000 -11451/250000 93/500000 41/25000 2069/1000000 -447/125000 -30699/500000 -123/500000 -453/500000 -203/250000 -13/125000 -147/100000 -63/500000 -601/1000000 259/250000 149/125000 -447/1000000 6077/500000 4681/50000 487/1000000 -117/50000 -247/125000 -361/200000 -15983/1000000 -16261/1000000 -317/500000 -227/250000 -441/1000000 -519/500000 -43/250000 -23/31250 -473/1000000 -197/200000 -1359/1000000 -661/200000 43/40000 4967/1000000 449/62500 32751/1000000 181/50000 -141/100000 2069/500000 57/12500 1/10000 33/200000 117/500000 15741/200000 22247/500000 1921/100000 147/62500 -503/1000000 3319/1000000 8129/500000 -107/40000 25131/1000000 5171/500000 1/10000 9291/1000000 19687/125000 3597/500000 99489/1000000 201/250000 931/250000 61/250000 -3257/1000000 -673/250000 6971/1000000 639/250000 -59653/1000000
-11/200000 -3/1000000 -27/500000 -23/1000000 93/1000000 69/500000 -263/500000 7/125000 -33/1000000 13/62500 43/500000 -1129/1000000 -229/200000 -1441/1000000 -33/1000000 -39/125000 -127/500000 9/500000 91/1000000 49/1000000 9/250000 29/500000 21/200000 29/250000 -7/1000000 17/1000000 39/500000 -17/100000 -27/500000 -1/62500 7/500000 1/31250 -529/500000 -111/100000 -649/500000 -31/1000000 119/1000000 47/1000000 7/500000 59/1000000 3/62500 3/31250 349/1000000 77/250000 -3263/500000 1/31250 1/62500 79/1000000 -359/250000 -1647/250000 -41/1000000 -37/500000 -33/1000000 -21/500000 -137/1000000 0/1 1/20000 31/500000 3/50000 -11/100000 31/100000 487/1000000 20179/250000 33/500000 169/1000000 -39/62500 -309/250000 -1287/1000000 -7/500000 -77/1000000 -1/25000 -3/40000 -17/250000 -7/100000 -1/200000 -23/125000 -23/125000 -3/8000 7/500000 147/1000000 71/200000 4411/1000000 23/20000 -37/250000 17/125000 67/500000 -11/500000 -9/500000 -11/100000 7231/1000000 3569/1000000 91/50000 3/125000 -3/100000 91/1000000 303/250000 -63/1000000 63/31250 327/1000000 69/1000000 33/125000 4623/250000 667/250000 11257/1000000 1/20000 2/3125 33/125000 -191/1000000 107/1000000 353/1000000 527/1000000 -2097/250000
107/1000000 -51/1000000 691/1000000 21/250000 -91/500000 -121/500000 609/500000 -187/500000 47/1000000 -17/100000 -139/500000 -763/500000 -421/500000 -123/100000 -1/31250 1/8000 0/1 7/62500 -97/250000 -221/500000 49/1000000 -111/125000 -973/1000000 -239/200000 747/1000000 37/200000 -891/500000 2043/1000000 221/200000 103/500000 -157/200000 -501/1000000 29/31250 -3/50000 1059/1000000 1/50000 -157/200000 -181/250000 3/125000 -653/1000000 -481/1000000 73/1000000 -759/500000 -1367/1000000 -3587/1000000 -17/250000 -397/1000000 -477/1000000 -1503/500000 63/200000 -7/1000000 49/500000 89/1000000 -17/200000 97/500000 -9/100000 189/1000000 -7/31250 -297/1000000 57/1000000 -2467/1000000 -117/50000 33/500000 16303/200000 863/1000000 -489/500000 87/62500 1167/1000000 77/500000 81/1000000 -13/500000 117/1000000 -61/1000000 49/1000000 79/1000000 -87/500000 -139/1000000 -3/50000 -61/250000 -1/1000 -1191/1000000 377/200000 221/125000 -41/1000000 -12/15625 -171/200000 -77/1000000 -39/500000 -21/250000 -5303/1000000 -4289/1000000 -317/250000 -139/250000 37/500000 -701/1000000 -1697/1000000 97/250000 -1117/500000 -1083/500000 37/500000 -2021/1000000 551/1000000 927/250000 -27/125000 -119/1000000 239/500000 181/500000 1/1000000 853/1000000 -161/125000 51/250000 -5717/1000000
7/125000 -23/500000 601/1000000 113/1000000 -93/1000000 -169/1000000 931/1000000 -323/1000000 7/250000 -19/200000 -23/100000 -1757/1000000 -533/500000 -771/500000 31/1000000 19/250000 -17/500000 29/500000 -179/500000 -99/250000 9/100000 -777/1000000 -823/1000000 -43/40000 619/1000000 179/1000000 -159/100000 867/500000 497/500000 201/1000000 -679/1000000 -447/1000000 299/500000 -157/500000 319/500000 1/40000 -131/200000 -641/1000000 9/250000 -567/1000000 -207/500000 11/125000 -267/200000 -553/500000 -4971/1000000 -13/1000000 -171/500000 -19/50000 -391/125000 -1451/1000000 17/500000 11/100000 1/12500 11/200000 117/500000 -3/100000 171/1000000 -221/1000000 -47/200000 29/200000 -1013/500000 -247/125000 169/1000000 863/1000000 10187/125000 -229/250000 501/500000 753/1000000 173/1000000 77/1000000 -7/250000 11/100000 -13/250000 37/1000000 93/1000000 -193/1000000 -159/1000000 -153/1000000 -159/1000000 -823/1000000 -121/125000 71/25000 1903/1000000 -141/1000000 -13/20000 -707/1000000 -13/250000 -3/50000 99/1000000 -2937/1000000 -2959/1000000 -619/1000000 -513/1000000 3/100000 -617/1000000 -237/200000 291/1000000 -1571/1000000 -1857/1000000 61/1000000 -111/62500 2713/500000 397/100000 2577/1000000 -99/1000000 573/1000000 29/62500 -43/500000 801/1000000 -137/125000 331/1000000 -3757/500000
11/100000 3/100000 219/1000000 -23/1000000 -601/1000000 -621/1000000 159/62500 -93/500000 7/500000 -291/250000 -1/2000 6629/1000000 6799/1000000 2197/250000 247/1000000 723/500000 111/62500 -3/62500 -61/250000 -39/200000 -1/200000 -157/1000000 0/1 1/5000 -51/250000 -1/62500 693/1000000 513/1000000 211/1000000 -29/250000 -113/1000000 33/500000 2953/500000 257/40000 193/25000 59/1000000 -301/500000 -47/1000000 -7/100000 -191/1000000 -1/20000 803/1000000 -261/250000 -567/1000000 19131/500000 109/1000000 9/200000 -3/100000 8901/1000000 37571/1000000 49/1000000 2/15625 111/500000 1/5000 203/1000000 117/250000 11/500000 -53/500000 -39/500000 403/1000000 -361/250000 -361/200000 -39/62500 -489/500000 -229/250000 42443/500000 3047/500000 51/6250 -43/1000000 21/125000 383/1000000 351/1000000 7/20000 17/40000 41/500000 1009/1000000 1219/1000000 1143/500000 291/1000000 -533/1000000 -693/500000 -5257/200000 -3509/500000 139/100000 -9/15625 -309/500000 -1/250000 3/100000 -161/500000 -39937/1000000 -19377/1000000 -10077/1000000 -13/62500 53/1000000 -11/62500 -1241/200000 191/200000 -10663/1000000 -1147/1000000 -101/500000 -129/200000 -53493/500000 -1731/100000 -64651/1000000 -47/250000 -3807/1000000 -249/200000 497/500000 -19/50000 -93/62500 -529/200000 24641/500000
371/500000 -61/500000 4437/1000000 443/1000000 -1367/500000 -3127/1000000 669/50000 -89/40000 13/25000 -2061/500000 -67/25000 11029/1000000 7681/500000 3491/200000 111/250000 151/31250 4503/1000000 7/40000 -2621/1000000 -2763/1000000 1/25000 -4149/1000000 -4471/1000000 -2419/500000 2889/1000000 347/500000 -6361/1000000 5507/500000 6087/1000000 59/100000 -83/25000 -547/250000 19789/1000000 17223/1000000 12389/500000 267/1000000 -5037/1000000 -1759/500000 -13/200000 -1691/500000 -1183/500000 1/1600 -1273/125000 -4391/500000 94203/1000000 -169/1000000 -1809/1000000 -609/250000 13939/1000000 107117/1000000 83/250000 529/500000 1057/1000000 17/50000 28/15625 607/1000000 347/500000 -1329/1000000 -731/500000 1003/1000000 -14787/1000000 -15983/1000000 -309/250000 87/62500 501/500000 3047/500000 105239/1000000 1331/50000 311/500000 17/12500 257/250000 807/500000 57/100000 27/20000 551/1000000 533/250000 2709/1000000 609/100000 -1063/1000000 -3133/500000 -9759/1000000 -33861/500000 -3281/250000 1531/500000 -5067/1000000 -5573/1000000 -59/500000 -147/1000000 -603/1000000 -129717/1000000 -70233/1000000 -7937/250000 -1373/500000 11/20000 -3731/1000000 -3107/125000 1937/500000 -39287/1000000 -12589/1000000 -159/500000 -10917/1000000 -11559/40000 -2463/100000 -181079/1000000 -553/500000 -4111/500000 -1497/1000000 79/20000 241/100000 -1207/125000 -6307/1000000 6017/50000
391/500000 -59/500000 4467/1000000 39/100000 -2933/1000000 -3297/1000000 2807/200000 -567/250000 541/1000000 -2191/500000 -2857/1000000 857/62500 17769/1000000 1267/62500 707/1000000 5329/1000000 1277/250000 217/1000000 -1323/500000 -2773/1000000 151/1000000 -2061/500000 -2183/500000 -91/20000 183/62500 93/125000 -6107/1000000 11033/1000000 6151/1000000 199/250000 -3169/1000000 -2057/1000000 21783/1000000 19239/1000000 27051/1000000 171/500000 -5149/1000000 -1737/500000 -9/250000 -211/62500 -1173/500000 389/500000 -1351/125000 -2147/250000 52569/500000 -183/1000000 -1857/1000000 -2391/1000000 4137/250000 117659/1000000 191/500000 1133/1000000 1111/1000000 19/40000 933/500000 99/125000 169/250000 -347/250000 -731/500000 213/200000 -3827/250000 -16261/1000000 -1287/1000000 1167/1000000 753/1000000 51/6250 1331/50000 22003/200000 37/50000 1489/1000000 593/500000 1649/1000000 317/500000 29/20000 19/31250 487/200000 771/250000 6733/1000000 -531/500000 -6633/1000000 -9949/1000000 -75217/1000000 -303/20000 199/62500 -131/25000 -357/62500 -37/250000 -19/200000 -423/500000 -3523/25000 -75591/1000000 -17367/500000 -1427/500000 47/125000 -3879/1000000 -26493/1000000 21/5000 -1687/40000 -12859/1000000 -59/125000 -111/10000 -320337/1000000 -29473/1000000 -9901/50000 -241/200000 -4607/500000 -1957/1000000 1049/250000 1107/500000 -5061/500000 -7031/1000000 26867/200000
-33/1000000 -1/1000000 39/200000 0/1 -27/250000 -113/1000000 123/250000 -49/500000 17/500000 -99/1000000 -43/500000 -9/100000 1/10000 7/100000 -1/50000 77/1000000 73/1000000 69/1000000 -7/62500 -77/1000000 -13/1000000 -59/250000 -61/250000 -61/200000 23/125000 57/1000000 -221/500000 413/1000000 447/1000000 51/1000000 -181/1000000 -127/1000000 519/1000000 309/1000000 599/1000000 1/250000 -237/1000000 -43/250000 -1/250000 -157/1000000 -69/500000 0/1 -107/250000 -191/500000 577/500000 -1/20000 -77/500000 -49/500000 -169/1000000 1999/1000000 -71/1000000 -7/500000 11/1000000 -3/125000 51/1000000 -13/1000000 51/1000000 -59/500000 1/200000 1/31250 -693/1000000 -317/500000 -7/500000 77/500000 173/1000000 -43/1000000 311/500000 37/50000 129/1600 -1/62500 27/1000000 9/250000 -11/250000 13/250000 23/1000000 1/1000000 29/1000000 101/1000000 -41/500000 -271/1000000 -193/500000 -861/1000000 41/1000000 39/500000 -123/500000 -127/500000 -21/500000 -1/200000 -53/1000000 -789/250000 -1987/1000000 -463/500000 -13/100000 27/1000000 -19/100000 -181/250000 129/1000000 -529/500000 -287/500000 17/1000000 -541/1000000 -5099/1000000 201/1000000 -3279/1000000 -1/125000 -11/250000 7/500000 27/200000 11/62500 -83/200000 -11/500000 1513/1000000
3/62500 -3/250000 1/4000 1/125000 -33/200000 -83/500000 781/1000000 -127/1000000 37/1000000 -117/500000 -177/1000000 17/40000 13/20000 731/1000000 -1/250000 327/1000000 323/1000000 21/1000000 -37/250000 -163/1000000 -1/100000 -251/1000000 -257/1000000 -43/125000 129/1000000 -17/1000000 -623/1000000 781/1000000 301/500000 63/1000000 -21/100000 -137/1000000 273/250000 889/1000000 1341/1000000 -1/1000000 -159/500000 -221/1000000 1/100000 -217/1000000 -81/500000 1/50000 -641/1000000 -273/500000 149/31250 -37/500000 -29/200000 -31/250000 79/125000 1381/250000 -19/500000 -7/250000 3/125000 -3/500000 11/125000 9/500000 -13/1000000 -19/200000 -21/500000 7/500000 -449/500000 -227/250000 -77/1000000 81/1000000 77/1000000 21/125000 17/12500 1489/1000000 -1/62500 80699/1000000 23/250000 13/250000 -9/1000000 81/1000000 7/250000 41/500000 61/500000 191/500000 -17/200000 -383/1000000 -563/1000000 -1593/500000 -549/500000 179/1000000 -69/200000 -6/15625 -1/50000 -1/250000 -39/500000 -3477/500000 -4017/1000000 -911/500000 -151/1000000 13/500000 -221/1000000 -1401/1000000 237/1000000 -1077/500000 -397/500000 -3/250000 -11/15625 -3601/250000 -53/62500 -4509/500000 -7/200000 -343/1000000 -41/1000000 107/500000 1/6250 -161/250000 -147/500000 5657/1000000
-1/25000 7/1000000 123/1000000 3/500000 -11/125000 -13/125000 47/100000 -3/50000 31/1000000 -179/1000000 -13/125000 67/125000 673/1000000 149/200000 1/40000 3/10000 59/200000 13/250000 -9/125000 -31/1000000 -1/250000 -21/250000 -99/1000000 -17/125000 9/1000000 -13/200000 -43/1000000 137/250000 521/1000000 11/1000000 -83/1000000 -61/1000000 383/500000 47/62500 989/1000000 11/500000 -31/200000 -41/500000 -11/500000 -113/1000000 -97/1000000 0/1 -181/500000 -39/125000 4429/1000000 19/1000000 -1/50000 -1/62500 427/500000 2297/500000 -1/100000 1/1000000 -11/500000 13/1000000 31/500000 13/500000 93/1000000 3/500000 37/500000 1/15625 -427/1000000 -441/1000000 -1/25000 -13/500000 -7/250000 383/1000000 257/250000 593/500000 27/1000000 23/250000 80733/1000000 17/200000 9/250000 91/1000000 11/500000 93/1000000 123/1000000 339/1000000 -3/50000 -51/250000 -349/1000000 -2917/1000000 -607/500000 123/1000000 -107/500000 -213/1000000 -23/1000000 -1/1000000 -1/25000 -2661/500000 -2849/1000000 -1341/1000000 -9/200000 3/125000 -23/250000 -249/250000 137/1000000 -1559/1000000 -387/1000000 -1/500000 -17/50000 -6089/500000 -59/50000 -7523/1000000 -39/1000000 -361/1000000 -101/1000000 3/20000 37/500000 -371/1000000 -269/1000000 1299/250000
3/125000 -7/250000 137/500000 -53/500000 -141/500000 -237/1000000 909/1000000 -73/500000 -1/125000 -307/1000000 -169/1000000 719/1000000 27/31250 147/125000 0/1 133/500000 279/1000000 47/1000000 -201/1000000 -2/15625 79/1000000 -27/100000 -133/500000 -7/20000 19/125000 31/200000 -409/1000000 423/500000 111/250000 13/200000 -43/125000 -3/62500 749/500000 571/500000 349/200000 27/500000 -21/62500 -11/50000 -3/100000 -289/1000000 -131/1000000 17/250000 -669/1000000 -113/200000 5643/1000000 -103/1000000 -123/1000000 -251/1000000 37/50000 829/125000 1/50000 19/500000 13/125000 31/1000000 121/1000000 1/25000 41/1000000 -17/125000 -11/200000 9/125000 -1033/1000000 -519/500000 -3/40000 117/1000000 11/100000 351/1000000 807/500000 1649/1000000 9/250000 13/250000 17/200000 80761/1000000 -121/250000 613/1000000 3/100000 39/500000 19/100000 47/125000 -7/100000 -407/1000000 -323/500000 -3971/1000000 -143/200000 87/250000 -6/15625 -351/1000000 -3/250000 -3/40000 -1/12500 -8443/1000000 -2243/500000 -2133/1000000 -59/250000 3/1000000 -13/50000 -199/125000 11/40000 -101/40000 -221/250000 -13/500000 -389/500000 -2277/125000 -1687/1000000 -2253/200000 -27/500000 -479/1000000 -43/500000 293/1000000 -21/250000 -933/1000000 -393/1000000 1839/250000
3/1000000 1/250000 -1/20000 -111/1000000 -23/125000 -1/12500 1/20000 -1/1000000 -39/1000000 -19/200000 11/1000000 469/1000000 141/250000 373/500000 -1/40000 3/125000 69/1000000 -31/1000000 -41/500000 -53/1000000 7/500000 -37/500000 -91/1000000 -73/1000000 31/1000000 117/1000000 21/200000 -39/250000 -31/125000 -29/250000 1/40000 1/8000 111/200000 21/40000 557/1000000 3/250000 -89/1000000 -27/500000 -63/1000000 -13/500000 19/500000 7/200000 -57/500000 -29/250000 183/50000 -1/1000000 43/1000000 9/250000 167/200000 857/250000 -3/100000 -9/500000 1/40000 1/125000 9/500000 1/31250 -1/20000 -69/1000000 -3/200000 -23/1000000 -41/250000 -43/250000 -17/250000 -61/1000000 -13/250000 7/20000 57/100000 317/500000 -11/250000 -9/1000000 9/250000 -121/250000 40277/500000 437/1000000 -7/200000 3/40000 129/1000000 413/1000000 11/1000000 -33/1000000 -129/1000000 -2471/1000000 -677/1000000 273/1000000 1/500000 7/250000 7/200000 -3/50000 -33/500000 -1693/500000 -817/500000 -787/1000000 -17/200000 19/1000000 -11/125000 -59/100000 11/125000 -239/250000 -103/1000000 -9/500000 -73/1000000 -9059/1000000 -1351/1000000 -1131/200000 1/250000 -3/10000 -1/10000 -121/1000000 -333/1000000 -351/1000000 -111/500000 1027/250000
3/250000 -11/500000 111/1000000 -1/100000 -167/1000000 -27/125000 269/500000 -83/1000000 7/200000 -43/250000 -3/40000 949/1000000 53/50000 267/200000 39/1000000 43/200000 27/125000 1/15625 -151/1000000 -101/1000000 53/1000000 -53/200000 -227/1000000 -23/200000 263/1000000 123/500000 -247/1000000 113/500000 1/200000 7/50000 -3/500000 153/1000000 651/500000 99/100000 377/250000 39/1000000 -9/31250 -169/1000000 23/1000000 -51/500000 -21/1000000 33/1000000 -267/500000 -421/1000000 3139/500000 -21/200000 -27/1000000 -141/1000000 221/200000 104/15625 27/500000 61/1000000 49/500000 19/500000 87/1000000 59/1000000 69/1000000 -67/1000000 -3/100000 9/125000 -177/250000 -23/31250 -7/100000 49/1000000 37/1000000 17/40000 27/20000 29/20000 13/250000 81/1000000 91/1000000 613/1000000 437/1000000 40833/500000 31/500000 169/1000000 237/1000000 299/500000 -1/15625 -73/250000 -241/500000 -431/100000 -959/1000000 177/1000000 -227/1000000 -221/1000000 -9/250000 -1/250000 -33/500000 -1927/250000 -3981/1000000 -2019/1000000 -239/1000000 -1/50000 -259/1000000 -141/100000 221/1000000 -1131/500000 -613/1000000 -7/200000 -519/1000000 -8981/500000 -1961/1000000 -5459/500000 -61/1000000 -67/125000 -31/250000 9/500000 7/62500 -427/1000000 -143/500000 3741/500000
9/250000 0/1 23/200000 -3/100000 -99/1000000 -91/1000000 179/500000 -63/1000000 1/200000 -9/100000 -37/500000 3/20000 183/1000000 331/1000000 -39/1000000 -221/1000000 89/250000 13/125000 -37/1000000 -23/1000000 -3/200000 -169/1000000 -129/1000000 -69/500000 11/250000 137/1000000 -689/1000000 13/500000 33/500000 7/250000 -13/100000 -57/1000000 11/25000 279/1000000 577/1000000 -3/500000 -81/500000 -107/1000000 -1/62500 -119/1000000 -3/40000 0/1 -149/500000 -247/1000000 1607/1000000 -3/25000 -29/200000 -91/1000000 109/1000000 419/200000 0/1 -1/500000 51/1000000 1/125000 9/500000 41/1000000 17/500000 -49/1000000 -1/50000 -7/100000 -249/500000 -473/1000000 -1/200000 79/1000000 93/1000000 41/500000 551/1000000 19/31250 23/1000000 7/250000 11/500000 3/100000 -7/200000 31/500000 20159/250000 3/1000000 1/20000 119/1000000 -91/1000000 -59/250000 -257/1000000 -567/500000 -27/200000 123/1000000 -219/1000000 -169/1000000 -21/250000 1/1000000 -3/250000 -2949/1000000 -383/250000 -377/500000 -41/500000 69/1000000 -13/200000 -41/62500 63/1000000 -213/250000 -93/250000 13/1000000 -21/62500 -1119/200000 -73/250000 -1749/500000 31/500000 -119/1000000 -383/1000000 67/1000000 -13/250000 -401/1000000 -61/500000 259/125000
37/1000000 3/500000 123/500000 -17/500000 -4/15625 -227/1000000 1133/1000000 -79/1000000 41/1000000 -161/500000 -67/500000 849/500000 1963/1000000 73/31250 -271/1000000 217/500000 77/100000 3/100000 -79/500000 -99/500000 -51/1000000 -201/1000000 -21/125000 -159/1000000 -3/1000000 1/1000000 -387/1000000 -19/200000 3/250000 -27/1000000 -139/1000000 -53/500000 91/50000 373/200000 1161/500000 1/1000000 -311/1000000 -141/1000000 -3/100000 -129/1000000 -33/500000 9/500000 -607/1000000 -471/1000000 11621/1000000 -1/10000 -173/1000000 -29/250000 2497/1000000 13911/1000000 -1/250000 29/1000000 77/1000000 9/1000000 17/200000 121/1000000 1/1000000 -109/1000000 -89/1000000 -1/25000 -931/1000000 -197/200000 -23/125000 -87/500000 -193/1000000 1009/1000000 533/250000 487/200000 1/1000000 41/500000 93/1000000 39/500000 3/40000 169/1000000 3/1000000 81007/1000000 89/200000 709/1000000 -29/250000 -431/1000000 -667/1000000 -7969/1000000 -1811/1000000 83/200000 -301/1000000 -339/1000000 -1/1000000 9/500000 -51/500000 -503/40000 -3171/500000 -3013/1000000 -13/125000 1/12500 -29/250000 -29/12500 357/1000000 -457/125000 -601/1000000 -51/1000000 -457/1000000 -7991/250000 -3931/1000000 -19693/1000000 1/100000 -13/12500 -37/125000 191/1000000 -19/100000 -141/200000 -363/500000 2861/200000
37/500000 1/100000 67/200000 0/1 -283/1000000 -31/100000 721/500000 -127/1000000 1/20000 -413/1000000 -1/5000 267/125000 2403/1000000 2857/1000000 349/1000000 109/125000 581/500000 53/1000000 -249/1000000 -201/1000000 1/200000 -253/1000000 -31/125000 -41/500000 69/500000 127/1000000 -1/3125 461/1000000 9/500000 13/500000 -187/1000000 -133/1000000 473/200000 93/40000 46/15625 3/100000 -403/1000000 -21/100000 -17/1000000 -37/200000 -23/200000 7/200000 -207/250000 -659/1000000 3479/250000 -1/31250 -121/1000000 -9/50000 1431/500000 16491/1000000 61/1000000 87/1000000 1/8000 3/31250 79/500000 7/40000 1/20000 -123/1000000 -49/500000 27/1000000 -297/250000 -1359/1000000 -23/125000 -139/1000000 -159/1000000 1219/1000000 2709/1000000 771/250000 29/1000000 61/500000 123/1000000 19/100000 129/1000000 237/1000000 1/20000 89/200000 40583/500000 429/500000 -89/1000000 -513/1000000 -439/500000 -239/25000 -2129/1000000 407/1000000 -481/1000000 -57/125000 -13/200000 7/1000000 -27/200000 -3157/200000 -4031/500000 -3999/1000000 -81/500000 19/500000 -4/15625 -297/100000 163/500000 -923/200000 -873/1000000 -61/1000000 -707/1000000 -122/3125 -4587/1000000 -4801/200000 -107/1000000 -1251/1000000 -709/1000000 149/500000 -1/500000 -781/1000000 -421/500000 17229/1000000
157/1000000 -1/200000 -253/500000 3/62500 -889/1000000 -949/1000000 239/125000 -17/40000 133/1000000 -211/200000 -31/50000 767/200000 103/20000 1161/200000 77/500000 733/500000 289/200000 13/1000000 -19/40000 -249/500000 -1/100000 -869/1000000 -23/25000 -13/15625 221/500000 29/1000000 -979/1000000 67/50000 47/125000 37/500000 -699/1000000 -69/125000 2663/500000 2559/500000 3351/500000 13/200000 -243/250000 -277/500000 -13/500000 -153/250000 -51/125000 1/12500 -457/200000 -29/15625 2197/62500 -53/1000000 -43/200000 -83/250000 7087/1000000 3211/100000 47/500000 167/500000 177/500000 1/8000 451/1000000 31/100000 103/1000000 -43/250000 -7/40000 153/1000000 -603/200000 -661/200000 -3/8000 -3/50000 -153/1000000 1143/500000 609/100000 6733/1000000 101/1000000 191/500000 339/1000000 47/125000 413/1000000 299/500000 119/1000000 709/1000000 429/500000 86469/1000000 -1/4000 -243/200000 -1039/500000 -10037/500000 -19/25000 417/500000 -521/500000 -583/500000 -7/1000000 -1/200000 -237/1000000 -1117/31250 -19063/1000000 -1763/200000 -11/20000 47/500000 -793/1000000 -807/125000 3/3125 -1293/125000 -1277/500000 -143/1000000 -133/62500 -20807/250000 -2183/250000 -51343/1000000 -11/40000 -253/100000 -289/500000 -263/200000 261/1000000 -2081/1000000 -71/40000 37091/1000000
117/1000000 93/1000000 -137/500000 -47/1000000 21/125000 147/1000000 -163/200000 73/500000 13/1000000 91/500000 43/200000 -41/200000 -243/500000 -31/62500 1/250000 -3/10000 -47/500000 -33/1000000 43/250000 87/500000 -1/250000 33/125000 39/100000 207/500000 -157/500000 -13/500000 169/250000 -829/1000000 -79/250000 -29/250000 29/125000 39/250000 -39/40000 -71/100000 -1191/1000000 -7/500000 29/100000 301/1000000 -1/100000 13/62500 49/250000 -3/100000 153/250000 601/1000000 -339/100000 33/1000000 3/25000 49/250000 -87/500000 -1141/250000 3/500000 -63/1000000 -41/1000000 197/1000000 -27/1000000 29/250000 -57/1000000 19/125000 13/500000 -1/31250 243/250000 43/40000 7/500000 -61/250000 -159/1000000 291/1000000 -1063/1000000 -531/500000 -41/500000 -17/200000 -3/50000 -7/100000 11/1000000 -1/15625 -91/1000000 -29/250000 -89/1000000 -1/4000 40391/500000 717/1000000 167/500000 599/250000 267/1000000 -127/1000000 7/20000 47/125000 23/1000000 3/100000 73/500000 6351/1000000 719/200000 43/25000 21/125000 -1/40000 309/1000000 1247/1000000 -243/1000000 2013/1000000 437/500000 93/500000 977/1000000 6297/500000 589/1000000 7173/1000000 61/500000 757/1000000 3/1600 -231/1000000 -183/250000 8/15625 -277/1000000 -2213/500000
-29/125000 3/50000 -1479/1000000 -149/1000000 73/100000 843/1000000 -3953/1000000 137/200000 -169/1000000 487/500000 381/500000 -1411/1000000 -1279/500000 -2703/1000000 -23/125000 -1117/1000000 -53/62500 -49/500000 43/50000 913/1000000 -3/31250 1379/1000000 781/500000 359/200000 -13/10000 -419/1000000 2571/1000000 -1913/500000 -429/200000 -21/62500 293/250000 1/1250 -2447/500000 -917/250000 -599/100000 -63/500000 1593/1000000 1287/1000000 -11/250000 531/500000 193/250000 -71/500000 3143/1000000 2701/1000000 -17681/1000000 71/1000000 701/1000000 14/15625 -239/200000 -11697/500000 -89/1000000 -41/125000 -297/1000000 3/125000 -267/500000 -113/1000000 -23/125000 31/50000 601/1000000 -307/1000000 949/200000 4967/1000000 147/1000000 -1/1000 -823/1000000 -533/1000000 -3133/500000 -6633/1000000 -271/1000000 -383/1000000 -51/250000 -407/1000000 -33/1000000 -73/250000 -59/250000 -431/1000000 -513/1000000 -243/200000 717/1000000 84033/1000000 787/200000 3199/250000 873/500000 -23/40000 1623/1000000 1773/1000000 1/15625 81/1000000 213/1000000 30829/1000000 17517/1000000 7569/1000000 987/1000000 -107/1000000 339/250000 6453/1000000 -207/200000 9951/1000000 2309/500000 29/125000 137/31250 61793/1000000 2207/1000000 38887/1000000 387/1000000 1931/1000000 109/1000000 -947/1000000 -291/250000 1361/500000 1023/1000000 -11737/500000
-167/1000000 31/200000 -31/15625 -253/1000000 1073/1000000 123/100000 -729/125000 969/1000000 -17/100000 1517/1000000 1163/1000000 -1463/500000 -1167/250000 -4993/1000000 -83/1000000 -851/500000 -1361/1000000 -27/200000 3/2500 1263/1000000 -11/1000000 31/15625 139/62500 647/250000 -861/500000 -241/500000 3661/1000000 -2643/500000 -1403/500000 -423/1000000 827/500000 549/500000 -961/125000 -3051/500000 -9451/1000000 -17/200000 577/250000 897/500000 19/1000000 193/125000 553/500000 -1/10000 2299/500000 777/200000 -7559/250000 37/250000 949/1000000 77/62500 -121/40000 -18957/500000 -2/15625 -61/125000 -17/40000 1/1000000 -7/8000 -9/125000 -83/200000 359/500000 713/1000000 -179/500000 3399/500000 449/62500 71/200000 -1191/1000000 -121/125000 -693/500000 -9759/1000000 -9949/1000000 -193/500000 -563/1000000 -349/1000000 -323/500000 -129/1000000 -241/500000 -257/1000000 -667/1000000 -439/500000 -1039/500000 167/500000 787/200000 85641/1000000 21581/1000000 107/31250 -117/125000 579/250000 101/40000 17/200000 83/1000000 49/250000 6117/125000 271/10000 12067/1000000 1321/1000000 -3/12500 459/250000 4891/500000 -1641/1000000 3067/200000 6361/1000000 9/100000 2857/500000 50873/500000 1281/200000 63503/1000000 121/250000 639/250000 433/200000 -1491/1000000 -903/500000 4131/1000000 697/500000 -9939/250000
-781/500000 1/1000000 -3719/500000 -97/250000 3523/500000 7507/1000000 -28753/1000000 161/40000 -7/5000 10913/1000000 1177/200000 -45507/1000000 -6781/125000 -62183/1000000 -101/62500 -2903/200000 -723/50000 -3/200000 967/200000 2561/500000 1/5000 6717/1000000 7133/1000000 3221/500000 -419/100000 -7/10000 7387/1000000 -1151/62500 -1907/200000 -271/500000 129/25000 3917/1000000 -55759/1000000 -55261/1000000 -4407/62500 -321/500000 4939/500000 2749/500000 67/200000 1417/250000 3743/1000000 -207/250000 4251/200000 3441/200000 -331557/1000000 359/1000000 569/200000 1977/500000 -981/15625 -83569/250000 -473/500000 -307/125000 -2709/1000000 -31/25000 -421/100000 -787/250000 -451/500000 1469/500000 2919/1000000 -373/250000 29433/1000000 32751/1000000 4411/1000000 377/200000 71/25000 -5257/200000 -33861/500000 -75217/1000000 -861/1000000 -1593/500000 -2917/1000000 -3971/1000000 -2471/1000000 -431/100000 -567/500000 -7969/1000000 -239/25000 -10037/500000 599/250000 3199/250000 21581/1000000 137443/500000 6837/125000 -189/20000 2077/200000 11533/1000000 -19/500000 -19/200000 1439/500000 371913/1000000 24187/125000 45881/500000 1153/250000 -941/1000000 277/40000 70113/1000000 -9869/1000000 110957/1000000 493/20000 39/25000 509/25000 453073/500000 99533/1000000 559769/1000000 2757/1000000 14229/500000 7073/1000000 -9673/1000000 -281/200000 867/40000 5343/250000 -81471/200000
-99/500000 -7/100000 -47/25000 33/500000 73/62500 287/250000 -5233/1000000 423/1000000 -31/125000 1087/500000 917/1000000 -6051/500000 -217/20000 -13103/1000000 -87/250000 -2917/1000000 -1547/500000 99/1000000 57/125000 241/500000 29/250000 -191/500000 -413/1000000 -181/1000000 -17/500000 33/1000000 -43/62500 -2481/1000000 -53/31250 43/250000 -79/250000 -269/1000000 -1123/100000 -6377/500000 -14669/1000000 -13/125000 1183/1000000 259/1000000 53/500000 213/500000 109/500000 -19/125000 2503/1000000 363/200000 -881/12500 -3/250000 131/500000 39/100000 -3577/250000 -13571/200000 -43/250000 -149/500000 -417/1000000 -273/1000000 -383/1000000 -151/250000 1/200000 71/250000 27/125000 -133/1000000 1421/500000 181/50000 23/20000 221/125000 1903/1000000 -3509/500000 -3281/250000 -303/20000 41/1000000 -549/500000 -607/500000 -143/200000 -677/1000000 -959/1000000 -27/200000 -1811/1000000 -2129/1000000 -19/25000 267/1000000 873/500000 107/31250 6837/125000 12631/200000 -557/250000 1179/1000000 269/200000 -17/200000 -53/500000 717/1000000 37217/500000 18047/500000 9227/500000 57/500000 -127/1000000 53/125000 1559/125000 -887/500000 20801/1000000 101/40000 383/1000000 873/500000 101499/500000 13283/500000 124953/1000000 231/500000 6943/1000000 129/62500 -2907/1000000 31/40000 3251/1000000 2569/500000 -49431/500000
31/500000 1/1000000 143/500000 -129/1000000 -223/500000 -329/1000000 173/125000 -11/62500 -47/500000 -643/1000000 -4/15625 859/500000 261/125000 2823/1000000 123/1000000 669/1000000 153/250000 -51/1000000 -263/1000000 -9/40000 -3/200000 -73/250000 -77/250000 -79/125000 -177/1000000 53/1000000 -557/1000000 549/1000000 21/50000 -41/1000000 -139/500000 -33/200000 131/50000 1283/500000 3101/1000000 69/500000 -33/100000 -123/500000 23/1000000 -41/200000 -41/250000 1/8000 -167/200000 -151/200000 13661/1000000 11/500000 -87/1000000 -177/1000000 2677/1000000 7187/500000 101/1000000 41/250000 109/1000000 79/1000000 97/500000 53/500000 19/500000 -113/1000000 -27/250000 21/500000 -159/125000 -141/100000 -37/250000 -41/1000000 -141/1000000 139/100000 1531/500000 199/62500 39/500000 179/1000000 123/1000000 87/250000 273/1000000 177/1000000 123/1000000 83/200000 407/1000000 417/500000 -127/1000000 -23/40000 -117/125000 -189/20000 -557/250000 38541/500000 -217/500000 -87/200000 41/1000000 181/1000000 587/1000000 -16313/1000000 -8427/1000000 -2027/500000 -101/500000 7/100000 -137/500000 -2831/1000000 87/250000 -4729/1000000 -1029/1000000 -7/62500 -9/10000 -19847/500000 -1349/250000 -12561/500000 -287/1000000 -187/125000 -329/1000000 241/500000 -29/100000 -619/500000 -207/200000 4421/250000
-119/500000 63/500000 -1069/1000000 -101/500000 79/125000 69/100000 -801/250000 299/500000 -27/200000 413/500000 2/3125 -1067/1000000 -259/125000 -537/250000 -61/1000000 -887/1000000 -87/125000 -57/1000000 141/200000 97/125000 -3/125000 609/500000 1359/1000000 1597/1000000 -1177/1000000 -389/1000000 229/100000 -3113/1000000 -201/125000 -267/1000000 497/500000 653/1000000 -3929/1000000 -709/250000 -4757/1000000 -49/1000000 163/125000 21/20000 -73/1000000 433/500000 269/500000 -11/500000 659/250000 459/200000 -14473/1000000 47/500000 271/500000 713/1000000 -373/500000 -3749/200000 -57/1000000 -119/500000 -23/125000 -13/250000 -57/125000 -3/125000 -97/500000 73/200000 107/250000 -29/100000 2011/500000 2069/500000 17/125000 -12/15625 -13/20000 -9/15625 -5067/1000000 -131/25000 -123/500000 -69/200000 -107/500000 -6/15625 1/500000 -227/1000000 -219/1000000 -301/1000000 -481/1000000 -521/500000 7/20000 1623/1000000 579/250000 2077/200000 1179/1000000 -217/500000 16387/200000 9/6250 11/500000 57/1000000 13/200000 24521/1000000 3477/250000 1191/200000 391/500000 -31/250000 529/500000 161/31250 -863/1000000 3971/500000 683/200000 17/1000000 3091/1000000 12159/250000 1683/1000000 15487/500000 131/500000 557/500000 3/1000000 -129/100000 -137/200000 2029/1000000 769/1000000 -18939/1000000
-209/1000000 11/200000 -583/500000 -49/500000 743/1000000 407/500000 -351/100000 647/1000000 -2/15625 57/62500 11/15625 -1301/1000000 -1203/500000 -2419/1000000 -1/15625 -943/1000000 -1/1250 -71/1000000 783/1000000 811/1000000 -1/62500 679/500000 1449/1000000 1633/1000000 -1273/1000000 -499/1000000 1189/500000 -3347/1000000 -237/125000 -61/200000 1059/1000000 179/250000 -4321/1000000 -1581/500000 -5267/1000000 -11/250000 91/62500 557/500000 -11/250000 183/200000 41/62500 -49/500000 2859/1000000 61/25000 -16071/1000000 23/250000 597/1000000 747/1000000 -907/1000000 -4147/200000 -13/250000 -231/1000000 -23/100000 -1/20000 -489/1000000 -1/31250 -203/1000000 421/1000000 221/500000 -209/1000000 4431/1000000 57/12500 67/500000 -171/200000 -707/1000000 -309/500000 -5573/1000000 -357/62500 -127/500000 -6/15625 -213/1000000 -351/1000000 7/250000 -221/1000000 -169/1000000 -339/1000000 -57/125000 -583/500000 47/125000 1773/1000000 101/40000 11533/1000000 269/200000 -87/200000 9/6250 3287/40000 1/62500 29/1000000 179/1000000 13567/500000 1541/100000 6651/1000000 857/1000000 -9/62500 1139/1000000 1421/250000 -481/500000 8733/1000000 187/50000 9/500000 67/20000 27027/500000 421/200000 17163/500000 61/200000 609/500000 31/500000 -343/250000 -693/1000000 2539/1000000 133/200000 -10499/500000
-1/20000 39/500000 -1/25000 -3/1000000 3/40000 -17/500000 -51/500000 11/500000 0/1 1/40000 1/100000 1/100000 -1/31250 37/500000 59/1000000 11/500000 9/250000 19/500000 47/1000000 13/250000 11/200000 9/100000 83/1000000 153/1000000 -69/1000000 63/1000000 147/500000 -101/1000000 59/1000000 -1/25000 27/1000000 3/125000 -1/12500 3/1000000 -93/1000000 1/20000 41/500000 33/500000 -97/1000000 3/500000 -33/1000000 27/1000000 19/250000 33/250000 3/40000 1/25000 7/200000 13/250000 63/500000 -131/1000000 53/1000000 3/125000 13/1000000 1/125000 -9/1000000 1/250000 17/500000 41/1000000 31/1000000 -3/500000 103/500000 1/10000 -11/500000 -77/1000000 -13/250000 -1/250000 -59/500000 -37/250000 -21/500000 -1/50000 -23/1000000 -3/250000 7/200000 -9/250000 -21/250000 -1/1000000 -13/200000 -7/1000000 23/1000000 1/15625 17/200000 -19/500000 -17/200000 41/1000000 11/500000 1/62500 10073/125000 -13/500000 1/12500 213/500000 177/500000 1/6250 3/100000 -1/40000 29/1000000 107/1000000 -63/1000000 147/1000000 33/250000 -31/1000000 29/250000 51/250000 -9/40000 49/200000 7/250000 -47/1000000 -59/1000000 1/1000000 233/500000 187/500000 69/250000 57/500000
-3/500000 1/250000 -21/500000 13/1000000 7/200000 23/1000000 -11/100000 13/500000 29/1000000 3/62500 21/1000000 -1/62500 -57/1000000 89/1000000 23/250000 1/12500 1/1000000 23/1000000 31/500000 3/100000 3/100000 47/500000 33/500000 129/1000000 -17/1000000 -1/50000 177/500000 37/500000 -21/250000 -1/1000000 69/1000000 17/500000 -21/250000 -3/1000000 -41/500000 7/1000000 33/500000 49/1000000 3/62500 3/31250 1/31250 -1/200000 51/500000 9/100000 31/200000 9/250000 27/500000 33/1000000 159/1000000 -41/500000 21/500000 1/31250 -1/125000 47/1000000 1/40000 3/500000 7/500000 21/500000 1/62500 1/62500 193/1000000 33/200000 -9/500000 -39/500000 -3/50000 3/100000 -147/1000000 -19/200000 -1/200000 -1/250000 -1/1000000 -3/40000 -3/50000 -1/250000 1/1000000 9/500000 7/1000000 -1/200000 3/100000 81/1000000 83/1000000 -19/200000 -53/500000 181/1000000 57/1000000 29/1000000 -13/500000 3219/40000 -9/125000 97/250000 1/3125 7/62500 1/25000 -21/500000 3/250000 123/1000000 -73/1000000 121/1000000 39/250000 -27/1000000 123/1000000 21/200000 -13/50000 97/1000000 -21/200000 -13/40000 -21/1000000 1/200000 11/1000000 79/500000 1/1000000 203/1000000
-7/200000 -1/200000 -3/40000 -991/1000000 -453/500000 77/1000000 -133/500000 21/1000000 -19/200000 21/500000 47/1000000 -1601/1000000 -1669/1000000 -237/250000 -133/1000000 -69/250000 -3/15625 -163/1000000 -153/1000000 3/100000 -53/1000000 -3/100000 11/500000 -143/50000 -351/125000 1/31250 -731/1000000 -151/200000 -31/1000000 -127/1000000 -127/1000000 -1/200000 -671/1000000 -387/500000 -841/1000000 29/250000 183/1000000 9/1000000 -1/100000 3/200000 7/1000000 1/1000000 179/1000000 121/1000000 -207/50000 81/1000000 17/200000 -11/1000000 -923/1000000 -4161/1000000 3/40000 7/100000 -3/100000 -7/125000 -23/500000 -59/1000000 -263/1000000 -63/250000 3/200000 -179/1000000 3/62500 117/500000 -11/100000 -21/250000 99/1000000 -161/500000 -603/1000000 -423/500000 -53/1000000 -39/500000 -1/25000 -1/12500 -33/500000 -33/500000 -3/250000 -51/500000 -27/200000 -237/1000000 73/500000 213/1000000 49/250000 1439/500000 717/1000000 587/1000000 13/200000 179/1000000 1/12500 -9/125000 16801/200000 889/200000 23/10000 21/15625 3/200000 219/1000000 257/1000000 351/500000 -19/250000 77/62500 169/1000000 51/500000 159/1000000 11677/1000000 329/200000 1781/250000 73/125000 53/125000 51/500000 -73/500000 -623/1000000 -201/500000 13/200000 -2643/500000
-973/250000 287/500000 -9249/500000 -1789/1000000 14291/1000000 15897/1000000 -70351/1000000 1283/125000 -757/250000 5297/250000 12933/1000000 -17499/250000 -45557/500000 -102579/1000000 -741/250000 -813/31250 -24527/1000000 -371/500000 12229/1000000 12981/1000000 -1/12500 3929/200000 21283/1000000 4433/200000 -7513/500000 -819/200000 14813/500000 -25523/500000 -3311/125000 -1543/500000 383/25000 2659/250000 -110209/1000000 -99217/1000000 -137249/1000000 -1591/1000000 12363/500000 3253/200000 51/200000 3931/250000 67/6250 -1223/1000000 51953/1000000 43339/1000000 -537963/1000000 153/125000 1643/200000 11087/1000000 -89913/1000000 -595373/1000000 -49/25000 -2781/500000 -5597/1000000 -1083/500000 -2249/250000 -3811/1000000 -153/50000 387/62500 1639/250000 -3999/1000000 1137/15625 15741/200000 7231/1000000 -5303/1000000 -2937/1000000 -39937/1000000 -129717/1000000 -3523/25000 -789/250000 -3477/500000 -2661/500000 -8443/1000000 -1693/500000 -1927/250000 -2949/1000000 -503/40000 -3157/200000 -1117/31250 6351/1000000 30829/1000000 6117/125000 371913/1000000 37217/500000 -16313/1000000 24521/1000000 13567/500000 213/500000 97/250000 889/200000 800587/1000000 378707/1000000 184853/1000000 519/40000 -2461/1000000 9327/500000 131299/1000000 -10583/500000 211183/1000000 12481/200000 163/62500 53413/1000000 164151/100000 19977/125000 40393/40000 5999/1000000 9547/200000 1197/125000 -1101/62500 -5311/500000 49203/1000000 34469/1000000 -673791/1000000
-2089/1000000 309/1000000 -2169/200000 -1111/1000000 7857/1000000 8893/1000000 -19551/500000 5927/1000000 -1667/1000000 1423/125000 1827/250000 -33871/1000000 -4621/100000 -51843/1000000 -1553/1000000 -3423/250000 -12633/1000000 -261/500000 351/50000 1863/250000 -189/1000000 11609/1000000 6299/500000 13019/1000000 -9237/1000000 -2709/1000000 17311/1000000 -1191/40000 -15719/1000000 -989/500000 8953/1000000 6291/1000000 -28839/500000 -12741/250000 -14499/200000 -73/100000 14213/1000000 1211/125000 201/1000000 289/31250 6377/1000000 -749/500000 29159/1000000 24777/1000000 -282107/1000000 639/1000000 4877/1000000 1299/200000 -45437/1000000 -157107/500000 -1077/1000000 -63/20000 -769/250000 -1119/1000000 -319/62500 -93/50000 -1901/1000000 3469/1000000 3811/1000000 -2419/1000000 8277/200000 22247/500000 3569/1000000 -4289/1000000 -2959/1000000 -19377/1000000 -70233/1000000 -75591/1000000 -1987/1000000 -4017/1000000 -2849/1000000 -2243/500000 -817/500000 -3981/1000000 -383/250000 -3171/500000 -4031/500000 -19063/1000000 719/200000 17517/1000000 271/10000 24187/125000 18047/500000 -8427/1000000 3477/250000 1541/100000 177/500000 1/3125 23/10000 378707/1000000 29209/100000 50639/500000 7791/1000000 -581/500000 2201/200000 8967/125000 -11339/1000000 113809/1000000 35697/1000000 1007/1000000 3853/125000 860379/1000000 13039/200000 10609/20000 3309/1000000 2969/125000 289/62500 -3851/500000 -5889/1000000 27987/1000000 18631/1000000 -68483/200000
-269/250000 273/1000000 -561/125000 -249/500000 3437/1000000 191/50000 -8571/500000 123/50000 -419/500000 639/125000 1539/500000 -691/40000 -11089/500000 -3207/125000 -763/1000000 -319/50000 -3029/500000 -181/1000000 147/50000 393/125000 11/1000000 4713/1000000 5197/1000000 2611/500000 -951/250000 -857/1000000 7309/1000000 -12709/1000000 -5849/1000000 -239/250000 179/50000 617/250000 -13573/500000 -23931/1000000 -34503/1000000 -349/1000000 6131/1000000 3829/1000000 1/12500 3879/1000000 1253/500000 -237/500000 2989/250000 137/12500 -5289/40000 349/1000000 487/250000 683/250000 -11093/500000 -146237/1000000 -251/500000 -687/500000 -271/200000 -563/1000000 -2199/1000000 -477/500000 -13/15625 701/500000 63/40000 -989/1000000 8797/500000 1921/100000 91/50000 -317/250000 -619/1000000 -10077/1000000 -7937/250000 -17367/500000 -463/500000 -911/500000 -1341/1000000 -2133/1000000 -787/1000000 -2019/1000000 -377/500000 -3013/1000000 -3999/1000000 -1763/200000 43/25000 7569/1000000 12067/1000000 45881/500000 9227/500000 -2027/500000 1191/200000 6651/1000000 1/6250 7/62500 21/15625 184853/1000000 50639/500000 71279/500000 369/125000 -121/200000 2323/500000 1589/50000 -709/125000 51759/1000000 15361/1000000 691/1000000 12757/1000000 206699/500000 40943/1000000 119413/500000 719/500000 11269/1000000 34/15625 -1103/250000 -721/250000 12473/1000000 7579/1000000 -104/625
-97/500000 -37/1000000 -39/62500 -107/1000000 83/250000 39/100000 -229/125000 389/1000000 -23/250000 91/200000 91/250000 -453/1000000 -201/200000 -57/50000 -1/8000 -501/1000000 -117/250000 -1/12500 49/125000 99/250000 -79/1000000 721/1000000 47/62500 179/200000 -589/1000000 -203/1000000 1169/1000000 -2039/1000000 -1391/1000000 -43/250000 319/500000 17/40000 -13/6250 -167/125000 -617/250000 -41/1000000 751/1000000 607/1000000 -1/40000 293/500000 103/250000 -9/100000 1427/1000000 231/200000 -1283/200000 17/500000 43/125000 27/62500 41/1000000 -9281/1000000 -1/12500 -21/100000 -223/1000000 -23/500000 -7/25000 -27/1000000 -81/500000 1/5000 101/500000 -293/1000000 2413/1000000 147/62500 3/125000 -139/250000 -513/1000000 -13/62500 -1373/500000 -1427/500000 -13/100000 -151/1000000 -9/200000 -59/250000 -17/200000 -239/1000000 -41/500000 -13/125000 -81/500000 -11/20000 21/125000 987/1000000 1321/1000000 1153/250000 57/500000 -101/500000 391/500000 857/1000000 3/100000 1/25000 3/200000 519/40000 7791/1000000 369/125000 81141/1000000 -751/1000000 669/500000 703/250000 -29/62500 2131/500000 511/250000 -1/200000 1871/1000000 23879/1000000 73/500000 3853/250000 149/1000000 479/1000000 -283/1000000 -337/1000000 -537/1000000 1507/1000000 629/1000000 -4171/500000
-67/1000000 -77/1000000 23/250000 27/1000000 -11/500000 -79/1000000 289/1000000 -51/1000000 -17/1000000 -41/500000 -3/40000 -39/200000 53/1000000 9/125000 -41/1000000 23/200000 -9/1000000 1/1000000 -41/1000000 -91/1000000 7/500000 -1/20000 -1/6250 -257/1000000 1/500000 -1/125000 -429/1000000 101/500000 -7/500000 19/1000000 -89/1000000 -69/1000000 163/500000 123/500000 427/1000000 1/10000 -1/50000 -23/250000 9/250000 -1/31250 -77/1000000 1/1000000 -187/1000000 -63/250000 1331/1000000 -7/500000 -53/1000000 -33/500000 101/1000000 69/40000 -1/50000 9/250000 -19/1000000 1/125000 17/250000 -19/1000000 1/125000 -1/100000 -1/15625 13/500000 -19/100000 -503/1000000 -3/100000 37/500000 3/100000 53/1000000 11/20000 47/125000 27/1000000 13/500000 3/125000 3/1000000 19/1000000 -1/50000 69/1000000 1/12500 19/500000 47/500000 -1/40000 -107/1000000 -3/12500 -941/1000000 -127/1000000 7/100000 -31/250000 -9/62500 -1/40000 -21/500000 219/1000000 -2461/1000000 -581/500000 -121/200000 -751/1000000 10073/125000 259/500000 -93/200000 41/1000000 -77/100000 -311/1000000 -1/125000 -27/100000 -2337/500000 -303/1000000 -2811/1000000 29/500000 -59/500000 -4/15625 37/500000 11/100000 -103/500000 -3/62500 347/200000
-19/125000 11/250000 -21/25000 -89/1000000 121/250000 551/1000000 -2503/1000000 63/125000 -109/1000000 307/500000 127/250000 -149/200000 -1671/1000000 -61/40000 -9/250000 -67/100000 -139/250000 -53/1000000 137/250000 281/500000 9/1000000 127/125000 211/200000 23/20000 -879/1000000 -7/31250 851/500000 -2737/1000000 -49/31250 -109/500000 21/25000 281/500000 -2963/1000000 -2031/1000000 -3523/1000000 19/500000 1111/1000000 161/200000 19/500000 823/1000000 139/250000 -3/500000 2009/1000000 829/500000 -4843/500000 53/1000000 443/1000000 567/1000000 -49/200000 -6709/500000 -47/1000000 -257/1000000 -119/500000 -11/1000000 -87/250000 -9/500000 -39/250000 287/1000000 153/500000 -47/1000000 3359/1000000 3319/1000000 91/1000000 -701/1000000 -617/1000000 -11/62500 -3731/1000000 -3879/1000000 -19/100000 -221/1000000 -23/250000 -13/50000 -11/125000 -259/1000000 -13/200000 -29/250000 -4/15625 -793/1000000 309/1000000 339/250000 459/250000 277/40000 53/125000 -137/500000 529/500000 1139/1000000 29/1000000 3/250000 257/1000000 9327/500000 2201/200000 2323/500000 669/500000 259/500000 8283/100000 391/100000 -697/1000000 1487/250000 2753/1000000 1/62500 499/200000 35099/1000000 847/1000000 22321/1000000 293/1000000 737/1000000 -7/1000000 -499/1000000 -3/4000 999/500000 97/125000 -12529/1000000
-207/250000 151/1000000 -993/250000 -117/250000 1429/500000 3179/1000000 -7103/500000 7/3125 -63/125000 4043/1000000 1371/500000 -2743/250000 -7641/500000 -8417/500000 -271/500000 -199/40000 -4577/1000000 -79/500000 327/125000 353/125000 -13/200000 4201/1000000 2289/500000 5151/1000000 -3233/1000000 -69/100000 1687/250000 -11183/1000000 -6133/1000000 -361/500000 3423/1000000 479/200000 -2007/100000 -8717/500000 -24853/1000000 -41/200000 2571/500000 1861/500000 101/1000000 3351/1000000 3/1250 -209/500000 10647/1000000 8783/1000000 -19171/200000 3/12500 1863/1000000 2437/1000000 -3417/250000 -56811/500000 -359/1000000 -1163/1000000 -139/125000 -99/250000 -1909/1000000 -17/25000 -689/1000000 1323/1000000 1429/1000000 -893/1000000 3053/200000 8129/500000 303/250000 -1697/1000000 -237/200000 -1241/200000 -3107/125000 -26493/1000000 -181/250000 -1401/1000000 -249/250000 -199/125000 -59/100000 -141/100000 -41/62500 -29/12500 -297/100000 -807/125000 1247/1000000 6453/1000000 4891/500000 70113/1000000 1559/125000 -2831/1000000 161/31250 1421/250000 107/1000000 123/1000000 351/500000 131299/1000000 8967/125000 1589/50000 703/250000 -93/200000 391/100000 5327/50000 -1009/250000 2029/50000 13051/1000000 357/1000000 1141/100000 145441/500000 5229/250000 92023/500000 1167/1000000 8093/1000000 1319/1000000 -241/62500 -1241/500000 9919/1000000 6193/1000000 -121419/1000000
63/1000000 1/250000 661/1000000 1/15625 -199/500000 -273/500000 2249/1000000 -71/200000 2/15625 -657/1000000 -173/500000 211/125000 2271/1000000 2663/1000000 21/200000 799/1000000 133/200000 13/125000 -101/250000 -101/250000 9/125000 -667/1000000 -763/1000000 -161/200000 493/1000000 159/500000 -1093/1000000 1967/1000000 1037/1000000 173/1000000 -277/500000 -381/1000000 3393/1000000 2727/1000000 1041/250000 129/1000000 -169/200000 -63/125000 41/200000 -17/40000 -81/250000 33/250000 -779/500000 -1513/1000000 703/50000 -3/125000 -281/1000000 -403/1000000 1883/1000000 8273/500000 63/500000 59/250000 189/1000000 11/250000 307/1000000 61/1000000 19/125000 -7/40000 -233/1000000 73/500000 -247/100000 -107/40000 -63/1000000 97/250000 291/1000000 191/200000 1937/500000 21/5000 129/1000000 237/1000000 137/1000000 11/40000 11/125000 221/1000000 63/1000000 357/1000000 163/500000 3/3125 -243/1000000 -207/200000 -1641/1000000 -9869/1000000 -887/500000 87/250000 -863/1000000 -481/500000 -63/1000000 -73/1000000 -19/250000 -10583/500000 -11339/1000000 -709/125000 -29/62500 41/1000000 -697/1000000 -1009/250000 20299/250000 -6323/1000000 -273/125000 -113/1000000 -1943/1000000 -47203/1000000 -4159/1000000 -1627/62500 -103/500000 -587/500000 -61/200000 677/1000000 527/1000000 -1513/1000000 -889/1000000 227/12500
-237/200000 87/500000 -301/50000 -147/250000 4461/1000000 1247/250000 -2759/125000 1693/500000 -941/1000000 6349/1000000 821/200000 -18779/1000000 -5063/200000 -28139/1000000 -809/1000000 -7863/1000000 -7309/1000000 -69/250000 801/200000 1057/250000 -51/1000000 6433/1000000 6933/1000000 7499/1000000 -5009/1000000 -643/500000 5103/500000 -16949/1000000 -4633/500000 -1053/1000000 5199/1000000 3601/1000000 -8141/250000 -14267/500000 -2521/62500 -237/500000 7893/1000000 2727/500000 211/1000000 2631/500000 1769/500000 -91/250000 207/12500 6779/500000 -77149/500000 201/500000 7/2500 3671/1000000 -4613/200000 -179387/1000000 -17/31250 -1739/1000000 -879/500000 -123/200000 -2921/1000000 -43/40000 -501/500000 2047/1000000 2163/1000000 -327/250000 2349/100000 25131/1000000 63/31250 -1117/500000 -1571/1000000 -10663/1000000 -39287/1000000 -1687/40000 -529/500000 -1077/500000 -1559/1000000 -101/40000 -239/250000 -1131/500000 -213/250000 -457/125000 -923/200000 -1293/125000 2013/1000000 9951/1000000 3067/200000 110957/1000000 20801/1000000 -4729/1000000 3971/500000 8733/1000000 147/1000000 121/1000000 77/62500 211183/1000000 113809/1000000 51759/1000000 2131/500000 -77/100000 1487/250000 2029/50000 -6323/1000000 144747/1000000 10041/500000 597/1000000 17397/1000000 236321/500000 4139/100000 295857/1000000 919/500000 841/62500 2501/1000000 -3143/500000 -3519/1000000 7747/500000 5029/500000 -4929/25000
-719/1000000 77/1000000 -1363/500000 -13/31250 1433/1000000 53/31250 -4053/500000 299/200000 -349/1000000 1943/1000000 1511/1000000 -2723/1000000 -5231/1000000 -5789/1000000 -41/200000 -1147/500000 -1843/1000000 -1/4000 1733/1000000 1819/1000000 -127/1000000 3107/1000000 1707/500000 3967/1000000 -2667/1000000 -861/1000000 1409/250000 -1623/200000 -921/200000 -677/1000000 1307/500000 7/4000 -9851/1000000 -1421/200000 -6007/500000 -91/500000 3301/1000000 13/5000 -3/1000000 2439/1000000 71/40000 -37/200000 6683/1000000 5631/1000000 -33829/1000000 47/200000 27/20000 1781/1000000 -63/40000 -9079/200000 -3/12500 -169/250000 -623/1000000 -157/1000000 -589/500000 -9/125000 -7/12500 869/1000000 123/125000 -647/1000000 9969/1000000 5171/500000 327/1000000 -1083/500000 -1857/1000000 -1147/1000000 -12589/1000000 -12859/1000000 -287/500000 -397/500000 -387/1000000 -221/250000 -103/1000000 -613/1000000 -93/250000 -601/1000000 -873/1000000 -1277/500000 437/500000 2309/500000 6361/1000000 493/20000 101/40000 -1029/1000000 683/200000 187/50000 33/250000 39/250000 169/1000000 12481/200000 35697/1000000 15361/1000000 511/250000 -311/1000000 2753/1000000 13051/1000000 -273/125000 10041/500000 1799/20000 269/1000000 4123/500000 59883/500000 1997/500000 75849/1000000 671/1000000 2637/1000000 -117/500000 -2133/1000000 -619/250000 3023/500000 49/25000 -5469/125000
-229/1000000 -3/50000 -3/250000 -7/200000 39/1000000 -1/125000 -147/1000000 7/1000000 -61/1000000 9/250000 -7/1000000 -597/500000 -763/1000000 -471/500000 1/500000 -11/125000 -77/1000000 -17/500000 0/1 -17/1000000 19/1000000 23/1000000 7/1000000 -109/1000000 -61/1000000 -11/500000 -127/1000000 -69/1000000 -49/1000000 3/100000 7/500000 3/500000 -49/125000 -483/1000000 -421/1000000 51/1000000 89/1000000 -1/1000000 3/125000 0/1 7/250000 9/500000 103/1000000 3/62500 -449/200000 31/1000000 -9/500000 11/250000 -521/1000000 -551/250000 -3/250000 3/125000 -27/500000 -9/1000000 1/100000 -23/500000 -51/1000000 -39/1000000 -1/500000 -1/500000 61/500000 1/10000 69/1000000 37/500000 61/1000000 -101/500000 -159/500000 -59/125000 17/1000000 -3/250000 -1/500000 -13/500000 -9/500000 -7/200000 13/1000000 -51/1000000 -61/1000000 -143/1000000 93/500000 29/125000 9/100000 39/25000 383/1000000 -7/62500 17/1000000 9/500000 -31/1000000 -27/1000000 51/500000 163/62500 1007/1000000 691/1000000 -1/200000 -1/125000 1/62500 357/1000000 -113/1000000 597/1000000 269/1000000 80553/1000000 -4/15625 323/50000 31/31250 3689/1000000 7/200000 223/1000000 -1/5000 -37/1000000 -7/250000 143/1000000 17/500000 -2859/1000000
-11/25000 127/1000000 -1233/500000 -21/62500 1267/1000000 1539/1000000 -7191/1000000 1357/1000000 -19/62500 833/500000 11/8000 -3/1600 -2281/500000 -4209/1000000 -191/1000000 -993/500000 -393/250000 -27/125000 779/500000 167/100000 -27/250000 1421/500000 3107/1000000 3601/1000000 -1249/500000 -383/500000 649/125000 -116/15625 -2083/500000 -123/200000 241/100000 397/250000 -431/50000 -6007/1000000 -10347/1000000 -107/1000000 1509/500000 237/100000 -43/1000000 2209/1000000 1593/1000000 -17/125000 6011/1000000 5063/1000000 -27759/1000000 159/1000000 61/50000 1581/1000000 -697/1000000 -19183/500000 -139/1000000 -71/125000 -51/100000 -11/125000 -207/200000 -11/1000000 -11/20000 93/125000 901/1000000 -109/200000 4497/500000 9291/1000000 33/125000 -2021/1000000 -111/62500 -129/200000 -10917/1000000 -111/10000 -541/1000000 -11/15625 -17/50000 -389/500000 -73/1000000 -519/1000000 -21/62500 -457/1000000 -707/1000000 -133/62500 977/1000000 137/31250 2857/500000 509/25000 873/500000 -9/10000 3091/1000000 67/20000 29/250000 123/1000000 159/1000000 53413/1000000 3853/125000 12757/1000000 1871/1000000 -27/100000 499/200000 1141/100000 -1943/1000000 17397/1000000 4123/500000 -4/15625 10979/125000 100421/1000000 531/250000 63947/1000000 313/500000 2109/1000000 -1/25000 -473/250000 -1083/500000 679/125000 847/500000 -18001/500000
-7573/1000000 17/50000 -1073/31250 -323/125000 3899/125000 3391/100000 -148111/1000000 19893/1000000 -3369/500000 9611/200000 27013/1000000 -186569/1000000 -228343/1000000 -10481/40000 -6959/1000000 -12273/200000 -11973/200000 -727/1000000 11833/500000 12563/500000 401/1000000 17533/500000 37633/1000000 18347/500000 -5063/200000 -5953/1000000 11419/250000 -1919/20000 -5017/100000 -4219/1000000 13487/500000 9767/500000 -2491/10000 -237209/1000000 -19653/62500 -103/31250 48641/1000000 29257/1000000 109/100000 2907/100000 9761/500000 -4149/1000000 51189/500000 83337/1000000 -1305197/1000000 993/500000 14493/1000000 5007/250000 -3733/15625 -1410113/1000000 -4339/1000000 -2841/250000 -12127/1000000 -2573/500000 -717/40000 -651/62500 -5193/1000000 12209/1000000 12467/1000000 -1511/200000 143171/1000000 19687/125000 4623/250000 551/1000000 2713/500000 -53493/500000 -11559/40000 -320337/1000000 -5099/1000000 -3601/250000 -6089/500000 -2277/125000 -9059/1000000 -8981/500000 -1119/200000 -7991/250000 -122/3125 -20807/250000 6297/500000 61793/1000000 50873/500000 453073/500000 101499/500000 -19847/500000 12159/250000 27027/500000 51/250000 21/200000 11677/1000000 164151/100000 860379/1000000 206699/500000 23879/1000000 -2337/500000 35099/1000000 145441/500000 -47203/1000000 236321/500000 59883/500000 323/50000 100421/1000000 1978133/500000 52101/125000 594841/250000 2527/200000 59153/500000 7129/250000 -24541/500000 -12259/1000000 100919/1000000 88009/1000000 -1690353/1000000
-431/1000000 -239/1000000 -107/200000 129/500000 1157/500000 2277/1000000 -9191/1000000 151/250000 -561/1000000 2163/500000 1229/1000000 -29367/1000000 -28943/1000000 -1367/40000 -853/1000000 -2867/500000 -1249/200000 277/1000000 747/1000000 31/40000 153/500000 61/200000 187/1000000 -83/1000000 427/500000 977/1000000 -413/250000 -263/250000 99/200000 289/500000 -7/50000 3/50000 -13877/500000 -27169/1000000 -15753/500000 -127/500000 2133/1000000 -73/1000000 63/250000 259/500000 7/100000 -273/1000000 2573/500000 617/200000 -72539/500000 1/31250 -53/1000000 43/200000 -2143/62500 -35301/250000 -227/500000 -301/500000 -929/1000000 -711/1000000 -911/1000000 -1557/1000000 49/500000 467/1000000 257/1000000 -19/100000 1091/200000 3597/500000 667/250000 927/250000 397/100000 -1731/100000 -2463/100000 -29473/1000000 201/1000000 -53/62500 -59/50000 -1687/1000000 -1351/1000000 -1961/1000000 -73/250000 -3931/1000000 -4587/1000000 -2183/250000 589/1000000 2207/1000000 1281/200000 99533/1000000 13283/500000 -1349/250000 1683/1000000 421/200000 -9/40000 -13/50000 329/200000 19977/125000 13039/200000 40943/1000000 73/500000 -303/1000000 847/1000000 5229/250000 -4159/1000000 4139/100000 1997/500000 31/31250 531/250000 52101/125000 145433/1000000 2299/10000 23/20000 17163/1000000 5049/1000000 -3159/1000000 1051/500000 1093/200000 10439/1000000 -185597/1000000
-2347/500000 281/1000000 -10947/500000 -893/500000 487/25000 10621/500000 -93113/1000000 6329/500000 -941/250000 753/25000 4333/250000 -5663/50000 -141947/1000000 -79411/500000 -539/125000 -7667/200000 -18573/500000 -521/1000000 301/20000 3993/250000 177/1000000 22399/1000000 24033/1000000 23521/1000000 -16083/1000000 -889/200000 29471/1000000 -61261/1000000 -16551/500000 -1333/500000 3499/200000 1577/125000 -153341/1000000 -29713/200000 -192359/1000000 -879/500000 3857/125000 18963/1000000 757/1000000 1163/62500 3143/250000 -377/200000 8121/125000 26437/500000 -201213/250000 1213/1000000 9309/1000000 6377/500000 -14517/100000 -6997/8000 -2643/1000000 -7203/1000000 -1881/250000 -1633/500000 -2857/250000 -793/125000 -3319/1000000 969/125000 399/50000 -4989/1000000 90681/1000000 99489/1000000 11257/1000000 -27/125000 2577/1000000 -64651/1000000 -181079/1000000 -9901/50000 -3279/1000000 -4509/500000 -7523/1000000 -2253/200000 -1131/200000 -5459/500000 -1749/500000 -19693/1000000 -4801/200000 -51343/1000000 7173/1000000 38887/1000000 63503/1000000 559769/1000000 124953/1000000 -12561/500000 15487/500000 17163/500000 49/200000 97/1000000 1781/250000 40393/40000 10609/20000 119413/500000 3853/250000 -2811/1000000 22321/1000000 92023/500000 -1627/62500 295857/1000000 75849/1000000 3689/1000000 63947/1000000 594841/250000 2299/10000 24186/15625 8137/1000000 37501/500000 8319/500000 -31789/1000000 -8623/1000000 63239/1000000 1083/20000 -1047753/1000000
-29/1000000 3/1000000 -3/15625 113/1000000 129/500000 81/500000 -677/1000000 109/1000000 9/500000 9/40000 31/250000 -283/1000000 -8/15625 -17/25000 3/200000 -89/500000 -47/250000 53/1000000 201/1000000 67/500000 7/200000 133/500000 61/250000 213/1000000 -133/500000 -3/62500 93/200000 -21/40000 -331/1000000 111/1000000 169/500000 131/1000000 -1159/1000000 -487/500000 -147/125000 29/1000000 153/500000 183/1000000 13/500000 1/5000 121/1000000 -331/1000000 209/1000000 221/500000 -3893/1000000 47/1000000 129/1000000 63/500000 -91/200000 -4661/1000000 3/100000 -11/1000000 -27/500000 -13/1000000 -99/1000000 -17/1000000 3/250000 59/500000 67/1000000 7/500000 13/15625 201/250000 1/20000 -119/1000000 -99/1000000 -47/250000 -553/500000 -241/200000 -1/125000 -7/200000 -39/1000000 -27/500000 1/250000 -61/1000000 31/500000 1/100000 -107/1000000 -11/40000 61/500000 387/1000000 121/250000 2757/1000000 231/500000 -287/1000000 131/500000 61/200000 7/250000 -21/200000 73/125000 5999/1000000 3309/1000000 719/500000 149/1000000 29/500000 293/1000000 1167/1000000 -103/500000 919/500000 671/1000000 7/200000 313/500000 2527/200000 23/20000 8137/1000000 41557/500000 311/1000000 29/500000 -93/500000 113/250000 263/250000 207/500000 -1267/250000
-43/250000 -1/62500 -701/1000000 13/125000 49/50000 14/15625 -763/200000 111/250000 -179/1000000 173/125000 689/1000000 -3333/500000 -3829/500000 -1077/125000 -123/1000000 -1727/1000000 -459/250000 -3/125000 97/200000 557/1000000 99/1000000 733/1000000 141/200000 109/200000 -193/500000 -57/1000000 567/1000000 -1883/1000000 -39/40000 31/1000000 521/1000000 189/500000 -3673/500000 -7471/1000000 -4539/500000 -57/1000000 289/250000 279/500000 37/500000 307/500000 379/1000000 -17/250000 1237/500000 1937/1000000 -2059/50000 1/12500 63/200000 393/1000000 -8429/1000000 -42707/1000000 -107/1000000 -67/250000 -321/1000000 -187/1000000 -227/500000 -369/1000000 -43/500000 139/500000 67/250000 -53/500000 1663/500000 931/250000 2/3125 239/500000 573/1000000 -3807/1000000 -4111/500000 -4607/500000 -11/250000 -343/1000000 -361/1000000 -479/1000000 -3/10000 -67/125000 -119/1000000 -13/12500 -1251/1000000 -253/100000 757/1000000 1931/1000000 639/250000 14229/500000 6943/1000000 -187/125000 557/500000 609/500000 -47/1000000 -13/40000 53/125000 9547/200000 2969/125000 11269/1000000 479/1000000 -59/500000 737/1000000 8093/1000000 -587/500000 841/62500 2637/1000000 223/1000000 2109/1000000 59153/500000 17163/1000000 37501/500000 311/1000000 84573/1000000 531/500000 -1371/1000000 429/1000000 361/125000 293/100000 -5343/100000
-21/1000000 -13/125000 1/62500 273/1000000 69/500000 19/50000 -49/100000 1/100000 17/1000000 69/250000 129/1000000 -1111/500000 -31/15625 -133/50000 103/1000000 -199/500000 -9/31250 7/200000 11/1000000 17/1000000 39/1000000 -37/500000 -3/40000 -163/500000 17/125000 -73/1000000 -627/1000000 31/250000 -163/1000000 1/12500 -91/1000000 -13/500000 -1357/1000000 -173/100000 -1751/1000000 -3/1000000 57/1000000 -7/125000 -7/125000 -19/500000 -113/1000000 -117/500000 43/250000 -11/100000 -10417/1000000 13/250000 -9/200000 1/31250 -2631/1000000 -393/40000 -87/1000000 -13/500000 -59/500000 81/200000 -7/250000 319/1000000 -101/1000000 1/50000 -2/15625 3/1000000 17/125000 61/250000 33/125000 181/500000 29/62500 -249/200000 -1497/1000000 -1957/1000000 7/500000 -41/1000000 -101/1000000 -43/500000 -1/10000 -31/250000 -383/1000000 -37/125000 -709/1000000 -289/500000 3/1600 109/1000000 433/200000 7073/1000000 129/62500 -329/1000000 3/1000000 31/500000 -59/1000000 -21/1000000 51/500000 1197/125000 289/62500 34/15625 -283/1000000 -4/15625 -7/1000000 1319/1000000 -61/200000 2501/1000000 -117/500000 -1/5000 -1/25000 7129/250000 5049/1000000 8319/500000 29/500000 531/500000 82147/1000000 -263/1000000 259/500000 239/1000000 557/500000 -6767/500000
69/500000 -19/1000000 271/125000 9/100000 -23/62500 -213/500000 673/250000 -199/500000 19/200000 -693/1000000 -111/250000 2011/1000000 1609/1000000 459/250000 39/500000 37/31250 1103/1000000 37/1000000 -267/500000 -587/1000000 1/50000 393/1000000 83/250000 -169/200000 -23/62500 -19/25000 -591/500000 129/15625 7433/1000000 77/500000 -301/500000 -379/1000000 3391/1000000 3181/1000000 4363/1000000 21/500000 -173/200000 -63/100000 -3/500000 -59/125000 -29/100000 23/500000 -331/500000 -159/500000 967/1000000 19/500000 403/500000 717/1000000 -213/200000 15591/1000000 1/15625 31/250000 19/200000 1/20000 23/200000 -157/1000000 2/15625 -281/1000000 -1/3125 217/1000000 -3081/1000000 -3257/1000000 -191/1000000 1/1000000 -43/500000 497/500000 79/20000 1049/250000 27/200000 107/500000 3/20000 293/1000000 -121/1000000 9/500000 67/1000000 191/1000000 149/500000 -263/200000 -231/1000000 -947/1000000 -1491/1000000 -9673/1000000 -2907/1000000 241/500000 -129/100000 -343/250000 1/1000000 1/200000 -73/500000 -1101/62500 -3851/500000 -1103/250000 -337/1000000 37/500000 -499/1000000 -241/62500 677/1000000 -3143/500000 -2133/1000000 -37/1000000 -473/250000 -24541/500000 -3159/1000000 -31789/1000000 -93/500000 -1371/1000000 -263/1000000 34269/500000 423/1000000 -1547/1000000 -429/500000 13729/500000
71/125000 -57/1000000 387/500000 109/500000 -449/1000000 -139/1000000 29/15625 -39/100000 53/1000000 -389/1000000 -159/500000 -263/1000000 77/1000000 -7/1000000 -99/1000000 -699/1000000 71/62500 3/1000000 -113/250000 -291/500000 13/500000 -469/500000 -243/250000 -39/40000 1519/1000000 -9/50000 -549/250000 2231/1000000 61/62500 169/500000 -153/200000 -407/1000000 153/100000 93/500000 117/50000 -23/500000 -883/1000000 -401/500000 -13/250000 -101/125000 -109/250000 27/1000000 -427/250000 -357/250000 1633/1000000 -163/1000000 -473/1000000 -49/100000 -733/500000 5267/1000000 39/200000 101/500000 131/500000 91/1000000 299/1000000 11/1000000 37/250000 -49/200000 -53/200000 1/125000 -1351/500000 -673/250000 107/1000000 853/1000000 801/1000000 -19/50000 241/100000 1107/500000 11/62500 1/6250 37/500000 -21/250000 -333/1000000 7/62500 -13/250000 -19/100000 -1/500000 261/1000000 -183/250000 -291/250000 -903/500000 -281/200000 31/40000 -29/100000 -137/200000 -693/1000000 233/500000 11/1000000 -623/1000000 -5311/500000 -5889/1000000 -721/250000 -537/1000000 11/100000 -3/4000 -1241/500000 527/1000000 -3519/1000000 -619/250000 -7/250000 -1083/500000 -12259/1000000 1051/500000 -8623/1000000 113/250000 429/1000000 259/500000 423/1000000 83807/1000000 -5333/1000000 6529/1000000 557/250000
-7/20000 41/500000 -1827/1000000 -201/500000 1073/1000000 1423/1000000 -23/4000 99/100000 -293/1000000 1471/1000000 1123/1000000 -2719/1000000 -4641/1000000 -1031/200000 -609/500000 -1867/1000000 -289/500000 -121/1000000 1153/1000000 613/500000 -57/500000 1959/1000000 2201/1000000 641/200000 -721/1000000 -209/1000000 3503/1000000 -141/25000 -399/125000 -209/500000 67/40000 1121/1000000 -407/50000 -6167/1000000 -57/6250 -147/1000000 2363/1000000 23/12500 -33/250000 1587/1000000 619/500000 -39/250000 469/100000 3959/1000000 -30291/1000000 19/500000 483/500000 329/250000 -377/125000 -18469/500000 -1/8000 -489/1000000 -233/500000 -63/500000 -889/1000000 -1/5000 -6/15625 21/40000 157/250000 -129/250000 261/40000 6971/1000000 353/1000000 -161/125000 -137/125000 -93/62500 -1207/125000 -5061/500000 -83/200000 -161/250000 -371/1000000 -933/1000000 -351/1000000 -427/1000000 -401/1000000 -141/200000 -781/1000000 -2081/1000000 8/15625 1361/500000 4131/1000000 867/40000 3251/1000000 -619/500000 2029/1000000 2539/1000000 187/500000 79/500000 -201/500000 49203/1000000 27987/1000000 12473/1000000 1507/1000000 -103/500000 999/500000 9919/1000000 -1513/1000000 7747/500000 3023/500000 143/1000000 679/125000 100919/1000000 1093/200000 63239/1000000 263/250000 361/125000 239/1000000 -1547/1000000 -5333/1000000 4257/50000 5993/1000000 -1563/40000
39/100000 -19/1000000 -509/1000000 53/200000 799/1000000 579/500000 -2781/1000000 179/500000 -17/200000 67/62500 613/1000000 -4347/1000000 -2779/500000 -303/50000 721/1000000 -23/50000 709/1000000 -81/1000000 393/1000000 3/10000 1/25000 481/1000000 531/1000000 1/25000 9/50000 -19/100000 -33/1000000 -891/500000 -369/250000 113/1000000 383/1000000 413/1000000 -2447/500000 -5063/1000000 -5847/1000000 -143/1000000 123/125000 8/15625 81/1000000 563/1000000 489/1000000 -61/1000000 487/250000 1609/1000000 -7639/250000 -3/125000 99/250000 509/1000000 -3099/500000 -1233/40000 73/1000000 -239/1000000 -2/15625 7/1000000 -41/100000 -263/1000000 -61/1000000 201/1000000 19/100000 -39/200000 1137/500000 639/250000 527/1000000 51/250000 331/1000000 -529/200000 -6307/1000000 -7031/1000000 -11/500000 -147/500000 -269/1000000 -393/1000000 -111/500000 -143/500000 -61/500000 -363/500000 -421/500000 -71/40000 -277/1000000 1023/1000000 697/500000 5343/250000 2569/500000 -207/200000 769/1000000 133/200000 69/250000 1/1000000 13/200000 34469/1000000 18631/1000000 7579/1000000 629/1000000 -3/62500 97/125000 6193/1000000 -889/1000000 5029/500000 49/25000 17/500000 847/500000 88009/1000000 10439/1000000 1083/20000 207/500000 293/100000 557/500000 -429/500000 6529/1000000 5993/1000000 3799/40000 -39377/1000000
1417/500000 51/1000000 93/8000 347/500000 -3227/250000 -3437/250000 929/15625 -1441/200000 13/5000 -20267/1000000 -5407/500000 86189/1000000 51109/500000 14641/125000 1499/500000 13699/500000 13647/500000 11/1000000 -8759/1000000 -93/10000 -37/100000 -11807/1000000 -12553/1000000 -5549/500000 3621/500000 561/500000 -12811/1000000 4289/125000 18281/1000000 29/31250 -4651/500000 -3509/500000 103477/1000000 20611/200000 130771/1000000 121/100000 -18057/1000000 -1241/125000 -19/31250 -5143/500000 -3407/500000 1489/1000000 -38599/1000000 -15479/500000 148949/250000 -61/100000 -191/40000 -6809/1000000 7199/62500 122931/200000 1737/1000000 2159/500000 4783/1000000 561/250000 6847/1000000 2441/500000 1629/1000000 -4593/1000000 -1133/250000 2741/1000000 -1067/20000 -59653/1000000 -2097/250000 -5717/1000000 -3757/500000 24641/500000 6017/50000 26867/200000 1513/1000000 5657/1000000 1299/250000 1839/250000 1027/250000 3741/500000 259/125000 2861/200000 17229/1000000 37091/1000000 -2213/500000 -11737/500000 -9939/250000 -81471/200000 -49431/500000 4421/250000 -18939/1000000 -10499/500000 57/500000 203/1000000 -2643/500000 -673791/1000000 -68483/200000 -104/625 -4171/500000 347/200000 -12529/1000000 -121419/1000000 227/12500 -4929/25000 -5469/125000 -2859/1000000 -18001/500000 -1690353/1000000 -185597/1000000 -1047753/1000000 -1267/250000 -5343/100000 -6767/500000 13729/500000 557/250000 -1563/40000 -39377/1000000 401333/500000


--- Term 21 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 142
Matrix dimension : 19

Flags :
F1   : {145, 245, 345}
F2   : {145, 245, 345, 126}
F3   : {145, 245, 345, 136}
F4   : {145, 245, 345, 126, 136}
F5   : {145, 245, 345, 236}
F6   : {145, 245, 345, 126, 236}
F7   : {145, 245, 345, 136, 236}
F8   : {145, 245, 345, 146}
F9   : {145, 245, 345, 126, 146}
F10  : {145, 245, 345, 136, 146}
F11  : {145, 245, 345, 126, 136, 146}
F12  : {145, 245, 345, 236, 146}
F13  : {145, 245, 345, 126, 236, 146}
F14  : {145, 245, 345, 136, 236, 146}
F15  : {145, 245, 345, 246}
F16  : {145, 245, 345, 126, 246}
F17  : {145, 245, 345, 136, 246}
F18  : {145, 245, 345, 126, 136, 246}
F19  : {145, 245, 345, 236, 246}
F20  : {145, 245, 345, 126, 236, 246}
F21  : {145, 245, 345, 136, 236, 246}
F22  : {145, 245, 345, 146, 246}
F23  : {145, 245, 345, 136, 146, 246}
F24  : {145, 245, 345, 236, 146, 246}
F25  : {145, 245, 345, 136, 236, 146, 246}
F26  : {145, 245, 345, 346}
F27  : {145, 245, 345, 126, 346}
F28  : {145, 245, 345, 136, 346}
F29  : {145, 245, 345, 126, 136, 346}
F30  : {145, 245, 345, 236, 346}
F31  : {145, 245, 345, 126, 236, 346}
F32  : {145, 245, 345, 136, 236, 346}
F33  : {145, 245, 345, 146, 346}
F34  : {145, 245, 345, 126, 146, 346}
F35  : {145, 245, 345, 236, 146, 346}
F36  : {145, 245, 345, 126, 236, 146, 346}
F37  : {145, 245, 345, 246, 346}
F38  : {145, 245, 345, 126, 246, 346}
F39  : {145, 245, 345, 136, 246, 346}
F40  : {145, 245, 345, 126, 136, 246, 346}
F41  : {145, 245, 345, 146, 246, 346}
F42  : {145, 245, 345, 156}
F43  : {145, 245, 345, 126, 156}
F44  : {145, 245, 345, 136, 156}
F45  : {145, 245, 345, 126, 136, 156}
F46  : {145, 245, 345, 236, 156}
F47  : {145, 245, 345, 126, 236, 156}
F48  : {145, 245, 345, 136, 236, 156}
F49  : {145, 245, 345, 246, 156}
F50  : {145, 245, 345, 126, 246, 156}
F51  : {145, 245, 345, 136, 246, 156}
F52  : {145, 245, 345, 126, 136, 246, 156}
F53  : {145, 245, 345, 236, 246, 156}
F54  : {145, 245, 345, 126, 236, 246, 156}
F55  : {145, 245, 345, 136, 236, 246, 156}
F56  : {145, 245, 345, 346, 156}
F57  : {145, 245, 345, 126, 346, 156}
F58  : {145, 245, 345, 136, 346, 156}
F59  : {145, 245, 345, 126, 136, 346, 156}
F60  : {145, 245, 345, 236, 346, 156}
F61  : {145, 245, 345, 126, 236, 346, 156}
F62  : {145, 245, 345, 136, 236, 346, 156}
F63  : {145, 245, 345, 246, 346, 156}
F64  : {145, 245, 345, 126, 246, 346, 156}
F65  : {145, 245, 345, 136, 246, 346, 156}
F66  : {145, 245, 345, 126, 136, 246, 346, 156}
F67  : {145, 245, 345, 256}
F68  : {145, 245, 345, 126, 256}
F69  : {145, 245, 345, 136, 256}
F70  : {145, 245, 345, 126, 136, 256}
F71  : {145, 245, 345, 236, 256}
F72  : {145, 245, 345, 126, 236, 256}
F73  : {145, 245, 345, 136, 236, 256}
F74  : {145, 245, 345, 146, 256}
F75  : {145, 245, 345, 126, 146, 256}
F76  : {145, 245, 345, 136, 146, 256}
F77  : {145, 245, 345, 126, 136, 146, 256}
F78  : {145, 245, 345, 236, 146, 256}
F79  : {145, 245, 345, 126, 236, 146, 256}
F80  : {145, 245, 345, 136, 236, 146, 256}
F81  : {145, 245, 345, 346, 256}
F82  : {145, 245, 345, 126, 346, 256}
F83  : {145, 245, 345, 136, 346, 256}
F84  : {145, 245, 345, 126, 136, 346, 256}
F85  : {145, 245, 345, 236, 346, 256}
F86  : {145, 245, 345, 126, 236, 346, 256}
F87  : {145, 245, 345, 136, 236, 346, 256}
F88  : {145, 245, 345, 146, 346, 256}
F89  : {145, 245, 345, 126, 146, 346, 256}
F90  : {145, 245, 345, 236, 146, 346, 256}
F91  : {145, 245, 345, 126, 236, 146, 346, 256}
F92  : {145, 245, 345, 156, 256}
F93  : {145, 245, 345, 136, 156, 256}
F94  : {145, 245, 345, 236, 156, 256}
F95  : {145, 245, 345, 136, 236, 156, 256}
F96  : {145, 245, 345, 346, 156, 256}
F97  : {145, 245, 345, 136, 346, 156, 256}
F98  : {145, 245, 345, 236, 346, 156, 256}
F99  : {145, 245, 345, 136, 236, 346, 156, 256}
F100 : {145, 245, 345, 356}
F101 : {145, 245, 345, 126, 356}
F102 : {145, 245, 345, 136, 356}
F103 : {145, 245, 345, 126, 136, 356}
F104 : {145, 245, 345, 236, 356}
F105 : {145, 245, 345, 126, 236, 356}
F106 : {145, 245, 345, 136, 236, 356}
F107 : {145, 245, 345, 146, 356}
F108 : {145, 245, 345, 126, 146, 356}
F109 : {145, 245, 345, 136, 146, 356}
F110 : {145, 245, 345, 126, 136, 146, 356}
F111 : {145, 245, 345, 236, 146, 356}
F112 : {145, 245, 345, 126, 236, 146, 356}
F113 : {145, 245, 345, 136, 236, 146, 356}
F114 : {145, 245, 345, 246, 356}
F115 : {145, 245, 345, 126, 246, 356}
F116 : {145, 245, 345, 136, 246, 356}
F117 : {145, 245, 345, 126, 136, 246, 356}
F118 : {145, 245, 345, 236, 246, 356}
F119 : {145, 245, 345, 126, 236, 246, 356}
F120 : {145, 245, 345, 136, 236, 246, 356}
F121 : {145, 245, 345, 146, 246, 356}
F122 : {145, 245, 345, 136, 146, 246, 356}
F123 : {145, 245, 345, 236, 146, 246, 356}
F124 : {145, 245, 345, 136, 236, 146, 246, 356}
F125 : {145, 245, 345, 156, 356}
F126 : {145, 245, 345, 126, 156, 356}
F127 : {145, 245, 345, 236, 156, 356}
F128 : {145, 245, 345, 126, 236, 156, 356}
F129 : {145, 245, 345, 246, 156, 356}
F130 : {145, 245, 345, 126, 246, 156, 356}
F131 : {145, 245, 345, 236, 246, 156, 356}
F132 : {145, 245, 345, 126, 236, 246, 156, 356}
F133 : {145, 245, 345, 256, 356}
F134 : {145, 245, 345, 126, 256, 356}
F135 : {145, 245, 345, 136, 256, 356}
F136 : {145, 245, 345, 126, 136, 256, 356}
F137 : {145, 245, 345, 146, 256, 356}
F138 : {145, 245, 345, 126, 146, 256, 356}
F139 : {145, 245, 345, 136, 146, 256, 356}
F140 : {145, 245, 345, 126, 136, 146, 256, 356}
F141 : {145, 245, 345, 156, 256, 356}
F142 : {145, 245, 345, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)+(F15)+(F26)+(F42)+(F67)+(F100)
B5  : (F9)+(F10)+(F16)+(F19)+(F28)+(F30)+(F43)+(F44)+(F68)+(F71)+(F102)+(F104)
B6  : (F11)+(F20)+(F32)+(F45)+(F72)+(F106)
B7  : (F12)+(F17)+(F27)+(F46)+(F69)+(F101)
B8  : (F13)+(F14)+(F18)+(F21)+(F29)+(F31)+(F47)+(F48)+(F70)+(F73)+(F103)+(F105)
B9  : (F22)+(F33)+(F37)+(F92)+(F125)+(F133)
B10 : (F23)+(F24)+(F34)+(F35)+(F38)+(F39)+(F93)+(F94)+(F126)+(F127)+(F134)+(F135)
B11 : (F25)+(F36)+(F40)+(F95)+(F128)+(F136)
B12 : (F49)+(F56)+(F74)+(F81)+(F107)+(F114)
B13 : (F50)+(F58)+(F75)+(F85)+(F109)+(F118)
B14 : (F51)+(F53)+(F57)+(F60)+(F76)+(F78)+(F82)+(F83)+(F108)+(F111)+(F115)+(F116)
B15 : (F52)+(F54)+(F59)+(F62)+(F77)+(F79)+(F86)+(F87)+(F110)+(F113)+(F119)+(F120)
B16 : (F55)+(F61)+(F80)+(F84)+(F112)+(F117)
B17 : (F63)+(F88)+(F96)+(F121)+(F129)+(F137)
B18 : (F64)+(F65)+(F89)+(F90)+(F97)+(F98)+(F122)+(F123)+(F130)+(F131)+(F138)+(F139)
B19 : (F41)+(F66)+(F91)+(F99)+(F124)+(F132)+(F140)+(F141)-2(F142)

Matrix :
11189/250000 -829/1000000 13/500000 13027/1000000 289/1000000 -37/125000 1007/1000000 71/50000 -1497/1000000 -1361/250000 563/1000000 343/1000000 -77/25000 -539/500000 -27/12500 5243/1000000 673/100000 543/250000 18133/3000000
-829/1000000 78063/1000000 -1213/1000000 -769/200000 -4111/1000000 -3043/1000000 49/250000 -189/250000 1281/1000000 63/40000 -153/62500 163/500000 -89/1000000 71/100000 -573/500000 -4903/1000000 -1981/1000000 -3341/1000000 -9569/3000000
13/500000 -1213/1000000 8617/125000 1297/1000000 137/125000 1193/1000000 -149/1000000 17/1000000 -203/250000 -489/1000000 497/250000 -453/1000000 -379/1000000 -361/500000 67/125000 199/200000 -833/500000 1029/1000000 64/46875
13027/1000000 -769/200000 1297/1000000 123283/1000000 993/40000 8263/500000 2429/1000000 949/500000 -21373/1000000 -36883/1000000 3083/1000000 -151/1000000 -8299/1000000 -5627/1000000 -8953/500000 4071/125000 2213/125000 21971/1000000 929/40000
289/1000000 -4111/1000000 137/125000 993/40000 75629/1000000 1823/200000 363/500000 -127/250000 -6091/1000000 -9831/500000 4869/500000 -801/500000 -431/125000 -591/100000 -203/50000 15391/1000000 9973/1000000 12029/1000000 1691/120000
-37/125000 -3043/1000000 1193/1000000 8263/500000 1823/200000 5169/125000 83/1000000 433/250000 -3627/500000 -2017/250000 903/250000 -749/500000 -219/100000 -1249/200000 71/50000 11139/1000000 -553/200000 4711/500000 10241/1000000
1007/1000000 49/250000 -149/1000000 2429/1000000 363/500000 83/1000000 20233/250000 -7/50000 -133/250000 -1179/500000 229/1000000 27/1000000 -219/500000 -491/500000 -91/250000 261/1000000 49/1000000 -163/1000000 703/1000000
71/50000 -189/250000 17/1000000 949/500000 -127/250000 433/250000 -7/50000 78271/1000000 -49/50000 -261/50000 161/62500 -3137/500000 -689/1000000 -983/250000 219/250000 2087/1000000 -43/1000000 207/250000 7393/3000000
-1497/1000000 1281/1000000 -203/250000 -21373/1000000 -6091/1000000 -3627/500000 -133/250000 -49/50000 39243/1000000 2947/1000000 -11829/1000000 -243/1000000 821/500000 -57/15625 103/250000 -12627/1000000 303/500000 -2683/500000 -7379/1500000
-1361/250000 63/40000 -489/1000000 -36883/1000000 -9831/500000 -2017/250000 -1179/500000 -261/50000 2947/1000000 39959/500000 -313/50000 -221/125000 477/200000 2187/1000000 2297/500000 -1799/100000 -4491/500000 -1131/100000 -3041/250000
563/1000000 -153/62500 497/250000 3083/1000000 4869/500000 903/250000 229/1000000 161/62500 -11829/1000000 -313/50000 4989/125000 -3/5000 -217/200000 -4019/1000000 3/500 11453/1000000 -831/500000 1669/250000 31619/3000000
343/1000000 163/500000 -453/1000000 -151/1000000 -801/500000 -749/500000 27/1000000 -3137/500000 -243/1000000 -221/125000 -3/5000 37079/500000 -203/250000 -1069/1000000 -719/1000000 -1217/500000 -1023/1000000 -607/1000000 -889/1500000
-77/25000 -89/1000000 -379/1000000 -8299/1000000 -431/125000 -219/100000 -219/500000 -689/1000000 821/500000 477/200000 -217/200000 -203/250000 75779/1000000 497/500000 31/100000 -1799/500000 -1019/500000 -411/125000 -8429/3000000
-539/500000 71/100000 -361/500000 -5627/1000000 -591/100000 -1249/200000 -491/500000 -983/250000 -57/15625 2187/1000000 -4019/1000000 -1069/1000000 497/500000 79699/1000000 -3813/1000000 -8261/1000000 -579/200000 -4213/1000000 -16103/3000000
-27/12500 -573/500000 67/125000 -8953/500000 -203/50000 71/50000 -91/250000 219/250000 103/250000 2297/500000 3/500 -719/1000000 31/100000 -3813/1000000 26627/1000000 -9941/1000000 -3953/1000000 -2897/1000000 649/750000
5243/1000000 -4903/1000000 199/200000 4071/125000 15391/1000000 11139/1000000 261/1000000 2087/1000000 -12627/1000000 -1799/100000 11453/1000000 -1217/500000 -1799/500000 -8261/1000000 -9941/1000000 1361/15625 8353/1000000 14757/1000000 45547/3000000
673/100000 -1981/1000000 -833/500000 2213/125000 9973/1000000 -553/200000 49/1000000 -43/1000000 303/500000 -4491/500000 -831/500000 -1023/1000000 -1019/500000 -579/200000 -3953/1000000 8353/1000000 3769/100000 9709/1000000 2061/200000
543/250000 -3341/1000000 1029/1000000 21971/1000000 12029/1000000 4711/500000 -163/1000000 207/250000 -2683/500000 -1131/100000 1669/250000 -607/1000000 -411/125000 -4213/1000000 -2897/1000000 14757/1000000 9709/1000000 67/3125 1273/100000
18133/3000000 -9569/3000000 64/46875 929/40000 1691/120000 10241/1000000 703/1000000 7393/3000000 -7379/1500000 -3041/250000 31619/3000000 -889/1500000 -8429/3000000 -16103/3000000 649/750000 45547/3000000 2061/200000 1273/100000 67277/4500000


--- Term 22 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 140
Matrix dimension : 119

Flags :
F1   : {145, 245, 345, 126}
F2   : {145, 245, 345, 136}
F3   : {145, 245, 345, 126, 136}
F4   : {145, 245, 345, 236}
F5   : {145, 245, 345, 126, 236}
F6   : {145, 245, 345, 136, 236}
F7   : {145, 245, 345, 146}
F8   : {145, 245, 345, 126, 146}
F9   : {145, 245, 345, 136, 146}
F10  : {145, 245, 345, 126, 136, 146}
F11  : {145, 245, 345, 236, 146}
F12  : {145, 245, 345, 126, 236, 146}
F13  : {145, 245, 345, 136, 236, 146}
F14  : {145, 245, 345, 246}
F15  : {145, 245, 345, 126, 246}
F16  : {145, 245, 345, 136, 246}
F17  : {145, 245, 345, 126, 136, 246}
F18  : {145, 245, 345, 236, 246}
F19  : {145, 245, 345, 126, 236, 246}
F20  : {145, 245, 345, 136, 236, 246}
F21  : {145, 245, 345, 146, 246}
F22  : {145, 245, 345, 136, 146, 246}
F23  : {145, 245, 345, 236, 146, 246}
F24  : {145, 245, 345, 136, 236, 146, 246}
F25  : {145, 245, 345, 346}
F26  : {145, 245, 345, 126, 346}
F27  : {145, 245, 345, 136, 346}
F28  : {145, 245, 345, 126, 136, 346}
F29  : {145, 245, 345, 236, 346}
F30  : {145, 245, 345, 126, 236, 346}
F31  : {145, 245, 345, 136, 236, 346}
F32  : {145, 245, 345, 146, 346}
F33  : {145, 245, 345, 126, 146, 346}
F34  : {145, 245, 345, 236, 146, 346}
F35  : {145, 245, 345, 126, 236, 146, 346}
F36  : {145, 245, 345, 246, 346}
F37  : {145, 245, 345, 126, 246, 346}
F38  : {145, 245, 345, 136, 246, 346}
F39  : {145, 245, 345, 126, 136, 246, 346}
F40  : {145, 245, 345, 146, 246, 346}
F41  : {145, 245, 345, 156}
F42  : {145, 245, 345, 126, 156}
F43  : {145, 245, 345, 136, 156}
F44  : {145, 245, 345, 126, 136, 156}
F45  : {145, 245, 345, 236, 156}
F46  : {145, 245, 345, 126, 236, 156}
F47  : {145, 245, 345, 136, 236, 156}
F48  : {145, 245, 345, 246, 156}
F49  : {145, 245, 345, 126, 246, 156}
F50  : {145, 245, 345, 136, 246, 156}
F51  : {145, 245, 345, 126, 136, 246, 156}
F52  : {145, 245, 345, 236, 246, 156}
F53  : {145, 245, 345, 126, 236, 246, 156}
F54  : {145, 245, 345, 136, 236, 246, 156}
F55  : {145, 245, 345, 346, 156}
F56  : {145, 245, 345, 126, 346, 156}
F57  : {145, 245, 345, 136, 346, 156}
F58  : {145, 245, 345, 126, 136, 346, 156}
F59  : {145, 245, 345, 236, 346, 156}
F60  : {145, 245, 345, 126, 236, 346, 156}
F61  : {145, 245, 345, 136, 236, 346, 156}
F62  : {145, 245, 345, 246, 346, 156}
F63  : {145, 245, 345, 126, 246, 346, 156}
F64  : {145, 245, 345, 136, 246, 346, 156}
F65  : {145, 245, 345, 126, 136, 246, 346, 156}
F66  : {145, 245, 345, 256}
F67  : {145, 245, 345, 126, 256}
F68  : {145, 245, 345, 136, 256}
F69  : {145, 245, 345, 126, 136, 256}
F70  : {145, 245, 345, 236, 256}
F71  : {145, 245, 345, 126, 236, 256}
F72  : {145, 245, 345, 136, 236, 256}
F73  : {145, 245, 345, 146, 256}
F74  : {145, 245, 345, 126, 146, 256}
F75  : {145, 245, 345, 136, 146, 256}
F76  : {145, 245, 345, 126, 136, 146, 256}
F77  : {145, 245, 345, 236, 146, 256}
F78  : {145, 245, 345, 126, 236, 146, 256}
F79  : {145, 245, 345, 136, 236, 146, 256}
F80  : {145, 245, 345, 346, 256}
F81  : {145, 245, 345, 126, 346, 256}
F82  : {145, 245, 345, 136, 346, 256}
F83  : {145, 245, 345, 126, 136, 346, 256}
F84  : {145, 245, 345, 236, 346, 256}
F85  : {145, 245, 345, 126, 236, 346, 256}
F86  : {145, 245, 345, 136, 236, 346, 256}
F87  : {145, 245, 345, 146, 346, 256}
F88  : {145, 245, 345, 126, 146, 346, 256}
F89  : {145, 245, 345, 236, 146, 346, 256}
F90  : {145, 245, 345, 126, 236, 146, 346, 256}
F91  : {145, 245, 345, 156, 256}
F92  : {145, 245, 345, 136, 156, 256}
F93  : {145, 245, 345, 236, 156, 256}
F94  : {145, 245, 345, 136, 236, 156, 256}
F95  : {145, 245, 345, 346, 156, 256}
F96  : {145, 245, 345, 136, 346, 156, 256}
F97  : {145, 245, 345, 236, 346, 156, 256}
F98  : {145, 245, 345, 136, 236, 346, 156, 256}
F99  : {145, 245, 345, 356}
F100 : {145, 245, 345, 126, 356}
F101 : {145, 245, 345, 136, 356}
F102 : {145, 245, 345, 126, 136, 356}
F103 : {145, 245, 345, 236, 356}
F104 : {145, 245, 345, 126, 236, 356}
F105 : {145, 245, 345, 136, 236, 356}
F106 : {145, 245, 345, 146, 356}
F107 : {145, 245, 345, 126, 146, 356}
F108 : {145, 245, 345, 136, 146, 356}
F109 : {145, 245, 345, 126, 136, 146, 356}
F110 : {145, 245, 345, 236, 146, 356}
F111 : {145, 245, 345, 126, 236, 146, 356}
F112 : {145, 245, 345, 136, 236, 146, 356}
F113 : {145, 245, 345, 246, 356}
F114 : {145, 245, 345, 126, 246, 356}
F115 : {145, 245, 345, 136, 246, 356}
F116 : {145, 245, 345, 126, 136, 246, 356}
F117 : {145, 245, 345, 236, 246, 356}
F118 : {145, 245, 345, 126, 236, 246, 356}
F119 : {145, 245, 345, 136, 236, 246, 356}
F120 : {145, 245, 345, 146, 246, 356}
F121 : {145, 245, 345, 136, 146, 246, 356}
F122 : {145, 245, 345, 236, 146, 246, 356}
F123 : {145, 245, 345, 136, 236, 146, 246, 356}
F124 : {145, 245, 345, 156, 356}
F125 : {145, 245, 345, 126, 156, 356}
F126 : {145, 245, 345, 236, 156, 356}
F127 : {145, 245, 345, 126, 236, 156, 356}
F128 : {145, 245, 345, 246, 156, 356}
F129 : {145, 245, 345, 126, 246, 156, 356}
F130 : {145, 245, 345, 236, 246, 156, 356}
F131 : {145, 245, 345, 126, 236, 246, 156, 356}
F132 : {145, 245, 345, 256, 356}
F133 : {145, 245, 345, 126, 256, 356}
F134 : {145, 245, 345, 136, 256, 356}
F135 : {145, 245, 345, 126, 136, 256, 356}
F136 : {145, 245, 345, 146, 256, 356}
F137 : {145, 245, 345, 126, 146, 256, 356}
F138 : {145, 245, 345, 136, 146, 256, 356}
F139 : {145, 245, 345, 126, 136, 146, 256, 356}
F140 : {145, 245, 345, 156, 256, 356}

Basis :
B1   : (F1)-(F2)
B2   : (F1)-(F4)
B3   : (F3)-(F5)
B4   : (F3)-(F6)
B5   : (F7)-(F14)
B6   : (F7)-(F25)
B7   : (F7)-(F41)
B8   : (F7)-(F66)
B9   : (F7)-(F99)
B10  : (F8)-(F9)
B11  : (F8)-(F15)
B12  : (F8)-(F18)
B13  : (F8)-(F27)
B14  : (F8)-(F29)
B15  : (F8)-(F42)
B16  : (F8)-(F43)
B17  : (F8)-(F67)
B18  : (F8)-(F70)
B19  : (F8)-(F101)
B20  : (F8)-(F103)
B21  : (F10)-(F19)
B22  : (F10)-(F31)
B23  : (F10)-(F44)
B24  : (F10)-(F71)
B25  : (F10)-(F105)
B26  : (F11)-(F16)
B27  : (F11)-(F26)
B28  : (F11)-(F45)
B29  : (F11)-(F68)
B30  : (F11)-(F100)
B31  : (F12)-(F13)
B32  : (F12)-(F17)
B33  : (F12)-(F20)
B34  : (F12)-(F28)
B35  : (F12)-(F30)
B36  : (F12)-(F46)
B37  : (F12)-(F47)
B38  : (F12)-(F69)
B39  : (F12)-(F72)
B40  : (F12)-(F102)
B41  : (F12)-(F104)
B42  : (F21)-(F32)
B43  : (F21)-(F36)
B44  : (F21)-(F91)
B45  : (F21)-(F124)
B46  : (F21)-(F132)
B47  : (F22)-(F23)
B48  : (F22)-(F33)
B49  : (F22)-(F34)
B50  : (F22)-(F37)
B51  : (F22)-(F38)
B52  : (F22)-(F92)
B53  : (F22)-(F93)
B54  : (F22)-(F125)
B55  : (F22)-(F126)
B56  : (F22)-(F133)
B57  : (F22)-(F134)
B58  : (F24)-(F35)
B59  : (F24)-(F39)
B60  : (F24)-(F94)
B61  : (F24)-(F127)
B62  : (F24)-(F135)
B63  : (F40)-(F140)
B64  : (F48)-(F55)
B65  : (F48)-(F73)
B66  : (F48)-(F80)
B67  : (F48)-(F106)
B68  : (F48)-(F113)
B69  : (F49)-(F57)
B70  : (F49)-(F74)
B71  : (F49)-(F84)
B72  : (F49)-(F108)
B73  : (F49)-(F117)
B74  : (F50)-(F52)
B75  : (F50)-(F56)
B76  : (F50)-(F59)
B77  : (F50)-(F75)
B78  : (F50)-(F77)
B79  : (F50)-(F81)
B80  : (F50)-(F82)
B81  : (F50)-(F107)
B82  : (F50)-(F110)
B83  : (F50)-(F114)
B84  : (F50)-(F115)
B85  : (F51)-(F53)
B86  : (F51)-(F58)
B87  : (F51)-(F61)
B88  : (F51)-(F76)
B89  : (F51)-(F78)
B90  : (F51)-(F85)
B91  : (F51)-(F86)
B92  : (F51)-(F109)
B93  : (F51)-(F112)
B94  : (F51)-(F118)
B95  : (F51)-(F119)
B96  : (F54)-(F60)
B97  : (F54)-(F79)
B98  : (F54)-(F83)
B99  : (F54)-(F111)
B100 : (F54)-(F116)
B101 : (F62)-(F87)
B102 : (F62)-(F95)
B103 : (F62)-(F120)
B104 : (F62)-(F128)
B105 : (F62)-(F136)
B106 : (F63)-(F64)
B107 : (F63)-(F88)
B108 : (F63)-(F89)
B109 : (F63)-(F96)
B110 : (F63)-(F97)
B111 : (F63)-(F121)
B112 : (F63)-(F122)
B113 : (F63)-(F129)
B114 : (F63)-(F130)
B115 : (F63)-(F137)
B116 : (F63)-(F138)
B117 : (F98)-(F123)
B118 : (F90)-(F131)
B119 : (F65)-(F139)

Matrix :
40219/500000 -1759/1000000 -93/62500 -847/1000000 3313/250000 -443/500000 -1573/125000 -3197/250000 -509/31250 1151/1000000 51/40000 283/200000 2113/1000000 -77/500000 -579/1000000 1231/500000 -87/1000000 -143/250000 117/125000 -1433/1000000 -2237/250000 -2603/500000 -8171/1000000 -3109/1000000 -5263/1000000 -47/125000 67/1000000 1989/1000000 561/125000 493/200000 113/500000 -9/15625 1657/500000 27/62500 -2/15625 4603/1000000 5611/1000000 4201/1000000 1297/250000 2179/500000 4749/1000000 6927/500000 3397/1000000 -10457/1000000 -13269/1000000 -1323/100000 873/1000000 -13/40000 -117/250000 -609/1000000 -23/200000 1171/250000 4889/1000000 501/100000 1303/250000 2701/500000 887/200000 -1009/125000 -5237/1000000 18877/1000000 3919/200000 10749/1000000 1619/250000 7/12500 -49/62500 127/1000000 -779/1000000 -209/500000 1287/500000 527/125000 1289/250000 999/250000 1573/500000 7667/1000000 -439/250000 701/100000 8347/1000000 -1207/500000 -2119/1000000 8489/1000000 3561/500000 -2447/1000000 1/125 -2871/1000000 51761/1000000 -2303/200000 22447/500000 747/12500 1721/100000 -37/20000 54117/1000000 67407/1000000 -1053/500000 54519/1000000 -19509/1000000 -1793/1000000 101/200000 5581/1000000 6279/1000000 -297/200000 -1017/100000 36613/1000000 -1009/100000 14587/500000 4571/125000 1021/200000 4813/1000000 -1879/1000000 40851/1000000 26541/250000 2871/1000000 29743/250000 43577/1000000 841/20000 21621/500000 11541/200000 -63867/500000 222237/2000000 138207/1000000
-1759/1000000 39989/500000 253/200000 1363/1000000 -2667/250000 297/250000 10801/1000000 11339/1000000 7211/500000 -37/40000 -637/500000 -1119/1000000 -451/250000 167/1000000 37/100000 -2287/1000000 47/1000000 77/125000 -81/100000 1103/1000000 1587/200000 659/125000 6849/1000000 1273/500000 609/125000 161/500000 1/31250 -403/250000 -3937/1000000 -379/200000 -131/1000000 487/1000000 -1541/500000 -177/500000 17/250000 -751/200000 -903/200000 -337/100000 -1003/250000 -1737/500000 -1879/500000 -1577/125000 -543/200000 4843/500000 6137/500000 6007/500000 -661/1000000 101/250000 527/1000000 121/200000 97/1000000 -2033/500000 -133/31250 -427/100000 -453/100000 -4561/1000000 -3809/1000000 1369/200000 437/100000 -2089/125000 -1733/100000 -9301/1000000 -533/100000 -681/1000000 83/125000 -87/500000 27/50000 63/500000 -451/200000 -58/15625 -4259/1000000 -1789/500000 -2667/1000000 -6737/1000000 151/125000 -3289/500000 -923/125000 103/50000 1429/1000000 -7891/1000000 -827/125000 1691/1000000 -93/12500 501/250000 -45353/1000000 5457/500000 -39273/1000000 -26331/500000 -2729/200000 279/125000 -9419/200000 -29109/500000 13/6250 -11833/250000 547/31250 331/500000 -317/1000000 -2913/500000 -3211/500000 317/1000000 441/50000 -32613/1000000 8447/1000000 -25669/1000000 -32081/1000000 -4617/1000000 -499/100000 509/500000 -3667/100000 -47559/500000 -2073/500000 -107277/1000000 -9759/250000 -2319/62500 -7767/200000 -25441/500000 112447/1000000 -194949/2000000 -121637/1000000
-93/62500 253/200000 9509/125000 -739/500000 -1657/125000 1407/1000000 13167/1000000 2701/200000 543/31250 -47/40000 -357/250000 -277/200000 -2107/1000000 191/1000000 123/250000 -1389/500000 89/500000 699/1000000 -441/500000 273/200000 4753/500000 6163/1000000 1707/200000 769/250000 5741/1000000 47/200000 -21/200000 -393/200000 -4869/1000000 -2453/1000000 -211/1000000 159/250000 -23/6250 -199/500000 67/1000000 -2287/500000 -2773/500000 -2031/500000 -31/6250 -2109/500000 -4619/1000000 -15213/1000000 -781/250000 5807/500000 1791/125000 228/15625 -667/1000000 217/500000 363/500000 353/500000 29/250000 -1227/250000 -1003/200000 -5183/1000000 -2681/500000 -69/12500 -2301/500000 1043/125000 5297/1000000 -4999/250000 -5161/250000 -1421/125000 -1289/200000 -367/500000 399/500000 -37/1000000 361/500000 173/500000 -33/12500 -2247/500000 -1253/250000 -853/200000 -77/25000 -4017/500000 1653/1000000 -7639/1000000 -1773/200000 2557/1000000 1033/500000 -2289/250000 -7757/1000000 579/250000 -8623/1000000 69/25000 -10901/200000 1593/125000 -47393/1000000 -31659/500000 -16681/1000000 71/31250 -57041/1000000 -3519/50000 241/100000 -28669/500000 1303/62500 1179/1000000 -219/500000 -39/6250 -3673/500000 37/31250 9261/1000000 -19657/500000 5027/500000 -32283/1000000 -19181/500000 -5551/1000000 -2761/500000 1453/1000000 -10863/250000 -14127/125000 -4127/1000000 -15857/125000 -726/15625 -44541/1000000 -46527/1000000 -12229/200000 67599/500000 -29351/250000 -29307/200000
-847/1000000 1363/1000000 -739/500000 18943/250000 -11227/1000000 273/250000 11343/1000000 5857/500000 14719/1000000 -993/1000000 -1213/1000000 -119/100000 -451/250000 9/50000 423/1000000 -581/250000 27/200000 607/1000000 -713/1000000 1211/1000000 4121/500000 5253/1000000 1477/200000 2721/1000000 4939/1000000 121/500000 -9/62500 -851/500000 -83/20000 -437/200000 -1/6250 549/1000000 -197/62500 -161/500000 43/500000 -3953/1000000 -1191/250000 -1757/500000 -1073/250000 -29/8000 -3983/1000000 -2519/200000 -2457/1000000 489/50000 3159/250000 12641/1000000 -619/1000000 349/1000000 31/50000 289/500000 123/1000000 -423/100000 -68/15625 -449/100000 -4607/1000000 -599/125000 -3939/1000000 7103/1000000 2263/500000 -2131/125000 -4439/250000 -4911/500000 -549/100000 -629/1000000 43/62500 -13/250000 153/250000 297/1000000 -459/200000 -193/50000 -437/100000 -3697/1000000 -677/250000 -173/25000 67/50000 -1327/200000 -7611/1000000 2187/1000000 1723/1000000 -7893/1000000 -6757/1000000 77/40000 -1867/250000 2349/1000000 -23399/500000 5489/500000 -5071/125000 -13581/250000 -3587/250000 2047/1000000 -12229/250000 -12063/200000 457/200000 -49167/1000000 3603/200000 993/1000000 -379/1000000 -5343/1000000 -791/125000 1001/1000000 1107/125000 -34941/1000000 7441/1000000 -1677/62500 -103/3125 -2337/500000 -4649/1000000 1447/1000000 -9341/250000 -97093/1000000 -3543/1000000 -13627/125000 -39781/1000000 -9537/250000 -7971/200000 -10481/200000 115971/1000000 -201501/2000000 -31453/250000
3313/250000 -2667/250000 -1657/125000 -11227/1000000 225919/1000000 -7989/500000 -139153/1000000 -74037/500000 -47001/250000 12149/1000000 1053/62500 7387/500000 23009/1000000 -2007/1000000 -1303/250000 159/5000 -977/500000 -719/100000 593/62500 -14119/1000000 -98753/1000000 -63447/1000000 -17303/200000 -32123/1000000 -58429/1000000 -3649/1000000 593/1000000 1297/62500 25139/500000 25287/1000000 449/200000 -333/50000 1943/50000 2023/500000 -17/40000 2413/50000 58679/1000000 10819/250000 10481/200000 8941/200000 4877/100000 759/5000 1731/40000 -1563/12500 -155817/1000000 -154863/1000000 299/31250 -1471/500000 -2683/500000 -5391/1000000 -1019/1000000 5389/100000 6917/125000 892/15625 58857/1000000 30383/500000 25409/500000 -44563/500000 -55753/1000000 213343/1000000 218599/1000000 30757/250000 71651/1000000 7689/1000000 -873/100000 -601/1000000 -4107/500000 -3967/1000000 27391/1000000 46959/1000000 50653/1000000 22131/500000 30767/1000000 85499/1000000 -1819/100000 40819/500000 46949/500000 -27943/1000000 -5687/250000 96997/1000000 82803/1000000 -6269/250000 91817/1000000 -15237/500000 74127/125000 -132219/1000000 64967/125000 344149/500000 204297/1000000 -5757/1000000 62533/100000 38291/50000 -5153/1000000 623117/1000000 -219207/1000000 -12293/1000000 5109/1000000 17473/250000 82483/1000000 -1273/100000 -23963/200000 417157/1000000 -28311/250000 330639/1000000 205281/500000 26983/500000 53209/1000000 -10483/500000 18453/40000 297/250 4717/125000 41379/31250 61531/125000 58601/125000 500693/1000000 653647/1000000 -727047/500000 2535081/2000000 1569677/1000000
-443/500000 297/250000 1407/1000000 273/250000 -7989/500000 83303/1000000 248/15625 18683/1000000 24487/1000000 -503/250000 -3191/1000000 -197/100000 -283/100000 199/500000 37/250000 -1477/250000 491/1000000 91/125000 -351/500000 239/200000 14211/1000000 2847/250000 11707/1000000 469/125000 7653/1000000 9/31250 -389/1000000 -1991/1000000 -129/20000 -319/125000 -621/1000000 277/500000 -6679/1000000 -111/125000 -679/1000000 -4803/1000000 -6323/1000000 -1931/500000 -4863/1000000 -2101/500000 -453/100000 -9513/500000 2109/500000 23377/1000000 26737/1000000 404/15625 87/125000 -357/500000 21/8000 -61/100000 27/500000 -3369/500000 -7203/1000000 -7261/1000000 -1497/200000 -1887/250000 -151/25000 36/3125 8543/1000000 -29833/1000000 -28289/1000000 -2347/200000 -7071/1000000 -823/1000000 121/125000 973/1000000 9/6250 77/200000 -573/250000 -3267/500000 -3873/1000000 -1357/250000 -2419/1000000 -11157/1000000 701/250000 -10723/1000000 -12567/1000000 1653/500000 3023/1000000 -6393/500000 -10939/1000000 1529/500000 -6249/500000 1789/500000 -15361/200000 14253/1000000 -4351/62500 -89497/1000000 -1769/125000 -2987/1000000 -20601/250000 -3011/31250 6979/1000000 -41203/500000 6209/200000 471/250000 -21/40000 -1811/200000 -221/20000 641/500000 13933/1000000 -55709/1000000 1479/125000 -22739/500000 -7071/125000 -8371/1000000 -10569/1000000 -53/62500 -30869/500000 -160899/1000000 -10347/1000000 -89641/500000 -2691/40000 -64977/1000000 -17337/250000 -88263/1000000 95881/500000 -41927/250000 -26521/125000
-1573/125000 10801/1000000 13167/1000000 11343/1000000 -139153/1000000 248/15625 216071/1000000 145361/1000000 185673/1000000 -12607/1000000 -2061/125000 -1493/100000 -22311/1000000 251/125000 597/125000 -15723/500000 1001/500000 433/62500 -2299/250000 3369/250000 101943/1000000 67043/1000000 22609/250000 31837/1000000 29881/500000 849/250000 -199/250000 -4081/200000 -50343/1000000 -3117/125000 -511/200000 3027/500000 -40169/1000000 -4599/1000000 7/100000 -47811/1000000 -581/10000 -42211/1000000 -51483/1000000 -8741/200000 -12009/250000 -159853/1000000 -15397/500000 125961/1000000 31523/200000 149301/1000000 -293/50000 4103/1000000 9009/1000000 3247/500000 1001/1000000 -25873/500000 -54799/1000000 -13787/250000 -29149/500000 -58849/1000000 -6069/125000 43499/500000 54539/1000000 -106177/500000 -8793/40000 -29027/250000 -35367/500000 -7551/1000000 2099/250000 613/1000000 2037/250000 3689/1000000 -26921/1000000 -24081/500000 -12637/250000 -45053/1000000 -30957/1000000 -42947/500000 8709/500000 -82027/1000000 -94551/1000000 167/6250 5509/250000 -9739/100000 -83139/1000000 23891/1000000 -92289/1000000 29483/1000000 -23531/40000 34063/250000 -256783/500000 -338089/500000 -5347/31250 21467/1000000 -306037/500000 -748953/1000000 27519/1000000 -615443/1000000 111139/500000 3077/250000 -957/200000 -33581/500000 -3973/50000 12523/1000000 113343/1000000 -208247/500000 110019/1000000 -330429/1000000 -104063/250000 -11819/200000 -1167/20000 7637/500000 -461779/1000000 -300269/250000 -22983/500000 -1341583/1000000 -247267/500000 -474691/1000000 -49967/100000 -81543/125000 2895481/2000000 -2516013/2000000 -786379/500000
-3197/250000 11339/1000000 2701/200000 5857/500000 -74037/500000 18683/1000000 145361/1000000 234737/1000000 200173/1000000 -13939/1000000 -18667/1000000 -1613/100000 -23933/1000000 223/100000 4717/1000000 -1117/31250 1137/500000 3637/500000 -389/40000 13859/1000000 107589/1000000 72671/1000000 93401/1000000 8141/250000 31197/500000 3537/1000000 -1017/1000000 -21193/1000000 -27003/500000 -1041/40000 -587/200000 3343/500000 -22277/500000 -937/200000 -117/250000 -49527/1000000 -60703/1000000 -10947/250000 -6649/125000 -22693/500000 -49497/1000000 -172703/1000000 -16667/500000 68751/500000 20727/125000 41893/250000 -3143/500000 501/125000 9699/1000000 6373/1000000 31/31250 -56643/1000000 -57789/1000000 -29781/500000 -12311/200000 -63337/1000000 -53143/1000000 11233/125000 30397/500000 -114363/500000 -118461/500000 -61419/500000 -75317/1000000 -4003/500000 1789/200000 311/200000 9139/1000000 1959/500000 -27951/1000000 -10223/200000 -12803/250000 -11809/250000 -7801/250000 -9193/100000 18991/1000000 -43953/500000 -101549/1000000 28703/1000000 2343/100000 -26083/250000 -89151/1000000 25753/1000000 -99131/1000000 15681/500000 -627543/1000000 148093/1000000 -549327/1000000 -734439/1000000 -184117/1000000 18043/1000000 -663349/1000000 -805751/1000000 25711/1000000 -661933/1000000 237683/1000000 13267/1000000 -5033/1000000 -73009/1000000 -43107/500000 1321/100000 491/4000 -223753/500000 29703/250000 -89149/250000 -443409/1000000 -2019/31250 -6531/100000 11659/1000000 -497131/1000000 -258209/200000 -26343/500000 -722939/500000 -534107/1000000 -102101/200000 -108207/200000 -351961/500000 3115407/2000000 -2708497/2000000 -843733/500000
-509/31250 7211/500000 543/31250 14719/1000000 -47001/250000 24487/1000000 185673/1000000 200173/1000000 335147/1000000 -18037/1000000 -6029/250000 -20817/1000000 -15293/500000 2827/1000000 1133/200000 -2881/62500 109/40000 4613/500000 -12507/1000000 4349/250000 34721/250000 45679/500000 2967/25000 40981/1000000 40457/500000 4541/1000000 -1341/1000000 -6717/250000 -68853/1000000 -16543/500000 -2101/500000 4201/500000 -14377/250000 -6211/1000000 -767/1000000 -63201/1000000 -3093/40000 -27819/500000 -33691/500000 -28953/500000 -12629/200000 -110599/500000 -8749/200000 85843/500000 27451/125000 1719/8000 -3959/500000 5489/1000000 12433/1000000 4233/500000 307/250000 -70861/1000000 -18389/250000 -76987/1000000 -78353/1000000 -81791/1000000 -8287/125000 23931/200000 78633/1000000 -146151/500000 -6011/20000 -15619/100000 -95261/1000000 -10233/1000000 11367/1000000 2139/1000000 11741/1000000 1247/250000 -35501/1000000 -8169/125000 -16259/250000 -29979/500000 -19677/500000 -4701/40000 24187/1000000 -11221/100000 -129837/1000000 36623/1000000 149/5000 -66621/500000 -113879/1000000 32771/1000000 -126797/1000000 19959/500000 -802951/1000000 2357/12500 -350609/500000 -23343/25000 -117373/500000 22927/1000000 -841071/1000000 -1034151/1000000 29649/1000000 -212799/250000 151219/500000 3363/200000 -6419/1000000 -46757/500000 -55239/500000 1053/62500 2443/15625 -572831/1000000 76243/500000 -113373/250000 -70739/125000 -42093/500000 -2621/31250 53/4000 -127141/200000 -330533/200000 -34851/500000 -115749/62500 -683877/1000000 -163173/250000 -34673/50000 -450083/500000 159373/80000 -3455863/2000000 -1077469/500000
1151/1000000 -37/40000 -47/40000 -993/1000000 12149/1000000 -503/250000 -12607/1000000 -13939/1000000 -18037/1000000 81201/1000000 1637/1000000 929/1000000 319/200000 -9/25000 -27/15625 207/50000 -7/12500 -233/250000 251/500000 -359/250000 -9527/1000000 -687/100000 -3907/500000 -2633/1000000 -1083/200000 -79/250000 3/25000 109/62500 237/50000 2199/1000000 39/125000 -147/250000 2119/500000 397/1000000 17/125000 401/100000 259/50000 1679/500000 107/25000 3899/1000000 4029/1000000 15597/1000000 809/250000 -12897/1000000 -7721/500000 -15251/1000000 477/1000000 -233/500000 -461/500000 -557/1000000 -87/500000 1111/250000 1223/250000 1409/250000 2747/500000 5601/1000000 4429/1000000 -8199/1000000 -2609/500000 2569/125000 20997/1000000 10897/1000000 3137/500000 351/500000 -797/1000000 -121/1000000 -817/1000000 -93/200000 489/200000 281/62500 1077/250000 33/8000 1221/500000 2011/250000 -487/250000 7629/1000000 1111/125000 -1313/500000 -17/8000 1811/200000 7781/1000000 -597/250000 437/50000 -177/62500 5551/100000 -1669/125000 48641/1000000 12873/200000 3239/200000 -243/250000 57957/1000000 35907/500000 -2311/1000000 7351/125000 -10869/500000 -1293/1000000 373/1000000 6369/1000000 957/125000 -569/500000 -341/31250 7919/200000 -5241/500000 15819/500000 9769/250000 6637/1000000 6241/1000000 31/250000 111/2500 57961/500000 6191/1000000 131361/1000000 48281/1000000 721/15625 49133/1000000 7897/125000 -138231/1000000 1917/16000 149247/1000000
51/40000 -637/500000 -357/250000 -1213/1000000 1053/62500 -3191/1000000 -2061/125000 -18667/1000000 -6029/250000 1637/1000000 41321/500000 1419/1000000 237/100000 -89/200000 -323/500000 5813/1000000 -31/50000 -1059/500000 369/500000 -101/62500 -6301/500000 -2273/250000 -4919/500000 -1609/500000 -1369/200000 -427/1000000 151/1000000 2153/1000000 6183/1000000 2677/1000000 99/200000 -399/500000 2839/500000 237/500000 139/500000 2569/500000 1299/200000 177/40000 2617/500000 119/25000 2411/500000 20469/1000000 4509/1000000 -433/25000 -21361/1000000 -10161/500000 607/1000000 -381/1000000 -1147/1000000 -487/1000000 -9/62500 6519/1000000 1697/250000 7331/1000000 7229/1000000 3617/500000 603/100000 -419/40000 -6719/1000000 5417/200000 6877/250000 583/40000 8369/1000000 411/500000 -467/500000 -459/1000000 -549/500000 -103/200000 1381/500000 1163/200000 2367/500000 2583/500000 681/250000 5301/500000 -2473/1000000 10133/1000000 59/5000 -3571/1000000 -139/50000 12099/1000000 10291/1000000 -623/200000 233/20000 -1877/500000 2349/31250 -4393/250000 33331/500000 87699/1000000 4697/200000 1119/1000000 79421/1000000 6017/62500 269/1000000 78877/1000000 -27049/1000000 -1501/1000000 641/1000000 9213/1000000 10861/1000000 -729/500000 -14921/1000000 52937/1000000 -14143/1000000 42093/1000000 25697/500000 7659/1000000 1979/250000 -513/1000000 58297/1000000 29999/200000 7331/1000000 83721/500000 63373/1000000 60111/1000000 32723/500000 83157/1000000 -184627/1000000 160457/1000000 49751/250000
283/200000 -1119/1000000 -277/200000 -119/100000 7387/500000 -197/100000 -1493/100000 -1613/100000 -20817/1000000 929/1000000 1419/1000000 13/160 993/500000 -373/500000 -983/1000000 4159/1000000 -1787/1000000 -119/100000 499/1000000 -471/250000 -1393/125000 -7697/1000000 -9387/1000000 -3297/1000000 -807/125000 -41/100000 101/1000000 2087/1000000 5587/1000000 267/100000 33/125000 -813/1000000 4651/1000000 1/2500 3/100000 239/50000 6151/1000000 1071/250000 5357/1000000 469/100000 4999/1000000 9053/500000 3839/1000000 -7279/500000 -4557/250000 -8459/500000 211/250000 -403/1000000 -857/1000000 -69/100000 -37/250000 1127/200000 559/100000 3229/500000 6317/1000000 6759/1000000 5507/1000000 -9551/1000000 -6349/1000000 23891/1000000 2451/100000 807/62500 7503/1000000 471/500000 -807/1000000 -1/200000 -183/200000 -191/500000 301/100000 5181/1000000 1337/250000 4769/1000000 643/200000 2357/250000 -249/125000 2241/250000 10477/1000000 -1463/500000 -8/3125 267/25000 1147/125000 -659/250000 10201/1000000 -833/250000 63911/1000000 -3841/250000 14053/250000 75441/1000000 2417/125000 -1669/1000000 13493/200000 41881/500000 -739/250000 68219/1000000 -25201/1000000 -57/40000 31/50000 7429/1000000 1797/200000 -1391/1000000 -807/62500 45999/1000000 -12319/1000000 36589/1000000 22791/500000 116/15625 3523/500000 -197/500000 51621/1000000 135121/1000000 793/125000 19117/125000 55959/1000000 53373/1000000 56421/1000000 73417/1000000 -3213/20000 278633/2000000 2711/15625
2113/1000000 -451/250000 -2107/1000000 -451/250000 23009/1000000 -283/100000 -22311/1000000 -23933/1000000 -15293/500000 319/200000 237/100000 993/500000 20857/250000 -107/125000 -301/250000 5979/1000000 -39/50000 -39/25000 211/200000 -3661/1000000 -4053/250000 -5467/500000 -13829/1000000 -937/200000 -9409/1000000 -597/1000000 91/1000000 1621/500000 819/100000 4039/1000000 211/500000 -113/100000 3371/500000 153/250000 -23/1000000 3767/500000 2329/250000 6627/1000000 7987/1000000 713/100000 7559/1000000 25697/1000000 5909/1000000 -21341/1000000 -25549/1000000 -2523/100000 1247/1000000 -3/4000 -631/500000 -281/250000 -191/1000000 67/8000 2193/250000 4761/500000 9593/1000000 1949/200000 7731/1000000 -14267/1000000 -9149/1000000 34749/1000000 17913/500000 9649/500000 5677/500000 167/125000 -151/125000 -7/200000 -237/200000 -267/500000 2249/500000 3863/500000 8069/1000000 7217/1000000 4837/1000000 1733/125000 -79/25000 6603/500000 1523/100000 -4591/1000000 -77/20000 15687/1000000 13419/1000000 -533/125000 599/40000 -5041/1000000 48303/500000 -22359/1000000 10569/125000 14019/125000 31731/1000000 -219/250000 101101/1000000 124809/1000000 -1839/1000000 101739/1000000 -17741/500000 -87/40000 771/1000000 11279/1000000 3371/250000 -511/250000 -19229/1000000 17061/250000 -4613/250000 54179/1000000 67017/1000000 387/40000 9279/1000000 -2677/1000000 15089/200000 7811/40000 937/125000 218613/1000000 81193/1000000 19329/250000 82287/1000000 53473/500000 -474887/2000000 103267/500000 4006/15625
-77/500000 167/1000000 191/1000000 9/50000 -2007/1000000 199/500000 251/125000 223/100000 2827/1000000 -9/25000 -89/200000 -373/500000 -107/125000 79927/1000000 -319/1000000 93/1000000 -81/250000 -223/1000000 -1511/1000000 -33/250000 731/500000 931/1000000 39/31250 407/1000000 767/1000000 17/500000 -9/200000 -17/50000 -747/1000000 -313/1000000 -1/250000 69/1000000 -79/125000 -2/15625 -17/500000 -9/12500 -231/250000 -607/1000000 -83/125000 -497/1000000 -297/500000 -1193/500000 -119/200000 1361/1000000 47/20000 711/250000 -53/500000 -99/1000000 163/1000000 -11/500000 -107/1000000 -479/500000 -1041/1000000 -653/1000000 -591/500000 -193/250000 -67/100000 1213/1000000 79/125000 -3267/1000000 -3257/1000000 -1743/1000000 -201/200000 -27/125000 7/1000000 79/1000000 169/1000000 -13/1000000 -9/25000 -169/200000 -567/1000000 -71/100000 -457/1000000 -1403/1000000 39/500000 -343/250000 -187/125000 341/1000000 133/1000000 -391/250000 -1299/1000000 303/1000000 -733/500000 177/1000000 -4419/500000 253/125000 -8357/1000000 -5047/500000 -1367/500000 11/200000 -37/4000 -2101/200000 107/1000000 -4553/500000 791/250000 13/125000 7/200000 -567/500000 -573/500000 39/200000 67/40000 -1577/250000 93/62500 -247/50000 -6057/1000000 -453/500000 -16/15625 89/250000 -6643/1000000 -8771/500000 -321/500000 -3859/200000 -7419/1000000 -1371/200000 -7377/1000000 -9743/1000000 8581/400000 -7461/400000 -1161/50000
-579/1000000 37/100000 123/250000 423/1000000 -1303/250000 37/250000 597/125000 4717/1000000 1133/200000 -27/15625 -323/500000 -983/1000000 -301/250000 -319/1000000 39901/500000 -91/250000 -81/125000 -181/1000000 -859/1000000 -49/500000 3309/1000000 213/125000 3257/1000000 7/6250 413/200000 101/1000000 -13/250000 -847/1000000 -1681/1000000 -237/250000 -113/1000000 1/6250 -1047/1000000 -193/500000 29/1000000 -991/500000 -447/200000 -179/100000 -1077/500000 -323/200000 -403/200000 -5173/1000000 -923/500000 1719/500000 4801/1000000 317/62500 -167/500000 -73/250000 1/125000 1/15625 -17/125000 -469/250000 -1921/1000000 -1479/1000000 -1937/1000000 -953/500000 -327/200000 3039/1000000 77/40000 -7033/1000000 -37/5000 -1033/250000 -93/40000 -157/500000 357/1000000 9/1000000 293/1000000 29/1000000 -1059/1000000 -1631/1000000 -2063/1000000 -1673/1000000 -1449/1000000 -739/250000 349/1000000 -1421/500000 -1623/500000 797/1000000 149/250000 -409/125000 -69/25000 721/1000000 -3007/1000000 889/1000000 -19157/1000000 359/100000 -639/40000 -21333/1000000 -5833/1000000 1543/1000000 -9707/500000 -23629/1000000 587/500000 -19921/1000000 7103/1000000 349/1000000 -109/1000000 -13/6250 -457/200000 11/20000 221/62500 -669/50000 3667/1000000 -5197/500000 -13619/1000000 -637/500000 -3/2000 611/500000 -3739/250000 -38147/1000000 -67/200000 -1671/40000 -3041/200000 -3701/250000 -15223/1000000 -10371/500000 46233/1000000 -40209/1000000 -50387/1000000
1231/500000 -2287/1000000 -1389/500000 -581/250000 159/5000 -1477/250000 -15723/500000 -1117/31250 -2881/62500 207/50000 5813/1000000 4159/1000000 5979/1000000 93/1000000 -91/250000 45677/500000 -161/1000000 -229/200000 2271/1000000 -197/100000 -24289/1000000 -17481/1000000 -1911/100000 -63/10000 -13487/1000000 -399/500000 153/500000 517/125000 11841/1000000 651/125000 529/500000 -39/25000 1381/125000 221/200000 263/500000 619/62500 12477/1000000 2141/250000 10243/1000000 4593/500000 4829/500000 7911/200000 323/40000 -6599/200000 -1/25 -7727/200000 177/125000 -193/500000 -1001/500000 -847/1000000 -1/1000000 637/50000 3283/250000 14237/1000000 14131/1000000 14721/1000000 11951/1000000 -20147/1000000 -3227/250000 25851/500000 10511/200000 5517/200000 1607/100000 433/250000 -1819/1000000 -127/125000 -2211/1000000 -783/1000000 2767/500000 1117/100000 4637/500000 4937/500000 2761/500000 20233/1000000 -937/200000 4831/250000 11313/500000 -409/62500 -2633/500000 23077/1000000 19609/1000000 -5959/1000000 1113/50000 -7059/1000000 35717/250000 -8251/250000 125797/1000000 8349/50000 43017/1000000 59/100000 150017/1000000 91437/500000 -177/250000 151267/1000000 -26181/500000 -2999/1000000 31/25000 4333/250000 2047/100000 -699/250000 -13923/500000 50557/500000 -27/1000 80261/1000000 98467/1000000 1531/100000 3157/200000 41/250000 27959/250000 144641/500000 7303/500000 324401/1000000 60693/500000 57593/500000 15623/125000 159769/1000000 -704437/2000000 610947/2000000 75923/200000
-87/1000000 47/1000000 89/500000 27/200000 -977/500000 491/1000000 1001/500000 1137/500000 109/40000 -7/12500 -31/50000 -1787/1000000 -39/50000 -81/250000 -81/125000 -161/1000000 15917/200000 -139/250000 -863/1000000 -337/1000000 197/125000 1001/1000000 543/500000 377/1000000 791/1000000 29/1000000 -37/500000 -263/1000000 -47/62500 -277/1000000 -119/1000000 3/125000 -741/1000000 -89/500000 -31/125000 -17/25000 -79/100000 -2/3125 -679/1000000 -467/1000000 -583/1000000 -3029/1000000 -777/1000000 1981/1000000 541/200000 2903/1000000 7/1000000 -207/1000000 69/1000000 -389/1000000 -3/15625 -901/1000000 -443/500000 -11/20000 -153/200000 -777/1000000 -757/1000000 1223/1000000 193/250000 -3417/1000000 -3373/1000000 -1837/1000000 -167/200000 -69/1000000 1/10000 7/62500 111/1000000 19/1000000 -93/500000 -143/200000 -213/500000 -329/500000 -341/1000000 -183/125000 47/500000 -653/500000 -311/200000 61/200000 81/500000 -403/250000 -1291/1000000 139/500000 -291/200000 57/200000 -543/62500 197/100000 -7657/1000000 -5269/500000 -1837/1000000 -11/100000 -9127/1000000 -10847/1000000 73/500000 -2269/250000 1563/500000 57/500000 -3/62500 -279/250000 -1113/1000000 3/12500 199/125000 -3113/500000 1723/1000000 -5007/1000000 -2999/500000 -13/15625 -49/50000 121/500000 -6727/1000000 -1739/100000 -227/500000 -579/31250 -181/25000 -3459/500000 -47/6250 -9757/1000000 43397/2000000 -7533/400000 -11749/500000
-143/250000 77/125000 699/1000000 607/1000000 -719/100000 91/125000 433/62500 3637/500000 4613/500000 -233/250000 -1059/500000 -119/100000 -39/25000 -223/1000000 -181/1000000 -229/200000 -139/250000 15999/200000 -187/200000 119/1000000 5093/1000000 3109/1000000 2311/500000 1641/1000000 2877/1000000 49/250000 -1/200000 -1041/1000000 -2499/1000000 -1221/1000000 9/1000000 179/500000 -1703/1000000 -127/1000000 101/500000 -1183/500000 -717/250000 -541/250000 -653/250000 -1011/500000 -37/15625 -2103/250000 -1723/1000000 3113/500000 8059/1000000 127/15625 -613/1000000 187/1000000 83/250000 457/1000000 33/250000 -1321/500000 -327/125000 -1157/500000 -2703/1000000 -699/250000 -1177/500000 4431/1000000 2903/1000000 -2151/200000 -11183/1000000 -1559/250000 -849/250000 -247/500000 6/15625 13/250000 123/250000 1/6250 -1363/1000000 -2397/1000000 -317/125000 -2173/1000000 -801/500000 -137/31250 357/500000 -2111/500000 -4877/1000000 1219/1000000 971/1000000 -79/15625 -423/100000 1059/1000000 -4801/1000000 1311/1000000 -14533/500000 6777/1000000 -25793/1000000 -1049/31250 -9141/1000000 1653/1000000 -30947/1000000 -9189/250000 293/250000 -15233/500000 2731/250000 147/250000 -281/1000000 -3437/1000000 -3933/1000000 593/1000000 349/62500 -20749/1000000 1081/200000 -4141/250000 -5197/250000 -2471/1000000 -53/20000 1081/1000000 -4607/200000 -14879/250000 -1901/1000000 -66219/1000000 -24577/1000000 -23333/1000000 -12439/500000 -1299/40000 72081/1000000 -62749/1000000 -78363/1000000
117/125000 -81/100000 -441/500000 -713/1000000 593/62500 -351/500000 -2299/250000 -389/40000 -12507/1000000 251/500000 369/500000 499/1000000 211/200000 -1511/1000000 -859/1000000 2271/1000000 -863/1000000 -187/200000 80177/1000000 -1603/1000000 -6561/1000000 -4301/1000000 -603/100000 -1057/500000 -3963/1000000 -293/1000000 21/500000 1371/1000000 839/250000 1707/1000000 89/500000 -509/1000000 1237/500000 271/1000000 -11/125000 641/200000 497/125000 711/250000 3563/1000000 1557/500000 131/40000 11163/1000000 21/8000 -7987/1000000 -63/6250 -9511/1000000 301/500000 -153/1000000 -29/100000 -89/200000 -21/62500 887/250000 1859/500000 2061/500000 4019/1000000 829/200000 3511/1000000 -5843/1000000 -121/31250 7191/500000 2949/200000 7857/1000000 4943/1000000 463/1000000 -349/500000 9/200000 -269/500000 -79/200000 1913/1000000 189/62500 109/31250 1497/500000 1021/500000 2831/500000 -157/125000 5229/1000000 6233/1000000 -1829/1000000 -189/125000 1597/250000 5419/1000000 -827/500000 5991/1000000 -423/200000 19559/500000 -227/25000 33869/1000000 22479/500000 2547/200000 -423/500000 40717/1000000 50701/1000000 -1399/1000000 10313/250000 -15417/1000000 -83/100000 111/250000 181/40000 663/125000 -427/500000 -3861/500000 861/31250 -7559/1000000 21923/1000000 13741/500000 4369/1000000 2067/500000 -319/500000 7823/250000 40753/500000 3439/1000000 18467/200000 8341/250000 31883/1000000 6679/200000 22031/500000 -193177/2000000 167463/2000000 52093/500000
-1433/1000000 1103/1000000 273/200000 1211/1000000 -14119/1000000 239/200000 3369/250000 13859/1000000 4349/250000 -359/250000 -101/62500 -471/250000 -3661/1000000 -33/250000 -49/500000 -197/100000 -337/1000000 119/1000000 -1603/1000000 81127/1000000 601/62500 5683/1000000 4473/500000 3127/1000000 1467/250000 369/1000000 1/500000 -1059/500000 -4841/1000000 -2551/1000000 -37/125000 301/500000 -3421/1000000 -483/1000000 39/200000 -157/31250 -367/62500 -4519/1000000 -171/31250 -1121/250000 -5111/1000000 -119/8000 -1627/500000 11573/1000000 743/50000 14931/1000000 -179/200000 77/200000 79/250000 821/1000000 193/1000000 -2491/500000 -5163/1000000 -4929/1000000 -5331/1000000 -5547/1000000 -29/6250 1083/125000 5651/1000000 -10119/500000 -1067/50000 -5889/500000 -1673/250000 -667/1000000 253/250000 0/1 77/100000 409/1000000 -707/250000 -2251/500000 -273/50000 -4427/1000000 -3369/1000000 -8329/1000000 1491/1000000 -7957/1000000 -9081/1000000 247/100000 509/250000 -597/62500 -1011/125000 219/100000 -887/100000 1373/500000 -11181/200000 12733/1000000 -5983/125000 -31961/500000 -3493/200000 603/200000 -1811/31250 -71081/1000000 263/125000 -117/2000 10493/500000 1161/1000000 -103/200000 -253/40000 -7431/1000000 1181/1000000 5381/500000 -39683/1000000 33/3125 -7787/250000 -19769/500000 -5083/1000000 -5231/1000000 607/250000 -11033/250000 -4567/40000 -2923/1000000 -5097/40000 -2909/62500 -1781/40000 -46593/1000000 -31001/500000 274327/2000000 -238459/2000000 -148799/1000000
-2237/250000 1587/200000 4753/500000 4121/500000 -98753/1000000 14211/1000000 101943/1000000 107589/1000000 34721/250000 -9527/1000000 -6301/500000 -1393/125000 -4053/250000 731/500000 3309/1000000 -24289/1000000 197/125000 5093/1000000 -6561/1000000 601/62500 136497/1000000 44321/1000000 29337/500000 15593/1000000 9327/250000 77/31250 -27/40000 -3601/250000 -18633/500000 -17813/1000000 -223/100000 91/20000 -15441/500000 -21/6250 -133/500000 -8517/250000 -41613/1000000 -29863/1000000 -36307/1000000 -15527/500000 -16987/500000 -59421/500000 -25641/1000000 2363/25000 57193/500000 23379/200000 -1151/250000 619/200000 257/40000 4669/1000000 337/500000 -18999/500000 -39517/1000000 -1633/40000 -659/15625 -43357/1000000 -3553/100000 32271/500000 8289/200000 -158061/1000000 -16839/100000 -8417/100000 -5201/100000 -263/50000 3211/500000 233/200000 6621/1000000 263/100000 -973/50000 -36343/1000000 -36459/1000000 -8263/250000 -10919/500000 -63433/1000000 201/15625 -60333/1000000 -34803/500000 19597/1000000 7983/500000 -14323/200000 -30507/500000 2191/125000 -34167/500000 10719/500000 -215353/500000 25323/250000 -375699/1000000 -250413/500000 -126497/1000000 3597/250000 -451107/1000000 -552127/1000000 3897/250000 -454301/1000000 81807/500000 2251/250000 -1663/500000 -49803/1000000 -59061/1000000 9207/1000000 15223/200000 -308059/1000000 3227/40000 -48857/200000 -15271/50000 -45799/1000000 -22819/500000 7119/1000000 -341443/1000000 -177993/200000 -589/15625 -199603/200000 -367983/1000000 -175917/500000 -93099/250000 -241861/500000 1068789/1000000 -184731/200000 -11593/10000
-2603/500000 659/125000 6163/1000000 5253/1000000 -63447/1000000 2847/250000 67043/1000000 72671/1000000 45679/500000 -687/100000 -2273/250000 -7697/1000000 -5467/500000 931/1000000 213/125000 -17481/1000000 1001/1000000 3109/1000000 -4301/1000000 5683/1000000 44321/1000000 96193/1000000 18043/500000 267/31250 2107/100000 1561/1000000 -139/250000 -4523/500000 -24347/1000000 -5721/500000 -1553/1000000 2931/1000000 -2113/100000 -1099/500000 -19/40000 -10711/500000 -13273/500000 -18589/1000000 -453/20000 -9707/500000 -21079/1000000 -317/4000 -3283/200000 60563/1000000 39729/500000 39453/500000 -669/250000 101/62500 4513/1000000 127/50000 17/50000 -12637/500000 -1051/40000 -6773/250000 -27951/1000000 -14317/500000 -5873/250000 8381/200000 13391/500000 -55301/500000 -53487/500000 -54421/1000000 -34343/1000000 -97/25000 1007/250000 441/500000 4359/1000000 399/250000 -2941/250000 -23683/1000000 -5441/250000 -21999/1000000 -14029/1000000 -8321/200000 4357/500000 -2507/62500 -45997/1000000 3227/250000 1309/125000 -11891/250000 -20121/500000 11631/1000000 -11287/250000 7017/500000 -285311/1000000 67733/1000000 -125351/500000 -83051/250000 -81681/1000000 7891/1000000 -300007/1000000 -182383/500000 9797/1000000 -301793/1000000 54403/500000 601/100000 -1081/500000 -33373/1000000 -39471/1000000 1209/200000 1087/20000 -205109/1000000 9167/200000 -81209/500000 -101389/500000 -30103/1000000 -1953/62500 3189/1000000 -7069/31250 -588131/1000000 -13467/500000 -658819/1000000 -243883/1000000 -233347/1000000 -248241/1000000 -321073/1000000 1411123/2000000 -307759/500000 -770619/1000000
-8171/1000000 6849/1000000 1707/200000 1477/200000 -17303/200000 11707/1000000 22609/250000 93401/1000000 2967/25000 -3907/500000 -4919/500000 -9387/1000000 -13829/1000000 39/31250 3257/1000000 -1911/100000 543/500000 2311/500000 -603/100000 4473/500000 29337/500000 18043/500000 120123/1000000 7819/500000 33157/1000000 2353/1000000 -11/40000 -401/31250 -31673/1000000 -3167/200000 -3/2000 1931/500000 -12447/500000 -361/125000 113/500000 -1923/62500 -18629/500000 -6829/250000 -33347/1000000 -14111/500000 -311/10000 -6331/62500 -3239/125000 20133/250000 4029/40000 25131/250000 -4307/1000000 331/125000 1281/250000 2077/500000 567/1000000 -133/4000 -17301/500000 -35289/1000000 -2299/62500 -7523/200000 -487/15625 13937/250000 30409/1000000 -67053/500000 -139287/1000000 -7207/100000 -2383/62500 -299/62500 5667/1000000 393/1000000 2677/500000 263/100000 -867/50000 -31709/1000000 -333/10000 -29931/1000000 -20601/1000000 -54347/1000000 2741/250000 -83/1600 -29813/500000 8577/500000 357/25000 -30789/500000 -1639/31250 959/62500 -58227/1000000 18963/1000000 -73679/200000 17171/200000 -64143/200000 -85251/200000 -27641/250000 3681/250000 -77219/200000 -236533/500000 4139/250000 -388407/1000000 140569/1000000 7827/1000000 -729/250000 -42069/1000000 -776/15625 1991/250000 71393/1000000 -10587/40000 4333/62500 -105091/500000 -135763/500000 -37021/1000000 -9059/250000 11171/1000000 -291991/1000000 -76003/100000 -13963/500000 -13248/15625 -6241/20000 -12011/40000 -314681/1000000 -6438/15625 455381/500000 -31643/40000 -248753/250000
-3109/1000000 1273/500000 769/250000 2721/1000000 -32123/1000000 469/125000 31837/1000000 8141/250000 40981/1000000 -2633/1000000 -1609/500000 -3297/1000000 -937/200000 407/1000000 7/6250 -63/10000 377/1000000 1641/1000000 -1057/500000 3127/1000000 15593/1000000 267/31250 7819/500000 34809/500000 4171/500000 59/100000 -7/50000 -2309/500000 -447/40000 -1147/200000 -199/500000 73/50000 -8327/1000000 -113/125000 33/200000 -687/62500 -13373/1000000 -2473/250000 -2407/200000 -319/31250 -11149/1000000 -39379/1000000 -4107/500000 7201/250000 9043/250000 18433/500000 -67/40000 403/500000 317/200000 1409/1000000 49/250000 -1507/125000 -771/62500 -1569/125000 -261/20000 -13437/1000000 -1417/125000 7039/500000 2589/200000 -46551/1000000 -9687/200000 -24137/1000000 -9699/1000000 -319/200000 177/100000 -303/1000000 379/200000 817/1000000 -5697/1000000 -10401/1000000 -1147/100000 -403/40000 -7599/1000000 -4839/250000 957/250000 -9247/500000 -10553/500000 5597/1000000 581/125000 -10939/500000 -18619/1000000 5257/1000000 -20633/1000000 819/125000 -32079/250000 3769/125000 -112137/1000000 -148749/1000000 -38851/1000000 2837/500000 -26923/200000 -8301/50000 6717/1000000 -67623/500000 49261/1000000 83/31250 -511/500000 -2903/200000 -8609/500000 2869/1000000 6089/250000 -18761/200000 2993/125000 -81629/1000000 -94683/1000000 -307/25000 -12697/1000000 1003/250000 -10283/100000 -4171/15625 -8969/1000000 -29767/100000 -54679/500000 -52773/500000 -27329/250000 -4511/31250 126933/400000 -139637/500000 -43353/125000
-5263/1000000 609/125000 5741/1000000 4939/1000000 -58429/1000000 7653/1000000 29881/500000 31197/500000 40457/500000 -1083/200000 -1369/200000 -807/125000 -9409/1000000 767/1000000 413/200000 -13487/1000000 791/1000000 2877/1000000 -3963/1000000 1467/250000 9327/250000 2107/100000 33157/1000000 4171/500000 89833/1000000 291/200000 -103/200000 -8589/1000000 -21523/1000000 -5323/500000 -591/500000 67/25000 -8651/500000 -951/500000 29/500000 -4107/200000 -6213/250000 -1821/100000 -881/40000 -4709/250000 -20631/1000000 -1333/20000 -509/40000 58819/1000000 7123/100000 1427/20000 -2913/1000000 1937/1000000 709/200000 1477/500000 7/15625 -4489/200000 -11627/500000 -24021/1000000 -24619/1000000 -2559/100000 -209/10000 8071/200000 1691/62500 -86153/1000000 -22821/250000 -45051/1000000 -11431/500000 -1639/500000 369/100000 159/1000000 1641/500000 1/800 -12091/1000000 -20907/1000000 -4499/200000 -19363/1000000 -13327/1000000 -18517/500000 7663/1000000 -35291/1000000 -10159/250000 2847/250000 1201/125000 -10457/250000 -17859/500000 9851/1000000 -7941/200000 12223/1000000 -24943/100000 11607/200000 -216587/1000000 -289471/1000000 -4631/62500 9111/1000000 -260373/1000000 -320073/1000000 5287/500000 -131229/500000 94821/1000000 1129/200000 -393/200000 -5631/200000 -3369/100000 5477/1000000 5997/125000 -185301/1000000 931/20000 -143171/1000000 -11241/62500 -25777/1000000 -12723/500000 1421/250000 -39759/200000 -129339/250000 -5231/250000 -289709/500000 -212447/1000000 -20353/100000 -214101/1000000 -139801/500000 619549/1000000 -1068857/2000000 -334857/500000
-47/125000 161/500000 47/200000 121/500000 -3649/1000000 9/31250 849/250000 3537/1000000 4541/1000000 -79/250000 -427/1000000 -41/100000 -597/1000000 17/500000 101/1000000 -399/500000 29/1000000 49/250000 -293/1000000 369/1000000 77/31250 1561/1000000 2353/1000000 59/100000 291/200000 40217/500000 -159/1000000 -71/125000 -303/200000 -393/500000 -47/1000000 3/20000 -1009/1000000 -11/100000 1/500000 -1251/1000000 -73/50000 -537/500000 -17/12500 -273/250000 -1291/1000000 -3943/1000000 -229/250000 3031/1000000 769/200000 1873/500000 -91/500000 139/1000000 53/250000 87/500000 3/250000 -1291/1000000 -1339/1000000 -259/200000 -1349/1000000 -309/200000 -1297/1000000 1107/500000 7/5000 -663/125000 -1111/200000 -2889/1000000 -1757/1000000 -19/100000 137/500000 9/200000 223/1000000 123/1000000 -9/12500 -1157/1000000 -647/500000 -1121/1000000 -79/100000 -207/100000 409/1000000 -997/500000 -2317/1000000 749/1000000 2/3125 -2367/1000000 -51/25000 31/50000 -69/31250 399/500000 -7211/500000 1699/500000 -12513/1000000 -8407/500000 -4593/1000000 33/62500 -1889/125000 -467/25000 551/1000000 -15177/1000000 5521/1000000 3/12500 -17/100000 -1629/1000000 -409/200000 369/1000000 579/200000 -2571/250000 699/250000 -8133/1000000 -10167/1000000 -1527/1000000 -747/500000 393/1000000 -11233/1000000 -6053/200000 -1127/1000000 -8431/250000 -2987/250000 -5849/500000 -6343/500000 -8151/500000 71551/2000000 -15507/500000 -7737/200000
67/1000000 1/31250 -21/200000 -9/62500 593/1000000 -389/1000000 -199/250000 -1017/1000000 -1341/1000000 3/25000 151/1000000 101/1000000 91/1000000 -9/200000 -13/250000 153/500000 -37/500000 -1/200000 21/500000 1/500000 -27/40000 -139/250000 -11/40000 -7/50000 -103/200000 -159/1000000 2009/25000 1/31250 81/500000 -147/1000000 1/25000 -39/1000000 337/1000000 7/1000000 1/125000 1/5000 227/1000000 179/1000000 7/62500 171/1000000 13/100000 581/500000 193/1000000 -973/1000000 -1189/1000000 -229/200000 1/250000 -37/1000000 -1/10000 -13/250000 -33/1000000 23/62500 19/50000 67/200000 13/40000 67/250000 37/200000 -127/250000 -43/125000 67/50000 87/62500 143/200000 351/1000000 9/250000 -13/1000000 -11/250000 -3/125000 7/200000 107/1000000 153/500000 157/1000000 4/15625 51/500000 587/1000000 -103/1000000 293/500000 321/500000 -119/1000000 -49/1000000 43/62500 557/1000000 -51/1000000 659/1000000 -49/1000000 747/200000 -463/500000 3339/1000000 1103/250000 373/500000 7/1000000 487/125000 933/200000 -9/125000 3967/1000000 -1433/1000000 -7/500000 -11/1000000 563/1000000 553/1000000 7/500000 -681/1000000 267/100000 -671/1000000 2149/1000000 131/50000 7/12500 17/31250 57/200000 3351/1000000 3983/500000 121/200000 8983/1000000 3647/1000000 719/250000 69/20000 201/50000 -18843/2000000 4033/500000 10059/1000000
1989/1000000 -403/250000 -393/200000 -851/500000 1297/62500 -1991/1000000 -4081/200000 -21193/1000000 -6717/250000 109/62500 2153/1000000 2087/1000000 1621/500000 -17/50000 -847/1000000 517/125000 -263/1000000 -1041/1000000 1371/1000000 -1059/500000 -3601/250000 -4523/500000 -401/31250 -2309/500000 -8589/1000000 -71/125000 1/31250 41881/500000 7443/1000000 771/200000 141/500000 -249/250000 2787/500000 577/1000000 -119/1000000 3627/500000 437/50000 6539/1000000 3963/500000 843/125000 7379/1000000 22857/1000000 5349/1000000 -2213/125000 -22333/1000000 -11031/500000 1187/1000000 -321/500000 -249/250000 -491/500000 -11/100000 7779/1000000 803/100000 821/100000 4269/500000 8731/1000000 7289/1000000 -3223/250000 -4253/500000 31009/1000000 32199/1000000 8811/500000 5197/500000 1139/1000000 -119/100000 33/250000 -1041/1000000 -261/500000 4153/1000000 6913/1000000 7863/1000000 1323/200000 603/125000 6271/500000 -2489/1000000 5987/500000 13761/1000000 -1957/500000 -3207/1000000 2833/200000 3037/250000 -3489/1000000 1669/125000 -27/6250 8461/100000 -4919/250000 73503/1000000 24507/250000 26583/1000000 -3223/1000000 44301/500000 10917/100000 -3619/1000000 889/10000 -1281/40000 -179/100000 167/250000 1927/200000 11399/1000000 -1891/1000000 -8379/500000 60197/1000000 -16207/1000000 47621/1000000 14959/250000 4121/500000 7569/1000000 -749/250000 67331/1000000 173783/1000000 2659/500000 194323/1000000 7171/100000 17111/250000 71737/1000000 47153/500000 -418391/2000000 363803/2000000 113207/500000
561/125000 -3937/1000000 -4869/1000000 -83/20000 25139/500000 -129/20000 -50343/1000000 -27003/500000 -68853/1000000 237/50000 6183/1000000 5587/1000000 819/100000 -747/1000000 -1681/1000000 11841/1000000 -47/62500 -2499/1000000 839/250000 -4841/1000000 -18633/500000 -24347/1000000 -31673/1000000 -447/40000 -21523/1000000 -303/200000 81/500000 7443/1000000 9909/100000 141/15625 207/200000 -2369/1000000 15239/1000000 1631/1000000 29/1000000 17321/1000000 21141/1000000 3833/250000 18589/1000000 15937/1000000 8671/500000 59413/1000000 13161/1000000 -46713/1000000 -7307/125000 -57221/1000000 2591/1000000 -717/500000 -2863/1000000 -301/125000 -49/125000 4827/250000 9997/500000 20633/1000000 2131/100000 21887/1000000 18047/1000000 -32197/1000000 -10427/500000 7911/100000 40787/500000 2713/62500 25397/1000000 1387/500000 -1537/500000 -157/500000 -1519/500000 -41/31250 2461/250000 349/20000 18193/1000000 81/5000 5541/500000 3963/125000 -6401/1000000 7559/250000 34891/1000000 -2443/250000 -1981/250000 35849/1000000 6123/200000 -4381/500000 34037/1000000 -2141/200000 10731/50000 -12697/250000 93509/500000 249999/1000000 64253/1000000 -1821/250000 22457/100000 69059/250000 -8243/1000000 226119/1000000 -40831/500000 -4593/1000000 867/500000 12411/500000 5857/200000 -919/200000 -1689/40000 76597/500000 -41071/1000000 30311/250000 75739/500000 2863/125000 11341/500000 -913/250000 85709/500000 445621/1000000 18273/1000000 250379/500000 183979/1000000 21941/125000 92747/500000 15123/62500 -1065483/2000000 924179/2000000 143937/250000
493/200000 -379/200000 -2453/1000000 -437/200000 25287/1000000 -319/125000 -3117/125000 -1041/40000 -16543/500000 2199/1000000 2677/1000000 267/100000 4039/1000000 -313/1000000 -237/250000 651/125000 -277/1000000 -1221/1000000 1707/1000000 -2551/1000000 -17813/1000000 -5721/500000 -3167/200000 -1147/200000 -5323/500000 -393/500000 -147/1000000 771/200000 141/15625 42541/500000 157/500000 -1191/1000000 1367/200000 721/1000000 -11/62500 221/25000 1333/125000 124/15625 2407/250000 409/50000 179/20000 28159/1000000 6487/1000000 -4369/200000 -2753/100000 -27161/1000000 1437/1000000 -217/250000 -33/25000 -1369/1000000 -19/62500 59/6250 1953/200000 1991/200000 10373/1000000 1323/125000 8809/1000000 -7887/500000 -2061/200000 596/15625 39551/1000000 43/2000 791/62500 71/50000 -751/500000 81/500000 -267/200000 -649/1000000 5097/1000000 53/6250 9639/1000000 811/100000 5917/1000000 3847/250000 -3057/1000000 2949/200000 16851/1000000 -4783/1000000 -3913/1000000 17457/1000000 7439/500000 -2121/500000 16427/1000000 -5259/1000000 103791/1000000 -4843/200000 90147/1000000 30093/250000 16211/500000 -1001/250000 54341/500000 66993/500000 -2233/500000 27283/250000 -19681/500000 -2171/1000000 841/1000000 11931/1000000 14087/1000000 -2189/1000000 -5131/250000 18493/250000 -9939/500000 11699/200000 4591/62500 1989/200000 9847/1000000 -927/250000 82657/1000000 4277/20000 7219/1000000 5987/25000 88103/1000000 84227/1000000 353/4000 58003/500000 -102737/400000 223267/1000000 69517/250000
113/500000 -131/1000000 -211/1000000 -1/6250 449/200000 -621/1000000 -511/200000 -587/200000 -2101/500000 39/125000 99/200000 33/125000 211/500000 -1/250000 -113/1000000 529/500000 -119/1000000 9/1000000 89/500000 -37/125000 -223/100000 -1553/1000000 -3/2000 -199/500000 -591/500000 -47/1000000 1/25000 141/500000 207/200000 157/500000 1611/20000 -101/500000 911/1000000 1/250000 33/500000 287/500000 219/250000 437/1000000 561/1000000 573/1000000 553/1000000 1817/500000 681/1000000 -1587/500000 -3729/1000000 -1791/500000 -43/1000000 -13/100000 -287/1000000 -21/200000 -7/250000 979/1000000 787/1000000 111/100000 1319/1000000 101/100000 1027/1000000 -13/8000 -263/250000 1151/250000 4579/1000000 229/100000 1249/1000000 7/62500 -133/1000000 91/250000 -133/500000 -1/1600 19/40000 1039/1000000 139/200000 413/500000 257/1000000 1651/1000000 -421/1000000 1733/1000000 121/62500 -509/1000000 -207/500000 1043/500000 857/500000 -1/2000 911/500000 -547/1000000 3039/250000 -1503/500000 5419/500000 14329/1000000 91/31250 -7/1000000 12761/1000000 15397/1000000 -3/25000 2581/200000 -4601/1000000 -53/200000 107/1000000 91/62500 1697/1000000 -219/1000000 -2217/1000000 8691/1000000 -1191/500000 1731/250000 4217/500000 1613/1000000 519/500000 557/1000000 9827/1000000 25491/1000000 1243/500000 28821/1000000 10713/1000000 10217/1000000 443/40000 14169/1000000 -12263/400000 6513/250000 4097/125000
-9/15625 487/1000000 159/250000 549/1000000 -333/50000 277/500000 3027/500000 3343/500000 4201/500000 -147/250000 -399/500000 -813/1000000 -113/100000 69/1000000 1/6250 -39/25000 3/125000 179/500000 -509/1000000 301/500000 91/20000 2931/1000000 1931/500000 73/50000 67/25000 3/20000 -39/1000000 -249/250000 -2369/1000000 -1191/1000000 -101/500000 40307/500000 -267/125000 -17/40000 -77/1000000 -589/250000 -569/200000 -2151/1000000 -1299/500000 -1111/500000 -1197/500000 -737/100000 -1703/1000000 5677/1000000 7231/1000000 6969/1000000 -31/62500 87/500000 281/1000000 147/500000 1/500000 -2503/1000000 -503/200000 -2587/1000000 -1287/500000 -1411/500000 -497/200000 4111/1000000 2579/1000000 -9941/1000000 -10203/1000000 -5459/1000000 -3193/1000000 -833/1000000 523/1000000 69/125000 249/500000 3/20000 -263/200000 -531/250000 -2403/1000000 -499/250000 -151/100000 -1977/500000 781/1000000 -3787/1000000 -271/62500 1289/1000000 33/31250 -2227/500000 -47/12500 283/250000 -4261/1000000 1393/1000000 -13333/500000 4/625 -4623/200000 -15609/500000 -4091/500000 1227/1000000 -6961/250000 -34527/1000000 1239/1000000 -14053/500000 10351/1000000 149/250000 -1/5000 -3043/1000000 -1821/500000 633/1000000 5379/1000000 -19133/1000000 5199/1000000 -7569/500000 -18813/1000000 -1523/500000 -97/31250 207/500000 -21489/1000000 -28253/500000 -1783/1000000 -6457/100000 -11563/500000 -5541/250000 -11571/500000 -30353/1000000 133047/2000000 -57723/1000000 -71601/1000000
1657/500000 -1541/500000 -23/6250 -197/62500 1943/50000 -6679/1000000 -40169/1000000 -22277/500000 -14377/250000 2119/500000 2839/500000 4651/1000000 3371/500000 -79/125000 -1047/1000000 1381/125000 -741/1000000 -1703/1000000 1237/500000 -3421/1000000 -15441/500000 -2113/100000 -12447/500000 -8327/1000000 -8651/500000 -1009/1000000 337/1000000 2787/500000 15239/1000000 1367/200000 911/1000000 -267/125000 46951/500000 1197/1000000 149/500000 202/15625 16133/1000000 11139/1000000 13623/1000000 47/4000 6379/500000 50097/1000000 10391/1000000 -2519/62500 -49781/1000000 -9677/200000 17/10000 -1157/1000000 -2811/1000000 -899/500000 -273/1000000 15317/1000000 8091/500000 16723/1000000 1751/100000 3561/200000 3647/250000 -25829/1000000 -16621/1000000 13129/200000 1047/15625 34701/1000000 2503/125000 2307/1000000 -231/100000 -17/62500 -3167/1000000 -273/250000 3753/500000 891/62500 13261/1000000 3181/250000 7911/1000000 5181/200000 -1073/200000 6227/250000 14363/500000 -79/10000 -6361/1000000 3687/125000 1003/40000 -7137/1000000 28083/1000000 -4297/500000 176707/1000000 -5327/125000 15471/100000 206949/1000000 49779/1000000 -78/15625 184809/1000000 226507/1000000 -5859/1000000 23337/125000 -6749/100000 -3771/1000000 269/200000 1289/62500 4901/200000 -1873/500000 -3447/100000 126499/1000000 -16929/500000 12509/125000 62181/500000 10339/500000 1043/50000 521/1000000 35441/250000 370309/1000000 4801/250000 41881/100000 153441/1000000 146097/1000000 155983/1000000 20171/100000 -220287/500000 761949/2000000 14841/31250
27/62500 -177/500000 -199/500000 -161/500000 2023/500000 -111/125000 -4599/1000000 -937/200000 -6211/1000000 397/1000000 237/500000 1/2500 153/250000 -2/15625 -193/500000 221/200000 -89/500000 -127/1000000 271/1000000 -483/1000000 -21/6250 -1099/500000 -361/125000 -113/125000 -951/500000 -11/100000 7/1000000 577/1000000 1631/1000000 721/1000000 1/250000 -17/40000 1197/1000000 10057/125000 -71/500000 1261/1000000 1677/1000000 209/200000 171/125000 147/125000 257/200000 5197/1000000 1043/1000000 -209/50000 -5163/1000000 -161/31250 117/1000000 -81/500000 -371/1000000 -131/500000 -17/250000 811/500000 1579/1000000 337/200000 1017/500000 193/125000 1593/1000000 -1359/500000 -917/500000 6913/1000000 7043/1000000 3679/1000000 1073/500000 169/250000 73/200000 909/1000000 137/500000 371/1000000 23/25000 1641/1000000 1613/1000000 1479/1000000 179/200000 83/31250 -599/1000000 2697/1000000 3063/1000000 -819/1000000 -687/1000000 317/100000 2693/1000000 -743/1000000 359/125000 -891/1000000 18689/1000000 -549/125000 41/2500 10893/500000 5403/1000000 -31/62500 3921/200000 959/40000 -347/500000 4929/250000 -7061/1000000 -441/1000000 33/250000 539/250000 1261/500000 -209/500000 -703/200000 3323/250000 -89/25000 10611/1000000 6653/500000 1083/500000 117/62500 -369/500000 14907/1000000 4817/125000 141/62500 43339/1000000 7999/500000 7623/500000 507/31250 5297/250000 -1453/31250 80083/2000000 50373/1000000
-2/15625 17/250000 67/1000000 43/500000 -17/40000 -679/1000000 7/100000 -117/250000 -767/1000000 17/125000 139/500000 3/100000 -23/1000000 -17/500000 29/1000000 263/500000 -31/125000 101/500000 -11/125000 39/200000 -133/500000 -19/40000 113/500000 33/200000 29/500000 1/500000 1/125000 -119/1000000 29/1000000 -11/62500 33/500000 -77/1000000 149/500000 -71/500000 2517/31250 -3/8000 -291/1000000 -423/1000000 -43/100000 -187/500000 -1/2500 363/500000 -3/40000 -451/500000 -241/250000 -407/500000 -179/1000000 -9/1000000 -11/62500 11/200000 -53/1000000 -101/1000000 39/500000 -7/40000 287/1000000 -1/200000 23/250000 -13/1000000 11/1000000 13/20000 229/500000 -9/200000 -7/100000 -107/1000000 -237/500000 203/1000000 -89/1000000 -31/500000 -81/500000 7/1000000 -241/500000 -19/125000 -197/500000 169/1000000 -101/1000000 39/200000 149/1000000 9/1000000 -1/1000000 273/1000000 57/500000 1/200000 237/1000000 39/1000000 9/6250 -49/100000 1531/1000000 1863/1000000 -37/62500 237/500000 757/500000 1427/1000000 99/250000 41/25000 -489/1000000 -1/200000 11/1000000 47/200000 287/1000000 7/500000 -201/1000000 233/250000 -149/500000 211/250000 827/1000000 1/50000 563/1000000 1137/1000000 567/500000 1623/500000 41/25000 3927/1000000 1677/1000000 1477/1000000 1067/500000 2091/1000000 -981/250000 6231/2000000 759/200000
4603/1000000 -751/200000 -2287/500000 -3953/1000000 2413/50000 -4803/1000000 -47811/1000000 -49527/1000000 -63201/1000000 401/100000 2569/500000 239/50000 3767/500000 -9/12500 -991/500000 619/62500 -17/25000 -1183/500000 641/200000 -157/31250 -8517/250000 -10711/500000 -1923/62500 -687/62500 -4107/200000 -1251/1000000 1/5000 3627/500000 17321/1000000 221/25000 287/500000 -589/250000 202/15625 1261/1000000 -3/8000 2429/25000 20177/1000000 3733/250000 9127/500000 15453/1000000 16941/1000000 53863/1000000 2497/200000 -10489/250000 -52771/1000000 -52057/1000000 643/250000 -1531/1000000 -543/200000 -2407/1000000 -53/100000 277/15625 921/50000 18819/1000000 9907/500000 20149/1000000 421/25000 -30061/1000000 -19619/1000000 72593/1000000 75403/1000000 1631/40000 11991/500000 2651/1000000 -2789/1000000 189/250000 -157/62500 -891/500000 9699/1000000 8133/500000 4579/250000 1543/100000 5529/500000 14651/500000 -5897/1000000 3507/125000 1609/50000 -9153/1000000 -943/125000 33273/1000000 444/15625 -8261/1000000 15643/500000 -2047/200000 198471/1000000 -2309/50000 172529/1000000 230003/1000000 30971/500000 -3677/500000 207857/1000000 256037/1000000 -8317/1000000 20863/100000 -1877/25000 -4187/1000000 1679/1000000 4533/200000 3353/125000 -869/200000 -19537/500000 35287/250000 -37921/1000000 55841/500000 140303/1000000 9661/500000 9319/500000 -1319/200000 39179/250000 203917/500000 3551/250000 227991/500000 167681/1000000 80331/500000 10541/62500 221527/1000000 -982537/2000000 853469/2000000 132961/250000
5611/1000000 -903/200000 -2773/500000 -1191/250000 58679/1000000 -6323/1000000 -581/10000 -60703/1000000 -3093/40000 259/50000 1299/200000 6151/1000000 2329/250000 -231/250000 -447/200000 12477/1000000 -79/100000 -717/250000 497/125000 -367/62500 -41613/1000000 -13273/500000 -18629/500000 -13373/1000000 -6213/250000 -73/50000 227/1000000 437/50000 21141/1000000 1333/125000 219/250000 -569/200000 16133/1000000 1677/1000000 -291/1000000 20177/1000000 52513/500000 18059/1000000 5491/250000 9351/500000 1027/50000 16579/250000 238/15625 -1291/25000 -64931/1000000 -31943/500000 711/250000 -1823/1000000 -623/200000 -3013/1000000 -57/125000 21699/1000000 2807/125000 2873/125000 24169/1000000 4923/200000 20537/1000000 -4587/125000 -11959/500000 44429/500000 92249/1000000 49621/1000000 29177/1000000 3177/1000000 -3429/1000000 79/1000000 -3183/1000000 -761/500000 5839/500000 1237/62500 21853/1000000 9393/500000 13341/1000000 4479/125000 -7161/1000000 17127/500000 1231/31250 -11211/1000000 -4627/500000 10161/250000 34703/1000000 -199/20000 9573/250000 -12287/1000000 4853/20000 -14159/250000 105503/500000 3519/12500 74947/1000000 -553/62500 253937/1000000 312847/1000000 -9919/1000000 255239/1000000 -45907/500000 -2593/500000 501/250000 27751/1000000 32821/1000000 -2669/500000 -47733/1000000 21569/125000 -23203/500000 136709/1000000 171419/1000000 12169/500000 23411/1000000 -3509/500000 192719/1000000 249999/500000 4589/250000 559727/1000000 40997/200000 196941/1000000 103497/500000 271547/1000000 -1201659/2000000 261023/500000 325179/500000
4201/1000000 -337/100000 -2031/500000 -1757/500000 10819/250000 -1931/500000 -42211/1000000 -10947/250000 -27819/500000 1679/500000 177/40000 1071/250000 6627/1000000 -607/1000000 -179/100000 2141/250000 -2/3125 -541/250000 711/250000 -4519/1000000 -29863/1000000 -18589/1000000 -6829/250000 -2473/250000 -1821/100000 -537/500000 179/1000000 6539/1000000 3833/250000 124/15625 437/1000000 -2151/1000000 11139/1000000 209/200000 -423/1000000 3733/250000 18059/1000000 1173/12500 16311/1000000 13767/1000000 3051/200000 11871/250000 11101/1000000 -18377/500000 -46331/1000000 -45777/1000000 483/200000 -263/200000 -2163/1000000 -2161/1000000 -121/200000 15761/1000000 1627/100000 16651/1000000 8793/500000 3567/200000 299/20000 -26653/1000000 -8737/500000 64071/1000000 33371/500000 1131/31250 5341/250000 2373/1000000 -519/200000 697/1000000 -43/15625 -591/500000 2179/250000 14341/1000000 16477/1000000 6839/500000 9967/1000000 25923/1000000 -5149/1000000 24799/1000000 5677/200000 -8111/1000000 -1351/200000 29411/1000000 25091/1000000 -7333/1000000 27627/1000000 -909/100000 10957/62500 -20297/500000 30451/200000 25371/125000 55353/1000000 -6701/1000000 183591/1000000 14147/62500 -7497/1000000 92109/500000 -66213/1000000 -373/100000 369/250000 19979/1000000 11809/500000 -1939/500000 -2167/62500 124521/1000000 -16787/500000 1971/20000 123843/1000000 16843/1000000 16009/1000000 -817/125000 138793/1000000 35923/100000 3009/250000 401709/1000000 147597/1000000 28329/200000 148529/1000000 97661/500000 -433707/1000000 188479/500000 29341/62500
1297/250000 -1003/250000 -31/6250 -1073/250000 10481/200000 -4863/1000000 -51483/1000000 -6649/125000 -33691/500000 107/25000 2617/500000 5357/1000000 7987/1000000 -83/125000 -1077/500000 10243/1000000 -679/1000000 -653/250000 3563/1000000 -171/31250 -36307/1000000 -453/20000 -33347/1000000 -2407/200000 -881/40000 -17/12500 7/62500 3963/500000 18589/1000000 2407/250000 561/1000000 -1299/500000 13623/1000000 171/125000 -43/100000 9127/500000 5491/250000 16311/1000000 100521/1000000 423/25000 1167/62500 28737/500000 13447/1000000 -44267/1000000 -13979/250000 -55291/1000000 101/31250 -767/500000 -1097/500000 -2443/1000000 -117/500000 1209/62500 10019/500000 20401/1000000 10777/500000 21833/1000000 4601/250000 -2023/62500 -5309/250000 77607/1000000 80847/1000000 877/20000 25911/1000000 2337/1000000 -3147/1000000 203/250000 -2653/1000000 -719/500000 2653/250000 3491/200000 20251/1000000 16817/1000000 1239/100000 31539/1000000 -3123/500000 6029/200000 34507/1000000 -49/5000 -8089/1000000 17853/500000 15251/500000 -4347/500000 6707/200000 -10881/1000000 212379/1000000 -24651/500000 46057/250000 61483/250000 13429/200000 -1691/200000 222341/1000000 27441/100000 -9409/1000000 3486/15625 -2513/31250 -2259/500000 1829/1000000 1507/62500 3573/125000 -237/50000 -21007/500000 75459/500000 -1271/31250 29867/250000 37587/250000 20599/1000000 4851/250000 -3939/500000 21041/125000 218397/500000 14351/1000000 61027/125000 178917/1000000 171809/1000000 179169/1000000 14801/62500 -105059/200000 456743/1000000 35573/62500
2179/500000 -1737/500000 -2109/500000 -29/8000 8941/200000 -2101/500000 -8741/200000 -22693/500000 -28953/500000 3899/1000000 119/25000 469/100000 713/100000 -497/1000000 -323/200000 4593/500000 -467/1000000 -1011/500000 1557/500000 -1121/250000 -15527/500000 -9707/500000 -14111/500000 -319/31250 -4709/250000 -273/250000 171/1000000 843/125000 15937/1000000 409/50000 573/1000000 -1111/500000 47/4000 147/125000 -187/500000 15453/1000000 9351/500000 13767/1000000 423/25000 5923/62500 7847/500000 4933/100000 11443/1000000 -38277/1000000 -193/4000 -47611/1000000 2307/1000000 -743/500000 -2209/1000000 -1279/500000 -417/1000000 1629/100000 16861/1000000 3447/200000 18147/1000000 3687/200000 3091/200000 -6923/250000 -9053/500000 66527/1000000 34607/500000 37437/1000000 22087/1000000 239/100000 -127/40000 693/1000000 -38/15625 -653/500000 8963/1000000 14797/1000000 4227/250000 14201/1000000 10301/1000000 5377/200000 -5391/1000000 25729/1000000 737/25000 -8519/1000000 -1413/200000 30531/1000000 13003/500000 -7539/1000000 7163/250000 -9391/1000000 181953/1000000 -42279/1000000 158027/1000000 210757/1000000 57103/1000000 -3473/500000 95257/500000 58723/250000 -3871/500000 19123/100000 -3441/50000 -97/25000 97/62500 20729/1000000 24513/1000000 -1001/250000 -35899/1000000 64629/500000 -3491/100000 102387/1000000 16067/125000 709/40000 16889/1000000 -6387/1000000 144191/1000000 373869/1000000 6403/500000 83567/200000 7673/50000 146711/1000000 154331/1000000 50789/250000 -112557/250000 24463/62500 1523/3125
4749/1000000 -1879/500000 -4619/1000000 -3983/1000000 4877/100000 -453/100000 -12009/250000 -49497/1000000 -12629/200000 4029/1000000 2411/500000 4999/1000000 7559/1000000 -297/500000 -403/200000 4829/500000 -583/1000000 -37/15625 131/40000 -5111/1000000 -16987/500000 -21079/1000000 -311/10000 -11149/1000000 -20631/1000000 -1291/1000000 13/100000 7379/1000000 8671/500000 179/20000 553/1000000 -1197/500000 6379/500000 257/200000 -1/2500 16941/1000000 1027/50000 3051/200000 1167/62500 7847/500000 97861/1000000 1071/20000 12521/1000000 -8291/200000 -26149/500000 -2069/40000 2867/1000000 -1707/1000000 -2233/1000000 -2427/1000000 -31/100000 17919/1000000 18573/1000000 18903/1000000 3997/200000 20289/1000000 8493/500000 -30217/1000000 -9909/500000 1811/25000 75397/1000000 10227/250000 3021/125000 3179/1000000 -1159/500000 663/500000 -2053/1000000 -891/1000000 1237/125000 16347/1000000 9411/500000 7833/500000 11483/1000000 1177/40000 -91/15625 1761/62500 32227/1000000 -9079/1000000 -1883/250000 8343/250000 28481/1000000 -8147/1000000 31303/1000000 -5067/500000 198291/1000000 -23001/500000 538/3125 45923/200000 15671/250000 -1547/200000 207659/1000000 256137/1000000 -2167/250000 208361/1000000 -37507/500000 -2123/500000 26/15625 5631/250000 267/10000 -1111/250000 -7829/200000 70447/500000 -2377/62500 55749/500000 7017/50000 19069/1000000 3627/200000 -1471/200000 39257/250000 407201/1000000 6671/500000 454983/1000000 166969/1000000 4011/25000 16779/100000 55119/250000 -490513/1000000 170531/400000 265711/500000
6927/500000 -1577/125000 -15213/1000000 -2519/200000 759/5000 -9513/500000 -159853/1000000 -172703/1000000 -110599/500000 15597/1000000 20469/1000000 9053/500000 25697/1000000 -1193/500000 -5173/1000000 7911/200000 -3029/1000000 -2103/250000 11163/1000000 -119/8000 -59421/500000 -317/4000 -6331/62500 -39379/1000000 -1333/20000 -3943/1000000 581/500000 22857/1000000 59413/1000000 28159/1000000 1817/500000 -737/100000 50097/1000000 5197/1000000 363/500000 53863/1000000 16579/250000 11871/250000 28737/500000 4933/100000 1071/20000 131583/500000 2333/62500 -2438/15625 -197361/1000000 -189987/1000000 7431/1000000 -4699/1000000 -10109/1000000 -729/100000 -257/250000 7609/125000 62407/1000000 65521/1000000 16907/250000 69061/1000000 11453/200000 -100379/1000000 -66373/1000000 258463/1000000 259999/1000000 8681/62500 79051/1000000 1787/200000 -9597/1000000 -889/500000 -1001/100000 -2101/500000 1543/50000 56363/1000000 14073/250000 25723/500000 33757/1000000 51183/500000 -18619/1000000 19591/200000 56621/500000 -466/15625 -23243/1000000 23191/200000 49641/500000 -26657/1000000 13773/125000 -2117/62500 687423/1000000 -82369/500000 597953/1000000 800763/1000000 19591/100000 -13009/500000 357803/500000 220747/250000 -5347/200000 145091/200000 -32657/125000 -3167/250000 1271/200000 80933/1000000 23759/250000 -7413/500000 -66839/500000 492247/1000000 -132173/1000000 4851/12500 485601/1000000 15807/200000 76957/1000000 -3727/1000000 275591/500000 360133/250000 66387/1000000 64819/40000 148453/250000 113379/200000 300301/500000 194999/250000 -3423503/2000000 2960387/2000000 369603/200000
3397/1000000 -543/200000 -781/250000 -2457/1000000 1731/40000 2109/500000 -15397/500000 -16667/500000 -8749/200000 809/250000 4509/1000000 3839/1000000 5909/1000000 -119/200000 -923/500000 323/40000 -777/1000000 -1723/1000000 21/8000 -1627/500000 -25641/1000000 -3283/200000 -3239/125000 -4107/500000 -509/40000 -229/250000 193/1000000 5349/1000000 13161/1000000 6487/1000000 681/1000000 -1703/1000000 10391/1000000 1043/1000000 -3/40000 2497/200000 238/15625 11101/1000000 13447/1000000 11443/1000000 12521/1000000 2333/62500 80739/1000000 -4539/125000 -45833/1000000 -9469/200000 2347/1000000 -1023/1000000 -1499/1000000 -1571/1000000 -77/500000 13211/1000000 14079/1000000 14221/1000000 15413/1000000 15819/1000000 13431/1000000 -5731/250000 -12569/1000000 30001/500000 14899/250000 29747/1000000 17567/1000000 409/200000 -2339/1000000 -23/125000 -2273/1000000 -39/40000 7209/1000000 5991/500000 12953/1000000 2223/200000 1907/250000 1397/62500 -3977/1000000 21377/1000000 491/20000 -527/62500 -5161/1000000 25441/1000000 5391/250000 -3853/500000 12027/500000 -7923/1000000 154143/1000000 -36467/1000000 26811/200000 36169/200000 53561/1000000 -249/125000 3237/20000 50249/250000 601/1000000 162859/1000000 -1387/25000 -2409/1000000 157/1000000 9601/500000 20407/1000000 -3133/1000000 -31457/1000000 27473/250000 -30813/1000000 86079/1000000 52763/500000 131/8000 791/62500 -2437/1000000 121923/1000000 156779/500000 931/100000 17571/50000 16339/125000 123197/1000000 132439/1000000 86057/500000 -152637/400000 661509/2000000 2039/5000
-10457/1000000 4843/500000 5807/500000 489/50000 -1563/12500 23377/1000000 125961/1000000 68751/500000 85843/500000 -12897/1000000 -433/25000 -7279/500000 -21341/1000000 1361/1000000 1719/500000 -6599/200000 1981/1000000 3113/500000 -7987/1000000 11573/1000000 2363/25000 60563/1000000 20133/250000 7201/250000 58819/1000000 3031/1000000 -973/1000000 -2213/125000 -46713/1000000 -4369/200000 -1587/500000 5677/1000000 -2519/62500 -209/50000 -451/500000 -10489/250000 -1291/25000 -18377/500000 -44267/1000000 -38277/1000000 -8291/200000 -2438/15625 -4539/125000 194737/1000000 149319/1000000 72719/500000 -2733/500000 653/200000 1563/200000 5109/1000000 1/6250 -1217/25000 -50413/1000000 -10457/200000 -26643/500000 -27681/500000 -563/12500 41793/500000 27501/500000 -196723/1000000 -207067/1000000 -21917/200000 -29539/500000 -1359/200000 7641/1000000 1153/500000 4129/500000 327/100000 -11557/500000 -1783/40000 -1677/40000 -40569/1000000 -5123/200000 -40217/500000 1099/62500 -15357/200000 -22269/250000 199/8000 20953/1000000 -45561/500000 -39583/500000 11103/500000 -44113/500000 6703/250000 -137209/250000 128687/1000000 -482831/1000000 -639459/1000000 -80041/500000 12531/1000000 -288547/500000 -701903/1000000 17671/1000000 -144599/250000 208413/1000000 12309/1000000 -107/25000 -63437/1000000 -15431/200000 2043/200000 53813/500000 -4883/12500 5163/50000 -312003/1000000 -193933/500000 -56089/1000000 -3701/62500 3991/500000 -435447/1000000 -226243/200000 -50317/1000000 -1266863/1000000 -1466/3125 -225011/500000 -11931/25000 -61999/100000 2722171/2000000 -59167/50000 -1474981/1000000
-13269/1000000 6137/500000 1791/125000 3159/250000 -155817/1000000 26737/1000000 31523/200000 20727/125000 27451/125000 -7721/500000 -21361/1000000 -4557/250000 -25549/1000000 47/20000 4801/1000000 -1/25 541/200000 8059/1000000 -63/6250 743/50000 57193/500000 39729/500000 4029/40000 9043/250000 7123/100000 769/200000 -1189/1000000 -22333/1000000 -7307/125000 -2753/100000 -3729/1000000 7231/1000000 -49781/1000000 -5163/1000000 -241/250000 -52771/1000000 -64931/1000000 -46331/1000000 -13979/250000 -193/4000 -26149/500000 -197361/1000000 -45833/1000000 149319/1000000 129321/500000 45111/250000 -7597/1000000 141/31250 1303/125000 6281/1000000 511/500000 -60457/1000000 -783/12500 -32453/500000 -8289/125000 -6893/100000 -11213/200000 98711/1000000 66769/1000000 -10049/40000 -258741/1000000 -138533/1000000 -37651/500000 -1061/125000 1893/200000 2387/1000000 1029/100000 21/5000 -7387/250000 -55831/1000000 -53939/1000000 -5069/100000 -32551/1000000 -25071/250000 10703/500000 -47919/500000 -112227/1000000 6163/200000 25709/1000000 -22971/200000 -97237/1000000 27689/1000000 -54157/500000 33519/1000000 -683619/1000000 80857/500000 -298641/500000 -397417/500000 -1969/10000 4121/200000 -71399/100000 -109361/125000 23699/1000000 -72107/100000 258749/1000000 15299/1000000 -1619/250000 -79721/1000000 -93699/1000000 2887/200000 1063/8000 -488109/1000000 130179/1000000 -193363/500000 -482639/1000000 -72471/1000000 -74173/1000000 837/100000 -543443/1000000 -354407/250000 -31707/500000 -1588127/1000000 -293031/500000 -559753/1000000 -119299/200000 -48171/62500 1696873/1000000 -183847/125000 -917831/500000
-1323/100000 6007/500000 228/15625 12641/1000000 -154863/1000000 404/15625 149301/1000000 41893/250000 1719/8000 -15251/1000000 -10161/500000 -8459/500000 -2523/100000 711/250000 317/62500 -7727/200000 2903/1000000 127/15625 -9511/1000000 14931/1000000 23379/200000 39453/500000 25131/250000 18433/500000 1427/20000 1873/500000 -229/200000 -11031/500000 -57221/1000000 -27161/1000000 -1791/500000 6969/1000000 -9677/200000 -161/31250 -407/500000 -52057/1000000 -31943/500000 -45777/1000000 -55291/1000000 -47611/1000000 -2069/40000 -189987/1000000 -9469/200000 72719/500000 45111/250000 25009/100000 -659/100000 1071/250000 2603/250000 183/25000 103/62500 -58921/1000000 -30481/500000 -63191/1000000 -64581/1000000 -33527/500000 -54591/1000000 100251/1000000 30733/500000 -49069/200000 -254721/1000000 -26689/200000 -14731/200000 -8403/1000000 9531/1000000 2379/1000000 631/62500 533/125000 -14537/500000 -54173/1000000 -10561/200000 -9901/200000 -1999/62500 -99223/1000000 10559/500000 -3793/40000 -108369/1000000 15301/500000 12809/500000 -55589/500000 -94921/1000000 27419/1000000 -105911/1000000 6643/200000 -669543/1000000 19707/125000 -293211/500000 -781517/1000000 -100141/500000 16291/1000000 -175713/250000 -860331/1000000 19653/1000000 -706569/1000000 252313/1000000 2937/200000 -2147/500000 -76369/1000000 -91449/1000000 3053/200000 32913/250000 -239153/500000 5101/40000 -23737/62500 -47167/100000 -3441/50000 -17571/250000 2709/250000 -266499/500000 -689663/500000 -1463/25000 -1546027/1000000 -57379/100000 -3409/6250 -145217/250000 -753479/1000000 3322817/2000000 -1442639/1000000 -359199/200000
873/1000000 -661/1000000 -667/1000000 -619/1000000 299/31250 87/125000 -293/50000 -3143/500000 -3959/500000 477/1000000 607/1000000 211/250000 1247/1000000 -53/500000 -167/500000 177/125000 7/1000000 -613/1000000 301/500000 -179/200000 -1151/250000 -669/250000 -4307/1000000 -67/40000 -2913/1000000 -91/500000 1/250000 1187/1000000 2591/1000000 1437/1000000 -43/1000000 -31/62500 17/10000 117/1000000 -179/1000000 643/250000 711/250000 483/200000 101/31250 2307/1000000 2867/1000000 7431/1000000 2347/1000000 -2733/500000 -7597/1000000 -659/100000 4093/50000 101/500000 29/250000 -193/500000 11/50000 773/250000 2819/1000000 2927/1000000 707/250000 1667/500000 3143/1000000 -4361/1000000 -307/100000 5247/500000 1351/125000 6347/1000000 181/50000 567/1000000 -399/1000000 133/1000000 -299/1000000 -71/500000 847/500000 137/62500 763/250000 441/200000 1/500 4311/1000000 -83/125000 2077/500000 4677/1000000 -1233/1000000 -113/100000 4807/1000000 521/125000 -71/62500 4489/1000000 -1511/1000000 7117/250000 -817/125000 12217/500000 16563/500000 2117/200000 -1261/1000000 29727/1000000 7489/200000 -1/1000 29713/1000000 -169/15625 -31/50000 343/1000000 821/250000 4379/1000000 -1153/1000000 -373/62500 2023/100000 -177/31250 791/50000 19951/1000000 2657/1000000 2829/1000000 -557/500000 5741/250000 1187/20000 1273/1000000 67633/1000000 1497/62500 11501/500000 11957/500000 32019/1000000 -140631/2000000 122863/2000000 37607/500000
-13/40000 101/250000 217/500000 349/1000000 -1471/500000 -357/500000 4103/1000000 501/125000 5489/1000000 -233/500000 -381/1000000 -403/1000000 -3/4000 -99/1000000 -73/250000 -193/500000 -207/1000000 187/1000000 -153/1000000 77/200000 619/200000 101/62500 331/125000 403/500000 1937/1000000 139/1000000 -37/1000000 -321/500000 -717/500000 -217/250000 -13/100000 87/500000 -1157/1000000 -81/500000 -9/1000000 -1531/1000000 -1823/1000000 -263/200000 -767/500000 -743/500000 -1707/1000000 -4699/1000000 -1023/1000000 653/200000 141/31250 1071/250000 101/500000 10147/125000 61/1000000 207/500000 51/200000 -219/200000 -7/5000 -331/200000 -149/100000 -47/25000 -903/1000000 697/250000 1761/1000000 -1543/250000 -1277/200000 -673/200000 -2049/1000000 -3/100000 179/500000 -47/1000000 147/500000 33/125000 -173/200000 -67/50000 -909/500000 -271/200000 -1/1000 -641/250000 109/200000 -229/100000 -1381/500000 863/1000000 641/1000000 -1393/500000 -2359/1000000 669/1000000 -527/200000 187/200000 -8351/500000 64/15625 -14183/1000000 -973/50000 -2437/500000 61/50000 -4313/250000 -21597/1000000 221/200000 -1749/100000 649/100000 171/500000 -149/250000 -363/200000 -351/200000 349/1000000 3187/1000000 -6021/500000 1677/500000 -9399/1000000 -1197/100000 -2101/1000000 -1359/1000000 23/50000 -1349/100000 -8979/250000 -911/500000 -10247/250000 -14639/1000000 -13951/1000000 -143/10000 -19087/1000000 84013/2000000 -14279/400000 -9001/200000
-117/250000 527/1000000 363/500000 31/50000 -2683/500000 21/8000 9009/1000000 9699/1000000 12433/1000000 -461/500000 -1147/1000000 -857/1000000 -631/500000 163/1000000 1/125000 -1001/500000 69/1000000 83/250000 -29/100000 79/250000 257/40000 4513/1000000 1281/250000 317/200000 709/200000 53/250000 -1/10000 -249/250000 -2863/1000000 -33/25000 -287/1000000 281/1000000 -2811/1000000 -371/1000000 -11/62500 -543/200000 -623/200000 -2163/1000000 -1097/500000 -2209/1000000 -2233/1000000 -10109/1000000 -1499/1000000 1563/200000 1303/125000 2603/250000 29/250000 61/1000000 16269/200000 121/500000 -77/500000 -581/200000 -443/125000 -3423/1000000 -1779/500000 -3513/1000000 -2411/1000000 2543/500000 3067/1000000 -13131/1000000 -6611/500000 -6491/1000000 -3819/1000000 -339/1000000 423/1000000 53/200000 623/1000000 141/1000000 -1291/1000000 -47/15625 -229/100000 -1303/500000 -349/250000 -13/2500 511/500000 -1217/250000 -1157/200000 63/40000 1159/1000000 -5869/1000000 -311/62500 343/250000 -1143/200000 783/500000 -35161/1000000 8439/1000000 -7737/250000 -41033/1000000 -4269/500000 221/250000 -3683/100000 -44439/1000000 351/250000 -7461/200000 13347/1000000 713/1000000 -89/500000 -1143/250000 -4393/1000000 89/125000 6491/1000000 -1011/40000 1311/200000 -10027/500000 -24927/1000000 -2199/500000 -3993/1000000 -61/1000000 -6963/250000 -14571/200000 -4279/1000000 -81449/1000000 -7633/250000 -29159/1000000 -31219/1000000 -39799/1000000 175247/2000000 -37749/500000 -95407/1000000
-609/1000000 121/200000 353/500000 289/500000 -5391/1000000 -61/100000 3247/500000 6373/1000000 4233/500000 -557/1000000 -487/1000000 -69/100000 -281/250000 -11/500000 1/15625 -847/1000000 -389/1000000 457/1000000 -89/200000 821/1000000 4669/1000000 127/50000 2077/500000 1409/1000000 1477/500000 87/500000 -13/250000 -491/500000 -301/125000 -1369/1000000 -21/200000 147/500000 -899/500000 -131/500000 11/200000 -2407/1000000 -3013/1000000 -2161/1000000 -2443/1000000 -1279/500000 -2427/1000000 -729/100000 -1571/1000000 5109/1000000 6281/1000000 183/25000 -193/500000 207/500000 121/500000 40527/500000 -103/500000 -453/200000 -487/200000 -733/250000 -2673/1000000 -181/62500 -1949/1000000 2173/500000 2713/1000000 -9711/1000000 -2557/250000 -653/125000 -3249/1000000 -79/250000 173/500000 -149/1000000 341/1000000 53/250000 -93/62500 -453/200000 -737/250000 -2173/1000000 -1781/1000000 -797/200000 393/500000 -58/15625 -2191/500000 321/250000 1023/1000000 -11/2500 -1893/500000 231/200000 -2059/500000 1331/1000000 -26193/1000000 3171/500000 -11157/500000 -30513/1000000 -7971/1000000 97/50000 -27067/1000000 -33991/1000000 1901/1000000 -13703/500000 5081/500000 493/500000 127/500000 -2431/1000000 -2569/1000000 199/200000 5183/1000000 -377/20000 1311/250000 -14801/1000000 -18713/1000000 -309/100000 -2377/1000000 817/1000000 -10627/500000 -11229/200000 -111/50000 -8021/125000 -5673/250000 -10931/500000 -22403/1000000 -14909/500000 65653/1000000 -112479/2000000 -35271/500000
-23/200000 97/1000000 29/250000 123/1000000 -1019/1000000 27/500000 1001/1000000 31/31250 307/250000 -87/500000 -9/62500 -37/250000 -191/1000000 -107/1000000 -17/125000 -1/1000000 -3/15625 33/250000 -21/62500 193/1000000 337/500000 17/50000 567/1000000 49/250000 7/15625 3/250000 -33/1000000 -11/100000 -49/125000 -19/62500 -7/250000 1/500000 -273/1000000 -17/250000 -53/1000000 -53/100000 -57/125000 -121/200000 -117/500000 -417/1000000 -31/100000 -257/250000 -77/500000 1/6250 511/500000 103/62500 11/50000 51/200000 -77/500000 -103/500000 40341/500000 -109/200000 -389/1000000 -463/1000000 -323/1000000 -403/1000000 -167/1000000 619/1000000 353/1000000 -1653/1000000 -777/500000 -177/250000 -513/1000000 1/15625 151/1000000 -21/1000000 3/200000 27/200000 -159/1000000 -281/1000000 -249/500000 -79/200000 -141/500000 -633/1000000 33/250000 -271/500000 -139/200000 151/500000 59/1000000 -643/1000000 -311/500000 159/1000000 -121/200000 57/250000 -4019/1000000 121/125000 -341/100000 -4709/1000000 -319/250000 211/1000000 -4157/1000000 -5273/1000000 279/1000000 -4179/1000000 1593/1000000 -409/1000000 -1/31250 -23/50000 -23/500000 17/200000 53/62500 -1471/500000 109/125000 -7/3125 -693/250000 -373/1000000 -59/250000 -7/1000000 -3179/1000000 -8629/1000000 -151/500000 -9861/1000000 -873/250000 -3291/1000000 -167/50000 -4657/1000000 20033/2000000 -8671/1000000 -1343/125000
1171/250000 -2033/500000 -1227/250000 -423/100000 5389/100000 -3369/500000 -25873/500000 -56643/1000000 -70861/1000000 1111/250000 6519/1000000 1127/200000 67/8000 -479/500000 -469/250000 637/50000 -901/1000000 -1321/500000 887/250000 -2491/500000 -18999/500000 -12637/500000 -133/4000 -1507/125000 -4489/200000 -1291/1000000 23/62500 7779/1000000 4827/250000 59/6250 979/1000000 -2503/1000000 15317/1000000 811/500000 -101/1000000 277/15625 21699/1000000 15761/1000000 1209/62500 1629/100000 17919/1000000 7609/125000 13211/1000000 -1217/25000 -60457/1000000 -58921/1000000 773/250000 -219/200000 -581/200000 -453/200000 -109/200000 101009/1000000 20619/1000000 21279/1000000 5563/250000 2293/100000 3859/200000 -8259/250000 -21617/1000000 81503/1000000 4199/50000 2263/50000 12909/500000 2987/1000000 -3131/1000000 -27/62500 -3221/1000000 -263/200000 253/25000 17993/1000000 18499/1000000 8329/500000 11381/1000000 16297/500000 -673/100000 1251/40000 1801/50000 -10179/1000000 -8421/1000000 9267/250000 15821/500000 -231/25000 22/625 -5623/500000 44587/200000 -26107/500000 97457/500000 259343/1000000 34019/500000 -6317/1000000 58513/250000 286649/1000000 -919/125000 117459/500000 -16799/200000 -5163/1000000 1893/1000000 25973/1000000 31207/1000000 -4761/1000000 -21993/500000 6353/40000 -21209/500000 126019/1000000 78581/500000 281/12500 1143/50000 -4767/1000000 17651/100000 9147/20000 17611/1000000 512211/1000000 188841/1000000 90267/500000 191667/1000000 249617/1000000 -1103517/2000000 959963/2000000 298467/500000
4889/1000000 -133/31250 -1003/200000 -68/15625 6917/125000 -7203/1000000 -54799/1000000 -57789/1000000 -18389/250000 1223/250000 1697/250000 559/100000 2193/250000 -1041/1000000 -1921/1000000 3283/250000 -443/500000 -327/125000 1859/500000 -5163/1000000 -39517/1000000 -1051/40000 -17301/500000 -771/62500 -11627/500000 -1339/1000000 19/50000 803/100000 9997/500000 1953/200000 787/1000000 -503/200000 8091/500000 1579/1000000 39/500000 921/50000 2807/125000 1627/100000 10019/500000 16861/1000000 18573/1000000 62407/1000000 14079/1000000 -50413/1000000 -783/12500 -30481/500000 2819/1000000 -7/5000 -443/125000 -487/200000 -389/1000000 20619/1000000 25529/250000 11033/500000 4569/200000 73/3125 19809/1000000 -34293/1000000 -4439/200000 84303/1000000 21753/250000 46591/1000000 26719/1000000 1517/500000 -1651/500000 -453/1000000 -407/125000 -3/2000 2607/250000 9359/500000 4803/250000 8693/500000 293/25000 33823/1000000 -1393/200000 32399/1000000 18601/500000 -10553/1000000 -8741/1000000 767/20000 16411/500000 -9533/1000000 36379/1000000 -11689/1000000 115493/500000 -27001/500000 100967/500000 134157/500000 35197/500000 -1633/250000 12119/50000 148323/500000 -237/31250 24327/100000 -87017/1000000 -609/125000 377/200000 26379/1000000 4029/125000 -4919/1000000 -45503/1000000 164463/1000000 -21927/500000 130447/1000000 162837/1000000 11597/500000 23477/1000000 -2561/500000 91189/500000 236547/500000 9129/500000 529301/1000000 97809/500000 186999/1000000 198133/1000000 32253/125000 -571153/1000000 496563/1000000 154627/250000
501/100000 -427/100000 -5183/1000000 -449/100000 892/15625 -7261/1000000 -13787/250000 -29781/500000 -76987/1000000 1409/250000 7331/1000000 3229/500000 4761/500000 -653/1000000 -1479/1000000 14237/1000000 -11/20000 -1157/500000 2061/500000 -4929/1000000 -1633/40000 -6773/250000 -35289/1000000 -1569/125000 -24021/1000000 -259/200000 67/200000 821/100000 20633/1000000 1991/200000 111/100000 -2587/1000000 16723/1000000 337/200000 -7/40000 18819/1000000 2873/125000 16651/1000000 20401/1000000 3447/200000 18903/1000000 65521/1000000 14221/1000000 -10457/200000 -32453/500000 -63191/1000000 2927/1000000 -331/200000 -3423/1000000 -733/250000 -463/1000000 21279/1000000 11033/500000 20677/200000 5803/250000 4843/200000 10163/500000 -35207/1000000 -11497/500000 43569/500000 3597/40000 48261/1000000 551/20000 3159/1000000 -431/125000 -533/1000000 -3393/1000000 -737/500000 5323/500000 19199/1000000 19473/1000000 443/25000 11813/1000000 3491/100000 -1431/200000 33383/1000000 19253/500000 -1093/100000 -8937/1000000 4959/125000 33899/1000000 -1953/200000 18831/500000 -597/50000 238661/1000000 -55861/1000000 104327/500000 55519/200000 72457/1000000 -6243/1000000 50091/200000 306701/1000000 -3641/500000 50313/200000 -17949/200000 -4653/1000000 2417/1000000 28231/1000000 16903/500000 -4651/1000000 -5871/125000 170031/1000000 -4543/100000 67353/500000 33587/200000 24241/1000000 24541/1000000 -4597/1000000 188323/1000000 244541/500000 4881/250000 273967/500000 202737/1000000 193307/1000000 205717/1000000 133547/500000 -1181653/2000000 1026277/2000000 638627/1000000
1303/250000 -453/100000 -2681/500000 -4607/1000000 58857/1000000 -1497/200000 -29149/500000 -12311/200000 -78353/1000000 2747/500000 7229/1000000 6317/1000000 9593/1000000 -591/500000 -1937/1000000 14131/1000000 -153/200000 -2703/1000000 4019/1000000 -5331/1000000 -659/15625 -27951/1000000 -2299/62500 -261/20000 -24619/1000000 -1349/1000000 13/40000 4269/500000 2131/100000 10373/1000000 1319/1000000 -1287/500000 1751/100000 1017/500000 287/1000000 9907/500000 24169/1000000 8793/500000 10777/500000 18147/1000000 3997/200000 16907/250000 15413/1000000 -26643/500000 -8289/125000 -64581/1000000 707/250000 -149/100000 -1779/500000 -2673/1000000 -323/1000000 5563/250000 4569/200000 5803/250000 105007/1000000 25091/1000000 5223/250000 -7259/200000 -23559/1000000 45039/500000 92721/1000000 24831/500000 28579/1000000 167/50000 -3427/1000000 -3/6250 -1723/500000 -1467/1000000 174/15625 312/15625 20411/1000000 18477/1000000 1569/125000 18017/500000 -733/100000 34523/1000000 39753/1000000 -5627/500000 -2319/250000 40847/1000000 17431/500000 -1009/100000 9693/250000 -619/50000 7687/31250 -28779/500000 214977/1000000 2287/8000 74867/1000000 -1407/200000 51603/200000 315949/1000000 -4021/500000 64779/250000 -23163/250000 -1291/250000 503/250000 179/6250 3427/100000 -5743/1000000 -24197/500000 175253/1000000 -2341/50000 347/2500 173339/1000000 12477/500000 12571/500000 -2663/500000 48581/250000 504321/1000000 2449/125000 564691/1000000 10427/50000 199347/1000000 5283/25000 274813/1000000 -1216921/2000000 66099/125000 329331/500000
2701/500000 -4561/1000000 -69/12500 -599/125000 30383/500000 -1887/250000 -58849/1000000 -63337/1000000 -81791/1000000 5601/1000000 3617/500000 6759/1000000 1949/200000 -193/250000 -953/500000 14721/1000000 -777/1000000 -699/250000 829/200000 -5547/1000000 -43357/1000000 -14317/500000 -7523/200000 -13437/1000000 -2559/100000 -309/200000 67/250000 8731/1000000 21887/1000000 1323/125000 101/100000 -1411/500000 3561/200000 193/125000 -1/200000 20149/1000000 4923/200000 3567/200000 21833/1000000 3687/200000 20289/1000000 69061/1000000 15819/1000000 -27681/500000 -6893/100000 -33527/500000 1667/500000 -47/25000 -3513/1000000 -181/62500 -403/1000000 2293/100000 73/3125 4843/200000 25091/1000000 106503/1000000 669/31250 -18857/500000 -2441/100000 46373/500000 3833/40000 51337/1000000 14717/500000 1741/500000 -1759/500000 -427/1000000 -711/200000 -287/200000 231/20000 10291/500000 21047/1000000 1899/100000 12833/1000000 7439/200000 -947/125000 35683/1000000 8207/200000 -5771/500000 -9447/1000000 42153/1000000 36099/1000000 -2073/200000 40091/1000000 -253/20000 253699/1000000 -7433/125000 110823/500000 2951/10000 9633/125000 -7169/1000000 265951/1000000 163087/500000 -8279/1000000 267377/1000000 -95577/1000000 -539/100000 321/200000 29451/1000000 35369/1000000 -5433/1000000 -50043/1000000 180767/1000000 -48399/1000000 71611/500000 89291/500000 1299/50000 26201/1000000 -631/125000 200731/1000000 130249/250000 2581/125000 116853/200000 107819/500000 102879/500000 218627/1000000 284241/1000000 -628329/1000000 1091299/2000000 339557/500000
887/200000 -3809/1000000 -2301/500000 -3939/1000000 25409/500000 -151/25000 -6069/125000 -53143/1000000 -8287/125000 4429/1000000 603/100000 5507/1000000 7731/1000000 -67/100000 -327/200000 11951/1000000 -757/1000000 -1177/500000 3511/1000000 -29/6250 -3553/100000 -5873/250000 -487/15625 -1417/125000 -209/10000 -1297/1000000 37/200000 7289/1000000 18047/1000000 8809/1000000 1027/1000000 -497/200000 3647/250000 1593/1000000 23/250000 421/25000 20537/1000000 299/20000 4601/250000 3091/200000 8493/500000 11453/200000 13431/1000000 -563/12500 -11213/200000 -54591/1000000 3143/1000000 -903/1000000 -2411/1000000 -1949/1000000 -167/1000000 3859/200000 19809/1000000 10163/500000 5223/250000 669/31250 6189/62500 -6179/200000 -20061/1000000 19139/250000 78723/1000000 664/15625 24323/1000000 1357/500000 -3027/1000000 -161/500000 -739/250000 -81/62500 9449/1000000 3361/200000 4359/250000 3917/250000 10677/1000000 1917/62500 -3131/500000 29329/1000000 33757/1000000 -4769/500000 -7817/1000000 17387/500000 29693/1000000 -8599/1000000 32891/1000000 -10499/1000000 13057/62500 -9783/200000 91261/500000 242903/1000000 64151/1000000 -2973/500000 219279/1000000 8397/31250 -1711/250000 43997/200000 -78621/1000000 -2173/500000 89/50000 1217/50000 1797/62500 -281/62500 -20649/500000 148811/1000000 -997/25000 23591/200000 147079/1000000 5221/250000 21207/1000000 -187/40000 165199/1000000 53499/125000 16223/1000000 119807/250000 88433/500000 168743/1000000 89667/500000 233719/1000000 -258383/500000 449599/1000000 558953/1000000
-1009/125000 1369/200000 1043/125000 7103/1000000 -44563/500000 36/3125 43499/500000 11233/125000 23931/200000 -8199/1000000 -419/40000 -9551/1000000 -14267/1000000 1213/1000000 3039/1000000 -20147/1000000 1223/1000000 4431/1000000 -5843/1000000 1083/125000 32271/500000 8381/200000 13937/250000 7039/500000 8071/200000 1107/500000 -127/250000 -3223/250000 -32197/1000000 -7887/500000 -13/8000 4111/1000000 -25829/1000000 -1359/500000 -13/1000000 -30061/1000000 -4587/125000 -26653/1000000 -2023/62500 -6923/250000 -30217/1000000 -100379/1000000 -5731/250000 41793/500000 98711/1000000 100251/1000000 -4361/1000000 697/250000 2543/500000 2173/500000 619/1000000 -8259/250000 -34293/1000000 -35207/1000000 -7259/200000 -18857/500000 -6179/200000 116901/1000000 30707/1000000 -70953/500000 -151233/1000000 -82507/1000000 -8939/200000 -481/100000 1357/250000 143/250000 5211/1000000 2329/1000000 -17173/1000000 -3777/125000 -31767/1000000 -14099/500000 -773/40000 -13699/250000 2789/250000 -52151/1000000 -60123/1000000 17079/1000000 561/40000 -61729/1000000 -10597/200000 7603/500000 -58861/1000000 3729/200000 -74293/200000 87303/1000000 -323691/1000000 -86463/200000 -112939/1000000 1489/125000 -388977/1000000 -478091/1000000 2779/200000 -195559/500000 70453/500000 7951/1000000 -183/62500 -10669/250000 -792/15625 7993/1000000 72561/1000000 -261543/1000000 71911/1000000 -214941/1000000 -261463/1000000 -9641/250000 -18947/500000 7987/1000000 -18553/62500 -38501/50000 -30257/1000000 -430891/500000 -315603/1000000 -75413/250000 -320669/1000000 -418237/1000000 921069/1000000 -799633/1000000 -995951/1000000
-5237/1000000 437/100000 5297/1000000 2263/500000 -55753/1000000 8543/1000000 54539/1000000 30397/500000 78633/1000000 -2609/500000 -6719/1000000 -6349/1000000 -9149/1000000 79/125000 77/40000 -3227/250000 193/250000 2903/1000000 -121/31250 5651/1000000 8289/200000 13391/500000 30409/1000000 2589/200000 1691/62500 7/5000 -43/125000 -4253/500000 -10427/500000 -2061/200000 -263/250000 2579/1000000 -16621/1000000 -917/500000 11/1000000 -19619/1000000 -11959/500000 -8737/500000 -5309/250000 -9053/500000 -9909/500000 -66373/1000000 -12569/1000000 27501/500000 66769/1000000 30733/500000 -307/100000 1761/1000000 3067/1000000 2713/1000000 353/1000000 -21617/1000000 -4439/200000 -11497/500000 -23559/1000000 -2441/100000 -20061/1000000 30707/1000000 84857/1000000 -11737/125000 -98567/1000000 -58929/1000000 -3673/125000 -3111/1000000 671/200000 169/1000000 1617/500000 1423/1000000 -2797/250000 -19631/1000000 -1303/62500 -9169/500000 -2537/200000 -35403/1000000 3583/500000 -16867/500000 -39283/1000000 10891/1000000 2247/250000 -4017/100000 -34581/1000000 9701/1000000 -38153/1000000 11961/1000000 -240103/1000000 56469/1000000 -26123/125000 -27897/100000 -71241/1000000 2281/250000 -12529/50000 -308837/1000000 2127/200000 -252489/1000000 2863/31250 1037/200000 -2021/1000000 -27441/1000000 -4077/125000 2563/500000 12013/250000 -167519/1000000 23643/500000 -134493/1000000 -2727/15625 -12467/500000 -4873/200000 2539/500000 -193111/1000000 -25011/50000 -971/50000 -13987/25000 -102971/500000 -98517/500000 -102839/500000 -53847/200000 29799/50000 -258633/500000 -644693/1000000
18877/1000000 -2089/125000 -4999/250000 -2131/125000 213343/1000000 -29833/1000000 -106177/500000 -114363/500000 -146151/500000 2569/125000 5417/200000 23891/1000000 34749/1000000 -3267/1000000 -7033/1000000 25851/500000 -3417/1000000 -2151/200000 7191/500000 -10119/500000 -158061/1000000 -55301/500000 -67053/500000 -46551/1000000 -86153/1000000 -663/125000 67/50000 31009/1000000 7911/100000 596/15625 1151/250000 -9941/1000000 13129/200000 6913/1000000 13/20000 72593/1000000 44429/500000 64071/1000000 77607/1000000 66527/1000000 1811/25000 258463/1000000 30001/500000 -196723/1000000 -10049/40000 -49069/200000 5247/500000 -1543/250000 -13131/1000000 -9711/1000000 -1653/1000000 81503/1000000 84303/1000000 43569/500000 45039/500000 46373/500000 19139/250000 -70953/500000 -11737/125000 202421/500000 43241/125000 9113/50000 109863/1000000 5931/500000 -2603/200000 -1997/1000000 -13333/1000000 -5753/1000000 20627/500000 74433/1000000 75549/1000000 68547/1000000 45721/1000000 134687/1000000 -27149/1000000 128797/1000000 74381/500000 -20881/500000 -16809/500000 152733/1000000 16291/125000 -37551/1000000 72427/500000 -45733/1000000 916167/1000000 -217343/1000000 798913/1000000 533777/500000 54373/200000 -59/2000 957921/1000000 294571/250000 -32513/1000000 966073/1000000 -347163/1000000 -1909/100000 3657/500000 106291/1000000 25097/200000 -9829/500000 -179493/1000000 656223/1000000 -45087/250000 517107/1000000 645033/1000000 97221/1000000 48321/500000 -14367/1000000 730253/1000000 190151/100000 81313/1000000 1068647/500000 786093/1000000 750851/1000000 397657/500000 1035071/1000000 -568747/250000 1972593/1000000 2457599/1000000
3919/200000 -1733/100000 -5161/250000 -4439/250000 218599/1000000 -28289/1000000 -8793/40000 -118461/500000 -6011/20000 20997/1000000 6877/250000 2451/100000 17913/500000 -3257/1000000 -37/5000 10511/200000 -3373/1000000 -11183/1000000 2949/200000 -1067/50000 -16839/100000 -53487/500000 -139287/1000000 -9687/200000 -22821/250000 -1111/200000 87/62500 32199/1000000 40787/500000 39551/1000000 4579/1000000 -10203/1000000 1047/15625 7043/1000000 229/500000 75403/1000000 92249/1000000 33371/500000 80847/1000000 34607/500000 75397/1000000 259999/1000000 14899/250000 -207067/1000000 -258741/1000000 -254721/1000000 1351/125000 -1277/200000 -6611/500000 -2557/250000 -777/500000 4199/50000 21753/250000 3597/40000 92721/1000000 3833/40000 78723/1000000 -151233/1000000 -98567/1000000 43241/125000 422353/1000000 93503/500000 11303/100000 3017/250000 -13561/1000000 -1001/500000 -857/62500 -149/25000 42787/1000000 76847/1000000 19683/250000 70991/1000000 23849/500000 138831/1000000 -5693/200000 132583/1000000 153213/1000000 -43349/1000000 -35397/1000000 157309/1000000 134283/1000000 -38729/1000000 37307/250000 -11781/250000 188911/200000 -22299/100000 412017/500000 1100297/1000000 282021/1000000 -757/25000 988363/1000000 303851/250000 -17053/500000 497773/500000 -89497/250000 -10033/500000 7501/1000000 54529/500000 129083/1000000 -20289/1000000 -38211/200000 169117/250000 -44949/250000 532417/1000000 665691/1000000 12411/125000 20079/200000 -14893/1000000 376373/500000 979797/500000 20119/250000 2198631/1000000 809313/1000000 15467/20000 16369/20000 532937/500000 -1172459/500000 4068349/2000000 158391/62500
10749/1000000 -9301/1000000 -1421/125000 -4911/500000 30757/250000 -2347/200000 -29027/250000 -61419/500000 -15619/100000 10897/1000000 583/40000 807/62500 9649/500000 -1743/1000000 -1033/250000 5517/200000 -1837/1000000 -1559/250000 7857/1000000 -5889/500000 -8417/100000 -54421/1000000 -7207/100000 -24137/1000000 -45051/1000000 -2889/1000000 143/200000 8811/500000 2713/62500 43/2000 229/100000 -5459/1000000 34701/1000000 3679/1000000 -9/200000 1631/40000 49621/1000000 1131/31250 877/20000 37437/1000000 10227/250000 8681/62500 29747/1000000 -21917/200000 -138533/1000000 -26689/200000 6347/1000000 -673/200000 -6491/1000000 -653/125000 -177/250000 2263/50000 46591/1000000 48261/1000000 24831/500000 51337/1000000 664/15625 -82507/1000000 -58929/1000000 9113/50000 93503/500000 2629/15625 30947/500000 3247/500000 -891/125000 -161/200000 -7043/1000000 -1641/500000 23023/1000000 20447/500000 8519/200000 381/10000 12929/500000 37073/500000 -15261/1000000 35443/500000 81767/1000000 -1437/62500 -3783/200000 21017/250000 35927/500000 -823/40000 79597/1000000 -6333/250000 505327/1000000 -58853/500000 441399/1000000 586153/1000000 38907/250000 -14199/1000000 529941/1000000 324569/500000 -248/15625 532089/1000000 -18927/100000 -10631/1000000 4193/1000000 29307/500000 69263/1000000 -5389/500000 -97239/1000000 363811/1000000 -93509/1000000 143087/500000 356961/1000000 25077/500000 23909/500000 -7243/500000 79759/200000 10327/10000 36991/1000000 1152181/1000000 214133/500000 204569/500000 216859/500000 35301/62500 -1249241/1000000 434297/400000 135147/100000
1619/250000 -533/100000 -1289/200000 -549/100000 71651/1000000 -7071/1000000 -35367/500000 -75317/1000000 -95261/1000000 3137/500000 8369/1000000 7503/1000000 5677/500000 -201/200000 -93/40000 1607/100000 -167/200000 -849/250000 4943/1000000 -1673/250000 -5201/100000 -34343/1000000 -2383/62500 -9699/1000000 -11431/500000 -1757/1000000 351/1000000 5197/500000 25397/1000000 791/62500 1249/1000000 -3193/1000000 2503/125000 1073/500000 -7/100000 11991/500000 29177/1000000 5341/250000 25911/1000000 22087/1000000 3021/125000 79051/1000000 17567/1000000 -29539/500000 -37651/500000 -14731/200000 181/50000 -2049/1000000 -3819/1000000 -3249/1000000 -513/1000000 12909/500000 26719/1000000 551/20000 28579/1000000 14717/500000 24323/1000000 -8939/200000 -3673/125000 109863/1000000 11303/100000 30947/500000 53317/1000000 3849/1000000 -53/12500 -61/200000 -4077/1000000 -6/3125 2733/200000 1481/62500 25211/1000000 22187/1000000 7643/500000 8459/200000 -2181/250000 1009/25000 23339/500000 -13653/1000000 -5519/500000 6011/125000 40963/1000000 -12217/1000000 45493/1000000 -14971/1000000 29577/100000 -13757/200000 12907/50000 343247/1000000 5763/62500 -329/40000 1241/4000 380667/1000000 -4697/500000 311207/1000000 -11037/100000 -3033/500000 2481/1000000 4307/125000 40513/1000000 -6327/1000000 -57449/1000000 205673/1000000 -55527/1000000 8087/50000 202187/1000000 5821/200000 28329/1000000 -809/100000 58013/250000 601177/1000000 21623/1000000 83993/125000 248551/1000000 237269/1000000 12589/50000 65673/200000 -182689/250000 1270881/2000000 394691/500000
7/12500 -681/1000000 -367/500000 -629/1000000 7689/1000000 -823/1000000 -7551/1000000 -4003/500000 -10233/1000000 351/500000 411/500000 471/500000 167/125000 -27/125000 -157/500000 433/250000 -69/1000000 -247/500000 463/1000000 -667/1000000 -263/50000 -97/25000 -299/62500 -319/200000 -1639/500000 -19/100000 9/250000 1139/1000000 1387/500000 71/50000 7/62500 -833/1000000 2307/1000000 169/250000 -107/1000000 2651/1000000 3177/1000000 2373/1000000 2337/1000000 239/100000 3179/1000000 1787/200000 409/200000 -1359/200000 -1061/125000 -8403/1000000 567/1000000 -3/100000 -339/1000000 -79/250000 1/15625 2987/1000000 1517/500000 3159/1000000 167/50000 1741/500000 1357/500000 -481/100000 -3111/1000000 5931/500000 3017/250000 3247/500000 3849/1000000 40323/500000 -93/500000 -149/500000 -283/250000 -287/1000000 1497/1000000 1283/500000 561/200000 153/62500 443/250000 149/31250 -161/200000 4601/1000000 1321/250000 -1441/1000000 -3/2500 1069/200000 2303/500000 -249/200000 2591/500000 -1511/1000000 32247/1000000 -747/100000 27799/1000000 7473/200000 9933/1000000 -583/500000 4173/125000 41441/1000000 -1237/1000000 17013/500000 -2427/200000 -253/200000 7/1000000 3413/1000000 2057/500000 -473/500000 -6233/1000000 11439/500000 -6273/1000000 18141/1000000 11323/500000 3481/1000000 3121/1000000 -71/100000 6403/250000 6669/100000 2751/1000000 18763/250000 6833/250000 13043/500000 1719/62500 18079/500000 -39793/500000 17263/250000 85967/1000000
-49/62500 83/125000 399/500000 43/62500 -873/100000 121/125000 2099/250000 1789/200000 11367/1000000 -797/1000000 -467/500000 -807/1000000 -151/125000 7/1000000 357/1000000 -1819/1000000 1/10000 6/15625 -349/500000 253/250000 3211/500000 1007/250000 5667/1000000 177/100000 369/100000 137/500000 -13/1000000 -119/100000 -1537/500000 -751/500000 -133/1000000 523/1000000 -231/100000 73/200000 -237/500000 -2789/1000000 -3429/1000000 -519/200000 -3147/1000000 -127/40000 -1159/500000 -9597/1000000 -2339/1000000 7641/1000000 1893/200000 9531/1000000 -399/1000000 179/500000 423/1000000 173/500000 151/1000000 -3131/1000000 -1651/500000 -431/125000 -3427/1000000 -1759/500000 -3027/1000000 1357/250000 671/200000 -2603/200000 -13561/1000000 -891/125000 -53/12500 -93/500000 8151/100000 3/31250 567/1000000 129/250000 -1701/1000000 -3033/1000000 -803/250000 -113/40000 -1923/1000000 -5219/1000000 117/100000 -249/50000 -5757/1000000 1639/1000000 1229/1000000 -5943/1000000 -2589/500000 1459/1000000 -2753/500000 913/500000 -4449/125000 419/50000 -31167/1000000 -41709/1000000 -11693/1000000 293/500000 -7533/200000 -11583/250000 891/1000000 -9359/250000 3329/250000 99/200000 -927/1000000 -4481/1000000 -5237/1000000 8/15625 7127/1000000 -25377/1000000 1359/200000 -20157/1000000 -24979/1000000 -693/200000 -3497/1000000 987/1000000 -14131/500000 -36377/500000 -2453/1000000 -81691/1000000 -15039/500000 -1147/40000 -30513/1000000 -319/8000 44089/500000 -30657/400000 -47693/500000
127/1000000 -87/500000 -37/1000000 -13/250000 -601/1000000 973/1000000 613/1000000 311/200000 2139/1000000 -121/1000000 -459/1000000 -1/200000 -7/200000 79/1000000 9/1000000 -127/125000 7/62500 13/250000 9/200000 0/1 233/200000 441/500000 393/1000000 -303/1000000 159/1000000 9/200000 -11/250000 33/250000 -157/500000 81/500000 91/250000 69/125000 -17/62500 909/1000000 203/1000000 189/250000 79/1000000 697/1000000 203/250000 693/1000000 663/500000 -889/500000 -23/125000 1153/500000 2387/1000000 2379/1000000 133/1000000 -47/1000000 53/200000 -149/1000000 -21/1000000 -27/62500 -453/1000000 -533/1000000 -3/6250 -427/1000000 -161/500000 143/250000 169/1000000 -1997/1000000 -1001/500000 -161/200000 -61/200000 -149/500000 3/31250 80459/1000000 -13/250000 -169/250000 9/50000 -8/15625 321/500000 -17/125000 21/40000 -2/3125 333/1000000 -141/200000 -177/200000 27/200000 99/1000000 -799/1000000 -183/250000 4/15625 -83/100000 91/500000 -5833/1000000 771/500000 -1221/200000 -1453/200000 -1199/1000000 -157/100000 -3367/500000 -173/25000 -683/500000 -6331/1000000 441/250000 -23/125000 -159/500000 -319/200000 -1383/1000000 -13/50000 269/250000 -511/125000 7/8000 -3419/1000000 -3487/1000000 -699/1000000 -251/200000 -1039/1000000 -4193/1000000 -10173/1000000 -297/200000 -10983/1000000 -5217/1000000 -2207/500000 -6247/1000000 -339/50000 2893/200000 -12473/1000000 -7701/500000
-779/1000000 27/50000 361/500000 153/250000 -4107/500000 9/6250 2037/250000 9139/1000000 11741/1000000 -817/1000000 -549/500000 -183/200000 -237/200000 169/1000000 293/1000000 -2211/1000000 111/1000000 123/250000 -269/500000 77/100000 6621/1000000 4359/1000000 2677/500000 379/200000 1641/500000 223/1000000 -3/125000 -1041/1000000 -1519/500000 -267/200000 -133/500000 249/500000 -3167/1000000 137/500000 -89/1000000 -157/62500 -3183/1000000 -43/15625 -2653/1000000 -38/15625 -2053/1000000 -1001/100000 -2273/1000000 4129/500000 1029/100000 631/62500 -299/1000000 147/500000 623/1000000 341/1000000 3/200000 -3221/1000000 -407/125000 -3393/1000000 -1723/500000 -711/200000 -739/250000 5211/1000000 1617/500000 -13333/1000000 -857/62500 -7043/1000000 -4077/1000000 -283/250000 567/1000000 -13/250000 80597/1000000 -79/1000000 -1437/1000000 -189/62500 -1277/500000 -2693/1000000 -1539/1000000 -2639/500000 1181/1000000 -5007/1000000 -5939/1000000 157/100000 1231/1000000 -5951/1000000 -1031/200000 1447/1000000 -5699/1000000 833/500000 -36173/1000000 4347/500000 -6393/200000 -5327/125000 -1079/100000 307/1000000 -19119/500000 -46583/1000000 291/1000000 -2389/62500 13251/1000000 119/250000 -583/1000000 -4623/1000000 -1437/250000 223/500000 897/125000 -25897/1000000 6821/1000000 -10209/500000 -25189/1000000 -1873/500000 -811/200000 3/100000 -14241/500000 -73897/1000000 -3377/1000000 -82893/1000000 -31151/1000000 -3667/125000 -6377/200000 -5093/125000 3593/40000 -77901/1000000 -6063/62500
-209/500000 63/500000 173/500000 297/1000000 -3967/1000000 77/200000 3689/1000000 1959/500000 1247/250000 -93/200000 -103/200000 -191/500000 -267/500000 -13/1000000 29/1000000 -783/1000000 19/1000000 1/6250 -79/200000 409/1000000 263/100000 399/250000 263/100000 817/1000000 1/800 123/1000000 7/200000 -261/500000 -41/31250 -649/1000000 -1/1600 3/20000 -273/250000 371/1000000 -31/500000 -891/500000 -761/500000 -591/500000 -719/500000 -653/500000 -891/1000000 -2101/500000 -39/40000 327/100000 21/5000 533/125000 -71/500000 33/125000 141/1000000 53/250000 27/200000 -263/200000 -3/2000 -737/500000 -1467/1000000 -287/200000 -81/62500 2329/1000000 1423/1000000 -5753/1000000 -149/25000 -1641/500000 -6/3125 -287/1000000 129/250000 -169/250000 -79/1000000 20081/250000 -141/200000 -1297/1000000 -21/15625 -1247/1000000 -851/1000000 -2337/1000000 571/1000000 -2103/1000000 -2511/1000000 157/200000 3/5000 -511/200000 -1127/500000 309/500000 -1181/500000 107/125000 -15881/1000000 187/50000 -3457/250000 -573/31250 -5327/1000000 171/1000000 -4177/250000 -20443/1000000 3/1000000 -16603/1000000 5623/1000000 89/1000000 -199/500000 -2151/1000000 -1241/500000 -4/15625 1559/500000 -141/12500 2947/1000000 -4419/500000 -10901/1000000 -1513/1000000 -29/20000 649/1000000 -2453/200000 -31449/1000000 -117/125000 -8777/250000 -13219/1000000 -12433/1000000 -3389/250000 -17427/1000000 19407/500000 -3379/100000 -1679/40000
1287/500000 -451/200000 -33/12500 -459/200000 27391/1000000 -573/250000 -26921/1000000 -27951/1000000 -35501/1000000 489/200000 1381/500000 301/100000 2249/500000 -9/25000 -1059/1000000 2767/500000 -93/500000 -1363/1000000 1913/1000000 -707/250000 -973/50000 -2941/250000 -867/50000 -5697/1000000 -12091/1000000 -9/12500 107/1000000 4153/1000000 2461/250000 5097/1000000 19/40000 -263/200000 3753/500000 23/25000 -81/500000 9699/1000000 5839/500000 2179/250000 2653/250000 8963/1000000 1237/125000 1543/50000 7209/1000000 -11557/500000 -7387/250000 -14537/500000 847/500000 -173/200000 -1291/1000000 -93/62500 -159/1000000 253/25000 2607/250000 5323/500000 174/15625 231/20000 9449/1000000 -17173/1000000 -2797/250000 20627/500000 42787/1000000 23023/1000000 2733/200000 1497/1000000 -1701/1000000 9/50000 -1437/1000000 -141/200000 3437/40000 4549/500000 10629/1000000 8611/1000000 6429/1000000 8331/500000 -3173/1000000 99/6250 18223/1000000 -1301/250000 -2099/500000 18809/1000000 8039/500000 -4567/1000000 707/40000 -5791/1000000 112199/1000000 -3243/125000 19311/200000 64971/500000 17589/500000 -4731/1000000 58267/500000 144997/1000000 -1261/250000 117977/1000000 -42619/1000000 -2579/1000000 213/250000 12663/1000000 7489/500000 -83/31250 -1371/62500 80147/1000000 -21799/1000000 15671/250000 3961/50000 6087/500000 2079/200000 -3701/1000000 22473/250000 3648/15625 221/25000 52567/200000 9483/100000 91031/1000000 95399/1000000 31473/250000 -557611/2000000 59873/250000 14997/50000
527/125000 -58/15625 -2247/500000 -193/50000 46959/1000000 -3267/500000 -24081/500000 -10223/200000 -8169/125000 281/62500 1163/200000 5181/1000000 3863/500000 -169/200000 -1631/1000000 1117/100000 -143/200000 -2397/1000000 189/62500 -2251/500000 -36343/1000000 -23683/1000000 -31709/1000000 -10401/1000000 -20907/1000000 -1157/1000000 153/500000 6913/1000000 349/20000 53/6250 1039/1000000 -531/250000 891/62500 1641/1000000 7/1000000 8133/500000 1237/62500 14341/1000000 3491/200000 14797/1000000 16347/1000000 56363/1000000 5991/500000 -1783/40000 -55831/1000000 -54173/1000000 137/62500 -67/50000 -47/15625 -453/200000 -281/1000000 17993/1000000 9359/500000 19199/1000000 312/15625 10291/500000 3361/200000 -3777/125000 -19631/1000000 74433/1000000 76847/1000000 20447/500000 1481/62500 1283/500000 -3033/1000000 -8/15625 -189/62500 -1297/1000000 4549/500000 97207/1000000 3399/200000 1937/125000 413/40000 373/12500 -3021/500000 711/25000 1647/50000 -9189/1000000 -3783/500000 2119/62500 5777/200000 -2039/250000 1607/50000 -2033/200000 203043/1000000 -9513/200000 22107/125000 235251/1000000 7401/125000 -759/100000 106147/500000 6493/25000 -403/50000 214129/1000000 -9661/125000 -2187/500000 751/500000 11669/500000 27631/1000000 -883/200000 -483/12500 72499/500000 -38197/1000000 4579/40000 2261/15625 10773/500000 329/15625 -441/100000 32127/200000 83843/200000 543/31250 93721/200000 86457/500000 82973/500000 87469/500000 56823/250000 -503081/1000000 868017/2000000 274199/500000
1289/250000 -4259/1000000 -1253/250000 -437/100000 50653/1000000 -3873/1000000 -12637/250000 -12803/250000 -16259/250000 1077/250000 2367/500000 1337/250000 8069/1000000 -567/1000000 -2063/1000000 4637/500000 -213/500000 -317/125000 109/31250 -273/50000 -36459/1000000 -5441/250000 -333/10000 -1147/100000 -4499/200000 -647/500000 157/1000000 7863/1000000 18193/1000000 9639/1000000 139/200000 -2403/1000000 13261/1000000 1613/1000000 -241/500000 4579/250000 21853/1000000 16477/1000000 20251/1000000 4227/250000 9411/500000 14073/250000 12953/1000000 -1677/40000 -53939/1000000 -10561/200000 763/250000 -909/500000 -229/100000 -737/250000 -249/500000 18499/1000000 4803/250000 19473/1000000 20411/1000000 21047/1000000 4359/250000 -31767/1000000 -1303/62500 75549/1000000 19683/250000 8519/200000 25211/1000000 561/200000 -803/250000 321/500000 -1277/500000 -21/15625 10629/1000000 3399/200000 101103/1000000 8257/500000 12637/1000000 383/12500 -5773/1000000 7293/250000 16779/500000 -4763/500000 -7871/1000000 34667/1000000 462/15625 -1053/125000 32491/1000000 -1337/125000 41063/200000 -2377/50000 176467/1000000 237591/1000000 998/15625 -10819/1000000 213839/1000000 132881/500000 -2263/200000 8633/40000 -7873/100000 -279/62500 1727/1000000 2859/125000 13621/500000 -1201/250000 -19913/500000 73553/500000 -19737/500000 115383/1000000 146803/1000000 20943/1000000 9613/500000 -3699/500000 164209/1000000 53639/125000 14401/1000000 481689/1000000 87089/500000 168177/1000000 1733/10000 45907/200000 -204087/400000 878631/2000000 1728/3125
999/250000 -1789/500000 -853/200000 -3697/1000000 22131/500000 -1357/250000 -45053/1000000 -11809/250000 -29979/500000 33/8000 2583/500000 4769/1000000 7217/1000000 -71/100000 -1673/1000000 4937/500000 -329/500000 -2173/1000000 1497/500000 -4427/1000000 -8263/250000 -21999/1000000 -29931/1000000 -403/40000 -19363/1000000 -1121/1000000 4/15625 1323/200000 81/5000 811/100000 413/500000 -499/250000 3181/250000 1479/1000000 -19/125000 1543/100000 9393/500000 6839/500000 16817/1000000 14201/1000000 7833/500000 25723/500000 2223/200000 -40569/1000000 -5069/100000 -9901/200000 441/200000 -271/200000 -1303/500000 -2173/1000000 -79/200000 8329/500000 8693/500000 443/25000 18477/1000000 1899/100000 3917/250000 -14099/500000 -9169/500000 68547/1000000 70991/1000000 381/10000 22187/1000000 153/62500 -113/40000 -17/125000 -2693/1000000 -1247/1000000 8611/1000000 1937/125000 8257/500000 94919/1000000 10079/1000000 6901/250000 -2759/500000 412/15625 7597/250000 -8523/1000000 -7097/1000000 1959/62500 1071/40000 -1901/250000 297/10000 -2379/250000 187467/1000000 -21763/500000 163109/1000000 108347/500000 28173/500000 -3623/500000 98077/500000 120283/500000 -8301/1000000 197631/1000000 -35881/500000 -1019/250000 189/125000 171/8000 25273/1000000 -4111/1000000 -36089/1000000 33413/250000 -34913/1000000 105873/1000000 133987/1000000 19339/1000000 18149/1000000 -587/100000 74459/500000 386827/1000000 3767/250000 43181/100000 158137/1000000 152429/1000000 31959/200000 209649/1000000 -231381/500000 803797/2000000 506557/1000000
1573/500000 -2667/1000000 -77/25000 -677/250000 30767/1000000 -2419/1000000 -30957/1000000 -7801/250000 -19677/500000 1221/500000 681/250000 643/200000 4837/1000000 -457/1000000 -1449/1000000 2761/500000 -341/1000000 -801/500000 1021/500000 -3369/1000000 -10919/500000 -14029/1000000 -20601/1000000 -7599/1000000 -13327/1000000 -79/100000 51/500000 603/125000 5541/500000 5917/1000000 257/1000000 -151/100000 7911/1000000 179/200000 -197/500000 5529/500000 13341/1000000 9967/1000000 1239/100000 10301/1000000 11483/1000000 33757/1000000 1907/250000 -5123/200000 -32551/1000000 -1999/62500 1/500 -1/1000 -349/250000 -1781/1000000 -141/500000 11381/1000000 293/25000 11813/1000000 1569/125000 12833/1000000 10677/1000000 -773/40000 -2537/200000 45721/1000000 23849/500000 12929/500000 7643/500000 443/250000 -1923/1000000 21/40000 -1539/1000000 -851/1000000 6429/1000000 413/40000 12637/1000000 10079/1000000 353/4000 3713/200000 -3607/1000000 553/31250 20283/1000000 -5841/1000000 -4869/1000000 5259/250000 3599/200000 -2589/500000 19703/1000000 -6589/1000000 12421/100000 -7207/250000 107257/1000000 14391/100000 19433/500000 -1703/250000 130017/1000000 161241/1000000 -3887/500000 5231/40000 -24149/500000 -2823/1000000 243/250000 6893/500000 16477/1000000 -3059/1000000 -24441/1000000 5563/62500 -11659/500000 70563/1000000 89611/1000000 12149/1000000 5869/500000 -4909/1000000 100011/1000000 260517/1000000 1647/200000 146079/500000 26273/250000 20453/200000 2087/20000 139147/1000000 -614799/2000000 53671/200000 67313/200000
7667/1000000 -6737/1000000 -4017/500000 -173/25000 85499/1000000 -11157/1000000 -42947/500000 -9193/100000 -4701/40000 2011/250000 5301/500000 2357/250000 1733/125000 -1403/1000000 -739/250000 20233/1000000 -183/125000 -137/31250 2831/500000 -8329/1000000 -63433/1000000 -8321/200000 -54347/1000000 -4839/250000 -18517/500000 -207/100000 587/1000000 6271/500000 3963/125000 3847/250000 1651/1000000 -1977/500000 5181/200000 83/31250 169/1000000 14651/500000 4479/125000 25923/1000000 31539/1000000 5377/200000 1177/40000 51183/500000 1397/62500 -40217/500000 -25071/250000 -99223/1000000 4311/1000000 -641/250000 -13/2500 -797/200000 -633/1000000 16297/500000 33823/1000000 3491/100000 18017/500000 7439/200000 1917/62500 -13699/250000 -35403/1000000 134687/1000000 138831/1000000 37073/500000 8459/200000 149/31250 -5219/1000000 -2/3125 -2639/500000 -2337/1000000 8331/500000 373/12500 383/12500 6901/250000 3713/200000 67081/500000 -11047/1000000 12827/250000 59357/1000000 -3379/200000 -6927/500000 3047/50000 26057/500000 -3029/200000 28857/500000 -18387/1000000 91361/250000 -21673/250000 31943/100000 212993/500000 27073/250000 -12559/1000000 15321/40000 58797/125000 -7077/500000 192783/500000 -139381/1000000 -7717/1000000 587/200000 41753/1000000 50457/1000000 -983/125000 -8993/125000 261447/1000000 -14003/200000 207133/1000000 647/2500 7687/200000 37891/1000000 -3363/500000 291141/1000000 94661/125000 30963/1000000 849549/1000000 312727/1000000 59757/200000 316319/1000000 41181/100000 -113647/125000 1577167/2000000 982947/1000000
-439/250000 151/125000 1653/1000000 67/50000 -1819/100000 701/250000 8709/500000 18991/1000000 24187/1000000 -487/250000 -2473/1000000 -249/125000 -79/25000 39/500000 349/1000000 -937/200000 47/500000 357/500000 -157/125000 1491/1000000 201/15625 4357/500000 2741/250000 957/250000 7663/1000000 409/1000000 -103/1000000 -2489/1000000 -6401/1000000 -3057/1000000 -421/1000000 781/1000000 -1073/200000 -599/1000000 -101/1000000 -5897/1000000 -7161/1000000 -5149/1000000 -3123/500000 -5391/1000000 -91/15625 -18619/1000000 -3977/1000000 1099/62500 10703/500000 10559/500000 -83/125000 109/200000 511/500000 393/500000 33/250000 -673/100000 -1393/200000 -1431/200000 -733/100000 -947/125000 -3131/500000 2789/250000 3583/500000 -27149/1000000 -5693/200000 -15261/1000000 -2181/250000 -161/200000 117/100000 333/1000000 1181/1000000 571/1000000 -3173/1000000 -3021/500000 -5773/1000000 -2759/500000 -3607/1000000 -11047/1000000 82827/1000000 -2119/200000 -3067/250000 1713/500000 44/15625 -3129/250000 -5341/500000 39/12500 -12027/1000000 377/100000 -38199/500000 2087/125000 -33539/500000 -88619/1000000 -12289/500000 441/1000000 -20121/250000 -19541/200000 1241/1000000 -8051/100000 27847/1000000 419/250000 -269/250000 -8997/1000000 -10269/1000000 777/500000 15037/1000000 -53897/1000000 14277/1000000 -42793/1000000 -13261/250000 -6989/1000000 -7413/1000000 991/500000 -7423/125000 -76419/500000 -5791/1000000 -21277/125000 -31839/500000 -60761/1000000 -65109/1000000 -2641/31250 74781/400000 -163451/1000000 -20267/100000
701/100000 -3289/500000 -7639/1000000 -1327/200000 40819/500000 -10723/1000000 -82027/1000000 -43953/500000 -11221/100000 7629/1000000 10133/1000000 2241/250000 6603/500000 -343/250000 -1421/500000 4831/250000 -653/500000 -2111/500000 5229/1000000 -7957/1000000 -60333/1000000 -2507/62500 -83/1600 -9247/500000 -35291/1000000 -997/500000 293/500000 5987/500000 7559/250000 2949/200000 1733/1000000 -3787/1000000 6227/250000 2697/1000000 39/200000 3507/125000 17127/500000 24799/1000000 6029/200000 25729/1000000 1761/62500 19591/200000 21377/1000000 -15357/200000 -47919/500000 -3793/40000 2077/500000 -229/100000 -1217/250000 -58/15625 -271/500000 1251/40000 32399/1000000 33383/1000000 34523/1000000 35683/1000000 29329/1000000 -52151/1000000 -16867/500000 128797/1000000 132583/1000000 35443/500000 1009/25000 4601/1000000 -249/50000 -141/200000 -5007/1000000 -2103/1000000 99/6250 711/25000 7293/250000 412/15625 553/31250 12827/250000 -2119/200000 64717/500000 28331/500000 -3239/200000 -13183/1000000 29057/500000 24899/500000 -226/15625 27603/500000 -17653/1000000 69937/200000 -8291/100000 152321/500000 10173/25000 103181/1000000 -6069/500000 365957/1000000 224681/500000 -13379/1000000 184183/500000 -33267/250000 -739/100000 279/100000 10081/250000 12059/250000 -7969/1000000 -34349/500000 124903/500000 -66919/1000000 49491/250000 61819/250000 293/8000 3633/100000 -3179/500000 55613/200000 2893/4000 5889/200000 405651/500000 59759/200000 17841/62500 302243/1000000 98351/250000 -1736919/2000000 1507231/2000000 469569/500000
8347/1000000 -923/125000 -1773/200000 -7611/1000000 46949/500000 -12567/1000000 -94551/1000000 -101549/1000000 -129837/1000000 1111/125000 59/5000 10477/1000000 1523/100000 -187/125000 -1623/500000 11313/500000 -311/200000 -4877/1000000 6233/1000000 -9081/1000000 -34803/500000 -45997/1000000 -29813/500000 -10553/500000 -10159/250000 -2317/1000000 321/500000 13761/1000000 34891/1000000 16851/1000000 121/62500 -271/62500 14363/500000 3063/1000000 149/1000000 1609/50000 1231/31250 5677/200000 34507/1000000 737/25000 32227/1000000 56621/500000 491/20000 -22269/250000 -112227/1000000 -108369/1000000 4677/1000000 -1381/500000 -1157/200000 -2191/500000 -139/200000 1801/50000 18601/500000 19253/500000 39753/1000000 8207/200000 33757/1000000 -60123/1000000 -39283/1000000 74381/500000 153213/1000000 81767/1000000 23339/500000 1321/250000 -5757/1000000 -177/200000 -5939/1000000 -2511/1000000 18223/1000000 1647/50000 16779/500000 7597/250000 20283/1000000 59357/1000000 -3067/250000 28331/500000 36477/250000 -9299/500000 -7579/500000 6721/100000 57423/1000000 -1039/62500 63827/1000000 -10137/500000 404073/1000000 -95807/1000000 176241/500000 234803/500000 4751/40000 -6871/500000 211377/500000 20751/40000 -3879/250000 425821/1000000 -76913/500000 -8983/1000000 3249/1000000 23329/500000 27851/500000 -8649/1000000 -39669/500000 288531/1000000 -483/6250 228587/1000000 285477/1000000 10697/250000 42417/1000000 -1341/200000 5023/15625 836799/1000000 17499/500000 187789/200000 345617/1000000 165113/500000 174849/500000 454879/1000000 -1003707/1000000 34809/40000 1085207/1000000
-1207/500000 103/50000 2557/1000000 2187/1000000 -27943/1000000 1653/500000 167/6250 28703/1000000 36623/1000000 -1313/500000 -3571/1000000 -1463/500000 -4591/1000000 341/1000000 797/1000000 -409/62500 61/200000 1219/1000000 -1829/1000000 247/100000 19597/1000000 3227/250000 8577/500000 5597/1000000 2847/250000 749/1000000 -119/1000000 -1957/500000 -2443/250000 -4783/1000000 -509/1000000 1289/1000000 -79/10000 -819/1000000 9/1000000 -9153/1000000 -11211/1000000 -8111/1000000 -49/5000 -8519/1000000 -9079/1000000 -466/15625 -527/62500 199/8000 6163/200000 15301/500000 -1233/1000000 863/1000000 63/40000 321/250000 151/500000 -10179/1000000 -10553/1000000 -1093/100000 -5627/500000 -5771/500000 -4769/500000 17079/1000000 10891/1000000 -20881/500000 -43349/1000000 -1437/62500 -13653/1000000 -1441/1000000 1639/1000000 27/200000 157/100000 157/200000 -1301/250000 -9189/1000000 -4763/500000 -8523/1000000 -5841/1000000 -3379/200000 1713/500000 -3239/200000 -9299/500000 85583/1000000 411/100000 -4777/250000 -3261/200000 231/50000 -1141/62500 2859/500000 -28883/250000 6571/250000 -101209/1000000 -33577/250000 -2381/62500 707/500000 -30449/250000 -148649/1000000 7/3125 -12169/100000 42201/1000000 2421/1000000 -951/1000000 -13643/1000000 -1563/100000 31/15625 2281/100000 -81749/1000000 21901/1000000 -8093/125000 -80467/1000000 -1101/100000 -11097/1000000 611/200000 -11293/125000 -233287/1000000 -8431/1000000 -16301/62500 -96943/1000000 -11531/125000 -49217/500000 -128067/1000000 284129/1000000 -247271/1000000 -306791/1000000
-2119/1000000 1429/1000000 1033/500000 1723/1000000 -5687/250000 3023/1000000 5509/250000 2343/100000 149/5000 -17/8000 -139/50000 -8/3125 -77/20000 133/1000000 149/250000 -2633/500000 81/500000 971/1000000 -189/125000 509/250000 7983/500000 1309/125000 357/25000 581/125000 1201/125000 2/3125 -49/1000000 -3207/1000000 -1981/250000 -3913/1000000 -207/500000 33/31250 -6361/1000000 -687/1000000 -1/1000000 -943/125000 -4627/500000 -1351/200000 -8089/1000000 -1413/200000 -1883/250000 -23243/1000000 -5161/1000000 20953/1000000 25709/1000000 12809/500000 -113/100000 641/1000000 1159/1000000 1023/1000000 59/1000000 -8421/1000000 -8741/1000000 -8937/1000000 -2319/250000 -9447/1000000 -7817/1000000 561/40000 2247/250000 -16809/500000 -35397/1000000 -3783/200000 -5519/500000 -3/2500 1229/1000000 99/1000000 1231/1000000 3/5000 -2099/500000 -3783/500000 -7871/1000000 -7097/1000000 -4869/1000000 -6927/500000 44/15625 -13183/1000000 -7579/500000 411/100000 16781/200000 -1561/100000 -2667/200000 3767/1000000 -297/20000 4687/1000000 -94019/1000000 2669/125000 -82247/1000000 -21839/200000 -953/31250 103/100000 -3959/40000 -120929/1000000 1213/500000 -98949/1000000 34763/1000000 123/50000 -381/1000000 -5279/500000 -2437/200000 473/200000 18511/1000000 -66577/1000000 17697/1000000 -52833/1000000 -16451/250000 -8623/1000000 -8911/1000000 377/125000 -14699/200000 -189807/1000000 -3289/500000 -211571/1000000 -15713/200000 -75291/1000000 -79663/1000000 -104073/1000000 230831/1000000 -402923/2000000 -250539/1000000
8489/1000000 -7891/1000000 -2289/250000 -7893/1000000 96997/1000000 -6393/500000 -9739/100000 -26083/250000 -66621/500000 1811/200000 12099/1000000 267/25000 15687/1000000 -391/250000 -409/125000 23077/1000000 -403/250000 -79/15625 1597/250000 -597/62500 -14323/200000 -11891/250000 -30789/500000 -10939/500000 -10457/250000 -2367/1000000 43/62500 2833/200000 35849/1000000 17457/1000000 1043/500000 -2227/500000 3687/125000 317/100000 273/1000000 33273/1000000 10161/250000 29411/1000000 17853/500000 30531/1000000 8343/250000 23191/200000 25441/1000000 -45561/500000 -22971/200000 -55589/500000 4807/1000000 -1393/500000 -5869/1000000 -11/2500 -643/1000000 9267/250000 767/20000 4959/125000 40847/1000000 42153/1000000 17387/500000 -61729/1000000 -4017/100000 152733/1000000 157309/1000000 21017/250000 6011/125000 1069/200000 -5943/1000000 -799/1000000 -5951/1000000 -511/200000 18809/1000000 2119/62500 34667/1000000 1959/62500 5259/250000 3047/50000 -3129/250000 29057/500000 6721/100000 -4777/250000 -1561/100000 74737/500000 59069/1000000 -4291/250000 2049/31250 -651/31250 207643/500000 -49109/500000 5662/15625 483017/1000000 123199/1000000 -13727/1000000 13569/31250 66661/125000 -15383/1000000 54711/125000 -78789/500000 -8751/1000000 27/8000 11997/250000 56813/1000000 -2221/250000 -81551/1000000 296363/1000000 -79377/1000000 234813/1000000 146671/500000 43457/1000000 10759/250000 -3891/500000 1319/4000 857769/1000000 17529/500000 480779/500000 70869/200000 67723/200000 358617/1000000 233319/500000 -1030549/1000000 1787929/2000000 557461/500000
3561/500000 -827/125000 -7757/1000000 -6757/1000000 82803/1000000 -10939/1000000 -83139/1000000 -89151/1000000 -113879/1000000 7781/1000000 10291/1000000 1147/125000 13419/1000000 -1299/1000000 -69/25000 19609/1000000 -1291/1000000 -423/100000 5419/1000000 -1011/125000 -30507/500000 -20121/500000 -1639/31250 -18619/1000000 -17859/500000 -51/25000 557/1000000 3037/250000 6123/200000 7439/500000 857/500000 -47/12500 1003/40000 2693/1000000 57/500000 444/15625 34703/1000000 25091/1000000 15251/500000 13003/500000 28481/1000000 49641/500000 5391/250000 -39583/500000 -97237/1000000 -94921/1000000 521/125000 -2359/1000000 -311/62500 -1893/500000 -311/500000 15821/500000 16411/500000 33899/1000000 17431/500000 36099/1000000 29693/1000000 -10597/200000 -34581/1000000 16291/125000 134283/1000000 35927/500000 40963/1000000 2303/500000 -2589/500000 -183/250000 -1031/200000 -1127/500000 8039/500000 5777/200000 462/15625 1071/40000 3599/200000 26057/500000 -5341/500000 24899/500000 57423/1000000 -3261/200000 -2667/200000 59069/1000000 130937/1000000 -14601/1000000 56001/1000000 -17759/1000000 177233/500000 -16789/200000 309673/1000000 20619/50000 104669/1000000 -12103/1000000 371379/1000000 454981/1000000 -13481/1000000 11677/31250 -26973/200000 -7101/1000000 3263/1000000 20657/500000 49347/1000000 -7181/1000000 -8709/125000 253161/1000000 -67839/1000000 100349/500000 250649/1000000 9229/250000 9209/250000 -3307/500000 281857/1000000 366511/500000 3739/125000 410941/500000 302747/1000000 144697/500000 61261/200000 398727/1000000 -440169/500000 15283/20000 952461/1000000
-2447/1000000 1691/1000000 579/250000 77/40000 -6269/250000 1529/500000 23891/1000000 25753/1000000 32771/1000000 -597/250000 -623/200000 -659/250000 -533/125000 303/1000000 721/1000000 -5959/1000000 139/500000 1059/1000000 -827/500000 219/100000 2191/125000 11631/1000000 959/62500 5257/1000000 9851/1000000 31/50000 -51/1000000 -3489/1000000 -4381/500000 -2121/500000 -1/2000 283/250000 -7137/1000000 -743/1000000 1/200000 -8261/1000000 -199/20000 -7333/1000000 -4347/500000 -7539/1000000 -8147/1000000 -26657/1000000 -3853/500000 11103/500000 27689/1000000 27419/1000000 -71/62500 669/1000000 343/250000 231/200000 159/1000000 -231/25000 -9533/1000000 -1953/200000 -1009/100000 -2073/200000 -8599/1000000 7603/500000 9701/1000000 -37551/1000000 -38729/1000000 -823/40000 -12217/1000000 -249/200000 1459/1000000 4/15625 1447/1000000 309/500000 -4567/1000000 -2039/250000 -1053/125000 -1901/250000 -2589/500000 -3029/200000 39/12500 -226/15625 -1039/62500 231/50000 3767/1000000 -4291/250000 -14601/1000000 10573/125000 -407/25000 2523/500000 -51839/500000 11801/500000 -11327/125000 -3761/31250 -16831/500000 277/250000 -109073/1000000 -133221/1000000 1301/1000000 -13651/125000 37731/1000000 1083/500000 -209/250000 -6351/500000 -13999/1000000 87/40000 2561/125000 -73289/1000000 4891/250000 -28987/500000 -18011/250000 -491/50000 -9911/1000000 2721/1000000 -81041/1000000 -52207/250000 -949/125000 -14589/62500 -43349/500000 -82547/1000000 -11021/125000 -28693/250000 254367/1000000 -443521/2000000 -54961/200000
1/125 -93/12500 -8623/1000000 -1867/250000 91817/1000000 -6249/500000 -92289/1000000 -99131/1000000 -126797/1000000 437/50000 233/20000 10201/1000000 599/40000 -733/500000 -3007/1000000 1113/50000 -291/200000 -4801/1000000 5991/1000000 -887/100000 -34167/500000 -11287/250000 -58227/1000000 -20633/1000000 -7941/200000 -69/31250 659/1000000 1669/125000 34037/1000000 16427/1000000 911/500000 -4261/1000000 28083/1000000 359/125000 237/1000000 15643/500000 9573/250000 27627/1000000 6707/200000 7163/250000 31303/1000000 13773/125000 12027/500000 -44113/500000 -54157/500000 -105911/1000000 4489/1000000 -527/200000 -1143/200000 -2059/500000 -121/200000 22/625 36379/1000000 18831/500000 9693/250000 40091/1000000 32891/1000000 -58861/1000000 -38153/1000000 72427/500000 37307/250000 79597/1000000 45493/1000000 2591/500000 -2753/500000 -83/100000 -5699/1000000 -1181/500000 707/40000 1607/50000 32491/1000000 297/10000 19703/1000000 28857/500000 -12027/1000000 27603/500000 63827/1000000 -1141/62500 -297/20000 2049/31250 56001/1000000 -407/25000 14263/100000 -1237/62500 394461/1000000 -23337/250000 344823/1000000 229483/500000 116673/1000000 -39/3125 41343/100000 253287/500000 -7083/500000 207667/500000 -149677/1000000 -2079/250000 1359/500000 5709/125000 54563/1000000 -839/100000 -77449/1000000 281543/1000000 -75363/1000000 55797/250000 139307/500000 41221/1000000 20529/500000 -1781/250000 313217/1000000 407179/500000 33707/1000000 912777/1000000 336659/1000000 321649/1000000 42633/125000 88687/200000 -979061/1000000 849643/1000000 1059423/1000000
-2871/1000000 501/250000 69/25000 2349/1000000 -15237/500000 1789/500000 29483/1000000 15681/500000 19959/500000 -177/62500 -1877/500000 -833/250000 -5041/1000000 177/1000000 889/1000000 -7059/1000000 57/200000 1311/1000000 -423/200000 1373/500000 10719/500000 7017/500000 18963/1000000 819/125000 12223/1000000 399/500000 -49/1000000 -27/6250 -2141/200000 -5259/1000000 -547/1000000 1393/1000000 -4297/500000 -891/1000000 39/1000000 -2047/200000 -12287/1000000 -909/100000 -10881/1000000 -9391/1000000 -5067/500000 -2117/62500 -7923/1000000 6703/250000 33519/1000000 6643/200000 -1511/1000000 187/200000 783/500000 1331/1000000 57/250000 -5623/500000 -11689/1000000 -597/50000 -619/50000 -253/20000 -10499/1000000 3729/200000 11961/1000000 -45733/1000000 -11781/250000 -6333/250000 -14971/1000000 -1511/1000000 913/500000 91/500000 833/500000 107/125000 -5791/1000000 -2033/200000 -1337/125000 -2379/250000 -6589/1000000 -18387/1000000 377/100000 -17653/1000000 -10137/500000 2859/500000 4687/1000000 -651/31250 -17759/1000000 2523/500000 -1237/62500 43359/500000 -15727/125000 14313/500000 -21971/200000 -29241/200000 -20221/500000 639/250000 -132267/1000000 -20259/125000 1529/500000 -8281/62500 459/10000 87/40000 -27/25000 -2953/200000 -2123/125000 533/200000 6201/250000 -8923/100000 372/15625 -35303/500000 -87997/1000000 -1517/125000 -6029/500000 3633/1000000 -12331/125000 -255391/1000000 -4579/500000 -285299/1000000 -52779/500000 -25217/250000 -21407/200000 -349/2500 309623/1000000 -538773/2000000 -335253/1000000
51761/1000000 -45353/1000000 -10901/200000 -23399/500000 74127/125000 -15361/200000 -23531/40000 -627543/1000000 -802951/1000000 5551/100000 2349/31250 63911/1000000 48303/500000 -4419/500000 -19157/1000000 35717/250000 -543/62500 -14533/500000 19559/500000 -11181/200000 -215353/500000 -285311/1000000 -73679/200000 -32079/250000 -24943/100000 -7211/500000 747/200000 8461/100000 10731/50000 103791/1000000 3039/250000 -13333/500000 176707/1000000 18689/1000000 9/6250 198471/1000000 4853/20000 10957/62500 212379/1000000 181953/1000000 198291/1000000 687423/1000000 154143/1000000 -137209/250000 -683619/1000000 -669543/1000000 7117/250000 -8351/500000 -35161/1000000 -26193/1000000 -4019/1000000 44587/200000 115493/500000 238661/1000000 7687/31250 253699/1000000 13057/62500 -74293/200000 -240103/1000000 916167/1000000 188911/200000 505327/1000000 29577/100000 32247/1000000 -4449/125000 -5833/1000000 -36173/1000000 -15881/1000000 112199/1000000 203043/1000000 41063/200000 187467/1000000 12421/100000 91361/250000 -38199/500000 69937/200000 404073/1000000 -28883/250000 -94019/1000000 207643/500000 177233/500000 -51839/500000 394461/1000000 -15727/125000 323499/125000 -587821/1000000 2193269/1000000 2907243/1000000 191143/250000 -66451/1000000 82131/31250 128687/40000 -15477/200000 660819/250000 -23571/25000 -13161/250000 5071/250000 291773/1000000 10787/31250 -53099/1000000 -19689/40000 1784887/1000000 -59779/125000 282741/200000 440649/250000 255507/1000000 252249/1000000 -54113/1000000 123779/62500 5136241/1000000 102809/500000 2873539/500000 1062973/500000 1014831/500000 431967/200000 561401/200000 -12422343/2000000 269629/50000 1343229/200000
-2303/200000 5457/500000 1593/125000 5489/500000 -132219/1000000 14253/1000000 34063/250000 148093/1000000 2357/12500 -1669/125000 -4393/250000 -3841/250000 -22359/1000000 253/125000 359/100000 -8251/250000 197/100000 6777/1000000 -227/25000 12733/1000000 25323/250000 67733/1000000 17171/200000 3769/125000 11607/200000 1699/500000 -463/500000 -4919/250000 -12697/250000 -4843/200000 -1503/500000 4/625 -5327/125000 -549/125000 -49/100000 -2309/50000 -14159/250000 -20297/500000 -24651/500000 -42279/1000000 -23001/500000 -82369/500000 -36467/1000000 128687/1000000 80857/500000 19707/125000 -817/125000 64/15625 8439/1000000 3171/500000 121/125000 -26107/500000 -27001/500000 -55861/1000000 -28779/500000 -7433/125000 -9783/200000 87303/1000000 56469/1000000 -217343/1000000 -22299/100000 -58853/500000 -13757/200000 -747/100000 419/50000 771/500000 4347/500000 187/50000 -3243/125000 -9513/200000 -2377/50000 -21763/500000 -7207/250000 -21673/250000 2087/125000 -8291/100000 -95807/1000000 6571/250000 2669/125000 -49109/500000 -16789/200000 11801/500000 -23337/250000 14313/500000 -587821/1000000 54763/250000 -8013/15625 -343739/500000 -85223/500000 1121/50000 -612821/1000000 -754237/1000000 3109/200000 -38859/62500 109119/500000 12511/1000000 -3127/500000 -66397/1000000 -79137/1000000 2169/200000 114813/1000000 -418713/1000000 22633/200000 -41547/125000 -413607/1000000 -16553/250000 -31807/500000 6359/1000000 -234453/500000 -611261/500000 -54599/1000000 -137659/100000 -505057/1000000 -9629/20000 -63919/125000 -664629/1000000 291853/200000 -2531073/2000000 -315203/200000
22447/500000 -39273/1000000 -47393/1000000 -5071/125000 64967/125000 -4351/62500 -256783/500000 -549327/1000000 -350609/500000 48641/1000000 33331/500000 14053/250000 10569/125000 -8357/1000000 -639/40000 125797/1000000 -7657/1000000 -25793/1000000 33869/1000000 -5983/125000 -375699/1000000 -125351/500000 -64143/200000 -112137/1000000 -216587/1000000 -12513/1000000 3339/1000000 73503/1000000 93509/500000 90147/1000000 5419/500000 -4623/200000 15471/100000 41/2500 1531/1000000 172529/1000000 105503/500000 30451/200000 46057/250000 158027/1000000 538/3125 597953/1000000 26811/200000 -482831/1000000 -298641/500000 -293211/500000 12217/500000 -14183/1000000 -7737/250000 -11157/500000 -341/100000 97457/500000 100967/500000 104327/500000 214977/1000000 110823/500000 91261/500000 -323691/1000000 -26123/125000 798913/1000000 412017/500000 441399/1000000 12907/50000 27799/1000000 -31167/1000000 -1221/200000 -6393/200000 -3457/250000 19311/200000 22107/125000 176467/1000000 163109/1000000 107257/1000000 31943/100000 -33539/500000 152321/500000 176241/500000 -101209/1000000 -82247/1000000 5662/15625 309673/1000000 -11327/125000 344823/1000000 -21971/200000 2193269/1000000 -8013/15625 100013/50000 1272429/500000 669479/1000000 -50571/1000000 46101/20000 2806223/1000000 -7721/125000 288347/125000 -824627/1000000 -4587/100000 3249/200000 64433/250000 304233/1000000 -23959/500000 -432023/1000000 779523/500000 -207903/500000 1236557/1000000 1539621/1000000 219007/1000000 44249/200000 -4727/100000 1725369/1000000 2236709/500000 5473/31250 499831/100000 1856649/1000000 27671/15625 188827/100000 244903/100000 -10849647/2000000 9433103/2000000 2934899/500000
747/12500 -26331/500000 -31659/500000 -13581/250000 344149/500000 -89497/1000000 -338089/500000 -734439/1000000 -23343/25000 12873/200000 87699/1000000 75441/1000000 14019/125000 -5047/500000 -21333/1000000 8349/50000 -5269/500000 -1049/31250 22479/500000 -31961/500000 -250413/500000 -83051/250000 -85251/200000 -148749/1000000 -289471/1000000 -8407/500000 1103/250000 24507/250000 249999/1000000 30093/250000 14329/1000000 -15609/500000 206949/1000000 10893/500000 1863/1000000 230003/1000000 3519/12500 25371/125000 61483/250000 210757/1000000 45923/200000 800763/1000000 36169/200000 -639459/1000000 -397417/500000 -781517/1000000 16563/500000 -973/50000 -41033/1000000 -30513/1000000 -4709/1000000 259343/1000000 134157/500000 55519/200000 2287/8000 2951/10000 242903/1000000 -86463/200000 -27897/100000 533777/500000 1100297/1000000 586153/1000000 343247/1000000 7473/200000 -41709/1000000 -1453/200000 -5327/125000 -573/31250 64971/500000 235251/1000000 237591/1000000 108347/500000 14391/100000 212993/500000 -88619/1000000 10173/25000 234803/500000 -33577/250000 -21839/200000 483017/1000000 20619/50000 -3761/31250 229483/500000 -29241/200000 2907243/1000000 -343739/500000 1272429/500000 694849/200000 886617/1000000 -75443/1000000 764987/250000 3747967/1000000 -88259/1000000 3069021/1000000 -1099701/1000000 -62923/1000000 12019/500000 68289/200000 3229/8000 -15847/250000 -574367/1000000 1037963/500000 -557271/1000000 329/200 511763/250000 149443/500000 300767/1000000 -52589/1000000 92327/40000 5990521/1000000 15247/62500 6714739/1000000 1240097/500000 18931/8000 2516083/1000000 1635403/500000 -7226691/1000000 2509697/400000 780753/100000
1721/100000 -2729/200000 -16681/1000000 -3587/250000 204297/1000000 -1769/125000 -5347/31250 -184117/1000000 -117373/500000 3239/200000 4697/200000 2417/125000 31731/1000000 -1367/500000 -5833/1000000 43017/1000000 -1837/1000000 -9141/1000000 2547/200000 -3493/200000 -126497/1000000 -81681/1000000 -27641/250000 -38851/1000000 -4631/62500 -4593/1000000 373/500000 26583/1000000 64253/1000000 16211/500000 91/31250 -4091/500000 49779/1000000 5403/1000000 -37/62500 30971/500000 74947/1000000 55353/1000000 13429/200000 57103/1000000 15671/250000 19591/100000 53561/1000000 -80041/500000 -1969/10000 -100141/500000 2117/200000 -2437/500000 -4269/500000 -7971/1000000 -319/250000 34019/500000 35197/500000 72457/1000000 74867/1000000 9633/125000 64151/1000000 -112939/1000000 -71241/1000000 54373/200000 282021/1000000 38907/250000 5763/62500 9933/1000000 -11693/1000000 -1199/1000000 -1079/100000 -5327/1000000 17589/500000 7401/125000 998/15625 28173/500000 19433/500000 27073/250000 -12289/500000 103181/1000000 4751/40000 -2381/62500 -953/31250 123199/1000000 104669/1000000 -16831/500000 116673/1000000 -20221/500000 191143/250000 -85223/500000 669479/1000000 886617/1000000 359777/1000000 2923/500000 812483/1000000 494269/500000 251/62500 801837/1000000 -137967/500000 -1729/100000 7367/1000000 23423/250000 54907/500000 -4441/250000 -154153/1000000 107143/200000 -145147/1000000 85003/200000 65541/125000 65677/1000000 31533/500000 -32661/1000000 588293/1000000 1504711/1000000 8657/200000 26134/15625 625189/1000000 296447/500000 128419/200000 52293/62500 -745661/400000 1627797/1000000 2010553/1000000
-37/20000 279/125000 71/31250 2047/1000000 -5757/1000000 -2987/1000000 21467/1000000 18043/1000000 22927/1000000 -243/250000 1119/1000000 -1669/1000000 -219/250000 11/200000 1543/1000000 59/100000 -11/100000 1653/1000000 -423/500000 603/200000 3597/250000 7891/1000000 3681/250000 2837/500000 9111/1000000 33/62500 7/1000000 -3223/1000000 -1821/250000 -1001/250000 -7/1000000 1227/1000000 -78/15625 -31/62500 237/500000 -3677/500000 -553/62500 -6701/1000000 -1691/200000 -3473/500000 -1547/200000 -13009/500000 -249/125000 12531/1000000 4121/200000 16291/1000000 -1261/1000000 61/50000 221/250000 97/50000 211/1000000 -6317/1000000 -1633/250000 -6243/1000000 -1407/200000 -7169/1000000 -2973/500000 1489/125000 2281/250000 -59/2000 -757/25000 -14199/1000000 -329/40000 -583/500000 293/500000 -157/100000 307/1000000 171/1000000 -4731/1000000 -759/100000 -10819/1000000 -3623/500000 -1703/250000 -12559/1000000 441/1000000 -6069/500000 -6871/500000 707/500000 103/100000 -13727/1000000 -12103/1000000 277/250000 -39/3125 639/250000 -66451/1000000 1121/50000 -50571/1000000 -75443/1000000 2923/500000 26447/250000 -1829/31250 -84473/1000000 10679/500000 -34071/500000 5317/200000 1651/500000 797/500000 -1227/1000000 -2203/500000 853/250000 2663/250000 -50739/1000000 7061/500000 -19459/500000 -56249/1000000 -1819/125000 -13063/1000000 -5679/1000000 -63343/1000000 -182913/1000000 -593/50000 -217087/1000000 -4381/62500 -35531/500000 -3003/50000 -83931/1000000 353459/2000000 -73649/500000 -98049/500000
54117/1000000 -9419/200000 -57041/1000000 -12229/250000 62533/100000 -20601/250000 -306037/500000 -663349/1000000 -841071/1000000 57957/1000000 79421/1000000 13493/200000 101101/1000000 -37/4000 -9707/500000 150017/1000000 -9127/1000000 -30947/1000000 40717/1000000 -1811/31250 -451107/1000000 -300007/1000000 -77219/200000 -26923/200000 -260373/1000000 -1889/125000 487/125000 44301/500000 22457/100000 54341/500000 12761/1000000 -6961/250000 184809/1000000 3921/200000 757/500000 207857/1000000 253937/1000000 183591/1000000 222341/1000000 95257/500000 207659/1000000 357803/500000 3237/20000 -288547/500000 -71399/100000 -175713/250000 29727/1000000 -4313/250000 -3683/100000 -27067/1000000 -4157/1000000 58513/250000 12119/50000 50091/200000 51603/200000 265951/1000000 219279/1000000 -388977/1000000 -12529/50000 957921/1000000 988363/1000000 529941/1000000 1241/4000 4173/125000 -7533/200000 -3367/500000 -19119/500000 -4177/250000 58267/500000 106147/500000 213839/1000000 98077/500000 130017/1000000 15321/40000 -20121/250000 365957/1000000 211377/500000 -30449/250000 -3959/40000 13569/31250 371379/1000000 -109073/1000000 41343/100000 -132267/1000000 82131/31250 -612821/1000000 46101/20000 764987/250000 812483/1000000 -1829/31250 1423857/500000 3376367/1000000 -18373/250000 2765201/1000000 -246301/250000 -10723/200000 583/25000 77739/250000 365093/1000000 -54139/1000000 -258899/500000 467711/250000 -62349/125000 92751/62500 923383/500000 52269/200000 263399/1000000 -373/6250 2070879/1000000 33517/6250 206991/1000000 1498477/250000 278203/125000 1060937/500000 1131257/500000 2937601/1000000 -6506963/1000000 11314199/2000000 88009/12500
67407/1000000 -29109/500000 -3519/50000 -12063/200000 38291/50000 -3011/31250 -748953/1000000 -805751/1000000 -1034151/1000000 35907/500000 6017/62500 41881/500000 124809/1000000 -2101/200000 -23629/1000000 91437/500000 -10847/1000000 -9189/250000 50701/1000000 -71081/1000000 -552127/1000000 -182383/500000 -236533/500000 -8301/50000 -320073/1000000 -467/25000 933/200000 10917/100000 69059/250000 66993/500000 15397/1000000 -34527/1000000 226507/1000000 959/40000 1427/1000000 256037/1000000 312847/1000000 14147/62500 27441/100000 58723/250000 256137/1000000 220747/250000 50249/250000 -701903/1000000 -109361/125000 -860331/1000000 7489/200000 -21597/1000000 -44439/1000000 -33991/1000000 -5273/1000000 286649/1000000 148323/500000 306701/1000000 315949/1000000 163087/500000 8397/31250 -478091/1000000 -308837/1000000 294571/250000 303851/250000 324569/500000 380667/1000000 41441/1000000 -11583/250000 -173/25000 -46583/1000000 -20443/1000000 144997/1000000 6493/25000 132881/500000 120283/500000 161241/1000000 58797/125000 -19541/200000 224681/500000 20751/40000 -148649/1000000 -120929/1000000 66661/125000 454981/1000000 -133221/1000000 253287/500000 -20259/125000 128687/40000 -754237/1000000 2806223/1000000 3747967/1000000 494269/500000 -84473/1000000 3376367/1000000 844523/200000 -96441/1000000 212171/62500 -1209991/1000000 -66311/1000000 28077/1000000 75301/200000 446819/1000000 -13383/200000 -79439/125000 458471/200000 -61487/100000 1815149/1000000 141297/62500 163701/500000 327773/1000000 -64713/1000000 509269/200000 6609079/1000000 65699/250000 7404221/1000000 1367719/500000 2609651/1000000 693533/250000 1803337/500000 -398843/50000 1731989/250000 4309801/500000
-1053/500000 13/6250 241/100000 457/200000 -5153/1000000 6979/1000000 27519/1000000 25711/1000000 29649/1000000 -2311/1000000 269/1000000 -739/250000 -1839/1000000 107/1000000 587/500000 -177/250000 73/500000 293/250000 -1399/1000000 263/125000 3897/250000 9797/1000000 4139/250000 6717/1000000 5287/500000 551/1000000 -9/125000 -3619/1000000 -8243/1000000 -2233/500000 -3/25000 1239/1000000 -5859/1000000 -347/500000 99/250000 -8317/1000000 -9919/1000000 -7497/1000000 -9409/1000000 -3871/500000 -2167/250000 -5347/200000 601/1000000 17671/1000000 23699/1000000 19653/1000000 -1/1000 221/200000 351/250000 1901/1000000 279/1000000 -919/125000 -237/31250 -3641/500000 -4021/500000 -8279/1000000 -1711/250000 2779/200000 2127/200000 -32513/1000000 -17053/500000 -248/15625 -4697/500000 -1237/1000000 891/1000000 -683/500000 291/1000000 3/1000000 -1261/250000 -403/50000 -2263/200000 -8301/1000000 -3887/500000 -7077/500000 1241/1000000 -13379/1000000 -3879/250000 7/3125 1213/500000 -15383/1000000 -13481/1000000 1301/1000000 -7083/500000 1529/500000 -15477/200000 3109/200000 -7721/125000 -88259/1000000 251/62500 10679/500000 -18373/250000 -96441/1000000 54019/500000 -19867/250000 40463/1000000 1687/500000 1461/1000000 -273/62500 -2073/500000 1873/500000 2603/200000 -57871/1000000 14269/1000000 -47787/1000000 -64789/1000000 -15717/1000000 -847/62500 -42/15625 -75011/1000000 -12929/62500 -14713/1000000 -12023/50000 -1186/15625 -78539/1000000 -16983/250000 -48667/500000 16187/80000 -349811/2000000 -113711/500000
54519/1000000 -11833/250000 -28669/500000 -49167/1000000 623117/1000000 -41203/500000 -615443/1000000 -661933/1000000 -212799/250000 7351/125000 78877/1000000 68219/1000000 101739/1000000 -4553/500000 -19921/1000000 151267/1000000 -2269/250000 -15233/500000 10313/250000 -117/2000 -454301/1000000 -301793/1000000 -388407/1000000 -67623/500000 -131229/500000 -15177/1000000 3967/1000000 889/10000 226119/1000000 27283/250000 2581/200000 -14053/500000 23337/125000 4929/250000 41/25000 20863/100000 255239/1000000 92109/500000 3486/15625 19123/100000 208361/1000000 145091/200000 162859/1000000 -144599/250000 -72107/100000 -706569/1000000 29713/1000000 -1749/100000 -7461/200000 -13703/500000 -4179/1000000 117459/500000 24327/100000 50313/200000 64779/250000 267377/1000000 43997/200000 -195559/500000 -252489/1000000 966073/1000000 497773/500000 532089/1000000 311207/1000000 17013/500000 -9359/250000 -6331/1000000 -2389/62500 -16603/1000000 117977/1000000 214129/1000000 8633/40000 197631/1000000 5231/40000 192783/500000 -8051/100000 184183/500000 425821/1000000 -12169/100000 -98949/1000000 54711/125000 11677/31250 -13651/125000 207667/500000 -8281/62500 660819/250000 -38859/62500 288347/125000 3069021/1000000 801837/1000000 -34071/500000 2765201/1000000 212171/62500 -19867/250000 2865501/1000000 -496817/500000 -57189/1000000 79/4000 77321/250000 182859/500000 -11159/200000 -259101/500000 1882039/1000000 -15717/31250 745143/500000 371463/200000 270129/1000000 33353/125000 -54919/1000000 2087761/1000000 1353489/250000 218467/1000000 75749/12500 1121497/500000 427717/200000 2278519/1000000 1479449/500000 -6545617/1000000 11365827/2000000 1415763/200000
-19509/1000000 547/31250 1303/62500 3603/200000 -219207/1000000 6209/200000 111139/500000 237683/1000000 151219/500000 -10869/500000 -27049/1000000 -25201/1000000 -17741/500000 791/250000 7103/1000000 -26181/500000 1563/500000 2731/250000 -15417/1000000 10493/500000 81807/500000 54403/500000 140569/1000000 49261/1000000 94821/1000000 5521/1000000 -1433/1000000 -1281/40000 -40831/500000 -19681/500000 -4601/1000000 10351/1000000 -6749/100000 -7061/1000000 -489/1000000 -1877/25000 -45907/500000 -66213/1000000 -2513/31250 -3441/50000 -37507/500000 -32657/125000 -1387/25000 208413/1000000 258749/1000000 252313/1000000 -169/15625 649/100000 13347/1000000 5081/500000 1593/1000000 -16799/200000 -87017/1000000 -17949/200000 -23163/250000 -95577/1000000 -78621/1000000 70453/500000 2863/31250 -347163/1000000 -89497/250000 -18927/100000 -11037/100000 -2427/200000 3329/250000 441/250000 13251/1000000 5623/1000000 -42619/1000000 -9661/125000 -7873/100000 -35881/500000 -24149/500000 -139381/1000000 27847/1000000 -33267/250000 -76913/500000 42201/1000000 34763/1000000 -78789/500000 -26973/200000 37731/1000000 -149677/1000000 459/10000 -23571/25000 109119/500000 -824627/1000000 -1099701/1000000 -137967/500000 5317/200000 -246301/250000 -1209991/1000000 40463/1000000 -496817/500000 438659/1000000 9137/500000 -283/31250 -107239/1000000 -3181/25000 10187/500000 184531/1000000 -167847/250000 179047/1000000 -13329/25000 -333901/500000 -50627/500000 -100691/1000000 13341/1000000 -150761/200000 -1962357/1000000 -83927/1000000 -2205611/1000000 -806793/1000000 -386619/500000 -406931/500000 -1062641/1000000 187053/80000 -2030061/1000000 -633497/250000
-1793/1000000 331/500000 1179/1000000 993/1000000 -12293/1000000 471/250000 3077/250000 13267/1000000 3363/200000 -1293/1000000 -1501/1000000 -57/40000 -87/40000 13/125000 349/1000000 -2999/1000000 57/500000 147/250000 -83/100000 1161/1000000 2251/250000 601/100000 7827/1000000 83/31250 1129/200000 3/12500 -7/500000 -179/100000 -4593/1000000 -2171/1000000 -53/200000 149/250000 -3771/1000000 -441/1000000 -1/200000 -4187/1000000 -2593/500000 -373/100000 -2259/500000 -97/25000 -2123/500000 -3167/250000 -2409/1000000 12309/1000000 15299/1000000 2937/200000 -31/50000 171/500000 713/1000000 493/500000 -409/1000000 -5163/1000000 -609/125000 -4653/1000000 -1291/250000 -539/100000 -2173/500000 7951/1000000 1037/200000 -1909/100000 -10033/500000 -10631/1000000 -3033/500000 -253/200000 99/200000 -23/125000 119/250000 89/1000000 -2579/1000000 -2187/500000 -279/62500 -1019/250000 -2823/1000000 -7717/1000000 419/250000 -739/100000 -8983/1000000 2421/1000000 123/50000 -8751/1000000 -7101/1000000 1083/500000 -2079/250000 87/40000 -13161/250000 12511/1000000 -4587/100000 -62923/1000000 -1729/100000 1651/500000 -10723/200000 -66311/1000000 1687/500000 -57189/1000000 9137/500000 77659/1000000 -1973/1000000 -49/6250 -1917/200000 -7/8000 5029/500000 -37537/1000000 2589/250000 -2987/100000 -3721/100000 -703/125000 -1367/250000 1081/1000000 -21083/500000 -109317/1000000 -1169/250000 -30709/250000 -44861/1000000 -43049/1000000 -45459/1000000 -5947/100000 130661/1000000 -45411/400000 -70723/500000
101/200000 -317/1000000 -219/500000 -379/1000000 5109/1000000 -21/40000 -957/200000 -5033/1000000 -6419/1000000 373/1000000 641/1000000 31/50000 771/1000000 7/200000 -109/1000000 31/25000 -3/62500 -281/1000000 111/250000 -103/200000 -1663/500000 -1081/500000 -729/250000 -511/500000 -393/200000 -17/100000 -11/1000000 167/250000 867/500000 841/1000000 107/1000000 -1/5000 269/200000 33/250000 11/1000000 1679/1000000 501/250000 369/250000 1829/1000000 97/62500 26/15625 1271/200000 157/1000000 -107/25000 -1619/250000 -2147/500000 343/1000000 -149/250000 -89/500000 127/500000 -1/31250 1893/1000000 377/200000 2417/1000000 503/250000 321/200000 89/50000 -183/62500 -2021/1000000 3657/500000 7501/1000000 4193/1000000 2481/1000000 7/1000000 -927/1000000 -159/500000 -583/1000000 -199/500000 213/250000 751/500000 1727/1000000 189/125000 243/250000 587/200000 -269/250000 279/100000 3249/1000000 -951/1000000 -381/1000000 27/8000 3263/1000000 -209/250000 1359/500000 -27/25000 5071/250000 -3127/500000 3249/200000 12019/500000 7367/1000000 797/500000 583/25000 28077/1000000 1461/1000000 79/4000 -283/31250 -1973/1000000 77619/1000000 1083/1000000 1527/1000000 -989/500000 -2231/500000 14257/1000000 -799/200000 231/20000 2739/200000 443/250000 87/50000 -401/500000 7883/500000 40621/1000000 63/50000 22563/500000 16907/1000000 2007/125000 537/31250 22423/1000000 -12507/250000 43507/1000000 54157/1000000
5581/1000000 -2913/500000 -39/6250 -5343/1000000 17473/250000 -1811/200000 -33581/500000 -73009/1000000 -46757/500000 6369/1000000 9213/1000000 7429/1000000 11279/1000000 -567/500000 -13/6250 4333/250000 -279/250000 -3437/1000000 181/40000 -253/40000 -49803/1000000 -33373/1000000 -42069/1000000 -2903/200000 -5631/200000 -1629/1000000 563/1000000 1927/200000 12411/500000 11931/1000000 91/62500 -3043/1000000 1289/62500 539/250000 47/200000 4533/200000 27751/1000000 19979/1000000 1507/62500 20729/1000000 5631/250000 80933/1000000 9601/500000 -63437/1000000 -79721/1000000 -76369/1000000 821/250000 -363/200000 -1143/250000 -2431/1000000 -23/50000 25973/1000000 26379/1000000 28231/1000000 179/6250 29451/1000000 1217/50000 -10669/250000 -27441/1000000 106291/1000000 54529/500000 29307/500000 4307/125000 3413/1000000 -4481/1000000 -319/200000 -4623/1000000 -2151/1000000 12663/1000000 11669/500000 2859/125000 171/8000 6893/500000 41753/1000000 -8997/1000000 10081/250000 23329/500000 -13643/1000000 -5279/500000 11997/250000 20657/500000 -6351/500000 5709/125000 -2953/200000 291773/1000000 -66397/1000000 64433/250000 68289/200000 23423/250000 -1227/1000000 77739/250000 75301/200000 -273/62500 77321/250000 -107239/1000000 -49/6250 1083/1000000 55807/500000 614/15625 -8461/1000000 -7237/125000 207547/1000000 -27581/500000 82317/500000 10179/50000 28757/1000000 28953/1000000 -3253/500000 228797/1000000 118299/200000 721/31250 82571/125000 246373/1000000 117091/500000 125803/500000 325423/1000000 -360897/500000 1254429/2000000 194929/250000
6279/1000000 -3211/500000 -3673/500000 -791/125000 82483/1000000 -221/20000 -3973/50000 -43107/500000 -55239/500000 957/125000 10861/1000000 1797/200000 3371/250000 -573/500000 -457/200000 2047/100000 -1113/1000000 -3933/1000000 663/125000 -7431/1000000 -59061/1000000 -39471/1000000 -776/15625 -8609/500000 -3369/100000 -409/200000 553/1000000 11399/1000000 5857/200000 14087/1000000 1697/1000000 -1821/500000 4901/200000 1261/500000 287/1000000 3353/125000 32821/1000000 11809/500000 3573/125000 24513/1000000 267/10000 23759/250000 20407/1000000 -15431/200000 -93699/1000000 -91449/1000000 4379/1000000 -351/200000 -4393/1000000 -2569/1000000 -23/500000 31207/1000000 4029/125000 16903/500000 3427/100000 35369/1000000 1797/62500 -792/15625 -4077/125000 25097/200000 129083/1000000 69263/1000000 40513/1000000 2057/500000 -5237/1000000 -1383/1000000 -1437/250000 -1241/500000 7489/500000 27631/1000000 13621/500000 25273/1000000 16477/1000000 50457/1000000 -10269/1000000 12059/250000 27851/500000 -1563/100000 -2437/200000 56813/1000000 49347/1000000 -13999/1000000 54563/1000000 -2123/125000 10787/31250 -79137/1000000 304233/1000000 3229/8000 54907/500000 -2203/500000 365093/1000000 446819/1000000 -2073/500000 182859/500000 -3181/25000 -1917/200000 1527/1000000 614/15625 125243/1000000 -1811/200000 -34293/500000 122863/500000 -65719/1000000 9717/50000 240981/1000000 17043/500000 17347/500000 -7269/1000000 271013/1000000 87687/125000 27589/1000000 392083/500000 291937/1000000 277773/1000000 148861/500000 24077/62500 -213457/250000 1484077/2000000 14416/15625
-297/200000 317/1000000 37/31250 1001/1000000 -1273/100000 641/500000 12523/1000000 1321/100000 1053/62500 -569/500000 -729/500000 -1391/1000000 -511/250000 39/200000 11/20000 -699/250000 3/12500 593/1000000 -427/500000 1181/1000000 9207/1000000 1209/200000 1991/250000 2869/1000000 5477/1000000 369/1000000 7/500000 -1891/1000000 -919/200000 -2189/1000000 -219/1000000 633/1000000 -1873/500000 -209/500000 7/500000 -869/200000 -2669/500000 -1939/500000 -237/50000 -1001/250000 -1111/250000 -7413/500000 -3133/1000000 2043/200000 2887/200000 3053/200000 -1153/1000000 349/1000000 89/125000 199/200000 17/200000 -4761/1000000 -4919/1000000 -4651/1000000 -5743/1000000 -5433/1000000 -281/62500 7993/1000000 2563/500000 -9829/500000 -20289/1000000 -5389/500000 -6327/1000000 -473/500000 8/15625 -13/50000 223/500000 -4/15625 -83/31250 -883/200000 -1201/250000 -4111/1000000 -3059/1000000 -983/125000 777/500000 -7969/1000000 -8649/1000000 31/15625 473/200000 -2221/250000 -7181/1000000 87/40000 -839/100000 533/200000 -53099/1000000 2169/200000 -23959/500000 -15847/250000 -4441/250000 853/250000 -54139/1000000 -13383/200000 1873/500000 -11159/200000 10187/500000 -7/8000 -989/500000 -8461/1000000 -1811/200000 77643/1000000 2633/250000 -37611/1000000 2051/200000 -14989/500000 -37819/1000000 -5701/1000000 -1111/200000 461/500000 -42593/1000000 -22209/200000 -281/62500 -31291/250000 -45403/1000000 -21837/500000 -571/12500 -59941/1000000 263973/2000000 -9151/80000 -142469/1000000
-1017/100000 441/50000 9261/1000000 1107/125000 -23963/200000 13933/1000000 113343/1000000 491/4000 2443/15625 -341/31250 -14921/1000000 -807/62500 -19229/1000000 67/40000 221/62500 -13923/500000 199/125000 349/62500 -3861/500000 5381/500000 15223/200000 1087/20000 71393/1000000 6089/250000 5997/125000 579/200000 -681/1000000 -8379/500000 -1689/40000 -5131/250000 -2217/1000000 5379/1000000 -3447/100000 -703/200000 -201/1000000 -19537/500000 -47733/1000000 -2167/62500 -21007/500000 -35899/1000000 -7829/200000 -66839/500000 -31457/1000000 53813/500000 1063/8000 32913/250000 -373/62500 3187/1000000 6491/1000000 5183/1000000 53/62500 -21993/500000 -45503/1000000 -5871/125000 -24197/500000 -50043/1000000 -20649/500000 72561/1000000 12013/250000 -179493/1000000 -38211/200000 -97239/1000000 -57449/1000000 -6233/1000000 7127/1000000 269/250000 897/125000 1559/500000 -1371/62500 -483/12500 -19913/500000 -36089/1000000 -24441/1000000 -8993/125000 15037/1000000 -34349/500000 -39669/500000 2281/100000 18511/1000000 -81551/1000000 -8709/125000 2561/125000 -77449/1000000 6201/250000 -19689/40000 114813/1000000 -432023/1000000 -574367/1000000 -154153/1000000 2663/250000 -258899/500000 -79439/125000 2603/200000 -259101/500000 184531/1000000 5029/500000 -2231/500000 -7237/125000 -34293/500000 2633/250000 19863/125000 -177753/500000 2773/31250 -57801/200000 -347553/1000000 -49059/1000000 -49507/1000000 10509/1000000 -194567/500000 -1007189/1000000 -19341/500000 -1128301/1000000 -417323/1000000 -397661/1000000 -423557/1000000 -22053/40000 97473/80000 -1062019/1000000 -262821/200000
36613/1000000 -32613/1000000 -19657/500000 -34941/1000000 417157/1000000 -55709/1000000 -208247/500000 -223753/500000 -572831/1000000 7919/200000 52937/1000000 45999/1000000 17061/250000 -1577/250000 -669/50000 50557/500000 -3113/500000 -20749/1000000 861/31250 -39683/1000000 -308059/1000000 -205109/1000000 -10587/40000 -18761/200000 -185301/1000000 -2571/250000 267/100000 60197/1000000 76597/500000 18493/250000 8691/1000000 -19133/1000000 126499/1000000 3323/250000 233/250000 35287/250000 21569/125000 124521/1000000 75459/500000 64629/500000 70447/500000 492247/1000000 27473/250000 -4883/12500 -488109/1000000 -239153/500000 2023/100000 -6021/500000 -1011/40000 -377/20000 -1471/500000 6353/40000 164463/1000000 170031/1000000 175253/1000000 180767/1000000 148811/1000000 -261543/1000000 -167519/1000000 656223/1000000 169117/250000 363811/1000000 205673/1000000 11439/500000 -25377/1000000 -511/125000 -25897/1000000 -141/12500 80147/1000000 72499/500000 73553/500000 33413/250000 5563/62500 261447/1000000 -53897/1000000 124903/500000 288531/1000000 -81749/1000000 -66577/1000000 296363/1000000 253161/1000000 -73289/1000000 281543/1000000 -8923/100000 1784887/1000000 -418713/1000000 779523/500000 1037963/500000 107143/200000 -50739/1000000 467711/250000 458471/200000 -57871/1000000 1882039/1000000 -167847/250000 -37537/1000000 14257/1000000 207547/1000000 122863/500000 -37611/1000000 -177753/500000 33341/25000 -1098/3125 500741/500000 156639/125000 184493/1000000 91831/500000 -33513/1000000 1412451/1000000 3669897/1000000 149573/1000000 4112933/1000000 759481/500000 725027/500000 1539813/1000000 6254/3125 -2211391/500000 1534639/400000 298867/62500
-1009/100000 8447/1000000 5027/500000 7441/1000000 -28311/250000 1479/125000 110019/1000000 29703/250000 76243/500000 -5241/500000 -14143/1000000 -12319/1000000 -4613/250000 93/62500 3667/1000000 -27/1000 1723/1000000 1081/200000 -7559/1000000 33/3125 3227/40000 9167/200000 4333/62500 2993/125000 931/20000 699/250000 -671/1000000 -16207/1000000 -41071/1000000 -9939/500000 -1191/500000 5199/1000000 -16929/500000 -89/25000 -149/500000 -37921/1000000 -23203/500000 -16787/500000 -1271/31250 -3491/100000 -2377/62500 -132173/1000000 -30813/1000000 5163/50000 130179/1000000 5101/40000 -177/31250 1677/500000 1311/200000 1311/250000 109/125000 -21209/500000 -21927/500000 -4543/100000 -2341/50000 -48399/1000000 -997/25000 71911/1000000 23643/500000 -45087/250000 -44949/250000 -93509/1000000 -55527/1000000 -6273/1000000 1359/200000 7/8000 6821/1000000 2947/1000000 -21799/1000000 -38197/1000000 -19737/500000 -34913/1000000 -11659/500000 -14003/200000 14277/1000000 -66919/1000000 -483/6250 21901/1000000 17697/1000000 -79377/1000000 -67839/1000000 4891/250000 -75363/1000000 372/15625 -59779/125000 22633/200000 -207903/500000 -557271/1000000 -145147/1000000 7061/500000 -62349/125000 -61487/100000 14269/1000000 -15717/31250 179047/1000000 2589/250000 -799/200000 -27581/500000 -65719/1000000 2051/200000 2773/31250 -1098/3125 153/1000 -137097/500000 -168773/500000 -24977/500000 -49153/1000000 1631/200000 -189361/500000 -49197/50000 -20137/500000 -1104847/1000000 -407373/1000000 -12119/31250 -412687/1000000 -134083/250000 2372843/2000000 -256651/250000 -1275347/1000000
14587/500000 -25669/1000000 -32283/1000000 -1677/62500 330639/1000000 -22739/500000 -330429/1000000 -89149/250000 -113373/250000 15819/500000 42093/1000000 36589/1000000 54179/1000000 -247/50000 -5197/500000 80261/1000000 -5007/1000000 -4141/250000 21923/1000000 -7787/250000 -48857/200000 -81209/500000 -105091/500000 -81629/1000000 -143171/1000000 -8133/1000000 2149/1000000 47621/1000000 30311/250000 11699/200000 1731/250000 -7569/500000 12509/125000 10611/1000000 211/250000 55841/500000 136709/1000000 1971/20000 29867/250000 102387/1000000 55749/500000 4851/12500 86079/1000000 -312003/1000000 -193363/500000 -23737/62500 791/50000 -9399/1000000 -10027/500000 -14801/1000000 -7/3125 126019/1000000 130447/1000000 67353/500000 347/2500 71611/500000 23591/200000 -214941/1000000 -134493/1000000 517107/1000000 532417/1000000 143087/500000 8087/50000 18141/1000000 -20157/1000000 -3419/1000000 -10209/500000 -4419/500000 15671/250000 4579/40000 115383/1000000 105873/1000000 70563/1000000 207133/1000000 -42793/1000000 49491/250000 228587/1000000 -8093/125000 -52833/1000000 234813/1000000 100349/500000 -28987/500000 55797/250000 -35303/500000 282741/200000 -41547/125000 1236557/1000000 329/200 85003/200000 -19459/500000 92751/62500 1815149/1000000 -47787/1000000 745143/500000 -13329/25000 -2987/100000 231/20000 82317/500000 9717/50000 -14989/500000 -57801/200000 500741/500000 -137097/500000 214967/250000 496493/500000 14479/100000 36331/250000 -27239/1000000 559513/500000 2904877/1000000 29391/250000 650597/200000 150249/125000 1148007/1000000 48759/40000 1584751/1000000 -1400521/400000 3043791/1000000 3790239/1000000
4571/125000 -32081/1000000 -19181/500000 -103/3125 205281/500000 -7071/125000 -104063/250000 -443409/1000000 -70739/125000 9769/250000 25697/500000 22791/500000 67017/1000000 -6057/1000000 -13619/1000000 98467/1000000 -2999/500000 -5197/250000 13741/500000 -19769/500000 -15271/50000 -101389/500000 -135763/500000 -94683/1000000 -11241/62500 -10167/1000000 131/50000 14959/250000 75739/500000 4591/62500 4217/500000 -18813/1000000 62181/500000 6653/500000 827/1000000 140303/1000000 171419/1000000 123843/1000000 37587/250000 16067/125000 7017/50000 485601/1000000 52763/500000 -193933/500000 -482639/1000000 -47167/100000 19951/1000000 -1197/100000 -24927/1000000 -18713/1000000 -693/250000 78581/500000 162837/1000000 33587/200000 173339/1000000 89291/500000 147079/1000000 -261463/1000000 -2727/15625 645033/1000000 665691/1000000 356961/1000000 202187/1000000 11323/500000 -24979/1000000 -3487/1000000 -25189/1000000 -10901/1000000 3961/50000 2261/15625 146803/1000000 133987/1000000 89611/1000000 647/2500 -13261/250000 61819/250000 285477/1000000 -80467/1000000 -16451/250000 146671/500000 250649/1000000 -18011/250000 139307/500000 -87997/1000000 440649/250000 -413607/1000000 1539621/1000000 511763/250000 65541/125000 -56249/1000000 923383/500000 141297/62500 -64789/1000000 371463/200000 -333901/500000 -3721/100000 2739/200000 10179/50000 240981/1000000 -37819/1000000 -347553/1000000 156639/125000 -168773/500000 496493/500000 1312281/1000000 181653/1000000 22633/125000 -35733/1000000 55839/40000 3628031/1000000 18319/125000 4062007/1000000 1499289/1000000 358453/250000 1518151/1000000 395097/200000 -2182791/500000 1895261/500000 295803/62500
1021/200000 -4617/1000000 -5551/1000000 -2337/500000 26983/500000 -8371/1000000 -11819/200000 -2019/31250 -42093/500000 6637/1000000 7659/1000000 116/15625 387/40000 -453/500000 -637/500000 1531/100000 -13/15625 -2471/1000000 4369/1000000 -5083/1000000 -45799/1000000 -30103/1000000 -37021/1000000 -307/25000 -25777/1000000 -1527/1000000 7/12500 4121/500000 2863/125000 1989/200000 1613/1000000 -1523/500000 10339/500000 1083/500000 1/50000 9661/500000 12169/500000 16843/1000000 20599/1000000 709/40000 19069/1000000 15807/200000 131/8000 -56089/1000000 -72471/1000000 -3441/50000 2657/1000000 -2101/1000000 -2199/500000 -309/100000 -373/1000000 281/12500 11597/500000 24241/1000000 12477/500000 1299/50000 5221/250000 -9641/250000 -12467/500000 97221/1000000 12411/125000 25077/500000 5821/200000 3481/1000000 -693/200000 -699/1000000 -1873/500000 -1513/1000000 6087/500000 10773/500000 20943/1000000 19339/1000000 12149/1000000 7687/200000 -6989/1000000 293/8000 10697/250000 -1101/100000 -8623/1000000 43457/1000000 9229/250000 -491/50000 41221/1000000 -1517/125000 255507/1000000 -16553/250000 219007/1000000 149443/500000 65677/1000000 -1819/125000 52269/200000 163701/500000 -15717/1000000 270129/1000000 -50627/500000 -703/125000 443/250000 28757/1000000 17043/500000 -5701/1000000 -49059/1000000 184493/1000000 -24977/500000 14479/100000 181653/1000000 116817/1000000 8439/250000 -16917/1000000 209849/1000000 113277/200000 3909/125000 163681/250000 227811/1000000 41071/200000 113079/500000 299991/1000000 -257711/400000 344/625 691439/1000000
4813/1000000 -499/100000 -2761/500000 -4649/1000000 53209/1000000 -10569/1000000 -1167/20000 -6531/100000 -2621/31250 6241/1000000 1979/250000 3523/500000 9279/1000000 -16/15625 -3/2000 3157/200000 -49/50000 -53/20000 2067/500000 -5231/1000000 -22819/500000 -1953/62500 -9059/250000 -12697/1000000 -12723/500000 -747/500000 17/31250 7569/1000000 11341/500000 9847/1000000 519/500000 -97/31250 1043/50000 117/62500 563/1000000 9319/500000 23411/1000000 16009/1000000 4851/250000 16889/1000000 3627/200000 76957/1000000 791/62500 -3701/62500 -74173/1000000 -17571/250000 2829/1000000 -1359/1000000 -3993/1000000 -2377/1000000 -59/250000 1143/50000 23477/1000000 24541/1000000 12571/500000 26201/1000000 21207/1000000 -18947/500000 -4873/200000 48321/500000 20079/200000 23909/500000 28329/1000000 3121/1000000 -3497/1000000 -251/200000 -811/200000 -29/20000 2079/200000 329/15625 9613/500000 18149/1000000 5869/500000 37891/1000000 -7413/1000000 3633/100000 42417/1000000 -11097/1000000 -8911/1000000 10759/250000 9209/250000 -9911/1000000 20529/500000 -6029/500000 252249/1000000 -31807/500000 44249/200000 300767/1000000 31533/500000 -13063/1000000 263399/1000000 327773/1000000 -847/62500 33353/125000 -100691/1000000 -1367/250000 87/50000 28953/1000000 17347/500000 -1111/200000 -49507/1000000 91831/500000 -49153/1000000 36331/250000 22633/125000 8439/250000 7271/62500 5013/1000000 49281/250000 22487/40000 2037/200000 324451/500000 228249/1000000 214741/1000000 14237/62500 148999/500000 -640309/1000000 1104519/2000000 86249/125000
-1879/1000000 509/500000 1453/1000000 1447/1000000 -10483/500000 -53/62500 7637/500000 11659/1000000 53/4000 31/250000 -513/1000000 -197/500000 -2677/1000000 89/250000 611/500000 41/250000 121/500000 1081/1000000 -319/500000 607/250000 7119/1000000 3189/1000000 11171/1000000 1003/250000 1421/250000 393/1000000 57/200000 -749/250000 -913/250000 -927/250000 557/1000000 207/500000 521/1000000 -369/500000 1137/1000000 -1319/200000 -3509/500000 -817/125000 -3939/500000 -6387/1000000 -1471/200000 -3727/1000000 -2437/1000000 3991/500000 837/100000 2709/250000 -557/500000 23/50000 -61/1000000 817/1000000 -7/1000000 -4767/1000000 -2561/500000 -4597/1000000 -2663/500000 -631/125000 -187/40000 7987/1000000 2539/500000 -14367/1000000 -14893/1000000 -7243/500000 -809/100000 -71/100000 987/1000000 -1039/1000000 3/100000 649/1000000 -3701/1000000 -441/100000 -3699/500000 -587/100000 -4909/1000000 -3363/500000 991/500000 -3179/500000 -1341/200000 611/200000 377/125000 -3891/500000 -3307/500000 2721/1000000 -1781/250000 3633/1000000 -54113/1000000 6359/1000000 -4727/100000 -52589/1000000 -32661/1000000 -5679/1000000 -373/6250 -64713/1000000 -42/15625 -54919/1000000 13341/1000000 1081/1000000 -401/500000 -3253/500000 -7269/1000000 461/500000 10509/1000000 -33513/1000000 1631/200000 -27239/1000000 -35733/1000000 -16917/1000000 5013/1000000 48999/500000 -1269/40000 -30587/500000 2121/200000 -46613/1000000 -31307/1000000 -28849/1000000 -15889/500000 -10747/200000 112129/1000000 -104621/1000000 -131361/1000000
40851/1000000 -3667/100000 -10863/250000 -9341/250000 18453/40000 -30869/500000 -461779/1000000 -497131/1000000 -127141/200000 111/2500 58297/1000000 51621/1000000 15089/200000 -6643/1000000 -3739/250000 27959/250000 -6727/1000000 -4607/200000 7823/250000 -11033/250000 -341443/1000000 -7069/31250 -291991/1000000 -10283/100000 -39759/200000 -11233/1000000 3351/1000000 67331/1000000 85709/500000 82657/1000000 9827/1000000 -21489/1000000 35441/250000 14907/1000000 567/500000 39179/250000 192719/1000000 138793/1000000 21041/125000 144191/1000000 39257/250000 275591/500000 121923/1000000 -435447/1000000 -543443/1000000 -266499/500000 5741/250000 -1349/100000 -6963/250000 -10627/500000 -3179/1000000 17651/100000 91189/500000 188323/1000000 48581/250000 200731/1000000 165199/1000000 -18553/62500 -193111/1000000 730253/1000000 376373/500000 79759/200000 58013/250000 6403/250000 -14131/500000 -4193/1000000 -14241/500000 -2453/200000 22473/250000 32127/200000 164209/1000000 74459/500000 100011/1000000 291141/1000000 -7423/125000 55613/200000 5023/15625 -11293/125000 -14699/200000 1319/4000 281857/1000000 -81041/1000000 313217/1000000 -12331/125000 123779/62500 -234453/500000 1725369/1000000 92327/40000 588293/1000000 -63343/1000000 2070879/1000000 509269/200000 -75011/1000000 2087761/1000000 -150761/200000 -21083/500000 7883/500000 228797/1000000 271013/1000000 -42593/1000000 -194567/500000 1412451/1000000 -189361/500000 559513/500000 55839/40000 209849/1000000 49281/250000 -1269/40000 5181/3125 4111091/1000000 86373/500000 4622091/1000000 418033/250000 808659/500000 13701/8000 2231731/1000000 -9834719/2000000 4266867/1000000 5313853/1000000
26541/250000 -47559/500000 -14127/125000 -97093/1000000 297/250 -160899/1000000 -300269/250000 -258209/200000 -330533/200000 57961/500000 29999/200000 135121/1000000 7811/40000 -8771/500000 -38147/1000000 144641/500000 -1739/100000 -14879/250000 40753/500000 -4567/40000 -177993/200000 -588131/1000000 -76003/100000 -4171/15625 -129339/250000 -6053/200000 3983/500000 173783/1000000 445621/1000000 4277/20000 25491/1000000 -28253/500000 370309/1000000 4817/125000 1623/500000 203917/500000 249999/500000 35923/100000 218397/500000 373869/1000000 407201/1000000 360133/250000 156779/500000 -226243/200000 -354407/250000 -689663/500000 1187/20000 -8979/250000 -14571/200000 -11229/200000 -8629/1000000 9147/20000 236547/500000 244541/500000 504321/1000000 130249/250000 53499/125000 -38501/50000 -25011/50000 190151/100000 979797/500000 10327/10000 601177/1000000 6669/100000 -36377/500000 -10173/1000000 -73897/1000000 -31449/1000000 3648/15625 83843/200000 53639/125000 386827/1000000 260517/1000000 94661/125000 -76419/500000 2893/4000 836799/1000000 -233287/1000000 -189807/1000000 857769/1000000 366511/500000 -52207/250000 407179/500000 -255391/1000000 5136241/1000000 -611261/500000 2236709/500000 5990521/1000000 1504711/1000000 -182913/1000000 33517/6250 6609079/1000000 -12929/62500 1353489/250000 -1962357/1000000 -109317/1000000 40621/1000000 118299/200000 87687/125000 -22209/200000 -1007189/1000000 3669897/1000000 -49197/50000 2904877/1000000 3628031/1000000 113277/200000 22487/40000 -30587/500000 4111091/1000000 10818563/1000000 233243/500000 1209833/100000 4419781/1000000 2111263/500000 4441951/1000000 145451/25000 -51103/4000 1383893/125000 431383/31250
2871/1000000 -2073/500000 -4127/1000000 -3543/1000000 4717/125000 -10347/1000000 -22983/500000 -26343/500000 -34851/500000 6191/1000000 7331/1000000 793/125000 937/125000 -321/500000 -67/200000 7303/500000 -227/500000 -1901/1000000 3439/1000000 -2923/1000000 -589/15625 -13467/500000 -13963/500000 -8969/1000000 -5231/250000 -1127/1000000 121/200000 2659/500000 18273/1000000 7219/1000000 1243/500000 -1783/1000000 4801/250000 141/62500 41/25000 3551/250000 4589/250000 3009/250000 14351/1000000 6403/500000 6671/500000 66387/1000000 931/100000 -50317/1000000 -31707/500000 -1463/25000 1273/1000000 -911/500000 -4279/1000000 -111/50000 -151/500000 17611/1000000 9129/500000 4881/250000 2449/125000 2581/125000 16223/1000000 -30257/1000000 -971/50000 81313/1000000 20119/250000 36991/1000000 21623/1000000 2751/1000000 -2453/1000000 -297/200000 -3377/1000000 -117/125000 221/25000 543/31250 14401/1000000 3767/250000 1647/200000 30963/1000000 -5791/1000000 5889/200000 17499/500000 -8431/1000000 -3289/500000 17529/500000 3739/125000 -949/125000 33707/1000000 -4579/500000 102809/500000 -54599/1000000 5473/31250 15247/62500 8657/200000 -593/50000 206991/1000000 65699/250000 -14713/1000000 218467/1000000 -83927/1000000 -1169/250000 63/50000 721/31250 27589/1000000 -281/62500 -19341/500000 149573/1000000 -20137/500000 29391/250000 18319/125000 3909/125000 2037/200000 2121/200000 86373/500000 233243/500000 22983/200000 272651/500000 176911/1000000 17917/100000 189519/1000000 61411/250000 -130963/250000 889417/2000000 140161/250000
29743/250000 -107277/1000000 -15857/125000 -13627/125000 41379/31250 -89641/500000 -1341583/1000000 -722939/500000 -115749/62500 131361/1000000 83721/500000 19117/125000 218613/1000000 -3859/200000 -1671/40000 324401/1000000 -579/31250 -66219/1000000 18467/200000 -5097/40000 -199603/200000 -658819/1000000 -13248/15625 -29767/100000 -289709/500000 -8431/250000 8983/1000000 194323/1000000 250379/500000 5987/25000 28821/1000000 -6457/100000 41881/100000 43339/1000000 3927/1000000 227991/500000 559727/1000000 401709/1000000 61027/125000 83567/200000 454983/1000000 64819/40000 17571/50000 -1266863/1000000 -1588127/1000000 -1546027/1000000 67633/1000000 -10247/250000 -81449/1000000 -8021/125000 -9861/1000000 512211/1000000 529301/1000000 273967/500000 564691/1000000 116853/200000 119807/250000 -430891/500000 -13987/25000 1068647/500000 2198631/1000000 1152181/1000000 83993/125000 18763/250000 -81691/1000000 -10983/1000000 -82893/1000000 -8777/250000 52567/200000 93721/200000 481689/1000000 43181/100000 146079/500000 849549/1000000 -21277/125000 405651/500000 187789/200000 -16301/62500 -211571/1000000 480779/500000 410941/500000 -14589/62500 912777/1000000 -285299/1000000 2873539/500000 -137659/100000 499831/100000 6714739/1000000 26134/15625 -217087/1000000 1498477/250000 7404221/1000000 -12023/50000 75749/12500 -2205611/1000000 -30709/250000 22563/500000 82571/125000 392083/500000 -31291/250000 -1128301/1000000 4112933/1000000 -1104847/1000000 650597/200000 4062007/1000000 163681/250000 324451/500000 -46613/1000000 4622091/1000000 1209833/100000 272651/500000 343773/25000 994543/200000 237473/50000 5003493/1000000 3271199/500000 -14321031/1000000 12399443/1000000 7727669/500000
43577/1000000 -9759/250000 -726/15625 -39781/1000000 61531/125000 -2691/40000 -247267/500000 -534107/1000000 -683877/1000000 48281/1000000 63373/1000000 55959/1000000 81193/1000000 -7419/1000000 -3041/200000 60693/500000 -181/25000 -24577/1000000 8341/250000 -2909/62500 -367983/1000000 -243883/1000000 -6241/20000 -54679/500000 -212447/1000000 -2987/250000 3647/1000000 7171/100000 183979/1000000 88103/1000000 10713/1000000 -11563/500000 153441/1000000 7999/500000 1677/1000000 167681/1000000 40997/200000 147597/1000000 178917/1000000 7673/50000 166969/1000000 148453/250000 16339/125000 -1466/3125 -293031/500000 -57379/100000 1497/62500 -14639/1000000 -7633/250000 -5673/250000 -873/250000 188841/1000000 97809/500000 202737/1000000 10427/50000 107819/500000 88433/500000 -315603/1000000 -102971/500000 786093/1000000 809313/1000000 214133/500000 248551/1000000 6833/250000 -15039/500000 -5217/1000000 -31151/1000000 -13219/1000000 9483/100000 86457/500000 87089/500000 158137/1000000 26273/250000 312727/1000000 -31839/500000 59759/200000 345617/1000000 -96943/1000000 -15713/200000 70869/200000 302747/1000000 -43349/500000 336659/1000000 -52779/500000 1062973/500000 -505057/1000000 1856649/1000000 1240097/500000 625189/1000000 -4381/62500 278203/125000 1367719/500000 -1186/15625 1121497/500000 -806793/1000000 -44861/1000000 16907/1000000 246373/1000000 291937/1000000 -45403/1000000 -417323/1000000 759481/500000 -407373/1000000 150249/125000 1499289/1000000 227811/1000000 228249/1000000 -31307/1000000 418033/250000 4419781/1000000 176911/1000000 994543/200000 476211/250000 54359/31250 461107/250000 2400233/1000000 -5287699/1000000 1832811/400000 142751/25000
841/20000 -2319/62500 -44541/1000000 -9537/250000 58601/125000 -64977/1000000 -474691/1000000 -102101/200000 -163173/250000 721/15625 60111/1000000 53373/1000000 19329/250000 -1371/200000 -3701/250000 57593/500000 -3459/500000 -23333/1000000 31883/1000000 -1781/40000 -175917/500000 -233347/1000000 -12011/40000 -52773/500000 -20353/100000 -5849/500000 719/250000 17111/250000 21941/125000 84227/1000000 10217/1000000 -5541/250000 146097/1000000 7623/500000 1477/1000000 80331/500000 196941/1000000 28329/200000 171809/1000000 146711/1000000 4011/25000 113379/200000 123197/1000000 -225011/500000 -559753/1000000 -3409/6250 11501/500000 -13951/1000000 -29159/1000000 -10931/500000 -3291/1000000 90267/500000 186999/1000000 193307/1000000 199347/1000000 102879/500000 168743/1000000 -75413/250000 -98517/500000 750851/1000000 15467/20000 204569/500000 237269/1000000 13043/500000 -1147/40000 -2207/500000 -3667/125000 -12433/1000000 91031/1000000 82973/500000 168177/1000000 152429/1000000 20453/200000 59757/200000 -60761/1000000 17841/62500 165113/500000 -11531/125000 -75291/1000000 67723/200000 144697/500000 -82547/1000000 321649/1000000 -25217/250000 1014831/500000 -9629/20000 27671/15625 18931/8000 296447/500000 -35531/500000 1060937/500000 2609651/1000000 -78539/1000000 427717/200000 -386619/500000 -43049/1000000 2007/125000 117091/500000 277773/1000000 -21837/500000 -397661/1000000 725027/500000 -12119/31250 1148007/1000000 358453/250000 41071/200000 214741/1000000 -28849/1000000 808659/500000 2111263/500000 17917/100000 237473/50000 54359/31250 1743989/1000000 1758817/1000000 1134663/500000 -78833/15625 874843/200000 545621/100000
21621/500000 -7767/200000 -46527/1000000 -7971/200000 500693/1000000 -17337/250000 -49967/100000 -108207/200000 -34673/50000 49133/1000000 32723/500000 56421/1000000 82287/1000000 -7377/1000000 -15223/1000000 15623/125000 -47/6250 -12439/500000 6679/200000 -46593/1000000 -93099/250000 -248241/1000000 -314681/1000000 -27329/250000 -214101/1000000 -6343/500000 69/20000 71737/1000000 92747/500000 353/4000 443/40000 -11571/500000 155983/1000000 507/31250 1067/500000 10541/62500 103497/500000 148529/1000000 179169/1000000 154331/1000000 16779/100000 300301/500000 132439/1000000 -11931/25000 -119299/200000 -145217/250000 11957/500000 -143/10000 -31219/1000000 -22403/1000000 -167/50000 191667/1000000 198133/1000000 205717/1000000 5283/25000 218627/1000000 89667/500000 -320669/1000000 -102839/500000 397657/500000 16369/20000 216859/500000 12589/50000 1719/62500 -30513/1000000 -6247/1000000 -6377/200000 -3389/250000 95399/1000000 87469/500000 1733/10000 31959/200000 2087/20000 316319/1000000 -65109/1000000 302243/1000000 174849/500000 -49217/500000 -79663/1000000 358617/1000000 61261/200000 -11021/125000 42633/125000 -21407/200000 431967/200000 -63919/125000 188827/100000 2516083/1000000 128419/200000 -3003/50000 1131257/500000 693533/250000 -16983/250000 2278519/1000000 -406931/500000 -45459/1000000 537/31250 125803/500000 148861/500000 -571/12500 -423557/1000000 1539813/1000000 -412687/1000000 48759/40000 1518151/1000000 113079/500000 14237/62500 -15889/500000 13701/8000 4441951/1000000 189519/1000000 5003493/1000000 461107/250000 1758817/1000000 1952479/1000000 2429721/1000000 -5360121/1000000 9293507/2000000 1157591/200000
11541/200000 -25441/500000 -12229/200000 -10481/200000 653647/1000000 -88263/1000000 -81543/125000 -351961/500000 -450083/500000 7897/125000 83157/1000000 73417/1000000 53473/500000 -9743/1000000 -10371/500000 159769/1000000 -9757/1000000 -1299/40000 22031/500000 -31001/500000 -241861/500000 -321073/1000000 -6438/15625 -4511/31250 -139801/500000 -8151/500000 201/50000 47153/500000 15123/62500 58003/500000 14169/1000000 -30353/1000000 20171/100000 5297/250000 2091/1000000 221527/1000000 271547/1000000 97661/500000 14801/62500 50789/250000 55119/250000 194999/250000 86057/500000 -61999/100000 -48171/62500 -753479/1000000 32019/1000000 -19087/1000000 -39799/1000000 -14909/500000 -4657/1000000 249617/1000000 32253/125000 133547/500000 274813/1000000 284241/1000000 233719/1000000 -418237/1000000 -53847/200000 1035071/1000000 532937/500000 35301/62500 65673/200000 18079/500000 -319/8000 -339/50000 -5093/125000 -17427/1000000 31473/250000 56823/250000 45907/200000 209649/1000000 139147/1000000 41181/100000 -2641/31250 98351/250000 454879/1000000 -128067/1000000 -104073/1000000 233319/500000 398727/1000000 -28693/250000 88687/200000 -349/2500 561401/200000 -664629/1000000 244903/100000 1635403/500000 52293/62500 -83931/1000000 2937601/1000000 1803337/500000 -48667/500000 1479449/500000 -1062641/1000000 -5947/100000 22423/1000000 325423/1000000 24077/62500 -59941/1000000 -22053/40000 6254/3125 -134083/250000 1584751/1000000 395097/200000 299991/1000000 148999/500000 -10747/200000 2231731/1000000 145451/25000 61411/250000 3271199/500000 2400233/1000000 1134663/500000 2429721/1000000 3244833/1000000 -13930669/2000000 6042847/1000000 7524941/1000000
-63867/500000 112447/1000000 67599/500000 115971/1000000 -727047/500000 95881/500000 2895481/2000000 3115407/2000000 159373/80000 -138231/1000000 -184627/1000000 -3213/20000 -474887/2000000 8581/400000 46233/1000000 -704437/2000000 43397/2000000 72081/1000000 -193177/2000000 274327/2000000 1068789/1000000 1411123/2000000 455381/500000 126933/400000 619549/1000000 71551/2000000 -18843/2000000 -418391/2000000 -1065483/2000000 -102737/400000 -12263/400000 133047/2000000 -220287/500000 -1453/31250 -981/250000 -982537/2000000 -1201659/2000000 -433707/1000000 -105059/200000 -112557/250000 -490513/1000000 -3423503/2000000 -152637/400000 2722171/2000000 1696873/1000000 3322817/2000000 -140631/2000000 84013/2000000 175247/2000000 65653/1000000 20033/2000000 -1103517/2000000 -571153/1000000 -1181653/2000000 -1216921/2000000 -628329/1000000 -258383/500000 921069/1000000 29799/50000 -568747/250000 -1172459/500000 -1249241/1000000 -182689/250000 -39793/500000 44089/500000 2893/200000 3593/40000 19407/500000 -557611/2000000 -503081/1000000 -204087/400000 -231381/500000 -614799/2000000 -113647/125000 74781/400000 -1736919/2000000 -1003707/1000000 284129/1000000 230831/1000000 -1030549/1000000 -440169/500000 254367/1000000 -979061/1000000 309623/1000000 -12422343/2000000 291853/200000 -10849647/2000000 -7226691/1000000 -745661/400000 353459/2000000 -6506963/1000000 -398843/50000 16187/80000 -6545617/1000000 187053/80000 130661/1000000 -12507/250000 -360897/500000 -213457/250000 263973/2000000 97473/80000 -2211391/500000 2372843/2000000 -1400521/400000 -2182791/500000 -257711/400000 -640309/1000000 112129/1000000 -9834719/2000000 -51103/4000 -130963/250000 -14321031/1000000 -5287699/1000000 -78833/15625 -5360121/1000000 -13930669/2000000 6160819/400000 -26710419/2000000 -33269463/2000000
222237/2000000 -194949/2000000 -29351/250000 -201501/2000000 2535081/2000000 -41927/250000 -2516013/2000000 -2708497/2000000 -3455863/2000000 1917/16000 160457/1000000 278633/2000000 103267/500000 -7461/400000 -40209/1000000 610947/2000000 -7533/400000 -62749/1000000 167463/2000000 -238459/2000000 -184731/200000 -307759/500000 -31643/40000 -139637/500000 -1068857/2000000 -15507/500000 4033/500000 363803/2000000 924179/2000000 223267/1000000 6513/250000 -57723/1000000 761949/2000000 80083/2000000 6231/2000000 853469/2000000 261023/500000 188479/500000 456743/1000000 24463/62500 170531/400000 2960387/2000000 661509/2000000 -59167/50000 -183847/125000 -1442639/1000000 122863/2000000 -14279/400000 -37749/500000 -112479/2000000 -8671/1000000 959963/2000000 496563/1000000 1026277/2000000 66099/125000 1091299/2000000 449599/1000000 -799633/1000000 -258633/500000 1972593/1000000 4068349/2000000 434297/400000 1270881/2000000 17263/250000 -30657/400000 -12473/1000000 -77901/1000000 -3379/100000 59873/250000 868017/2000000 878631/2000000 803797/2000000 53671/200000 1577167/2000000 -163451/1000000 1507231/2000000 34809/40000 -247271/1000000 -402923/2000000 1787929/2000000 15283/20000 -443521/2000000 849643/1000000 -538773/2000000 269629/50000 -2531073/2000000 9433103/2000000 2509697/400000 1627797/1000000 -73649/500000 11314199/2000000 1731989/250000 -349811/2000000 11365827/2000000 -2030061/1000000 -45411/400000 43507/1000000 1254429/2000000 1484077/2000000 -9151/80000 -1062019/1000000 1534639/400000 -256651/250000 3043791/1000000 1895261/500000 344/625 1104519/2000000 -104621/1000000 4266867/1000000 1383893/125000 889417/2000000 12399443/1000000 1832811/400000 874843/200000 9293507/2000000 6042847/1000000 -26710419/2000000 23231713/2000000 28888233/2000000
138207/1000000 -121637/1000000 -29307/200000 -31453/250000 1569677/1000000 -26521/125000 -786379/500000 -843733/500000 -1077469/500000 149247/1000000 49751/250000 2711/15625 4006/15625 -1161/50000 -50387/1000000 75923/200000 -11749/500000 -78363/1000000 52093/500000 -148799/1000000 -11593/10000 -770619/1000000 -248753/250000 -43353/125000 -334857/500000 -7737/200000 10059/1000000 113207/500000 143937/250000 69517/250000 4097/125000 -71601/1000000 14841/31250 50373/1000000 759/200000 132961/250000 325179/500000 29341/62500 35573/62500 1523/3125 265711/500000 369603/200000 2039/5000 -1474981/1000000 -917831/500000 -359199/200000 37607/500000 -9001/200000 -95407/1000000 -35271/500000 -1343/125000 298467/500000 154627/250000 638627/1000000 329331/500000 339557/500000 558953/1000000 -995951/1000000 -644693/1000000 2457599/1000000 158391/62500 135147/100000 394691/500000 85967/1000000 -47693/500000 -7701/500000 -6063/62500 -1679/40000 14997/50000 274199/500000 1728/3125 506557/1000000 67313/200000 982947/1000000 -20267/100000 469569/500000 1085207/1000000 -306791/1000000 -250539/1000000 557461/500000 952461/1000000 -54961/200000 1059423/1000000 -335253/1000000 1343229/200000 -315203/200000 2934899/500000 780753/100000 2010553/1000000 -98049/500000 88009/12500 4309801/500000 -113711/500000 1415763/200000 -633497/250000 -70723/500000 54157/1000000 194929/250000 14416/15625 -142469/1000000 -262821/200000 298867/62500 -1275347/1000000 3790239/1000000 295803/62500 691439/1000000 86249/125000 -131361/1000000 5313853/1000000 431383/31250 140161/250000 7727669/500000 142751/25000 545621/100000 1157591/200000 7524941/1000000 -33269463/2000000 28888233/2000000 18019689/1000000


--- Term 23 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 111
Matrix dimension : 37

Flags :
F1   : {234, 235, 145}
F2   : {234, 235, 145, 126}
F3   : {234, 235, 145, 136}
F4   : {234, 235, 145, 126, 136}
F5   : {234, 235, 145, 236}
F6   : {234, 235, 145, 126, 236}
F7   : {234, 235, 145, 136, 236}
F8   : {234, 235, 145, 146}
F9   : {234, 235, 145, 126, 146}
F10  : {234, 235, 145, 136, 146}
F11  : {234, 235, 145, 236, 146}
F12  : {234, 235, 145, 126, 236, 146}
F13  : {234, 235, 145, 136, 236, 146}
F14  : {234, 235, 145, 246}
F15  : {234, 235, 145, 126, 246}
F16  : {234, 235, 145, 136, 246}
F17  : {234, 235, 145, 126, 136, 246}
F18  : {234, 235, 145, 146, 246}
F19  : {234, 235, 145, 136, 146, 246}
F20  : {234, 235, 145, 346}
F21  : {234, 235, 145, 126, 346}
F22  : {234, 235, 145, 136, 346}
F23  : {234, 235, 145, 126, 136, 346}
F24  : {234, 235, 145, 146, 346}
F25  : {234, 235, 145, 126, 146, 346}
F26  : {234, 235, 145, 156}
F27  : {234, 235, 145, 126, 156}
F28  : {234, 235, 145, 136, 156}
F29  : {234, 235, 145, 236, 156}
F30  : {234, 235, 145, 126, 236, 156}
F31  : {234, 235, 145, 136, 236, 156}
F32  : {234, 235, 145, 246, 156}
F33  : {234, 235, 145, 126, 246, 156}
F34  : {234, 235, 145, 136, 246, 156}
F35  : {234, 235, 145, 346, 156}
F36  : {234, 235, 145, 126, 346, 156}
F37  : {234, 235, 145, 136, 346, 156}
F38  : {234, 235, 145, 256}
F39  : {234, 235, 145, 126, 256}
F40  : {234, 235, 145, 136, 256}
F41  : {234, 235, 145, 126, 136, 256}
F42  : {234, 235, 145, 146, 256}
F43  : {234, 235, 145, 126, 146, 256}
F44  : {234, 235, 145, 136, 146, 256}
F45  : {234, 235, 145, 246, 256}
F46  : {234, 235, 145, 136, 246, 256}
F47  : {234, 235, 145, 146, 246, 256}
F48  : {234, 235, 145, 136, 146, 246, 256}
F49  : {234, 235, 145, 346, 256}
F50  : {234, 235, 145, 126, 346, 256}
F51  : {234, 235, 145, 136, 346, 256}
F52  : {234, 235, 145, 126, 136, 346, 256}
F53  : {234, 235, 145, 146, 346, 256}
F54  : {234, 235, 145, 126, 146, 346, 256}
F55  : {234, 235, 145, 156, 256}
F56  : {234, 235, 145, 136, 156, 256}
F57  : {234, 235, 145, 246, 156, 256}
F58  : {234, 235, 145, 136, 246, 156, 256}
F59  : {234, 235, 145, 346, 156, 256}
F60  : {234, 235, 145, 136, 346, 156, 256}
F61  : {234, 235, 145, 356}
F62  : {234, 235, 145, 126, 356}
F63  : {234, 235, 145, 136, 356}
F64  : {234, 235, 145, 126, 136, 356}
F65  : {234, 235, 145, 146, 356}
F66  : {234, 235, 145, 126, 146, 356}
F67  : {234, 235, 145, 136, 146, 356}
F68  : {234, 235, 145, 246, 356}
F69  : {234, 235, 145, 126, 246, 356}
F70  : {234, 235, 145, 136, 246, 356}
F71  : {234, 235, 145, 126, 136, 246, 356}
F72  : {234, 235, 145, 146, 246, 356}
F73  : {234, 235, 145, 136, 146, 246, 356}
F74  : {234, 235, 145, 346, 356}
F75  : {234, 235, 145, 126, 346, 356}
F76  : {234, 235, 145, 146, 346, 356}
F77  : {234, 235, 145, 126, 146, 346, 356}
F78  : {234, 235, 145, 156, 356}
F79  : {234, 235, 145, 126, 156, 356}
F80  : {234, 235, 145, 246, 156, 356}
F81  : {234, 235, 145, 126, 246, 156, 356}
F82  : {234, 235, 145, 346, 156, 356}
F83  : {234, 235, 145, 126, 346, 156, 356}
F84  : {234, 235, 145, 456}
F85  : {234, 235, 145, 126, 456}
F86  : {234, 235, 145, 136, 456}
F87  : {234, 235, 145, 126, 136, 456}
F88  : {234, 235, 145, 246, 456}
F89  : {234, 235, 145, 126, 246, 456}
F90  : {234, 235, 145, 136, 246, 456}
F91  : {234, 235, 145, 126, 136, 246, 456}
F92  : {234, 235, 145, 346, 456}
F93  : {234, 235, 145, 126, 346, 456}
F94  : {234, 235, 145, 136, 346, 456}
F95  : {234, 235, 145, 126, 136, 346, 456}
F96  : {234, 235, 145, 256, 456}
F97  : {234, 235, 145, 126, 256, 456}
F98  : {234, 235, 145, 136, 256, 456}
F99  : {234, 235, 145, 126, 136, 256, 456}
F100 : {234, 235, 145, 346, 256, 456}
F101 : {234, 235, 145, 126, 346, 256, 456}
F102 : {234, 235, 145, 136, 346, 256, 456}
F103 : {234, 235, 145, 126, 136, 346, 256, 456}
F104 : {234, 235, 145, 356, 456}
F105 : {234, 235, 145, 126, 356, 456}
F106 : {234, 235, 145, 136, 356, 456}
F107 : {234, 235, 145, 126, 136, 356, 456}
F108 : {234, 235, 145, 246, 356, 456}
F109 : {234, 235, 145, 126, 246, 356, 456}
F110 : {234, 235, 145, 136, 246, 356, 456}
F111 : {234, 235, 145, 126, 136, 246, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)
B5  : (F6)+(F7)
B6  : (F8)+(F26)
B7  : (F9)+(F10)+(F27)+(F28)
B8  : (F11)+(F29)
B9  : (F12)+(F13)+(F30)+(F31)
B10 : (F14)+(F20)+(F38)+(F61)
B11 : (F15)+(F22)+(F39)+(F63)
B12 : (F16)+(F21)+(F40)+(F62)
B13 : (F17)+(F23)+(F41)+(F64)
B14 : (F18)+(F24)+(F55)+(F78)
B15 : (F19)+(F25)+(F56)+(F79)
B16 : (F32)+(F35)+(F42)+(F65)
B17 : (F33)+(F37)+(F43)+(F67)
B18 : (F34)+(F36)+(F44)+(F66)
B19 : (F45)+(F74)
B20 : (F46)+(F75)
B21 : (F47)+(F57)+(F76)+(F82)
B22 : (F48)+(F58)+(F77)+(F83)
B23 : (F49)+(F68)
B24 : (F50)+(F51)+(F69)+(F70)
B25 : (F52)+(F71)
B26 : (F53)+(F59)+(F72)+(F80)
B27 : (F54)+(F60)+(F73)+(F81)
B28 : (F84)
B29 : (F85)+(F86)
B30 : (F87)
B31 : (F88)+(F92)+(F96)+(F104)
B32 : (F89)+(F94)+(F97)+(F106)
B33 : (F90)+(F93)+(F98)+(F105)
B34 : (F91)+(F95)+(F99)+(F107)
B35 : (F100)+(F108)
B36 : (F101)+(F102)+(F109)+(F110)
B37 : (F103)+(F111)

Matrix :
79727/1000000 -3/100000 -121/1000000 -269/500000 -229/1000000 -199/500000 -93/500000 -433/500000 -129/125000 1/40000 49/500000 19/200000 -7/500000 -27/250000 -9/500000 -3/12500 -193/1000000 -361/1000000 -13/40000 -107/1000000 -173/500000 -407/1000000 -1/25000 41/1000000 -9/62500 -33/250000 -113/1000000 -307/1000000 -7/100000 -89/500000 -17/50000 -21/125000 1/250000 -59/250000 -587/1000000 -141/250000 -573/1000000
-3/100000 5009/62500 -1/12500 -31/100000 -3/62500 -11/62500 -69/500000 -401/1000000 -49/500000 159/1000000 1/8000 2/15625 9/500000 43/200000 59/250000 -11/125000 107/1000000 51/1000000 -151/500000 -21/250000 -7/125000 187/1000000 -17/200000 113/1000000 39/500000 33/500000 83/500000 -31/500000 -79/200000 -29/500000 -99/1000000 -169/1000000 -99/1000000 0/1 -259/1000000 -369/1000000 -21/200000
-121/1000000 -1/12500 2007/25000 -339/1000000 -371/1000000 -127/1000000 0/1 -529/1000000 -9/100000 -21/1000000 -13/500000 19/1000000 -3/40000 1/25000 7/100000 -199/500000 33/500000 17/200000 -277/500000 -19/1000000 -261/1000000 81/500000 -109/1000000 7/200000 31/500000 -9/500000 1/12500 -39/200000 -1/1000000 -79/1000000 13/1000000 -11/500000 19/1000000 -1/500000 -1/100000 47/1000000 59/1000000
-269/500000 -31/100000 -339/1000000 78081/1000000 -163/1000000 -143/500000 -219/500000 153/250000 199/1000000 -81/250000 -241/1000000 -87/1000000 -133/1000000 -71/250000 -207/1000000 -167/1000000 -89/250000 -227/1000000 -549/1000000 -361/500000 -149/1000000 -97/50000 -51/250000 -401/1000000 -137/200000 -93/125000 -1169/1000000 -67/125000 -299/1000000 -13/200000 -61/100000 -159/125000 -7/31250 -3/62500 -133/250000 -1183/1000000 -1/500000
-229/1000000 -3/62500 -371/1000000 -163/1000000 77439/1000000 -13/62500 -13/250000 31/250000 -1/200000 -119/250000 9/500000 43/1000000 -4/15625 -119/500000 49/1000000 -39/200000 1/500000 113/1000000 -713/500000 -121/500000 -153/500000 43/500000 -87/62500 -21/100000 -549/1000000 -133/500000 -19/200000 -173/500000 -3/100000 1/250000 -979/1000000 -391/1000000 -161/1000000 -67/500000 -441/1000000 -47/100000 -69/500000
-199/500000 -11/62500 -127/1000000 -143/500000 -13/62500 78379/1000000 -107/500000 -581/1000000 -199/250000 -123/250000 -37/250000 3/250000 -117/1000000 -61/500000 127/1000000 -547/1000000 -33/200000 -159/1000000 -197/250000 -61/500000 -469/1000000 37/200000 -189/500000 -69/1000000 11/250000 -7/50000 107/1000000 -1299/1000000 -39/125000 -3/12500 -71/200000 -181/1000000 -3/500000 -63/200000 -153/500000 -79/200000 -69/125000
-93/500000 -69/500000 0/1 -219/500000 -13/250000 -107/500000 19993/250000 -81/250000 -31/125000 -339/1000000 -171/1000000 31/250000 -91/1000000 23/1000000 21/125000 -397/1000000 -157/1000000 27/1000000 -179/200000 -11/62500 -61/100000 17/250000 -357/1000000 37/200000 19/200000 7/100000 43/500000 -421/1000000 -357/500000 -109/500000 -131/250000 -103/200000 -247/1000000 -187/500000 -63/200000 -37/500000 -121/100000
-433/500000 -401/1000000 -529/1000000 153/250000 31/250000 -581/1000000 -81/250000 7601/125000 -33/250000 -789/1000000 -31/62500 -201/1000000 -207/500000 -2/15625 -9/62500 -41/500000 -113/125000 -13/40000 -147/62500 -2587/500000 147/1000000 -6597/500000 -277/1000000 -553/1000000 -2769/1000000 -251/500000 -207/500000 -3971/1000000 -343/500000 -167/200000 -161/500000 -97/100000 -73/250000 -479/1000000 -809/1000000 -111/62500 -921/1000000
-129/125000 -49/500000 -9/100000 199/1000000 -1/200000 -199/250000 -31/125000 -33/250000 9013/125000 -1107/1000000 -99/500000 91/1000000 -87/250000 -613/500000 -73/1000000 -533/1000000 -3/12500 123/1000000 -119/200000 41/1000000 -3417/1000000 19/1000000 -379/500000 -157/1000000 -93/200000 -2401/1000000 -1249/1000000 -237/250000 -87/1000000 37/1000000 -2941/1000000 -173/125000 -423/1000000 -309/500000 -2573/1000000 -729/1000000 -217/500000
1/40000 159/1000000 -21/1000000 -81/250000 -119/250000 -123/250000 -339/1000000 -789/1000000 -1107/1000000 80511/1000000 3/20000 149/250000 1/1000000 -73/500000 67/1000000 -441/1000000 -683/1000000 -119/500000 -79/1000000 43/250000 -371/1000000 7/250000 -3/50000 11/250000 -349/1000000 -229/500000 -139/500000 13/1000000 79/500000 49/500000 -17/500000 1/125000 383/1000000 -21/250000 -427/1000000 -39/125000 -33/62500
49/500000 1/8000 -13/500000 -241/1000000 9/500000 -37/250000 -171/1000000 -31/62500 -99/500000 3/20000 76457/1000000 347/1000000 -281/1000000 -41/1000000 97/1000000 -71/500000 -1/2000 13/200000 33/250000 7/62500 -27/1000000 111/1000000 -73/500000 -67/250000 -749/1000000 -213/1000000 -149/500000 19/125000 11/500000 13/200000 1/8000 -99/500000 141/1000000 1/200000 -101/1000000 -249/1000000 -21/500000
19/200000 2/15625 19/1000000 -87/1000000 43/1000000 3/250000 31/250000 -201/1000000 91/1000000 149/250000 347/1000000 8157/100000 337/1000000 259/500000 571/1000000 -19/250000 23/250000 367/1000000 -41/500000 159/500000 81/500000 201/1000000 69/1000000 291/1000000 211/1000000 67/500000 81/500000 13/1000000 -1/250000 31/1000000 59/200000 7/40000 9/25000 293/1000000 -3/125000 1/31250 47/1000000
-7/500000 9/500000 -3/40000 -133/1000000 -4/15625 -117/1000000 -91/1000000 -207/500000 -87/250000 1/1000000 -281/1000000 337/1000000 20087/250000 -23/200000 141/1000000 -161/500000 163/1000000 143/500000 -9/40000 69/500000 -301/1000000 23/500000 -177/1000000 -1/8000 27/500000 -353/1000000 3/100000 -17/1000000 71/1000000 -13/1000000 -3/250000 -131/1000000 89/500000 7/1000000 53/1000000 171/1000000 47/1000000
-27/250000 43/200000 1/25000 -71/250000 -119/500000 -61/500000 23/1000000 -2/15625 -613/500000 -73/500000 -41/1000000 259/500000 -23/200000 77991/1000000 -81/200000 -9/100000 -587/1000000 21/200000 -349/1000000 77/500000 -539/500000 3/200000 -143/1000000 109/1000000 -141/1000000 -517/1000000 -7/100000 3/100000 139/500000 3/40000 -11/40000 31/1000000 421/1000000 -143/1000000 -73/200000 -13/40000 -387/1000000
-9/500000 59/250000 7/100000 -207/1000000 49/1000000 127/1000000 21/125000 -9/62500 -73/1000000 67/1000000 97/1000000 571/1000000 141/1000000 -81/200000 79877/1000000 79/500000 -49/500000 123/500000 -131/1000000 147/1000000 -141/1000000 13/500000 7/500000 13/50000 7/125000 1/25000 -19/1000000 -11/250000 77/500000 1/62500 31/250000 -73/250000 393/1000000 -9/1000000 3/40000 7/125000 -9/500000
-3/12500 -11/125000 -199/500000 -167/1000000 -39/200000 -547/1000000 -397/1000000 -41/500000 -533/1000000 -441/1000000 -71/500000 -19/250000 -161/500000 -9/100000 79/500000 79429/1000000 -51/1000000 -311/1000000 -499/1000000 -1/8000 -27/500000 91/1000000 -479/1000000 -543/1000000 -61/200000 -23/250000 -7/200000 -11/15625 -21/200000 -21/500000 -17/100000 1/15625 17/100000 -173/1000000 -167/1000000 -217/500000 -707/500000
-193/1000000 107/1000000 33/500000 -89/250000 1/500000 -33/200000 -157/1000000 -113/125000 -3/12500 -683/1000000 -1/2000 23/250000 163/1000000 -587/1000000 -49/500000 -51/1000000 7867/100000 109/1000000 -119/250000 101/1000000 -111/250000 627/1000000 -51/200000 -29/100000 9/62500 -51/500000 -363/200000 -1567/1000000 -33/100000 97/1000000 -1379/1000000 -87/250000 -267/1000000 -1/8000 -21/200000 -867/1000000 -3/200000
-361/1000000 51/1000000 17/200000 -227/1000000 113/1000000 -159/1000000 27/1000000 -13/40000 123/1000000 -119/500000 13/200000 367/1000000 143/500000 21/200000 123/500000 -311/1000000 109/1000000 18921/250000 -331/125000 143/1000000 -251/1000000 199/500000 -143/1000000 33/500000 231/1000000 127/1000000 133/500000 -241/100000 9/500000 73/1000000 -227/500000 3/1000000 83/250000 173/1000000 -19/200000 3/200000 27/250000
-13/40000 -151/500000 -277/500000 -549/1000000 -713/500000 -197/250000 -179/200000 -147/62500 -119/200000 -79/1000000 33/250000 -41/500000 -9/40000 -349/1000000 -131/1000000 -499/1000000 -119/250000 -331/125000 6851/100000 -4327/1000000 -719/1000000 -6221/1000000 -161/1000000 -43/500000 -1323/1000000 -2349/1000000 -249/125000 -133/1000000 -343/500000 -121/125000 271/1000000 3/12500 -83/1000000 -289/500000 -209/1000000 53/31250 -547/1000000
-107/1000000 -21/250000 -19/1000000 -361/500000 -121/500000 -61/500000 -11/62500 -2587/500000 41/1000000 43/250000 7/62500 159/500000 69/500000 77/500000 147/1000000 -1/8000 101/1000000 143/1000000 -4327/1000000 38907/500000 -117/1000000 387/250000 -13/200000 1/500000 373/1000000 -81/1000000 53/250000 -129/1000000 -11/25000 57/500000 -71/1000000 7/62500 -21/500000 119/1000000 -3/40000 -17/125000 91/500000
-173/500000 -7/125000 -261/1000000 -149/1000000 -153/500000 -469/1000000 -61/100000 147/1000000 -3417/1000000 -371/1000000 -27/1000000 81/500000 -301/1000000 -539/500000 -141/1000000 -27/500000 -111/250000 -251/1000000 -719/1000000 -117/1000000 2839/40000 -797/500000 -21/500000 -1/500000 -7/200000 -63/200000 -17/100000 -31/1000000 3/125000 -3/25000 -401/1000000 -41/125000 -49/250000 -719/1000000 -83/500000 -3449/1000000 -1943/1000000
-407/1000000 187/1000000 81/500000 -97/50000 43/500000 37/200000 17/250000 -6597/500000 19/1000000 7/250000 111/1000000 201/1000000 23/500000 3/200000 13/500000 91/1000000 627/1000000 199/500000 -6221/1000000 387/250000 -797/500000 30383/500000 9/125000 171/1000000 771/1000000 529/1000000 481/1000000 279/1000000 347/1000000 157/500000 -39/20000 11/500000 39/1000000 101/500000 67/500000 -119/8000 -66/15625
-1/25000 -17/200000 -109/1000000 -51/250000 -87/62500 -189/500000 -357/1000000 -277/1000000 -379/500000 -3/50000 -73/500000 69/1000000 -177/1000000 -143/1000000 7/500000 -479/1000000 -51/200000 -143/1000000 -161/1000000 -13/200000 -21/500000 9/125000 79211/1000000 -9/1000000 -13/5000 -43/250000 -19/500000 -1/40000 -263/1000000 -303/1000000 -47/500000 -23/1000000 -31/250000 -7/31250 -111/250000 27/1000000 -291/1000000
41/1000000 113/1000000 7/200000 -401/1000000 -21/100000 -69/1000000 37/200000 -553/1000000 -157/1000000 11/250000 -67/250000 291/1000000 -1/8000 109/1000000 13/50000 -543/1000000 -29/100000 33/500000 -43/500000 1/500000 -1/500000 171/1000000 -9/1000000 40079/500000 -17/250000 -21/500000 3/50000 3/40000 -91/500000 -131/1000000 -13/200000 -9/1000000 -13/100000 -23/1000000 -1/12500 17/500000 59/1000000
-9/62500 39/500000 31/500000 -137/200000 -549/1000000 11/250000 19/200000 -2769/1000000 -93/200000 -349/1000000 -749/1000000 211/1000000 27/500000 -141/1000000 7/125000 -61/200000 9/62500 231/1000000 -1323/1000000 373/1000000 -7/200000 771/1000000 -13/5000 -17/250000 76231/1000000 -221/1000000 113/1000000 -1613/1000000 13/200000 1/31250 -43/125000 7/200000 29/500000 -23/1000000 -123/500000 37/250000 31/200000
-33/250000 33/500000 -9/500000 -93/125000 -133/500000 -7/50000 7/100000 -251/500000 -2401/1000000 -229/500000 -213/1000000 67/500000 -353/1000000 -517/1000000 1/25000 -23/250000 -51/500000 127/1000000 -2349/1000000 -81/1000000 -63/200000 529/1000000 -43/250000 -21/500000 -221/1000000 9939/125000 21/200000 -63/100000 -19/125000 -1/8000 -151/100000 -93/1000000 -247/500000 -369/1000000 -3/100000 -17/100000 -77/500000
-113/1000000 83/500000 1/12500 -1169/1000000 -19/200000 107/1000000 43/500000 -207/500000 -1249/1000000 -139/500000 -149/500000 81/500000 3/100000 -7/100000 -19/1000000 -7/200000 -363/200000 133/500000 -249/125000 53/250000 -17/100000 481/1000000 -19/500000 3/50000 113/1000000 21/200000 2577/40000 -849/500000 -37/500000 -621/500000 -249/500000 -4511/1000000 -3/5000 -957/1000000 3/50000 -17/500000 -61/500000
-307/1000000 -31/500000 -39/200000 -67/125000 -173/500000 -1299/1000000 -421/1000000 -3971/1000000 -237/250000 13/1000000 19/125000 13/1000000 -17/1000000 3/100000 -11/250000 -11/15625 -1567/1000000 -241/100000 -133/1000000 -129/1000000 -31/1000000 279/1000000 -1/40000 3/40000 -1613/1000000 -63/100000 -849/500000 9713/125000 -19/200000 -521/1000000 109/1000000 -39/500000 1/100000 -67/125000 -29/100000 -201/250000 -809/500000
-7/100000 -79/200000 -1/1000000 -299/1000000 -3/100000 -39/125000 -357/500000 -343/500000 -87/1000000 79/500000 11/500000 -1/250000 71/1000000 139/500000 77/500000 -21/200000 -33/100000 9/500000 -343/500000 -11/25000 3/125000 347/1000000 -263/1000000 -91/500000 13/200000 -19/125000 -37/500000 -19/200000 1241/15625 -123/1000000 -59/1000000 -13/50000 -167/1000000 -1/31250 -147/1000000 -173/250000 1/125000
-89/500000 -29/500000 -79/1000000 -13/200000 1/250000 -3/12500 -109/500000 -167/200000 37/1000000 49/500000 13/200000 31/1000000 -13/1000000 3/40000 1/62500 -21/500000 97/1000000 73/1000000 -121/125000 57/500000 -3/25000 157/500000 -303/1000000 -131/1000000 1/31250 -1/8000 -621/500000 -521/1000000 -123/1000000 80127/1000000 1/40000 59/500000 1/1000000 3/62500 1/500000 -3/1000000 1/15625
-17/50000 -99/1000000 13/1000000 -61/100000 -979/1000000 -71/200000 -131/250000 -161/500000 -2941/1000000 -17/500000 1/8000 59/200000 -3/250000 -11/40000 31/250000 -17/100000 -1379/1000000 -227/500000 271/1000000 -71/1000000 -401/1000000 -39/20000 -47/500000 -13/200000 -43/125000 -151/100000 -249/500000 109/1000000 -59/1000000 1/40000 19759/250000 -287/500000 -1/15625 -67/125000 -109/500000 -27/50000 -169/500000
-21/125000 -169/1000000 -11/500000 -159/125000 -391/1000000 -181/1000000 -103/200000 -97/100000 -173/125000 1/125000 -99/500000 7/40000 -131/1000000 31/1000000 -73/250000 1/15625 -87/250000 3/1000000 3/12500 7/62500 -41/125000 11/500000 -23/1000000 -9/1000000 7/200000 -93/1000000 -4511/1000000 -39/500000 -13/50000 59/500000 -287/500000 39371/500000 -51/1000000 -33/1000000 -283/1000000 -557/1000000 -9/40000
1/250000 -99/1000000 19/1000000 -7/31250 -161/1000000 -3/500000 -247/1000000 -73/250000 -423/1000000 383/1000000 141/1000000 9/25000 89/500000 421/1000000 393/1000000 17/100000 -267/1000000 83/250000 -83/1000000 -21/500000 -49/250000 39/1000000 -31/250000 -13/100000 29/500000 -247/500000 -3/5000 1/100000 -167/1000000 1/1000000 -1/15625 -51/1000000 40151/500000 -3/500000 -113/1000000 -73/250000 1/62500
-59/250000 0/1 -1/500000 -3/62500 -67/500000 -63/200000 -187/500000 -479/1000000 -309/500000 -21/250000 1/200000 293/1000000 7/1000000 -143/1000000 -9/1000000 -173/1000000 -1/8000 173/1000000 -289/500000 119/1000000 -719/1000000 101/500000 -7/31250 -23/1000000 -23/1000000 -369/1000000 -957/1000000 -67/125000 -1/31250 3/62500 -67/125000 -33/1000000 -3/500000 80529/1000000 -81/1000000 1/250000 1/10000
-587/1000000 -259/1000000 -1/100000 -133/250000 -441/1000000 -153/500000 -63/200000 -809/1000000 -2573/1000000 -427/1000000 -101/1000000 -3/125000 53/1000000 -73/200000 3/40000 -167/1000000 -21/200000 -19/200000 -209/1000000 -3/40000 -83/500000 67/500000 -111/250000 -1/12500 -123/500000 -3/100000 3/50000 -29/100000 -147/1000000 1/500000 -109/500000 -283/1000000 -113/1000000 -81/1000000 73541/1000000 -199/1000000 -377/1000000
-141/250000 -369/1000000 47/1000000 -1183/1000000 -47/100000 -79/200000 -37/500000 -111/62500 -729/1000000 -39/125000 -249/1000000 1/31250 171/1000000 -13/40000 7/125000 -217/500000 -867/1000000 3/200000 53/31250 -17/125000 -3449/1000000 -119/8000 27/1000000 17/500000 37/250000 -17/100000 -17/500000 -201/250000 -173/250000 -3/1000000 -27/50000 -557/1000000 -73/250000 1/250000 -199/1000000 41073/500000 633/500000
-573/1000000 -21/200000 59/1000000 -1/500000 -69/500000 -69/125000 -121/100000 -921/1000000 -217/500000 -33/62500 -21/500000 47/1000000 47/1000000 -387/1000000 -9/500000 -707/500000 -3/200000 27/250000 -547/1000000 91/500000 -1943/1000000 -66/15625 -291/1000000 59/1000000 31/200000 -77/500000 -61/500000 -809/500000 1/125000 1/15625 -169/500000 -9/40000 1/62500 1/10000 -377/1000000 633/500000 40501/500000


--- Term 24 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 106
Matrix dimension : 74

Flags :
F1   : {234, 235, 145, 126}
F2   : {234, 235, 145, 136}
F3   : {234, 235, 145, 126, 236}
F4   : {234, 235, 145, 136, 236}
F5   : {234, 235, 145, 146}
F6   : {234, 235, 145, 126, 146}
F7   : {234, 235, 145, 136, 146}
F8   : {234, 235, 145, 236, 146}
F9   : {234, 235, 145, 126, 236, 146}
F10  : {234, 235, 145, 136, 236, 146}
F11  : {234, 235, 145, 246}
F12  : {234, 235, 145, 126, 246}
F13  : {234, 235, 145, 136, 246}
F14  : {234, 235, 145, 126, 136, 246}
F15  : {234, 235, 145, 146, 246}
F16  : {234, 235, 145, 136, 146, 246}
F17  : {234, 235, 145, 346}
F18  : {234, 235, 145, 126, 346}
F19  : {234, 235, 145, 136, 346}
F20  : {234, 235, 145, 126, 136, 346}
F21  : {234, 235, 145, 146, 346}
F22  : {234, 235, 145, 126, 146, 346}
F23  : {234, 235, 145, 156}
F24  : {234, 235, 145, 126, 156}
F25  : {234, 235, 145, 136, 156}
F26  : {234, 235, 145, 236, 156}
F27  : {234, 235, 145, 126, 236, 156}
F28  : {234, 235, 145, 136, 236, 156}
F29  : {234, 235, 145, 246, 156}
F30  : {234, 235, 145, 126, 246, 156}
F31  : {234, 235, 145, 136, 246, 156}
F32  : {234, 235, 145, 346, 156}
F33  : {234, 235, 145, 126, 346, 156}
F34  : {234, 235, 145, 136, 346, 156}
F35  : {234, 235, 145, 256}
F36  : {234, 235, 145, 126, 256}
F37  : {234, 235, 145, 136, 256}
F38  : {234, 235, 145, 126, 136, 256}
F39  : {234, 235, 145, 146, 256}
F40  : {234, 235, 145, 126, 146, 256}
F41  : {234, 235, 145, 136, 146, 256}
F42  : {234, 235, 145, 246, 256}
F43  : {234, 235, 145, 136, 246, 256}
F44  : {234, 235, 145, 146, 246, 256}
F45  : {234, 235, 145, 136, 146, 246, 256}
F46  : {234, 235, 145, 346, 256}
F47  : {234, 235, 145, 126, 346, 256}
F48  : {234, 235, 145, 136, 346, 256}
F49  : {234, 235, 145, 126, 136, 346, 256}
F50  : {234, 235, 145, 146, 346, 256}
F51  : {234, 235, 145, 126, 146, 346, 256}
F52  : {234, 235, 145, 156, 256}
F53  : {234, 235, 145, 136, 156, 256}
F54  : {234, 235, 145, 246, 156, 256}
F55  : {234, 235, 145, 136, 246, 156, 256}
F56  : {234, 235, 145, 346, 156, 256}
F57  : {234, 235, 145, 136, 346, 156, 256}
F58  : {234, 235, 145, 356}
F59  : {234, 235, 145, 126, 356}
F60  : {234, 235, 145, 136, 356}
F61  : {234, 235, 145, 126, 136, 356}
F62  : {234, 235, 145, 146, 356}
F63  : {234, 235, 145, 126, 146, 356}
F64  : {234, 235, 145, 136, 146, 356}
F65  : {234, 235, 145, 246, 356}
F66  : {234, 235, 145, 126, 246, 356}
F67  : {234, 235, 145, 136, 246, 356}
F68  : {234, 235, 145, 126, 136, 246, 356}
F69  : {234, 235, 145, 146, 246, 356}
F70  : {234, 235, 145, 136, 146, 246, 356}
F71  : {234, 235, 145, 346, 356}
F72  : {234, 235, 145, 126, 346, 356}
F73  : {234, 235, 145, 146, 346, 356}
F74  : {234, 235, 145, 126, 146, 346, 356}
F75  : {234, 235, 145, 156, 356}
F76  : {234, 235, 145, 126, 156, 356}
F77  : {234, 235, 145, 246, 156, 356}
F78  : {234, 235, 145, 126, 246, 156, 356}
F79  : {234, 235, 145, 346, 156, 356}
F80  : {234, 235, 145, 126, 346, 156, 356}
F81  : {234, 235, 145, 126, 456}
F82  : {234, 235, 145, 136, 456}
F83  : {234, 235, 145, 246, 456}
F84  : {234, 235, 145, 126, 246, 456}
F85  : {234, 235, 145, 136, 246, 456}
F86  : {234, 235, 145, 126, 136, 246, 456}
F87  : {234, 235, 145, 346, 456}
F88  : {234, 235, 145, 126, 346, 456}
F89  : {234, 235, 145, 136, 346, 456}
F90  : {234, 235, 145, 126, 136, 346, 456}
F91  : {234, 235, 145, 256, 456}
F92  : {234, 235, 145, 126, 256, 456}
F93  : {234, 235, 145, 136, 256, 456}
F94  : {234, 235, 145, 126, 136, 256, 456}
F95  : {234, 235, 145, 346, 256, 456}
F96  : {234, 235, 145, 126, 346, 256, 456}
F97  : {234, 235, 145, 136, 346, 256, 456}
F98  : {234, 235, 145, 126, 136, 346, 256, 456}
F99  : {234, 235, 145, 356, 456}
F100 : {234, 235, 145, 126, 356, 456}
F101 : {234, 235, 145, 136, 356, 456}
F102 : {234, 235, 145, 126, 136, 356, 456}
F103 : {234, 235, 145, 246, 356, 456}
F104 : {234, 235, 145, 126, 246, 356, 456}
F105 : {234, 235, 145, 136, 246, 356, 456}
F106 : {234, 235, 145, 126, 136, 246, 356, 456}

Basis :
B1  : (F1)-(F2)
B2  : (F3)-(F4)
B3  : (F5)-(F23)
B4  : (F6)-(F7)
B5  : (F6)-(F24)
B6  : (F6)-(F25)
B7  : (F8)-(F26)
B8  : (F9)-(F10)
B9  : (F9)-(F27)
B10 : (F9)-(F28)
B11 : (F11)-(F17)
B12 : (F11)-(F35)
B13 : (F11)-(F58)
B14 : (F12)-(F19)
B15 : (F12)-(F36)
B16 : (F12)-(F60)
B17 : (F13)-(F18)
B18 : (F13)-(F37)
B19 : (F13)-(F59)
B20 : (F14)-(F20)
B21 : (F14)-(F38)
B22 : (F14)-(F61)
B23 : (F15)-(F21)
B24 : (F15)-(F52)
B25 : (F15)-(F75)
B26 : (F16)-(F22)
B27 : (F16)-(F53)
B28 : (F16)-(F76)
B29 : (F29)-(F32)
B30 : (F29)-(F39)
B31 : (F29)-(F62)
B32 : (F30)-(F34)
B33 : (F30)-(F40)
B34 : (F30)-(F64)
B35 : (F31)-(F33)
B36 : (F31)-(F41)
B37 : (F31)-(F63)
B38 : (F42)-(F71)
B39 : (F43)-(F72)
B40 : (F44)-(F54)
B41 : (F44)-(F73)
B42 : (F44)-(F79)
B43 : (F45)-(F55)
B44 : (F45)-(F74)
B45 : (F45)-(F80)
B46 : (F46)-(F65)
B47 : (F47)-(F48)
B48 : (F47)-(F66)
B49 : (F47)-(F67)
B50 : (F49)-(F68)
B51 : (F50)-(F56)
B52 : (F50)-(F69)
B53 : (F50)-(F77)
B54 : (F51)-(F57)
B55 : (F51)-(F70)
B56 : (F51)-(F78)
B57 : (F81)-(F82)
B58 : (F83)-(F87)
B59 : (F83)-(F91)
B60 : (F83)-(F99)
B61 : (F84)-(F89)
B62 : (F84)-(F92)
B63 : (F84)-(F101)
B64 : (F85)-(F88)
B65 : (F85)-(F93)
B66 : (F85)-(F100)
B67 : (F86)-(F90)
B68 : (F86)-(F94)
B69 : (F86)-(F102)
B70 : (F95)-(F103)
B71 : (F96)-(F97)
B72 : (F96)-(F104)
B73 : (F96)-(F105)
B74 : (F98)-(F106)

Matrix :
40129/500000 -93/500000 0/1 -67/1000000 0/1 -33/500000 -1/500000 -1/125000 -1/1000000 -3/500000 9/1000000 0/1 9/1000000 -29/500000 -1/1000000 -57/1000000 19/250000 0/1 19/250000 7/250000 0/1 7/250000 47/1000000 0/1 3/62500 1/40000 0/1 13/500000 37/1000000 0/1 37/1000000 9/500000 -1/1000000 9/500000 61/1000000 1/500000 61/1000000 -133/1000000 23/1000000 -1/250000 1/25000 41/1000000 1/1000000 -3/250000 -3/250000 0/1 -33/1000000 0/1 -17/500000 1/1000000 -1/12500 -81/1000000 1/1000000 7/200000 37/1000000 0/1 -259/1000000 -59/1000000 0/1 -29/500000 -1/15625 1/1000000 -63/1000000 99/1000000 0/1 99/1000000 51/1000000 0/1 51/1000000 0/1 -9/1000000 0/1 -9/1000000 0/1
-93/500000 79673/1000000 0/1 -9/100000 0/1 -89/1000000 1/1000000 1/1000000 -1/500000 1/200000 23/250000 0/1 93/1000000 1/500000 0/1 3/1000000 9/100000 0/1 9/100000 21/250000 0/1 17/200000 169/1000000 1/1000000 17/100000 37/1000000 1/1000000 19/500000 -1/500000 0/1 -1/500000 19/500000 0/1 19/500000 69/1000000 1/500000 69/1000000 57/100000 69/1000000 0/1 21/500000 11/250000 3/1000000 51/1000000 51/1000000 0/1 27/500000 0/1 27/500000 1/1000000 -9/50000 -181/1000000 1/500000 13/250000 7/125000 1/200000 -81/1000000 -19/200000 0/1 -19/200000 51/500000 1/500000 103/1000000 73/1000000 0/1 37/500000 17/250000 0/1 69/1000000 -1/1000000 99/1000000 3/500000 49/500000 1/500000
0/1 0/1 81057/1000000 -3/1000000 11/250000 47/1000000 -201/1000000 -1/500000 -13/1000000 -3/500000 1/500000 -67/1000000 -33/500000 0/1 101/1000000 99/1000000 0/1 -13/250000 -51/1000000 -1/1000000 7/250000 7/250000 -1/250000 91/1000000 91/1000000 0/1 -3/100000 -3/100000 3/1000000 -43/200000 -27/125000 -1/1000000 9/100000 89/1000000 1/1000000 -63/1000000 -31/500000 -3/1000000 0/1 31/500000 -9/1000000 17/250000 1/40000 1/1000000 9/250000 0/1 -47/500000 -93/1000000 0/1 0/1 7/500000 -1/500000 13/1000000 -3/40000 -9/1000000 -9/125000 0/1 1/200000 1/10000 101/1000000 0/1 37/500000 39/500000 1/1000000 3/250000 3/250000 0/1 3/200000 1/62500 -1/500000 -89/1000000 -1/12500 -1/1000000 1/500000
-67/1000000 -9/100000 -3/1000000 16109/200000 -1/12500 -1/62500 7/500000 -3/250000 -1/12500 13/200000 101/1000000 87/1000000 7/500000 -21/250000 -31/1000000 -27/500000 19/250000 -39/1000000 23/200000 -37/500000 -9/125000 -1/500000 7/500000 -29/1000000 1/25000 1/125000 -3/250000 21/1000000 193/1000000 7/100000 31/250000 7/125000 -1/40000 41/500000 33/1000000 -7/500000 1/20000 -193/500000 13/500000 -81/1000000 -73/1000000 1/100000 1/15625 71/500000 9/200000 -227/1000000 -37/1000000 1/100000 -27/1000000 73/1000000 -1/62500 -3/200000 1/1000000 47/500000 93/1000000 -1/500000 127/1000000 81/1000000 123/1000000 -9/200000 -153/1000000 -39/500000 -7/100000 33/1000000 -37/1000000 7/100000 -121/1000000 -113/1000000 -9/1000000 -13/50000 -79/1000000 -3/250000 -109/1000000 331/500000
0/1 0/1 11/250000 -1/12500 80481/1000000 -79/1000000 -31/1000000 -83/1000000 -41/1000000 9/250000 87/1000000 79/1000000 -9/1000000 -29/1000000 -9/1000000 1/50000 -39/1000000 -37/1000000 1/500000 -9/125000 -69/1000000 3/1000000 -27/1000000 -63/1000000 -17/500000 -3/250000 -29/500000 -11/250000 71/1000000 7/500000 -7/125000 -3/125000 13/500000 53/1000000 -1/62500 33/1000000 1/20000 0/1 0/1 -3/31250 -3/40000 -11/1000000 -1/62500 11/125000 -101/1000000 -57/250000 -11/1000000 -1/1000000 1/100000 9/125000 -39/1000000 -1/500000 -19/500000 -3/200000 -1/250000 -3/125000 0/1 121/1000000 89/500000 49/1000000 -41/500000 -3/31250 -7/500000 -37/1000000 1/500000 39/1000000 -7/62500 -17/125000 -23/1000000 -261/1000000 -1/1000000 -1/31250 -1/40000 657/1000000
-33/500000 -89/1000000 47/1000000 -1/62500 -79/1000000 16109/200000 -31/1000000 1/15625 9/250000 7/62500 7/500000 -1/125000 3/500000 -27/500000 21/1000000 -1/31250 23/200000 1/500000 59/500000 -1/500000 3/1000000 1/1000000 39/1000000 -17/500000 9/1000000 21/1000000 -11/250000 -23/1000000 1/8000 -57/1000000 67/1000000 1/12500 49/1000000 133/1000000 1/20000 13/250000 1/10000 -387/1000000 13/500000 -19/1000000 1/250000 -9/1000000 -107/1000000 29/500000 -23/500000 -1/1000000 -49/1000000 -3/250000 -19/500000 0/1 -27/500000 -9/500000 -37/1000000 71/1000000 19/200000 -17/1000000 2/15625 -43/1000000 27/500000 9/1000000 -7/100000 -11/1000000 -21/250000 71/1000000 1/25000 11/100000 -9/1000000 -3/125000 -1/31250 -1/250000 -87/1000000 -7/1000000 -43/500000 -3/1000000
-1/500000 1/1000000 -201/1000000 7/500000 -31/1000000 -31/1000000 14243/200000 11/500000 -319/1000000 -343/1000000 1/250000 -77/500000 -3/20000 1/500000 3/15625 183/1000000 -7/1000000 -1/25000 -47/1000000 0/1 153/1000000 149/1000000 -7/1000000 113/1000000 11/100000 -1/500000 2/15625 117/1000000 -1/50000 -11/500000 -33/1000000 0/1 0/1 -7/500000 7/1000000 -29/200000 -79/500000 269/1000000 -1/100000 117/1000000 -53/500000 183/1000000 3701/500000 -123/1000000 1967/250000 1/100000 -53/250000 -21/100000 9/1000000 1/500000 -241/1000000 9/500000 -247/1000000 -17/25000 -27/250000 -669/1000000 -7/500000 57/1000000 47/500000 107/500000 9/500000 -173/1000000 -157/1000000 1/1000000 -21/1000000 -11/1000000 9/1000000 -263/1000000 -267/1000000 1/62500 -529/200000 -1103/500000 3/125000 9/31250
-1/125000 1/1000000 -1/500000 -3/250000 -83/1000000 1/15625 11/500000 79941/1000000 -13/8000 897/1000000 21/125000 83/500000 -3/500000 9/1000000 -43/1000000 11/200000 57/1000000 9/1000000 9/200000 -17/1000000 -93/1000000 73/1000000 1/1000000 -217/1000000 1/5000 -3/1000000 23/1000000 -27/1000000 7/250000 59/1000000 -1/50000 147/500000 107/1000000 49/250000 17/1000000 -13/1000000 13/500000 -203/500000 3/200000 -479/500000 -319/1000000 621/1000000 -41/250000 -159/1000000 -7/250000 -473/1000000 41/500000 -69/1000000 17/1000000 161/500000 -719/1000000 -267/1000000 111/250000 557/1000000 91/1000000 -487/1000000 19/1000000 303/500000 667/1000000 -91/1000000 9/200000 -243/1000000 281/1000000 83/1000000 53/1000000 1/40000 3/50000 -9/250000 3/31250 -309/200000 -237/1000000 -337/1000000 -273/500000 287/1000000
-1/1000000 -1/500000 -13/1000000 -1/12500 -41/1000000 9/250000 -319/1000000 -13/8000 19893/250000 49/100000 17/100000 87/500000 1/250000 -11/250000 -3/40000 -1/40000 13/1000000 9/200000 17/500000 -91/1000000 -69/1000000 3/125000 -207/1000000 -9/250000 169/1000000 3/125000 7/200000 7/500000 29/500000 -23/1000000 -19/250000 21/200000 -11/250000 -141/1000000 -3/250000 29/500000 33/500000 3/200000 3/1000000 -219/1000000 -473/500000 737/1000000 -3/12500 -2/15625 -83/1000000 -237/500000 79/1000000 3/250000 -69/1000000 319/1000000 19/40000 11/25000 457/500000 499/1000000 -481/1000000 3/125000 -1/500000 663/1000000 779/1000000 23/250000 -61/250000 3/200000 63/250000 13/250000 91/1000000 9/250000 -37/1000000 -11/200000 -9/500000 -769/500000 -171/1000000 -51/100000 -157/500000 281/1000000
-3/500000 1/200000 -3/500000 13/200000 9/250000 7/62500 -343/1000000 897/1000000 49/100000 41087/500000 1/250000 13/1000000 1/100000 51/1000000 -7/250000 27/1000000 47/1000000 7/200000 41/500000 7/100000 21/1000000 51/500000 103/500000 183/1000000 1/2500 -7/250000 3/200000 -13/1000000 -17/1000000 -17/200000 -11/100000 107/500000 -153/1000000 9/200000 31/1000000 7/100000 21/200000 -223/500000 7/500000 133/200000 269/500000 67/50000 -2/15625 -1/25000 -133/1000000 -3/250000 169/1000000 41/500000 21/250000 1/100000 -117/500000 -727/1000000 249/500000 139/125000 139/200000 281/500000 3/125000 -31/500000 9/62500 49/1000000 283/1000000 301/1000000 553/1000000 3/125000 21/500000 67/1000000 17/200000 -7/250000 37/500000 -21/500000 -401/1000000 -17/100000 -249/1000000 1/125000
9/1000000 23/250000 1/500000 101/1000000 87/1000000 7/500000 1/250000 21/125000 17/100000 1/250000 80633/1000000 9/125000 -77/1000000 -49/1000000 -1/500000 -9/200000 -51/1000000 -1/100000 -39/1000000 -49/1000000 -7/250000 -9/500000 -83/1000000 11/1000000 -47/500000 -93/1000000 -7/250000 -63/1000000 49/500000 73/1000000 11/500000 -73/1000000 -3/31250 21/1000000 9/250000 9/1000000 27/1000000 -61/1000000 -23/250000 -29/500000 -21/500000 1/62500 -3/62500 -17/1000000 23/1000000 -1/50000 -9/500000 41/1000000 11/500000 57/500000 17/250000 21/250000 9/500000 3/250000 19/1000000 1/500000 37/1000000 3/62500 3/62500 -1/500000 -1/125000 -23/1000000 1/100000 -69/1000000 -17/1000000 -51/1000000 -21/1000000 -1/500000 -17/1000000 -97/1000000 -3/125000 -31/1000000 -27/500000 -53/1000000
0/1 0/1 -67/1000000 87/1000000 79/1000000 -1/125000 -77/500000 83/500000 87/500000 13/1000000 9/125000 80647/1000000 -31/500000 -1/500000 -19/500000 -17/500000 -1/100000 -1/12500 -69/1000000 -29/1000000 -7/200000 -1/200000 11/1000000 9/125000 61/1000000 -7/250000 21/1000000 1/20000 73/1000000 13/250000 -11/500000 -93/1000000 -37/500000 3/125000 9/1000000 -17/500000 -39/1000000 -1/200000 0/1 0/1 -13/250000 63/1000000 9/1000000 -11/250000 59/1000000 -21/1000000 -1/20000 -9/1000000 41/1000000 57/500000 7/125000 3/200000 73/1000000 7/500000 3/500000 19/1000000 0/1 3/62500 13/500000 -1/40000 -21/1000000 3/200000 9/250000 -9/500000 -7/100000 -13/250000 -3/1000000 17/1000000 1/50000 -99/1000000 -27/500000 -83/1000000 -31/1000000 -1/20000
9/1000000 93/1000000 -33/500000 7/500000 -9/1000000 3/500000 -3/20000 -3/500000 1/250000 1/100000 -77/1000000 -31/500000 161/2000 -47/1000000 -9/250000 -81/1000000 -39/1000000 -17/250000 -109/1000000 -19/1000000 -3/500000 -3/125000 -97/1000000 59/1000000 -17/500000 -1/15625 49/1000000 -7/500000 11/500000 -11/500000 1/500000 19/1000000 1/50000 43/1000000 27/1000000 -41/1000000 -11/1000000 -13/200000 -23/250000 23/500000 1/200000 33/500000 49/1000000 1/40000 39/500000 -1/500000 -17/250000 -51/1000000 -1/50000 1/1000000 31/250000 1/15625 27/500000 33/1000000 1/50000 1/50000 37/1000000 -1/500000 -13/500000 -1/40000 9/1000000 7/200000 23/500000 -51/1000000 -51/1000000 -103/1000000 -19/1000000 19/1000000 1/1000000 -1/250000 -9/125000 -11/250000 -3/125000 1/500000
-29/500000 1/500000 0/1 -21/250000 -29/1000000 -27/500000 1/500000 9/1000000 -11/250000 51/1000000 -49/1000000 -1/500000 -47/1000000 20269/250000 249/200000 -801/1000000 -21/1000000 -53/1000000 1/31250 -11/500000 23/250000 -111/1000000 -7/62500 -71/1000000 -43/1000000 -47/1000000 -37/1000000 -9/1000000 3/62500 29/500000 -9/1000000 27/500000 37/250000 -19/200000 -1/250000 -9/500000 13/1000000 -11/125000 -3/500000 -21/500000 -11/100000 -33/500000 -27/1000000 -17/500000 -7/1000000 13/200000 -13/200000 -53/1000000 -119/1000000 -481/1000000 0/1 3/100000 29/1000000 -1/125000 -11/1000000 -1/125000 1/31250 -1/100000 -3/1000000 -9/1000000 17/1000000 1/25000 -13/500000 -3/250000 -3/125000 11/1000000 -9/1000000 -27/1000000 19/1000000 1/500000 -3/125000 -21/500000 -59/1000000 -51/1000000
-1/1000000 0/1 101/1000000 -31/1000000 -9/1000000 21/1000000 3/15625 -43/1000000 -3/40000 -7/250000 -1/500000 -19/500000 -9/250000 249/200000 82617/1000000 171/250000 -13/250000 -9/125000 -1/62500 89/1000000 107/500000 119/1000000 -73/1000000 -3/500000 63/1000000 -37/1000000 0/1 19/500000 59/1000000 -11/250000 -21/200000 149/1000000 173/1000000 17/1000000 -17/1000000 -49/1000000 -29/1000000 0/1 0/1 13/500000 -49/1000000 37/500000 9/125000 -29/1000000 27/250000 67/1000000 -69/1000000 -61/500000 -57/1000000 -49/100000 1/62500 1/31250 9/200000 3/100000 -1/250000 3/100000 1/1000000 0/1 -11/250000 -19/500000 9/200000 21/250000 39/1000000 -23/1000000 -17/500000 -1/125000 -7/250000 1/125000 19/500000 3/1000000 -27/500000 -41/500000 -37/1000000 -23/500000
-57/1000000 3/1000000 99/1000000 -27/500000 1/50000 -1/31250 183/1000000 11/200000 -1/40000 27/1000000 -9/200000 -17/500000 -81/1000000 -801/1000000 171/250000 5033/62500 1/31250 -1/62500 7/500000 -111/1000000 59/500000 3/500000 -43/1000000 63/1000000 19/1000000 -9/1000000 19/500000 27/1000000 -1/125000 -1/10000 -111/1000000 -23/250000 23/1000000 -7/100000 13/1000000 -7/250000 -3/200000 -17/200000 -3/500000 69/1000000 -73/1000000 1/500000 97/1000000 -9/1000000 97/1000000 0/1 -129/1000000 -13/200000 -13/200000 0/1 17/1000000 0/1 1/62500 7/250000 -1/200000 17/500000 31/1000000 -3/500000 -21/500000 -23/500000 -1/40000 37/1000000 7/500000 3/250000 -9/1000000 1/500000 19/1000000 37/1000000 11/200000 0/1 -9/125000 -21/500000 -21/1000000 3/1000000
19/250000 9/100000 0/1 19/250000 -39/1000000 23/200000 -7/1000000 57/1000000 13/1000000 47/1000000 -51/1000000 -1/100000 -39/1000000 -21/1000000 -13/250000 1/31250 20109/250000 -1/62500 -189/1000000 -53/1000000 -1/50000 -31/1000000 -1/10000 -29/1000000 -9/125000 -7/50000 -37/1000000 -103/1000000 3/250000 3/50000 -3/62500 -13/250000 -21/500000 -11/1000000 -17/125000 -23/1000000 -117/1000000 -3/100000 -87/500000 -23/1000000 -37/500000 -3/62500 11/1000000 -73/1000000 -73/1000000 43/500000 3/125000 3/50000 21/250000 59/1000000 11/250000 103/1000000 59/1000000 -9/500000 7/200000 49/1000000 73/1000000 -17/1000000 -39/1000000 21/1000000 0/1 -43/1000000 41/1000000 -101/1000000 -21/1000000 -79/1000000 -37/500000 -1/40000 -3/62500 31/1000000 17/500000 3/250000 27/500000 -3/1000000
0/1 0/1 -13/250000 -39/1000000 -37/1000000 1/500000 -1/25000 9/1000000 9/200000 7/200000 -1/100000 -1/12500 -17/250000 -53/1000000 -9/125000 -1/62500 -1/62500 2519/31250 -17/1000000 -21/1000000 -1/50000 0/1 -29/1000000 -53/1000000 -23/1000000 -37/1000000 -11/500000 3/200000 3/50000 41/500000 11/500000 -41/1000000 -1/62500 27/1000000 -19/1000000 13/500000 11/250000 0/1 0/1 -13/500000 -23/1000000 1/500000 -7/1000000 1/1000000 -9/1000000 43/500000 1/100000 7/100000 3/50000 59/1000000 13/1000000 29/500000 9/125000 1/500000 11/200000 13/250000 0/1 -39/1000000 -39/500000 -39/1000000 -21/500000 -27/1000000 7/500000 -21/1000000 -1/62500 1/200000 -13/500000 3/1000000 29/1000000 3/100000 -17/1000000 0/1 9/500000 -1/1000000
19/250000 9/100000 -51/1000000 23/200000 1/500000 59/500000 -47/1000000 9/200000 17/500000 41/500000 -39/1000000 -69/1000000 -109/1000000 1/31250 -1/62500 7/500000 -189/1000000 -17/1000000 16087/200000 -1/31250 0/1 -31/1000000 -9/125000 -3/125000 -19/200000 -103/1000000 7/500000 -11/125000 -3/62500 21/1000000 -13/500000 -11/1000000 13/500000 3/200000 -117/1000000 21/500000 -9/125000 -1/31250 -87/500000 0/1 -49/1000000 -49/1000000 0/1 -37/500000 -83/1000000 -1/500000 17/500000 1/125000 23/1000000 0/1 7/125000 21/500000 3/250000 -7/500000 -19/1000000 1/500000 73/1000000 21/1000000 -1/25000 -9/500000 41/1000000 3/250000 7/125000 -79/1000000 1/200000 -37/500000 -3/62500 29/1000000 -19/1000000 -1/500000 1/62500 -1/40000 17/500000 -3/1000000
7/250000 21/250000 -1/1000000 -37/500000 -9/125000 -1/500000 0/1 -17/1000000 -91/1000000 7/100000 -49/1000000 -29/1000000 -19/1000000 -11/500000 89/1000000 -111/1000000 -53/1000000 -21/1000000 -1/31250 40253/500000 -7/62500 -23/1000000 -91/1000000 -3/62500 -9/200000 -21/1000000 -1/1000000 -21/1000000 11/250000 21/200000 -59/1000000 -1/250000 1/50000 -1/40000 -1/25000 -1/250000 -37/1000000 -11/1000000 -39/1000000 -7/100000 -27/500000 17/1000000 -7/1000000 -3/1000000 3/1000000 3/40000 -1/8000 -41/1000000 -167/1000000 1/25000 39/1000000 47/1000000 3/500000 -17/1000000 -1/125000 7/1000000 11/250000 -3/200000 -51/1000000 17/500000 21/1000000 -9/500000 19/500000 -3/250000 -7/500000 1/1000000 -11/1000000 -9/500000 3/500000 9/1000000 -1/250000 -1/100000 -3/250000 -1/100000
0/1 0/1 7/250000 -9/125000 -69/1000000 3/1000000 153/1000000 -93/1000000 -69/1000000 21/1000000 -7/250000 -7/200000 -3/500000 23/250000 107/500000 59/500000 -1/50000 -1/50000 0/1 -7/62500 40307/500000 83/1000000 -47/1000000 -21/1000000 13/500000 0/1 0/1 0/1 13/125000 23/250000 -7/500000 9/500000 19/1000000 -1/500000 -3/1000000 -1/100000 -1/125000 3/1000000 0/1 -29/1000000 -71/1000000 23/500000 1/40000 -1/125000 7/200000 3/40000 -11/100000 -19/125000 -21/500000 39/1000000 0/1 7/1000000 3/500000 -27/1000000 3/1000000 -3/200000 0/1 -3/62500 -21/500000 1/100000 -3/200000 47/1000000 33/500000 -13/1000000 -1/500000 11/1000000 -17/1000000 3/500000 1/40000 7/1000000 -23/1000000 -3/100000 -1/125000 -1/100000
7/250000 17/200000 7/250000 -1/500000 3/1000000 1/1000000 149/1000000 73/1000000 3/125000 51/500000 -9/500000 -1/200000 -3/125000 -111/1000000 119/1000000 3/500000 -31/1000000 0/1 -31/1000000 -23/1000000 83/1000000 40351/500000 -9/200000 27/1000000 -17/1000000 -1/50000 0/1 -1/50000 -59/1000000 -13/1000000 -73/1000000 -23/1000000 0/1 -23/1000000 -9/250000 -9/1000000 -11/250000 -11/1000000 -19/500000 39/1000000 1/100000 29/500000 31/1000000 3/1000000 1/25000 0/1 -59/250000 -11/100000 -127/1000000 0/1 21/500000 1/25000 1/500000 -37/1000000 -21/1000000 -9/500000 11/250000 9/250000 9/1000000 9/200000 19/500000 1/15625 53/500000 1/1000000 11/1000000 13/1000000 7/1000000 3/125000 31/1000000 -1/500000 -1/40000 -9/500000 -1/250000 1/1000000
47/1000000 169/1000000 -1/250000 7/500000 -27/1000000 39/1000000 -7/1000000 1/1000000 -207/1000000 103/500000 -83/1000000 11/1000000 -97/1000000 -7/62500 -73/1000000 -43/1000000 -1/10000 -29/1000000 -9/125000 -91/1000000 -47/1000000 -9/200000 40191/500000 201/1000000 -93/200000 -19/500000 123/1000000 -33/200000 9/1000000 -1/250000 17/1000000 -39/200000 -141/1000000 -1/20000 -3/62500 -29/1000000 -1/50000 -43/1000000 -1/12500 -13/1000000 -103/1000000 -23/250000 -59/1000000 -79/1000000 -1/62500 77/1000000 1/100000 87/1000000 97/1000000 149/1000000 23/250000 31/500000 -7/200000 -11/1000000 13/200000 13/200000 13/500000 111/500000 3/31250 59/500000 -9/250000 -1/25000 1/1000000 -37/1000000 -33/1000000 -3/1000000 -11/250000 -71/1000000 13/500000 -139/1000000 -17/500000 3/125000 1/1000000 131/1000000
0/1 1/1000000 91/1000000 -29/1000000 -63/1000000 -17/500000 113/1000000 -217/1000000 -9/250000 183/1000000 11/1000000 9/125000 59/1000000 -71/1000000 -3/500000 63/1000000 -29/1000000 -53/1000000 -3/125000 -3/62500 -21/1000000 27/1000000 201/1000000 81309/1000000 231/500000 63/500000 1/4000 121/1000000 -1/250000 -13/250000 -23/500000 -143/1000000 -107/1000000 39/1000000 -7/250000 -23/1000000 1/200000 -3/1000000 0/1 257/1000000 -1/31250 7/25000 -1/125000 -13/200000 1/20000 39/500000 -17/250000 19/1000000 11/125000 151/1000000 17/125000 -17/500000 1/10000 -1/31250 73/1000000 37/1000000 0/1 51/500000 -3/500000 -11/100000 -1/25000 -1/200000 17/500000 -33/1000000 -3/50000 -13/500000 -73/1000000 -1/62500 57/1000000 -143/1000000 1/31250 7/100000 17/500000 69/500000
3/62500 17/100000 91/1000000 1/25000 -17/500000 9/1000000 11/100000 1/5000 169/1000000 1/2500 -47/500000 61/1000000 -17/500000 -43/1000000 63/1000000 19/1000000 -9/125000 -23/1000000 -19/200000 -9/200000 13/500000 -17/1000000 -93/200000 231/500000 40319/500000 -33/200000 3/25000 -43/1000000 17/1000000 -47/1000000 -31/1000000 -13/250000 9/250000 -19/1000000 -1/50000 1/200000 -3/250000 -9/200000 -1/12500 273/1000000 -111/1000000 19/100000 1/25000 -1/50000 13/500000 -1/250000 -57/1000000 -17/250000 1/125000 0/1 227/1000000 9/100000 67/500000 -17/500000 -11/1000000 -29/1000000 27/1000000 2/15625 -13/125000 9/500000 1/500000 31/1000000 37/1000000 -3/1000000 -1/40000 -29/1000000 13/500000 7/125000 21/250000 -1/100000 1/500000 37/1000000 -9/250000 0/1
1/40000 37/1000000 0/1 1/125000 -3/250000 21/1000000 -1/500000 -3/1000000 3/125000 -7/250000 -93/1000000 -7/250000 -1/15625 -47/1000000 -37/1000000 -9/1000000 -7/50000 -37/1000000 -103/1000000 -21/1000000 0/1 -1/50000 -19/500000 63/500000 -33/200000 16117/200000 83/1000000 -141/1000000 -21/250000 -29/1000000 -27/500000 -117/1000000 -41/1000000 -37/500000 -69/1000000 -3/200000 -57/1000000 21/1000000 -13/250000 -11/500000 -9/125000 -3/62500 3/250000 -57/1000000 -29/500000 61/1000000 11/500000 1/25000 63/1000000 1/125000 1/1000000 7/500000 1/100000 -51/1000000 -9/500000 1/40000 11/500000 -9/1000000 -67/1000000 7/125000 1/50000 -61/1000000 19/250000 -79/1000000 -7/250000 -1/20000 1/250000 -1/100000 3/200000 1/62500 7/200000 3/500000 1/20000 -29/1000000
0/1 1/1000000 -3/100000 -3/250000 -29/500000 -11/250000 2/15625 23/1000000 7/200000 3/200000 -7/250000 21/1000000 49/1000000 -37/1000000 0/1 19/500000 -37/1000000 -11/500000 7/500000 -1/1000000 0/1 0/1 123/1000000 1/4000 3/25000 83/1000000 20227/250000 9/50000 -29/1000000 -7/1000000 11/500000 -21/500000 -17/1000000 1/40000 -13/1000000 1/40000 37/1000000 1/500000 0/1 -21/1000000 -1/40000 7/1000000 41/1000000 1/500000 39/1000000 61/1000000 -3/125000 17/1000000 41/1000000 9/1000000 1/1000000 3/250000 3/250000 -7/1000000 31/1000000 13/500000 0/1 -1/15625 -1/20000 9/500000 -7/125000 23/500000 53/500000 -7/250000 -9/1000000 19/1000000 -1/100000 13/500000 19/500000 13/1000000 -13/1000000 1/500000 11/1000000 -13/500000
13/500000 19/500000 -3/100000 21/1000000 -11/250000 -23/1000000 117/1000000 -27/1000000 7/500000 -13/1000000 -63/1000000 1/20000 -7/500000 -9/1000000 19/500000 27/1000000 -103/1000000 3/200000 -11/125000 -21/1000000 0/1 -1/50000 -33/200000 121/1000000 -43/1000000 -141/1000000 9/50000 40341/500000 -53/1000000 11/500000 -31/1000000 -37/500000 13/500000 -3/62500 -7/125000 37/1000000 -9/500000 21/1000000 -53/1000000 1/250000 -3/62500 -11/250000 11/250000 -3/50000 -9/500000 -1/1000000 0/1 -3/125000 21/1000000 0/1 1/1000000 0/1 0/1 -49/1000000 -51/1000000 1/500000 23/1000000 11/200000 7/500000 71/1000000 39/500000 51/500000 91/500000 -1/20000 1/50000 -31/1000000 3/200000 19/500000 53/1000000 -1/1000000 27/1000000 -13/1000000 19/500000 -1/500000
37/1000000 -1/500000 3/1000000 193/1000000 71/1000000 1/8000 -1/50000 7/250000 29/500000 -17/1000000 49/500000 73/1000000 11/500000 3/62500 59/1000000 -1/125000 3/250000 3/50000 -3/62500 11/250000 13/125000 -59/1000000 9/1000000 -1/250000 17/1000000 -21/250000 -29/1000000 -53/1000000 40253/500000 -117/1000000 -13/1000000 1/200000 -3/100000 17/500000 -1/1000000 9/125000 -19/250000 17/200000 -83/1000000 1/500000 21/1000000 9/500000 -101/1000000 -107/500000 -11/125000 -111/1000000 39/500000 -83/1000000 -1/250000 -3/200000 21/1000000 57/1000000 39/1000000 57/1000000 71/1000000 1/62500 29/1000000 47/1000000 7/500000 3/100000 1/100000 13/1000000 0/1 -43/1000000 17/1000000 -61/1000000 -11/1000000 21/500000 -27/500000 -11/200000 47/1000000 -103/1000000 -7/200000 -63/100000
0/1 0/1 -43/200000 7/100000 7/500000 -57/1000000 -11/500000 59/1000000 -23/1000000 -17/200000 73/1000000 13/250000 -11/500000 29/500000 -11/250000 -1/10000 3/50000 41/500000 21/1000000 21/200000 23/250000 -13/1000000 -1/250000 -13/250000 -47/1000000 -29/1000000 -7/1000000 11/500000 -117/1000000 10067/125000 9/500000 -7/250000 -43/1000000 -3/200000 73/1000000 149/1000000 71/1000000 1/250000 0/1 -1/125000 1/100000 -3/200000 -9/62500 -29/250000 -13/500000 -109/1000000 71/1000000 -1/100000 -83/1000000 -1/62500 17/1000000 19/500000 53/1000000 3/500000 1/125000 9/500000 0/1 11/1000000 -93/1000000 -27/250000 11/1000000 -23/1000000 -17/500000 17/1000000 1/1000000 -1/62500 43/1000000 71/1000000 27/1000000 -1/20000 -1/50000 -23/200000 -87/1000000 -63/100000
37/1000000 -1/500000 -27/125000 31/250000 -7/125000 67/1000000 -33/1000000 -1/50000 -19/250000 -11/100000 11/500000 -11/500000 1/500000 -9/1000000 -21/200000 -111/1000000 -3/62500 11/500000 -13/500000 -59/1000000 -7/500000 -73/1000000 17/1000000 -23/500000 -31/1000000 -27/500000 11/500000 -31/1000000 -13/1000000 9/500000 80641/1000000 1/31250 -17/1000000 19/1000000 -19/250000 71/1000000 -1/500000 89/1000000 -83/1000000 -7/500000 21/1000000 1/1000000 -3/200000 -49/500000 -63/500000 0/1 19/125000 9/125000 79/1000000 0/1 39/1000000 1/50000 9/500000 7/100000 31/500000 1/62500 7/250000 7/250000 -11/100000 -19/250000 -1/1000000 -1/31250 -7/200000 -61/1000000 -1/62500 -77/1000000 -27/500000 13/500000 -27/1000000 3/1000000 7/200000 -1/40000 13/250000 -1/200000
9/500000 19/500000 -1/1000000 7/125000 -3/125000 1/12500 0/1 147/500000 21/200000 107/500000 -73/1000000 -93/1000000 19/1000000 27/500000 149/1000000 -23/250000 -13/250000 -41/1000000 -11/1000000 -1/250000 9/500000 -23/1000000 -39/200000 -143/1000000 -13/250000 -117/1000000 -21/500000 -37/500000 1/200000 -7/250000 1/31250 80177/1000000 -167/1000000 -291/1000000 -23/1000000 -17/500000 7/1000000 -113/500000 -39/500000 21/500000 -31/500000 -11/100000 -47/1000000 -67/1000000 -11/250000 23/1000000 -13/1000000 -41/1000000 -11/200000 -1/125000 27/500000 41/500000 29/1000000 587/1000000 139/125000 111/250000 4/15625 1/100000 -91/500000 189/1000000 51/500000 13/125000 3/100000 -1/250000 43/1000000 -1/20000 73/1000000 1/20000 3/200000 9/1000000 -9/62500 -121/1000000 -253/1000000 -3/100000
-1/1000000 0/1 9/100000 -1/40000 13/500000 49/1000000 0/1 107/1000000 -11/250000 -153/1000000 -3/31250 -37/500000 1/50000 37/250000 173/1000000 23/1000000 -21/500000 -1/62500 13/500000 1/50000 19/1000000 0/1 -141/1000000 -107/1000000 9/250000 -41/1000000 -17/1000000 13/500000 -3/100000 -43/1000000 -17/1000000 -167/1000000 40107/500000 -121/500000 -17/500000 -1/40000 1/125000 1/200000 0/1 187/1000000 1/31250 9/62500 -1/100000 -7/200000 23/1000000 7/250000 3/500000 -17/500000 -1/25000 -1/100000 0/1 7/250000 7/250000 -79/200000 421/1000000 31/1000000 -1/500000 -187/1000000 -61/500000 3/50000 7/100000 27/500000 -9/500000 23/500000 59/1000000 7/500000 7/125000 59/1000000 1/500000 21/1000000 -7/62500 -221/1000000 -11/100000 -13/500000
9/500000 19/500000 89/1000000 41/500000 53/1000000 133/1000000 -7/500000 49/250000 -141/1000000 9/200000 21/1000000 3/125000 43/1000000 -19/200000 17/1000000 -7/100000 -11/1000000 27/1000000 3/200000 -1/40000 -1/500000 -23/1000000 -1/20000 39/1000000 -19/1000000 -37/500000 1/40000 -3/62500 17/500000 -3/200000 19/1000000 -291/1000000 -121/500000 20023/250000 9/1000000 1/100000 1/50000 -21/100000 -79/1000000 147/1000000 -59/500000 39/1000000 1/100000 -37/1000000 -1/100000 -1/1000000 -1/200000 7/1000000 -13/1000000 1/1000000 59/1000000 27/500000 1/500000 103/500000 607/1000000 -37/100000 51/200000 193/1000000 31/500000 1/4000 29/1000000 -1/125000 7/500000 -23/500000 7/500000 -31/1000000 9/500000 0/1 3/125000 -1/1000000 -123/500000 -11/100000 -71/500000 -1/1000000
61/1000000 69/1000000 1/1000000 33/1000000 -1/62500 1/20000 7/1000000 17/1000000 -3/250000 31/1000000 9/250000 9/1000000 27/1000000 -1/250000 -17/1000000 13/1000000 -17/125000 -19/1000000 -117/1000000 -1/25000 -3/1000000 -9/250000 -3/62500 -7/250000 -1/50000 -69/1000000 -13/1000000 -7/125000 -1/1000000 73/1000000 -19/250000 -23/1000000 -17/500000 9/1000000 5033/62500 659/500000 -1429/1000000 367/250000 -47/500000 -1/500000 41/1000000 47/1000000 7/200000 31/500000 7/250000 -21/1000000 37/1000000 1/62500 53/1000000 11/1000000 11/500000 37/1000000 7/500000 -9/1000000 7/500000 23/1000000 53/1000000 227/1000000 117/1000000 27/250000 9/1000000 -11/200000 1/15625 -53/500000 -1/200000 -101/1000000 -23/500000 -29/1000000 -1/62500 -97/1000000 1/15625 0/1 3/50000 -3/1000000
1/500000 1/500000 -63/1000000 -7/500000 33/1000000 13/250000 -29/200000 -13/1000000 29/500000 7/100000 9/1000000 -17/500000 -41/1000000 -9/500000 -49/1000000 -7/250000 -23/1000000 13/500000 21/500000 -1/250000 -1/100000 -9/1000000 -29/1000000 -23/1000000 1/200000 -3/200000 1/40000 37/1000000 9/125000 149/1000000 71/1000000 -17/500000 -1/40000 1/100000 659/500000 667/8000 163/125000 59/1000000 -3/1000000 -23/500000 7/1000000 -1/25000 7/250000 37/1000000 -7/1000000 -21/1000000 21/1000000 37/1000000 9/500000 11/1000000 7/250000 3/200000 43/1000000 39/1000000 3/100000 61/1000000 1/500000 123/1000000 -11/500000 -141/1000000 -7/125000 -3/250000 9/200000 -1/100000 3/1000000 1/250000 -1/31250 -7/1000000 21/1000000 -99/1000000 1/31250 29/1000000 -3/1000000 -3/500000
61/1000000 69/1000000 -31/500000 1/20000 1/20000 1/10000 -79/500000 13/500000 33/500000 21/200000 27/1000000 -39/1000000 -11/1000000 13/1000000 -29/1000000 -3/200000 -117/1000000 11/250000 -9/125000 -37/1000000 -1/125000 -11/250000 -1/50000 1/200000 -3/250000 -57/1000000 37/1000000 -9/500000 -19/250000 71/1000000 -1/500000 7/1000000 1/125000 1/50000 -1429/1000000 163/125000 16103/200000 1463/1000000 -47/500000 -23/500000 9/200000 -1/1000000 1/1000000 27/1000000 23/1000000 -1/500000 57/1000000 19/1000000 9/250000 0/1 1/20000 1/50000 29/1000000 17/500000 -3/1000000 23/500000 27/500000 107/1000000 -137/1000000 -29/1000000 31/500000 9/200000 109/1000000 -1/10000 9/1000000 -23/250000 -17/1000000 21/1000000 3/500000 -3/1000000 97/1000000 3/100000 31/500000 1/500000
-133/1000000 57/100000 -3/1000000 -193/500000 0/1 -387/1000000 269/1000000 -203/500000 3/200000 -223/500000 -61/1000000 -1/200000 -13/200000 -11/125000 0/1 -17/200000 -3/100000 0/1 -1/31250 -11/1000000 3/1000000 -11/1000000 -43/1000000 -3/1000000 -9/200000 21/1000000 1/500000 21/1000000 17/200000 1/250000 89/1000000 -113/500000 1/200000 -21/100000 367/250000 59/1000000 1463/1000000 43319/500000 -2599/1000000 -11/200000 1/10000 1/10000 -161/1000000 2133/1000000 33/15625 1/200000 -1/31250 -3/1000000 -1/40000 -1/1000000 419/1000000 17/40000 -1/200000 -1543/1000000 -413/250000 -1/12500 -19/250000 -101/1000000 -7/500000 -11/125000 -139/1000000 -3/50000 -71/500000 -11/250000 -1/1000000 -41/1000000 -423/1000000 3/200000 -17/40000 3/250000 -251/1000000 129/1000000 -9/31250 79/1000000
23/1000000 69/1000000 0/1 13/500000 0/1 13/500000 -1/100000 3/200000 3/1000000 7/500000 -23/250000 0/1 -23/250000 -3/500000 0/1 -3/500000 -87/500000 0/1 -87/500000 -39/1000000 0/1 -19/500000 -1/12500 0/1 -1/12500 -13/250000 0/1 -53/1000000 -83/1000000 0/1 -83/1000000 -39/500000 0/1 -79/1000000 -47/500000 -3/1000000 -47/500000 -2599/1000000 9709/125000 1/500000 -7/100000 -9/125000 1/250000 -139/1000000 -69/500000 0/1 -9/500000 0/1 -19/1000000 0/1 69/500000 137/1000000 -1/1000000 1/31250 33/1000000 0/1 -49/100000 23/1000000 0/1 11/500000 -19/1000000 0/1 -19/1000000 -13/500000 0/1 -27/1000000 -43/1000000 0/1 -43/1000000 0/1 -1/12500 -11/1000000 -39/500000 -3/500000
-1/250000 0/1 31/500000 -81/1000000 -3/31250 -19/1000000 117/1000000 -479/500000 -219/1000000 133/200000 -29/500000 0/1 23/500000 -21/500000 13/500000 69/1000000 -23/1000000 -13/500000 0/1 -7/100000 -29/1000000 39/1000000 -13/1000000 257/1000000 273/1000000 -11/500000 -21/1000000 1/250000 1/500000 -1/125000 -7/500000 21/500000 187/1000000 147/1000000 -1/500000 -23/500000 -23/500000 -11/200000 1/500000 4809/62500 -113/50000 -627/500000 -173/200000 -779/1000000 -3/20000 51/1000000 -39/1000000 -1/100000 13/500000 21/1000000 183/1000000 -119/1000000 71/1000000 47/1000000 61/500000 29/200000 1/500000 -1/1000000 1/20000 7/500000 -7/500000 11/200000 37/500000 -17/1000000 3/500000 1/62500 -69/1000000 -39/1000000 17/500000 -37/1000000 183/250000 99/100000 89/250000 193/500000
1/25000 21/500000 -9/1000000 -73/1000000 -3/40000 1/250000 -53/500000 -319/1000000 -473/500000 269/500000 -21/500000 -13/250000 1/200000 -11/100000 -49/1000000 -73/1000000 -37/500000 -23/1000000 -49/1000000 -27/500000 -71/1000000 1/100000 -103/1000000 -1/31250 -111/1000000 -9/125000 -1/40000 -3/62500 21/1000000 1/100000 21/1000000 -31/500000 1/31250 -59/500000 41/1000000 7/1000000 9/200000 1/10000 -7/100000 -113/50000 76577/1000000 -329/200000 -93/125000 -1077/1000000 -51/200000 51/1000000 3/250000 27/1000000 9/250000 21/1000000 3/31250 -1/1000000 -67/500000 -11/1000000 13/125000 43/500000 9/500000 99/1000000 1/200000 9/125000 -127/1000000 -23/1000000 -23/200000 3/500000 -3/200000 19/1000000 -67/500000 -69/1000000 -13/200000 -9/250000 -21/31250 203/1000000 -141/500000 93/250000
41/1000000 11/250000 17/250000 1/100000 -11/1000000 -9/1000000 183/1000000 621/1000000 737/1000000 67/50000 1/62500 63/1000000 33/500000 -33/500000 37/500000 1/500000 -3/62500 1/500000 -49/1000000 17/1000000 23/500000 29/500000 -23/250000 7/25000 19/100000 -3/62500 7/1000000 -11/250000 9/500000 -3/200000 1/1000000 -11/100000 9/62500 39/1000000 47/1000000 -1/25000 -1/1000000 1/10000 -9/125000 -627/500000 -329/200000 77541/1000000 -31/200000 -4/15625 -31/62500 -13/1000000 -3/125000 -1/25000 1/125000 1/500000 299/1000000 109/1000000 207/1000000 3/50000 1/500000 19/500000 11/500000 103/1000000 13/250000 133/1000000 -53/500000 73/1000000 -29/1000000 23/1000000 1/40000 9/200000 -61/1000000 37/1000000 -29/1000000 -27/1000000 109/1000000 69/100000 -63/100000 -1/31250
1/1000000 3/1000000 1/40000 1/15625 -1/62500 -107/1000000 3701/500000 -41/250000 -3/12500 -2/15625 -3/62500 9/1000000 49/1000000 -27/1000000 9/125000 97/1000000 11/1000000 -7/1000000 0/1 -7/1000000 1/40000 31/1000000 -59/1000000 -1/125000 1/25000 3/250000 41/1000000 11/250000 -101/1000000 -9/62500 -3/200000 -47/1000000 -1/100000 1/100000 7/200000 7/250000 1/1000000 -161/1000000 1/250000 -173/200000 -93/125000 -31/200000 18693/250000 -999/500000 -437/100000 -9/1000000 -73/1000000 -49/1000000 13/1000000 19/500000 -1/125000 7/500000 -17/1000000 -19/250000 1/200000 -67/1000000 13/500000 -409/1000000 7/1000000 63/200000 9/125000 149/1000000 13/125000 -39/1000000 0/1 1/25000 -19/1000000 -1/40000 1/500000 41/1000000 2113/500000 6323/1000000 617/250000 587/200000
-3/250000 51/1000000 1/1000000 71/500000 11/125000 29/500000 -123/1000000 -159/1000000 -2/15625 -1/25000 -17/1000000 -11/250000 1/40000 -17/500000 -29/1000000 -9/1000000 -73/1000000 1/1000000 -37/500000 -3/1000000 -1/125000 3/1000000 -79/1000000 -13/200000 -1/50000 -57/1000000 1/500000 -3/50000 -107/500000 -29/250000 -49/500000 -67/1000000 -7/200000 -37/1000000 31/500000 37/1000000 27/1000000 2133/1000000 -139/1000000 -779/1000000 -1077/1000000 -4/15625 -999/500000 39807/500000 1131/1000000 -9/1000000 51/1000000 1/40000 9/125000 21/500000 27/1000000 3/125000 -3/1000000 3/250000 3/250000 9/500000 -1/31250 411/1000000 -47/125000 777/1000000 11/500000 9/125000 -1/20000 -9/1000000 -11/250000 17/500000 -17/500000 -13/500000 -1/125000 1/31250 -32/15625 37/15625 433/1000000 1561/500000
-3/250000 51/1000000 9/250000 9/200000 -101/1000000 -23/500000 1967/250000 -7/250000 -83/1000000 -133/1000000 23/1000000 59/1000000 39/500000 -7/1000000 27/250000 97/1000000 -73/1000000 -9/1000000 -83/1000000 3/1000000 7/200000 1/25000 -1/62500 1/20000 13/500000 -29/500000 39/1000000 -9/500000 -11/125000 -13/500000 -63/500000 -11/250000 23/1000000 -1/100000 7/250000 -7/1000000 23/1000000 33/15625 -69/500000 -3/20000 -51/200000 -31/62500 -437/100000 1131/1000000 77101/1000000 -1/1000000 -13/500000 -3/40000 9/200000 -1/500000 7/1000000 27/1000000 -21/1000000 -11/125000 -3/250000 -43/500000 -1/40000 31/40000 387/1000000 57/50000 -49/1000000 19/250000 37/1000000 37/1000000 47/1000000 1/12500 -1/200000 0/1 -9/1000000 0/1 143/62500 2049/500000 -1013/500000 -1/8000
0/1 0/1 0/1 -227/1000000 -57/250000 -1/1000000 1/100000 -473/1000000 -237/500000 -3/250000 -1/50000 -21/1000000 -1/500000 13/200000 67/1000000 0/1 43/500000 43/500000 -1/500000 3/40000 3/40000 0/1 77/1000000 39/500000 -1/250000 61/1000000 61/1000000 -1/1000000 -111/1000000 -109/1000000 0/1 23/1000000 7/250000 -1/1000000 -21/1000000 -21/1000000 -1/500000 1/200000 0/1 51/1000000 51/1000000 -13/1000000 -9/1000000 -9/1000000 -1/1000000 39853/500000 -1/1000000 -57/500000 -113/1000000 -313/125000 1/1000000 -3/50000 -67/1000000 -1/125000 -3/200000 -1/62500 -1/1000000 -29/500000 -63/1000000 0/1 1/250000 3/1000000 -3/1000000 1/15625 63/1000000 -1/1000000 -11/1000000 -11/1000000 -1/1000000 -273/1000000 0/1 -77/1000000 -37/500000 -23/250000
-33/1000000 27/500000 -47/500000 -37/1000000 -11/1000000 -49/1000000 -53/250000 41/500000 79/1000000 169/1000000 -9/500000 -1/20000 -17/250000 -13/200000 -69/1000000 -129/1000000 3/125000 1/100000 17/500000 -1/8000 -11/100000 -59/250000 1/100000 -17/250000 -57/1000000 11/500000 -3/125000 0/1 39/500000 71/1000000 19/125000 -13/1000000 3/500000 -1/200000 37/1000000 21/1000000 57/1000000 -1/31250 -9/500000 -39/1000000 3/250000 -3/125000 -73/1000000 51/1000000 -13/500000 -1/1000000 40303/500000 -13/250000 7/500000 0/1 -1/200000 1/62500 -11/500000 9/500000 1/125000 9/1000000 11/200000 -13/500000 -23/1000000 -13/250000 -31/1000000 -1/125000 -19/500000 -3/200000 -3/500000 -11/500000 -9/1000000 0/1 -9/1000000 -3/1000000 19/1000000 7/250000 -13/1000000 -1/1000000
0/1 0/1 -93/1000000 1/100000 -1/1000000 -3/250000 -21/100000 -69/1000000 3/250000 41/500000 41/1000000 -9/1000000 -51/1000000 -53/1000000 -61/500000 -13/200000 3/50000 7/100000 1/125000 -41/1000000 -19/125000 -11/100000 87/1000000 19/1000000 -17/250000 1/25000 17/1000000 -3/125000 -83/1000000 -1/100000 9/125000 -41/1000000 -17/500000 7/1000000 1/62500 37/1000000 19/1000000 -3/1000000 0/1 -1/100000 27/1000000 -1/25000 -49/1000000 1/40000 -3/40000 -57/500000 -13/250000 80591/1000000 1/1000000 29/500000 -3/125000 -43/1000000 -33/500000 1/100000 -9/500000 -11/1000000 0/1 -1/200000 -29/1000000 -27/1000000 1/62500 1/125000 -1/100000 17/500000 27/1000000 -1/125000 1/50000 1/50000 -1/1000000 -7/250000 31/1000000 -17/1000000 -11/250000 -1/250000
-17/500000 27/500000 0/1 -27/1000000 1/100000 -19/500000 9/1000000 17/1000000 -69/1000000 21/250000 11/500000 41/1000000 -1/50000 -119/1000000 -57/1000000 -13/200000 21/250000 3/50000 23/1000000 -167/1000000 -21/500000 -127/1000000 97/1000000 11/125000 1/125000 63/1000000 41/1000000 21/1000000 -1/250000 -83/1000000 79/1000000 -11/200000 -1/25000 -13/1000000 53/1000000 9/500000 9/250000 -1/40000 -19/1000000 13/500000 9/250000 1/125000 13/1000000 9/125000 9/200000 -113/1000000 7/500000 1/1000000 40329/500000 29/500000 9/500000 -23/1000000 -21/500000 3/1000000 -9/500000 -21/1000000 11/200000 -29/1000000 -1/250000 -3/125000 -11/1000000 17/1000000 -3/100000 19/1000000 17/500000 -1/62500 3/250000 1/50000 -1/100000 -27/1000000 -1/100000 -19/500000 -11/200000 0/1
1/1000000 1/1000000 0/1 73/1000000 9/125000 0/1 1/500000 161/500000 319/1000000 1/100000 57/500000 57/500000 1/1000000 -481/1000000 -49/100000 0/1 59/1000000 59/1000000 0/1 1/25000 39/1000000 0/1 149/1000000 151/1000000 0/1 1/125000 9/1000000 0/1 -3/200000 -1/62500 0/1 -1/125000 -1/100000 1/1000000 11/1000000 11/1000000 0/1 -1/1000000 0/1 21/1000000 21/1000000 1/500000 19/500000 21/500000 -1/500000 -313/125000 0/1 29/500000 29/500000 83969/1000000 1/200000 -27/200000 -33/250000 1/500000 -3/250000 -13/1000000 0/1 -9/1000000 -1/125000 1/250000 -51/1000000 -13/250000 1/500000 1/50000 21/1000000 0/1 47/500000 47/500000 0/1 19/1000000 0/1 1/125000 1/500000 -3/100000
-1/12500 -9/50000 7/500000 -1/62500 -39/1000000 -27/500000 -241/1000000 -719/1000000 19/40000 -117/500000 17/250000 7/125000 31/250000 0/1 1/62500 17/1000000 11/250000 13/1000000 7/125000 39/1000000 0/1 21/500000 23/250000 17/125000 227/1000000 1/1000000 1/1000000 1/1000000 21/1000000 17/1000000 39/1000000 27/500000 0/1 59/1000000 11/500000 7/250000 1/20000 419/1000000 69/500000 183/1000000 3/31250 299/1000000 -1/125000 27/1000000 7/1000000 1/1000000 -1/200000 -3/125000 9/500000 1/200000 80311/1000000 -237/1000000 -21/250000 13/200000 23/1000000 59/1000000 -93/1000000 -339/1000000 -21/500000 -191/500000 -17/500000 49/1000000 13/1000000 -13/100000 -29/250000 -249/1000000 -61/1000000 -59/1000000 -59/500000 0/1 3/40000 -7/200000 111/1000000 1/200000
-81/1000000 -181/1000000 -1/500000 -3/200000 -1/500000 -9/500000 9/500000 -267/1000000 11/25000 -727/1000000 21/250000 3/200000 1/15625 3/100000 1/31250 0/1 103/1000000 29/500000 21/500000 47/1000000 7/1000000 1/25000 31/500000 -17/500000 9/100000 7/500000 3/250000 0/1 57/1000000 19/500000 1/50000 41/500000 7/250000 27/500000 37/1000000 3/200000 1/50000 17/40000 137/1000000 -119/1000000 -1/1000000 109/1000000 7/500000 3/125000 27/1000000 -3/50000 1/62500 -43/1000000 -23/1000000 -27/200000 -237/1000000 40079/500000 -121/500000 -1/500000 1/125000 -1/125000 -47/500000 -223/500000 -109/1000000 -169/500000 -7/1000000 1/50000 -7/200000 -47/200000 -13/125000 -133/1000000 -73/1000000 -7/500000 -3/50000 81/1000000 53/500000 27/1000000 9/62500 -3/25000
1/1000000 1/500000 13/1000000 1/1000000 -19/500000 -37/1000000 -247/1000000 111/250000 457/500000 249/500000 9/500000 73/1000000 27/500000 29/1000000 9/200000 1/62500 59/1000000 9/125000 3/250000 3/500000 3/500000 1/500000 -7/200000 1/10000 67/500000 1/100000 3/250000 0/1 39/1000000 53/1000000 9/500000 29/1000000 7/250000 1/500000 7/500000 43/1000000 29/1000000 -1/200000 -1/1000000 71/1000000 -67/500000 207/1000000 -17/1000000 -3/1000000 -21/1000000 -67/1000000 -11/500000 -33/500000 -21/500000 -33/250000 -21/250000 -121/500000 80313/1000000 69/1000000 3/250000 11/200000 1/1000000 -1/10000 -73/500000 -43/1000000 21/1000000 9/125000 51/1000000 -51/500000 -11/50000 -29/250000 -3/200000 -3/40000 -29/500000 59/1000000 -9/200000 -19/1000000 1/50000 -3/25000
7/200000 13/250000 -3/40000 47/500000 -3/200000 71/1000000 -17/25000 557/1000000 499/1000000 139/125000 3/250000 7/500000 33/1000000 -1/125000 3/100000 7/250000 -9/500000 1/500000 -7/500000 -17/1000000 -27/1000000 -37/1000000 -11/1000000 -1/31250 -17/500000 -51/1000000 -7/1000000 -49/1000000 57/1000000 3/500000 7/100000 587/1000000 -79/200000 103/500000 -9/1000000 39/1000000 17/500000 -1543/1000000 1/31250 47/1000000 -11/1000000 3/50000 -19/250000 3/250000 -11/125000 -1/125000 9/500000 1/100000 3/1000000 1/500000 13/200000 -1/500000 69/1000000 82097/1000000 3999/1000000 -2363/1000000 27/200000 -91/1000000 71/1000000 -3/100000 -273/200000 719/500000 13/1000000 -237/1000000 -3/31250 -167/500000 -133/500000 -69/250000 -519/1000000 -21/1000000 69/500000 3/125000 19/200000 7/1000000
37/1000000 7/125000 -9/1000000 93/1000000 -1/250000 19/200000 -27/250000 91/1000000 -481/1000000 139/200000 19/1000000 3/500000 1/50000 -11/1000000 -1/250000 -1/200000 7/200000 11/200000 -19/1000000 -1/125000 3/1000000 -21/1000000 13/200000 73/1000000 -11/1000000 -9/500000 31/1000000 -51/1000000 71/1000000 1/125000 31/500000 139/125000 421/1000000 607/1000000 7/500000 3/100000 -3/1000000 -413/250000 33/1000000 61/500000 13/125000 1/500000 1/200000 3/250000 -3/250000 -3/200000 1/125000 -9/500000 -9/500000 -3/250000 23/1000000 1/125000 3/250000 3999/1000000 18017/200000 2473/500000 3/20000 -31/250000 -1/62500 -43/500000 3/100000 343/200000 -339/250000 -369/1000000 -59/500000 -271/1000000 -289/500000 -83/250000 -77/250000 -1/200000 29/250000 9/500000 29/250000 27/200000
0/1 1/200000 -9/125000 -1/500000 -3/125000 -17/1000000 -669/1000000 -487/1000000 3/125000 281/500000 1/500000 19/1000000 1/50000 -1/125000 3/100000 17/500000 49/1000000 13/250000 1/500000 7/1000000 -3/200000 -9/500000 13/200000 37/1000000 -29/1000000 1/40000 13/500000 1/500000 1/62500 9/500000 1/62500 111/250000 31/1000000 -37/100000 23/1000000 61/1000000 23/500000 -1/12500 0/1 29/200000 43/500000 19/500000 -67/1000000 9/500000 -43/500000 -1/62500 9/1000000 -11/1000000 -21/1000000 -13/1000000 59/1000000 -1/125000 11/200000 -2363/1000000 2473/500000 83031/1000000 9/1000000 -17/500000 19/500000 53/1000000 689/500000 1429/500000 1361/1000000 -107/1000000 -197/1000000 -13/125000 -291/1000000 -547/1000000 -273/1000000 -11/1000000 27/500000 19/500000 13/1000000 59/500000
-259/1000000 -81/1000000 0/1 127/1000000 0/1 2/15625 -7/500000 19/1000000 -1/500000 3/125000 37/1000000 0/1 37/1000000 1/31250 1/1000000 31/1000000 73/1000000 0/1 73/1000000 11/250000 0/1 11/250000 13/500000 0/1 27/1000000 11/500000 0/1 23/1000000 29/1000000 0/1 7/250000 4/15625 -1/500000 51/200000 53/1000000 1/500000 27/500000 -19/250000 -49/100000 1/500000 9/500000 11/500000 13/500000 -1/31250 -1/40000 -1/1000000 11/200000 0/1 11/200000 0/1 -93/1000000 -47/500000 1/1000000 27/200000 3/20000 9/1000000 81027/1000000 29/500000 0/1 29/500000 9/62500 1/200000 73/500000 13/1000000 0/1 13/1000000 13/250000 0/1 53/1000000 -1/1000000 143/500000 -1/1000000 287/1000000 1/1000000
-59/1000000 -19/200000 1/200000 81/1000000 121/1000000 -43/1000000 57/1000000 303/500000 663/1000000 -31/500000 3/62500 3/62500 -1/500000 -1/100000 0/1 -3/500000 -17/1000000 -39/1000000 21/1000000 -3/200000 -3/62500 9/250000 111/500000 51/500000 2/15625 -9/1000000 -1/15625 11/200000 47/1000000 11/1000000 7/250000 1/100000 -187/1000000 193/1000000 227/1000000 123/1000000 107/1000000 -101/1000000 23/1000000 -1/1000000 99/1000000 103/1000000 -409/1000000 411/1000000 31/40000 -29/500000 -13/500000 -1/200000 -29/1000000 -9/1000000 -339/1000000 -223/500000 -1/10000 -91/1000000 -31/250000 -17/500000 29/500000 10061/125000 -33/1000000 -47/500000 111/1000000 33/1000000 7/100000 -13/1000000 -1/100000 -1/500000 21/1000000 -51/1000000 9/125000 -59/1000000 43/500000 -63/1000000 -17/1000000 -23/200000
0/1 0/1 1/10000 123/1000000 89/500000 27/500000 47/500000 667/1000000 779/1000000 9/62500 3/62500 13/500000 -13/500000 -3/1000000 -11/250000 -21/500000 -39/1000000 -39/500000 -1/25000 -51/1000000 -21/500000 9/1000000 3/31250 -3/500000 -13/125000 -67/1000000 -1/20000 7/500000 7/500000 -93/1000000 -11/100000 -91/500000 -61/500000 31/500000 117/1000000 -11/500000 -137/1000000 -7/500000 0/1 1/20000 1/200000 13/250000 7/1000000 -47/125000 387/1000000 -63/1000000 -23/1000000 -29/1000000 -1/250000 -1/125000 -21/500000 -109/1000000 -73/500000 71/1000000 -1/62500 19/500000 0/1 -33/1000000 16071/200000 -47/200000 1/25000 9/250000 -1/250000 -1/100000 -9/1000000 1/1000000 -53/1000000 23/500000 99/1000000 -17/250000 7/250000 -67/1000000 -101/1000000 -2/15625
-29/500000 -19/200000 101/1000000 -9/200000 49/1000000 9/1000000 107/500000 -91/1000000 23/250000 49/1000000 -1/500000 -1/40000 -1/40000 -9/1000000 -19/500000 -23/500000 21/1000000 -39/1000000 -9/500000 17/500000 1/100000 9/200000 59/500000 -11/100000 9/500000 7/125000 9/500000 71/1000000 3/100000 -27/250000 -19/250000 189/1000000 3/50000 1/4000 27/250000 -141/1000000 -29/1000000 -11/125000 11/500000 7/500000 9/125000 133/1000000 63/200000 777/1000000 57/50000 0/1 -13/250000 -27/1000000 -3/125000 1/250000 -191/500000 -169/500000 -43/1000000 -3/100000 -43/500000 53/1000000 29/500000 -47/500000 -47/200000 80303/1000000 17/250000 -1/125000 31/500000 -1/500000 1/1000000 0/1 7/100000 99/1000000 43/250000 -3/500000 139/1000000 123/1000000 17/200000 13/250000
-1/15625 51/500000 0/1 -153/1000000 -41/500000 -7/100000 9/500000 9/200000 -61/250000 283/1000000 -1/125000 -21/1000000 9/1000000 17/1000000 9/200000 -1/40000 0/1 -21/500000 41/1000000 21/1000000 -3/200000 19/500000 -9/250000 -1/25000 1/500000 1/50000 -7/125000 39/500000 1/100000 11/1000000 -1/1000000 51/500000 7/100000 29/1000000 9/1000000 -7/125000 31/500000 -139/1000000 -19/1000000 -7/500000 -127/1000000 -53/500000 9/125000 11/500000 -49/1000000 1/250000 -31/1000000 1/62500 -11/1000000 -51/1000000 -17/500000 -7/1000000 21/1000000 -273/200000 3/100000 689/500000 9/62500 111/1000000 1/25000 17/250000 80671/1000000 139/1000000 -21/200000 -3/500000 0/1 -7/1000000 11/500000 -17/1000000 39/1000000 -37/500000 19/250000 -1/10000 -3/200000 -141/1000000
1/1000000 1/500000 37/500000 -39/500000 -3/31250 -11/1000000 -173/1000000 -243/1000000 3/200000 301/1000000 -23/1000000 3/200000 7/200000 1/25000 21/250000 37/1000000 -43/1000000 -27/1000000 3/250000 -9/500000 47/1000000 1/15625 -1/25000 -1/200000 31/1000000 -61/1000000 23/500000 51/500000 13/1000000 -23/1000000 -1/31250 13/125000 27/500000 -1/125000 -11/200000 -3/250000 9/200000 -3/50000 0/1 11/200000 -23/1000000 73/1000000 149/1000000 9/125000 19/250000 3/1000000 -1/125000 1/125000 17/1000000 -13/250000 49/1000000 1/50000 9/125000 719/500000 343/200000 1429/500000 1/200000 33/1000000 9/250000 -1/125000 139/1000000 20269/250000 47/250000 -3/250000 7/200000 3/100000 -1/25000 3/1000000 11/500000 -19/250000 3/20000 51/1000000 -91/1000000 -2/15625
-63/1000000 103/1000000 39/500000 -7/100000 -7/500000 -21/250000 -157/1000000 281/1000000 63/250000 553/1000000 1/100000 9/250000 23/500000 -13/500000 39/1000000 7/500000 41/1000000 7/500000 7/125000 19/500000 33/500000 53/500000 1/1000000 17/500000 37/1000000 19/250000 53/500000 91/500000 0/1 -17/500000 -7/200000 3/100000 -9/500000 7/500000 1/15625 9/200000 109/1000000 -71/500000 -19/1000000 37/500000 -23/200000 -29/1000000 13/125000 -1/20000 37/1000000 -3/1000000 -19/500000 -1/100000 -3/100000 1/500000 13/1000000 -7/200000 51/1000000 13/1000000 -339/250000 1361/1000000 73/500000 7/100000 -1/250000 31/500000 -21/200000 47/250000 40361/500000 -3/500000 43/1000000 9/250000 39/1000000 43/1000000 21/250000 -1/100000 27/125000 67/500000 39/500000 1/250000
99/1000000 73/1000000 1/1000000 33/1000000 -37/1000000 71/1000000 1/1000000 83/1000000 13/250000 3/125000 -69/1000000 -9/500000 -51/1000000 -3/250000 -23/1000000 3/250000 -101/1000000 -21/1000000 -79/1000000 -3/250000 -13/1000000 1/1000000 -37/1000000 -33/1000000 -3/1000000 -79/1000000 -7/250000 -1/20000 -43/1000000 17/1000000 -61/1000000 -1/250000 23/500000 -23/500000 -53/500000 -1/100000 -1/10000 -11/250000 -13/500000 -17/1000000 3/500000 23/1000000 -39/1000000 -9/1000000 37/1000000 1/15625 -3/200000 17/500000 19/1000000 1/50000 -13/100000 -47/200000 -51/500000 -237/1000000 -369/1000000 -107/1000000 13/1000000 -13/1000000 -1/100000 -1/500000 -3/500000 -3/250000 -3/500000 80479/1000000 -43/500000 -37/500000 -17/1000000 -3/500000 -1/125000 -3/250000 1/500000 7/200000 19/500000 1/200000
0/1 0/1 3/250000 -37/1000000 1/500000 1/25000 -21/1000000 53/1000000 91/1000000 21/500000 -17/1000000 -7/100000 -51/1000000 -3/125000 -17/500000 -9/1000000 -21/1000000 -1/62500 1/200000 -7/500000 -1/500000 11/1000000 -33/1000000 -3/50000 -1/40000 -7/250000 -9/1000000 1/50000 17/1000000 1/1000000 -1/62500 43/1000000 59/1000000 7/500000 -1/200000 3/1000000 9/1000000 -1/1000000 0/1 3/500000 -3/200000 1/40000 0/1 -11/250000 47/1000000 63/1000000 -3/500000 27/1000000 17/500000 21/1000000 -29/250000 -13/125000 -11/50000 -3/31250 -59/500000 -197/1000000 0/1 -1/100000 -9/1000000 1/1000000 0/1 7/200000 43/1000000 -43/500000 20137/250000 -1/200000 -7/1000000 11/500000 31/1000000 -3/200000 -1/25000 -1/200000 33/1000000 1/200000
99/1000000 37/500000 3/250000 7/100000 39/1000000 11/100000 -11/1000000 1/40000 9/250000 67/1000000 -51/1000000 -13/250000 -103/1000000 11/1000000 -1/125000 1/500000 -79/1000000 1/200000 -37/500000 1/1000000 11/1000000 13/1000000 -3/1000000 -13/500000 -29/1000000 -1/20000 19/1000000 -31/1000000 -61/1000000 -1/62500 -77/1000000 -1/20000 7/500000 -31/1000000 -101/1000000 1/250000 -23/250000 -41/1000000 -27/1000000 1/62500 19/1000000 9/200000 1/25000 17/500000 1/12500 -1/1000000 -11/500000 -1/125000 -1/62500 0/1 -249/1000000 -133/1000000 -29/250000 -167/500000 -271/1000000 -13/125000 13/1000000 -1/500000 1/1000000 0/1 -7/1000000 3/100000 9/250000 -37/500000 -1/200000 80561/1000000 -1/125000 31/1000000 21/1000000 -3/1000000 -7/200000 -9/250000 1/1000000 1/250000
51/1000000 17/250000 0/1 -121/1000000 -7/62500 -9/1000000 9/1000000 3/50000 -37/1000000 17/200000 -21/1000000 -3/1000000 -19/1000000 -9/1000000 -7/250000 19/1000000 -37/500000 -13/500000 -3/62500 -11/1000000 -17/1000000 7/1000000 -11/250000 -73/1000000 13/500000 1/250000 -1/100000 3/200000 -11/1000000 43/1000000 -27/500000 73/1000000 7/125000 9/500000 -23/500000 -1/31250 -17/1000000 -423/1000000 -43/1000000 -69/1000000 -67/500000 -61/1000000 -19/1000000 -17/500000 -1/200000 -11/1000000 -9/1000000 1/50000 3/250000 47/500000 -61/1000000 -73/1000000 -3/200000 -133/500000 -289/500000 -291/1000000 13/250000 21/1000000 -53/1000000 7/100000 11/500000 -1/25000 39/1000000 -17/1000000 -7/1000000 -1/125000 80619/1000000 -17/500000 1/62500 -1/20000 1/100000 -13/1000000 7/1000000 3/1000000
0/1 0/1 3/200000 -113/1000000 -17/125000 -3/125000 -263/1000000 -9/250000 -11/200000 -7/250000 -1/500000 17/1000000 19/1000000 -27/1000000 1/125000 37/1000000 -1/40000 3/1000000 29/1000000 -9/500000 3/500000 3/125000 -71/1000000 -1/62500 7/125000 -1/100000 13/500000 19/500000 21/500000 71/1000000 13/500000 1/20000 59/1000000 0/1 -29/1000000 -7/1000000 21/1000000 3/200000 0/1 -39/1000000 -69/1000000 37/1000000 -1/40000 -13/500000 0/1 -11/1000000 0/1 1/50000 1/50000 47/500000 -59/1000000 -7/500000 -3/40000 -69/250000 -83/250000 -547/1000000 0/1 -51/1000000 23/500000 99/1000000 -17/1000000 3/1000000 43/1000000 -3/500000 11/500000 31/1000000 -17/500000 40323/500000 43/1000000 -1/20000 1/62500 7/1000000 -1/125000 3/1000000
51/1000000 69/1000000 1/62500 -9/1000000 -23/1000000 -1/31250 -267/1000000 3/31250 -9/500000 37/500000 -17/1000000 1/50000 1/1000000 19/1000000 19/500000 11/200000 -3/62500 29/1000000 -19/1000000 3/500000 1/40000 31/1000000 13/500000 57/1000000 21/250000 3/200000 19/500000 53/1000000 -27/500000 27/1000000 -27/1000000 3/200000 1/500000 3/125000 -1/62500 21/1000000 3/500000 -17/40000 -43/1000000 17/500000 -13/200000 -29/1000000 1/500000 -1/125000 -9/1000000 -1/1000000 -9/1000000 -1/1000000 -1/100000 0/1 -59/500000 -3/50000 -29/500000 -519/1000000 -77/250000 -273/1000000 53/1000000 9/125000 99/1000000 43/250000 39/1000000 11/500000 21/250000 -1/125000 31/1000000 21/1000000 1/62500 43/1000000 40349/500000 -3/1000000 17/500000 17/1000000 13/1000000 -1/1000000
0/1 -1/1000000 -1/500000 -13/50000 -261/1000000 -1/250000 1/62500 -309/200000 -769/500000 -21/500000 -97/1000000 -99/1000000 -1/250000 1/500000 3/1000000 0/1 31/1000000 3/100000 -1/500000 9/1000000 7/1000000 -1/500000 -139/1000000 -143/1000000 -1/100000 1/62500 13/1000000 -1/1000000 -11/200000 -1/20000 3/1000000 9/1000000 21/1000000 -1/1000000 -97/1000000 -99/1000000 -3/1000000 3/250000 0/1 -37/1000000 -9/250000 -27/1000000 41/1000000 1/31250 0/1 -273/1000000 -3/1000000 -7/250000 -27/1000000 19/1000000 0/1 81/1000000 59/1000000 -21/1000000 -1/200000 -11/1000000 -1/1000000 -59/1000000 -17/250000 -3/500000 -37/500000 -19/250000 -1/100000 -3/250000 -3/200000 -3/1000000 -1/20000 -1/20000 -3/1000000 14919/200000 1/250000 31/500000 13/200000 329/1000000
-9/1000000 99/1000000 -89/1000000 -79/1000000 -1/1000000 -87/1000000 -529/200000 -237/1000000 -171/1000000 -401/1000000 -3/125000 -27/500000 -9/125000 -3/125000 -27/500000 -9/125000 17/500000 -17/1000000 1/62500 -1/250000 -23/1000000 -1/40000 -17/500000 1/31250 1/500000 7/200000 -13/1000000 27/1000000 47/1000000 -1/50000 7/200000 -9/62500 -7/62500 -123/500000 1/15625 1/31250 97/1000000 -251/1000000 -1/12500 183/250000 -21/31250 109/1000000 2113/500000 -32/15625 143/62500 0/1 19/1000000 31/1000000 -1/100000 0/1 3/40000 53/500000 -9/200000 69/500000 29/250000 27/500000 143/500000 43/500000 7/250000 139/1000000 19/250000 3/20000 27/125000 1/500000 -1/25000 -7/200000 1/100000 1/62500 17/500000 1/250000 80777/1000000 7/1000000 33/125000 81/1000000
0/1 3/500000 -1/12500 -3/250000 -1/31250 -7/1000000 -1103/500000 -337/1000000 -51/100000 -17/100000 -31/1000000 -83/1000000 -11/250000 -21/500000 -41/500000 -21/500000 3/250000 0/1 -1/40000 -1/100000 -3/100000 -9/500000 3/125000 7/100000 37/1000000 3/500000 1/500000 -13/1000000 -103/1000000 -23/200000 -1/40000 -121/1000000 -221/1000000 -11/100000 0/1 29/1000000 3/100000 129/1000000 -11/1000000 99/100000 203/1000000 69/100000 6323/1000000 37/15625 2049/500000 -77/1000000 7/250000 -17/1000000 -19/500000 1/125000 -7/200000 27/1000000 -19/1000000 3/125000 9/500000 19/500000 -1/1000000 -63/1000000 -67/1000000 123/1000000 -1/10000 51/1000000 67/500000 7/200000 -1/200000 -9/250000 -13/1000000 7/1000000 17/1000000 31/500000 7/1000000 20329/250000 321/1000000 209/500000
-9/1000000 49/500000 -1/1000000 -109/1000000 -1/40000 -43/500000 3/125000 -273/500000 -157/500000 -249/1000000 -27/500000 -31/1000000 -3/125000 -59/1000000 -37/1000000 -21/1000000 27/500000 9/500000 17/500000 -3/250000 -1/125000 -1/250000 1/1000000 17/500000 -9/250000 1/20000 11/1000000 19/500000 -7/200000 -87/1000000 13/250000 -253/1000000 -11/100000 -71/500000 3/50000 -3/1000000 31/500000 -9/31250 -39/500000 89/250000 -141/500000 -63/100000 617/250000 433/1000000 -1013/500000 -37/500000 -13/1000000 -11/250000 -11/200000 1/500000 111/1000000 9/62500 1/50000 19/200000 29/250000 13/1000000 287/1000000 -17/1000000 -101/1000000 17/200000 -3/200000 -91/1000000 39/500000 19/500000 33/1000000 1/1000000 7/1000000 -1/125000 13/1000000 13/200000 33/125000 321/1000000 16237/200000 9/50000
0/1 1/500000 1/500000 331/500000 657/1000000 -3/1000000 9/31250 287/1000000 281/1000000 1/125000 -53/1000000 -1/20000 1/500000 -51/1000000 -23/500000 3/1000000 -3/1000000 -1/1000000 -3/1000000 -1/100000 -1/100000 1/1000000 131/1000000 69/500000 0/1 -29/1000000 -13/500000 -1/500000 -63/100000 -63/100000 -1/200000 -3/100000 -13/500000 -1/1000000 -3/1000000 -3/500000 1/500000 79/1000000 -3/500000 193/500000 93/250000 -1/31250 587/200000 1561/500000 -1/8000 -23/250000 -1/1000000 -1/250000 0/1 -3/100000 1/200000 -3/25000 -3/25000 7/1000000 27/200000 59/500000 1/1000000 -23/200000 -2/15625 13/250000 -141/1000000 -2/15625 1/250000 1/200000 1/200000 1/250000 3/1000000 3/1000000 -1/1000000 329/1000000 81/1000000 209/500000 9/50000 16171/200000


--- Term 25 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 78
Matrix dimension : 46

Flags :
F1  : {234, 135, 145, 245}
F2  : {234, 135, 145, 245, 126}
F3  : {234, 135, 145, 245, 136}
F4  : {234, 135, 145, 245, 126, 136}
F5  : {234, 135, 145, 245, 236}
F6  : {234, 135, 145, 245, 126, 236}
F7  : {234, 135, 145, 245, 136, 236}
F8  : {234, 135, 145, 245, 146}
F9  : {234, 135, 145, 245, 126, 146}
F10 : {234, 135, 145, 245, 136, 146}
F11 : {234, 135, 145, 245, 236, 146}
F12 : {234, 135, 145, 245, 126, 236, 146}
F13 : {234, 135, 145, 245, 136, 236, 146}
F14 : {234, 135, 145, 245, 246}
F15 : {234, 135, 145, 245, 126, 246}
F16 : {234, 135, 145, 245, 136, 246}
F17 : {234, 135, 145, 245, 126, 136, 246}
F18 : {234, 135, 145, 245, 146, 246}
F19 : {234, 135, 145, 245, 136, 146, 246}
F20 : {234, 135, 145, 245, 346}
F21 : {234, 135, 145, 245, 126, 346}
F22 : {234, 135, 145, 245, 136, 346}
F23 : {234, 135, 145, 245, 126, 136, 346}
F24 : {234, 135, 145, 245, 146, 346}
F25 : {234, 135, 145, 245, 126, 146, 346}
F26 : {234, 135, 145, 245, 156}
F27 : {234, 135, 145, 245, 126, 156}
F28 : {234, 135, 145, 245, 236, 156}
F29 : {234, 135, 145, 245, 126, 236, 156}
F30 : {234, 135, 145, 245, 246, 156}
F31 : {234, 135, 145, 245, 126, 246, 156}
F32 : {234, 135, 145, 245, 256}
F33 : {234, 135, 145, 245, 126, 256}
F34 : {234, 135, 145, 245, 136, 256}
F35 : {234, 135, 145, 245, 126, 136, 256}
F36 : {234, 135, 145, 245, 236, 256}
F37 : {234, 135, 145, 245, 136, 236, 256}
F38 : {234, 135, 145, 245, 146, 256}
F39 : {234, 135, 145, 245, 126, 146, 256}
F40 : {234, 135, 145, 245, 136, 146, 256}
F41 : {234, 135, 145, 245, 236, 146, 256}
F42 : {234, 135, 145, 245, 136, 236, 146, 256}
F43 : {234, 135, 145, 245, 346, 256}
F44 : {234, 135, 145, 245, 126, 346, 256}
F45 : {234, 135, 145, 245, 136, 346, 256}
F46 : {234, 135, 145, 245, 126, 136, 346, 256}
F47 : {234, 135, 145, 245, 146, 346, 256}
F48 : {234, 135, 145, 245, 126, 146, 346, 256}
F49 : {234, 135, 145, 245, 156, 256}
F50 : {234, 135, 145, 245, 236, 156, 256}
F51 : {234, 135, 145, 245, 356}
F52 : {234, 135, 145, 245, 126, 356}
F53 : {234, 135, 145, 245, 236, 356}
F54 : {234, 135, 145, 245, 126, 236, 356}
F55 : {234, 135, 145, 245, 146, 356}
F56 : {234, 135, 145, 245, 126, 146, 356}
F57 : {234, 135, 145, 245, 236, 146, 356}
F58 : {234, 135, 145, 245, 126, 236, 146, 356}
F59 : {234, 135, 145, 245, 346, 356}
F60 : {234, 135, 145, 245, 126, 346, 356}
F61 : {234, 135, 145, 245, 146, 346, 356}
F62 : {234, 135, 145, 245, 126, 146, 346, 356}
F63 : {234, 135, 145, 245, 256, 356}
F64 : {234, 135, 145, 245, 126, 256, 356}
F65 : {234, 135, 145, 245, 146, 256, 356}
F66 : {234, 135, 145, 245, 126, 146, 256, 356}
F67 : {234, 135, 145, 245, 346, 256, 356}
F68 : {234, 135, 145, 245, 126, 346, 256, 356}
F69 : {234, 135, 145, 245, 146, 346, 256, 356}
F70 : {234, 135, 145, 245, 126, 146, 346, 256, 356}
F71 : {234, 135, 145, 245, 456}
F72 : {234, 135, 145, 245, 136, 456}
F73 : {234, 135, 145, 245, 236, 456}
F74 : {234, 135, 145, 245, 136, 236, 456}
F75 : {234, 135, 145, 245, 346, 456}
F76 : {234, 135, 145, 245, 136, 346, 456}
F77 : {234, 135, 145, 245, 356, 456}
F78 : {234, 135, 145, 245, 236, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)
B4  : (F4)+(F6)
B5  : (F7)
B6  : (F8)+(F32)
B7  : (F9)+(F33)
B8  : (F10)+(F36)
B9  : (F11)+(F34)
B10 : (F12)+(F35)
B11 : (F13)+(F37)
B12 : (F14)+(F26)
B13 : (F15)+(F27)
B14 : (F16)+(F28)
B15 : (F17)+(F29)
B16 : (F18)+(F49)
B17 : (F19)+(F50)
B18 : (F20)+(F51)
B19 : (F21)+(F52)
B20 : (F22)+(F53)
B21 : (F23)+(F54)
B22 : (F24)+(F63)
B23 : (F25)+(F64)
B24 : (F30)
B25 : (F31)
B26 : (F38)
B27 : (F39)
B28 : (F40)+(F41)
B29 : (F42)
B30 : (F43)+(F55)
B31 : (F44)+(F56)
B32 : (F45)+(F57)
B33 : (F46)+(F58)
B34 : (F47)+(F65)
B35 : (F48)+(F66)
B36 : (F59)
B37 : (F60)
B38 : (F61)+(F67)
B39 : (F62)+(F68)
B40 : (F69)
B41 : (F70)
B42 : (F71)
B43 : (F72)+(F73)
B44 : (F74)
B45 : (F75)+(F77)
B46 : (F76)+(F78)

Matrix :
79837/1000000 -129/1000000 -129/1000000 -77/1000000 -53/1000000 -7/500000 -37/500000 -27/125000 -7/1000000 101/1000000 -1/50000 -83/250000 -229/500000 -41/100000 -353/500000 -367/1000000 947/1000000 -187/1000000 -1/15625 -27/125000 3/250000 -33/500000 -183/1000000 -1277/500000 -1539/1000000 -23/1000000 -121/1000000 -83/500000 177/1000000 17/1000000 -87/1000000 -7/250000 -51/500000 -133/1000000 -19/125000 -383/1000000 -11/250000 -41/125000 -29/100000 11/250000 247/1000000 -29/200000 -31/500000 -27/500000 -11/25000 101/1000000
-129/1000000 10063/125000 -207/1000000 -33/1000000 11/500000 -9/250000 1/62500 -79/500000 31/1000000 19/500000 -1/50000 -161/500000 -51/500000 -53/250000 3/500000 37/1000000 373/500000 -89/1000000 -3/200000 -239/1000000 -9/250000 1/20000 -81/1000000 -3/1600 -31/500000 7/500000 -1/25000 -179/1000000 73/200000 -21/1000000 1/40000 -3/40000 13/100000 -13/1000000 117/1000000 -39/500000 -1/62500 -19/250000 -13/250000 197/500000 441/1000000 -7/250000 -19/100000 41/1000000 -49/200000 -201/1000000
-129/1000000 -207/1000000 40339/500000 -131/1000000 1/1000000 1/12500 -27/100000 -23/1000000 29/500000 -19/200000 3/100000 -17/125000 -199/1000000 -237/1000000 -361/1000000 -9/15625 -713/500000 -77/1000000 11/250000 159/200000 -1/100000 119/1000000 171/1000000 413/250000 297/1000000 29/200000 203/1000000 111/200000 803/1000000 -19/250000 -51/500000 27/200000 -1/5000 51/200000 -273/1000000 -17/1000000 -37/1000000 -33/500000 -117/500000 -607/1000000 -397/500000 -7/100000 -121/500000 -23/125000 461/1000000 -117/62500
-77/1000000 -33/1000000 -131/1000000 80151/1000000 -9/200000 3/125000 -197/1000000 -183/1000000 41/1000000 -129/1000000 -93/1000000 -477/1000000 -13/200000 -1/4000 -21/125000 -9/250000 -749/1000000 -1/50000 3/100000 73/500000 -29/1000000 77/1000000 1/25000 -53/1000000 59/500000 77/1000000 -33/500000 43/1000000 61/200000 3/500000 19/1000000 -37/500000 -17/500000 123/1000000 71/1000000 -19/1000000 13/500000 1/40000 3/200000 71/1000000 3/62500 -33/1000000 -9/200000 -27/250000 0/1 -121/200000
-53/1000000 11/500000 1/1000000 -9/200000 80399/1000000 -9/200000 1/1000000 -49/1000000 23/1000000 -3/50000 -1/20000 11/500000 -77/1000000 -1/500000 -47/200000 -199/1000000 3/125000 99/1000000 51/500000 7/250000 1/50000 113/1000000 21/500000 -3/100000 -31/200000 1/62500 -9/1000000 17/1000000 -57/500000 11/125000 59/1000000 7/250000 -11/1000000 13/100000 9/200000 -9/200000 13/250000 21/200000 33/500000 21/250000 21/500000 -21/1000000 1/62500 -443/1000000 -23/500000 11/200000
-7/500000 -9/250000 1/12500 3/125000 -9/200000 80651/1000000 11/250000 1/500000 63/500000 1/25000 19/500000 -281/1000000 -17/125000 -201/1000000 -351/1000000 -261/500000 -7/250000 27/1000000 93/1000000 239/1000000 31/500000 3/31250 29/1000000 -9/62500 -57/250000 0/1 -3/200000 -1/1000000 209/1000000 3/100000 53/1000000 23/250000 -37/500000 -3/200000 -1/100000 -11/1000000 27/500000 -29/500000 -19/1000000 0/1 17/200000 -19/250000 -59/500000 -131/500000 -29/200000 -33/125000
-37/500000 1/62500 -27/100000 -197/1000000 1/1000000 11/250000 80757/1000000 -121/1000000 69/1000000 33/1000000 -113/1000000 -207/500000 -61/1000000 -761/1000000 -593/1000000 -9/100000 781/1000000 -97/1000000 69/1000000 -313/1000000 -69/1000000 9/125000 -57/1000000 -577/1000000 -229/500000 1/125000 -99/1000000 -119/500000 -2983/1000000 63/1000000 17/500000 -17/500000 -7/50000 0/1 83/1000000 -11/1000000 2/15625 1/100000 1/62500 913/1000000 603/1000000 -11/1000000 -9/25000 -2/15625 -27/31250 953/1000000
-27/125000 -79/500000 -23/1000000 -183/1000000 -49/1000000 1/500000 -121/1000000 80493/1000000 -1/200000 -19/250000 -9/62500 -509/1000000 67/500000 -17/25000 -13/25000 -289/500000 -5071/1000000 -203/1000000 -103/500000 659/500000 -31/500000 39/500000 497/1000000 3313/1000000 103/500000 51/1000000 31/100000 1317/1000000 1/1250 -127/1000000 -227/1000000 11/40000 -159/500000 41/125000 -197/1000000 19/500000 -13/62500 -23/125000 -949/1000000 -1021/1000000 -791/250000 -57/200000 -341/1000000 -89/125000 113/40000 -121/50000
-7/1000000 31/1000000 29/500000 41/1000000 23/1000000 63/500000 69/1000000 -1/200000 8061/100000 -7/200000 11/500000 -23/500000 -1/50000 -13/250000 -1/500000 -2/15625 83/500000 11/100000 227/1000000 9/62500 43/500000 19/125000 13/125000 29/1000000 13/1000000 19/1000000 7/500000 -63/1000000 11/250000 21/200000 143/1000000 113/1000000 29/1000000 31/1000000 1/40000 1/15625 7/50000 53/500000 97/1000000 1/100000 37/250000 -1/31250 -89/250000 -17/1000000 -83/200000 -33/250000
101/1000000 19/500000 -19/200000 -129/1000000 -3/50000 1/25000 33/1000000 -19/250000 -7/200000 19977/250000 -99/1000000 439/1000000 233/1000000 23/200000 -9/100000 -427/1000000 -133/1000000 -21/200000 99/1000000 -9/100000 -27/125000 23/500000 63/1000000 567/1000000 -7431/1000000 1/1000000 7/100000 47/62500 -3361/1000000 77/1000000 -19/1000000 -567/1000000 173/1000000 21/500000 -1/40000 7/1000000 61/500000 -1/125000 -29/1000000 199/500000 -7/8000 -9/250000 2/15625 41/200000 -101/100000 1003/500000
-1/50000 -1/50000 3/100000 -93/1000000 -1/20000 19/500000 -113/1000000 -9/62500 11/500000 -99/1000000 79183/1000000 129/1000000 -317/500000 3/40000 -3/40000 -3847/1000000 -299/1000000 179/1000000 81/500000 143/500000 -3/100000 161/1000000 -117/1000000 267/250000 99/500000 19/500000 161/1000000 3/10000 -67/100000 123/1000000 1/50000 199/500000 -2171/1000000 9/50000 -47/1000000 9/250000 57/1000000 113/500000 -113/1000000 -13/1000000 -1717/500000 -17/125000 259/1000000 201/1000000 -417/1000000 217/1000000
-83/250000 -161/500000 -17/125000 -477/1000000 11/500000 -281/1000000 -207/500000 -509/1000000 -23/500000 439/1000000 129/1000000 76691/1000000 -1111/1000000 1/6250 -1127/1000000 -953/250000 341/200000 -147/250000 -199/1000000 -419/1000000 -1/800 -59/500000 -247/250000 -307/1000000 -7063/1000000 -17/500000 -343/1000000 19/100000 -151/250000 -269/1000000 -187/1000000 -157/1000000 -431/1000000 -9/40000 -377/1000000 -233/500000 -283/1000000 -221/500000 -581/1000000 103/500000 341/250000 -981/1000000 -937/1000000 -3/1000000 -1383/500000 127/500000
-229/500000 -51/500000 -199/1000000 -13/200000 -77/1000000 -17/125000 -61/1000000 67/500000 -1/50000 233/1000000 -317/500000 -1111/1000000 80157/1000000 -327/1000000 3/8000 -163/1000000 -3227/1000000 -29/40000 -17/125000 103/500000 -3/12500 -43/200000 23/200000 3131/1000000 -297/250000 57/500000 59/200000 247/200000 -263/250000 -253/1000000 -37/250000 0/1 -159/1000000 4/15625 -203/1000000 -299/1000000 -19/200000 -467/1000000 -1493/1000000 -101/500000 -2649/1000000 -13/31250 -523/1000000 -269/1000000 299/500000 -997/250000
-41/100000 -53/250000 -237/1000000 -1/4000 -1/500000 -201/1000000 -761/1000000 -17/25000 -13/250000 23/200000 3/40000 1/6250 -327/1000000 79739/1000000 -1589/1000000 -1063/1000000 -243/250000 -297/1000000 -3/250000 269/1000000 -27/500000 11/1000000 1/12500 1419/1000000 -249/125000 0/1 -59/500000 -153/1000000 293/1000000 -7/31250 -33/200000 19/200000 19/100000 31/500000 -67/200000 -9/125000 7/500000 -69/1000000 1/125000 -83/200000 13/1000000 -601/1000000 -1143/1000000 -51/250000 -27/40000 -17/25000
-353/500000 3/500000 -361/1000000 -21/125000 -47/200000 -351/1000000 -593/1000000 -13/25000 -1/500000 -9/100000 -3/40000 -1127/1000000 3/8000 -1589/1000000 13897/200000 61/1000000 -851/250000 -649/1000000 7/250000 33/500000 -2007/1000000 -577/500000 9/31250 -231/200000 929/1000000 19/1000000 -139/1000000 -101/62500 -121/250000 -363/1000000 -41/1000000 -731/1000000 29/62500 -313/1000000 -3/20000 -93/500000 179/1000000 -13/31250 -679/250000 -87/40000 -139/200000 -1283/1000000 -713/1000000 7/500000 -1147/250000 17/62500
-367/1000000 37/1000000 -9/15625 -9/250000 -199/1000000 -261/500000 -9/100000 -289/500000 -2/15625 -427/1000000 -3847/1000000 -953/250000 -163/1000000 -1063/1000000 61/1000000 19911/250000 23/8000 -583/1000000 33/1000000 -201/125000 -9/200000 -249/500000 -243/500000 -131/125000 267/1000000 -363/1000000 -489/1000000 -2183/1000000 -971/1000000 -701/1000000 -3/62500 -3/8000 53/250000 -113/100000 -101/1000000 -177/500000 3/20000 27/250000 31/200000 359/500000 1151/500000 -223/500000 -1617/1000000 -1047/1000000 -71/15625 721/1000000
947/1000000 373/500000 -713/500000 -749/1000000 3/125000 -7/250000 781/1000000 -5071/1000000 83/500000 -133/1000000 -299/1000000 341/200000 -3227/1000000 -243/250000 -851/250000 23/8000 8701/125000 -89/500000 87/1000000 -13283/1000000 -277/200000 -289/500000 -303/40000 -17689/500000 2527/1000000 -99/100000 -1719/1000000 -2011/125000 -139/25000 527/1000000 19/31250 -1011/1000000 -233/40000 -511/100000 183/1000000 -83/250000 1071/1000000 513/250000 101/50000 13007/1000000 21023/1000000 229/500000 -2699/500000 209/200000 -8691/250000 142/15625
-187/1000000 -89/1000000 -77/1000000 -1/50000 99/1000000 27/1000000 -97/1000000 -203/1000000 11/100000 -21/200000 179/1000000 -147/250000 -29/40000 -297/1000000 -649/1000000 -583/1000000 -89/500000 2513/31250 1/500000 27/1000000 51/1000000 1/62500 -21/500000 67/1000000 -257/1000000 27/500000 -117/1000000 -509/500000 -7/50000 -1/25000 -79/1000000 -89/1000000 -91/250000 -57/1000000 -517/1000000 -11/250000 -29/1000000 -53/500000 -17/200000 -19/1000000 -137/1000000 -99/500000 -31/100000 -73/200000 3/62500 -71/1000000
-1/15625 -3/200000 11/250000 3/100000 51/500000 93/1000000 69/1000000 -103/500000 227/1000000 99/1000000 81/500000 -199/1000000 -17/125000 -3/250000 7/250000 33/1000000 87/1000000 1/500000 20133/250000 27/1000000 -7/250000 21/200000 -1/500000 -3/15625 7/250000 11/100000 49/1000000 -11/100000 141/1000000 -203/1000000 -53/1000000 -117/500000 11/1000000 -93/1000000 11/500000 -3/1000000 -7/1000000 -19/500000 -11/500000 23/1000000 59/500000 -3/200000 -241/1000000 -3/100000 -7/62500 -139/1000000
-27/125000 -239/1000000 159/200000 73/500000 7/250000 239/1000000 -313/1000000 659/500000 9/62500 -9/100000 143/500000 -419/1000000 103/500000 269/1000000 33/500000 -201/125000 -13283/1000000 27/1000000 27/1000000 84661/1000000 171/1000000 111/500000 283/200000 4569/500000 397/250000 189/500000 223/200000 423/100000 2189/500000 -49/250000 -13/50000 91/100000 39/100000 261/250000 -539/1000000 17/250000 -357/1000000 -577/1000000 -137/250000 -79/25000 -919/100000 -37/100000 421/500000 -329/500000 1637/200000 -10239/1000000
3/250000 -9/250000 -1/100000 -29/1000000 1/50000 31/500000 -69/1000000 -31/500000 43/500000 -27/125000 -3/100000 -1/800 -3/12500 -27/500000 -2007/1000000 -9/200000 -277/200000 51/1000000 -7/250000 171/1000000 7951/100000 67/500000 0/1 3/2000 -183/1000000 1/40000 3/1000000 19/62500 -17/125000 -63/1000000 -69/1000000 31/500000 -21/1000000 133/1000000 -99/1000000 -1/125000 3/500000 -73/1000000 19/250000 -1947/250000 -387/1000000 -19/20000 51/1000000 -1/15625 243/500000 13/50000
-33/500000 1/20000 119/1000000 77/1000000 113/1000000 3/31250 9/125000 39/500000 19/125000 23/500000 161/1000000 -59/500000 -43/200000 11/1000000 -577/500000 -249/500000 -289/500000 1/62500 21/200000 111/500000 67/500000 40283/500000 1/31250 179/500000 -33/250000 29/1000000 -11/1000000 217/1000000 3/25000 -9/1000000 13/1000000 13/500000 17/1000000 23/1000000 -47/500000 0/1 1/200000 -51/1000000 -1/250000 -73/1000000 -19/250000 -163/1000000 -37/500000 -17/250000 39/200000 -59/500000
-183/1000000 -81/1000000 171/1000000 1/25000 21/500000 29/1000000 -57/1000000 497/1000000 13/125000 63/1000000 -117/1000000 -247/250000 23/200000 1/12500 9/31250 -243/500000 -303/40000 -21/500000 -1/500000 283/200000 0/1 1/31250 39449/500000 747/200000 -27/100000 1/6250 181/1000000 1809/1000000 293/500000 -73/1000000 -63/1000000 29/500000 109/200000 277/500000 -7/500000 0/1 -3/31250 -139/500000 -229/1000000 -1303/1000000 -537/250000 -267/1000000 -377/1000000 -3/20000 3639/1000000 -211/200000
-1277/500000 -3/1600 413/250000 -53/1000000 -3/100000 -9/62500 -577/1000000 3313/1000000 29/1000000 567/1000000 267/250000 -307/1000000 3131/1000000 1419/1000000 -231/200000 -131/125000 -17689/500000 67/1000000 -3/15625 4569/500000 3/2000 179/500000 747/200000 4033/50000 -67/25000 247/500000 813/500000 9481/1000000 -1403/200000 -161/250000 -679/1000000 479/250000 -507/200000 1519/500000 -651/500000 129/1000000 -739/500000 -643/1000000 -159/100000 -3887/200000 -9001/500000 -261/250000 2607/1000000 -17/10000 239/31250 -17309/1000000
-1539/1000000 -31/500000 297/1000000 59/500000 -31/200000 -57/250000 -229/500000 103/500000 13/1000000 -7431/1000000 99/500000 -7063/1000000 -297/250000 -249/125000 929/1000000 267/1000000 2527/1000000 -257/1000000 7/250000 397/250000 -183/1000000 -33/250000 -27/100000 -67/25000 4923/62500 23/1000000 641/1000000 -1427/250000 8127/1000000 -449/1000000 1/31250 -267/500000 -1019/250000 -97/500000 -7/100000 101/1000000 -109/1000000 329/1000000 51/250000 11/8000 -303/50000 -17/40000 -2263/1000000 -2943/1000000 239/200000 -9383/500000
-23/1000000 7/500000 29/200000 77/1000000 1/62500 0/1 1/125000 51/1000000 19/1000000 1/1000000 19/500000 -17/500000 57/500000 0/1 19/1000000 -363/1000000 -99/100000 27/500000 11/100000 189/500000 1/40000 29/1000000 1/6250 247/500000 23/1000000 16123/200000 9/200000 233/1000000 111/1000000 -3/100000 0/1 29/1000000 91/1000000 39/500000 9/250000 9/1000000 39/1000000 -21/500000 -13/1000000 -273/1000000 -131/500000 -1/62500 17/250000 -247/500000 181/500000 -101/1000000
-121/1000000 -1/25000 203/1000000 -33/500000 -9/1000000 -3/200000 -99/1000000 31/100000 7/500000 7/100000 161/1000000 -343/1000000 59/200000 -59/500000 -139/1000000 -489/1000000 -1719/1000000 -117/1000000 49/1000000 223/200000 3/1000000 -11/1000000 181/1000000 813/500000 641/1000000 9/200000 40523/500000 277/250000 241/200000 -23/200000 -99/1000000 587/1000000 -271/1000000 89/1000000 -49/500000 -1/250000 -73/1000000 -73/500000 -49/250000 -81/125000 -2823/500000 -9/125000 17/250000 -773/1000000 379/200000 -1493/500000
-83/500000 -179/1000000 111/200000 43/1000000 17/1000000 -1/1000000 -119/500000 1317/1000000 -63/1000000 47/62500 3/10000 19/100000 247/200000 -153/1000000 -101/62500 -2183/1000000 -2011/125000 -509/500000 -11/100000 423/100000 19/62500 217/1000000 1809/1000000 9481/1000000 -1427/250000 233/1000000 277/250000 84163/1000000 2709/1000000 -211/1000000 -201/1000000 591/500000 6/3125 253/200000 11/500000 29/500000 -153/500000 -39/40000 -3551/1000000 -673/200000 -11667/1000000 -63/250000 1567/1000000 -43/500000 287/40000 -663/125000
177/1000000 73/200000 803/1000000 61/200000 -57/500000 209/1000000 -2983/1000000 1/1250 11/250000 -3361/1000000 -67/100000 -151/250000 -263/250000 293/1000000 -121/250000 -971/1000000 -139/25000 -7/50000 141/1000000 2189/500000 -17/125000 3/25000 293/500000 -1403/200000 8127/1000000 111/1000000 241/200000 2709/1000000 18579/200000 3/250000 1/15625 1/2000 1119/500000 7/15625 547/1000000 -279/200000 -2033/1000000 -27/250000 269/1000000 -851/50000 -161/1000000 -33/125000 1229/1000000 -103/250000 4943/1000000 -27231/1000000
17/1000000 -21/1000000 -19/250000 3/500000 11/125000 3/100000 63/1000000 -127/1000000 21/200000 77/1000000 123/1000000 -269/1000000 -253/1000000 -7/31250 -363/1000000 -701/1000000 527/1000000 -1/25000 -203/1000000 -49/250000 -63/1000000 -9/1000000 -73/1000000 -161/250000 -449/1000000 -3/100000 -23/200000 -211/1000000 3/250000 20109/250000 -1/25000 -11/1000000 1/200000 -69/500000 -129/1000000 -77/1000000 -41/100000 43/500000 -27/250000 119/500000 239/1000000 1/25000 -89/1000000 -631/250000 -447/1000000 291/1000000
-87/1000000 1/40000 -51/500000 19/1000000 59/1000000 53/1000000 17/500000 -227/1000000 143/1000000 -19/1000000 1/50000 -187/1000000 -37/250000 -33/200000 -41/1000000 -3/62500 19/31250 -79/1000000 -53/1000000 -13/50000 -69/1000000 13/1000000 -63/1000000 -679/1000000 1/31250 0/1 -99/1000000 -201/1000000 1/15625 -1/25000 16049/200000 -33/500000 -11/31250 -53/500000 -11/200000 -19/1000000 -9/500000 11/250000 9/1000000 119/500000 6/15625 11/1000000 -127/500000 -53/1000000 -469/1000000 97/1000000
-7/250000 -3/40000 27/200000 -37/500000 7/250000 23/250000 -17/500000 11/40000 113/1000000 -567/1000000 199/500000 -157/1000000 0/1 19/200000 -731/1000000 -3/8000 -1011/1000000 -89/1000000 -117/500000 91/100000 31/500000 13/500000 29/500000 479/250000 -267/500000 29/1000000 587/1000000 591/500000 1/2000 -11/1000000 -33/500000 40447/500000 -1/2500 19/250000 -37/250000 -9/250000 -131/1000000 -11/1000000 -39/500000 -507/1000000 -2099/250000 -83/500000 -2409/1000000 -73/500000 153/200000 -1443/1000000
-51/500000 13/100000 -1/5000 -17/500000 -11/1000000 -37/500000 -7/50000 -159/500000 29/1000000 173/1000000 -2171/1000000 -431/1000000 -159/1000000 19/100000 29/62500 53/250000 -233/40000 -91/250000 11/1000000 39/100000 -21/1000000 17/1000000 109/200000 -507/200000 -1019/250000 91/1000000 -271/1000000 6/3125 1119/500000 1/200000 -11/31250 -1/2500 56049/1000000 421/1000000 307/1000000 -27/125000 313/1000000 -63/31250 173/500000 -931/500000 2141/1000000 -41/1000000 227/500000 -123/125000 -4581/500000 1371/1000000
-133/1000000 -13/1000000 51/200000 123/1000000 13/100000 -3/200000 0/1 41/125000 31/1000000 21/500000 9/50000 -9/40000 4/15625 31/500000 -313/1000000 -113/100000 -511/100000 -57/1000000 -93/1000000 261/250000 133/1000000 23/1000000 277/500000 1519/500000 -97/500000 39/500000 89/1000000 253/200000 7/15625 -69/500000 -53/500000 19/250000 421/1000000 2023/25000 1/50000 -37/1000000 -73/500000 -87/500000 -101/1000000 -1001/1000000 -757/1000000 -83/500000 239/1000000 63/500000 41/100000 -533/1000000
-19/125000 117/1000000 -273/1000000 71/1000000 9/200000 -1/100000 83/1000000 -197/1000000 1/40000 -1/40000 -47/1000000 -377/1000000 -203/1000000 -67/200000 -3/20000 -101/1000000 183/1000000 -517/1000000 11/500000 -539/1000000 -99/1000000 -47/500000 -7/500000 -651/500000 -7/100000 9/250000 -49/500000 11/500000 547/1000000 -129/1000000 -11/200000 -37/250000 307/1000000 1/50000 76563/1000000 -93/200000 11/200000 -49/1000000 -197/500000 491/1000000 181/250000 -9/500000 -719/1000000 -341/125000 -839/1000000 -43/100000
-383/1000000 -39/500000 -17/1000000 -19/1000000 -9/200000 -11/1000000 -11/1000000 19/500000 1/15625 7/1000000 9/250000 -233/500000 -299/1000000 -9/125000 -93/500000 -177/500000 -83/250000 -11/250000 -3/1000000 17/250000 -1/125000 0/1 0/1 129/1000000 101/1000000 9/1000000 -1/250000 29/500000 -279/200000 -77/1000000 -19/1000000 -9/250000 -27/125000 -37/1000000 -93/200000 1007/12500 -3/200000 -33/1000000 -17/500000 19/100000 -9/31250 -11/500000 -13/125000 -29/62500 29/125000 -3/50000
-11/250000 -1/62500 -37/1000000 13/500000 13/250000 27/500000 2/15625 -13/62500 7/50000 61/500000 57/1000000 -283/1000000 -19/200000 7/500000 179/1000000 3/20000 1071/1000000 -29/1000000 -7/1000000 -357/1000000 3/500000 1/200000 -3/31250 -739/500000 -109/1000000 39/1000000 -73/1000000 -153/500000 -2033/1000000 -41/100000 -9/500000 -131/1000000 313/1000000 -73/500000 11/200000 -3/200000 79763/1000000 3/62500 1/1000000 199/250000 83/100000 53/1000000 -127/1000000 -27/200000 -391/250000 107/125000
-41/125000 -19/250000 -33/500000 1/40000 21/200000 -29/500000 1/100000 -23/125000 53/500000 -1/125000 113/500000 -221/500000 -467/1000000 -69/1000000 -13/31250 27/250000 513/250000 -53/500000 -19/500000 -577/1000000 -73/1000000 -51/1000000 -139/500000 -643/1000000 329/1000000 -21/500000 -73/500000 -39/40000 -27/250000 43/500000 11/250000 -11/1000000 -63/31250 -87/500000 -49/1000000 -33/1000000 3/62500 39809/500000 161/1000000 381/1000000 1087/1000000 -111/1000000 -37/100000 -759/250000 -2293/1000000 1/200000
-29/100000 -13/250000 -117/500000 3/200000 33/500000 -19/1000000 1/62500 -949/1000000 97/1000000 -29/1000000 -113/1000000 -581/1000000 -1493/1000000 1/125000 -679/250000 31/200000 101/50000 -17/200000 -11/500000 -137/250000 19/250000 -1/250000 -229/1000000 -159/100000 51/250000 -13/1000000 -49/250000 -3551/1000000 269/1000000 -27/250000 9/1000000 -39/500000 173/500000 -101/1000000 -197/500000 -17/500000 1/1000000 161/1000000 79633/1000000 183/250000 87/50000 -7/200000 -739/1000000 -59/500000 -2481/1000000 173/1000000
11/250000 197/500000 -607/1000000 71/1000000 21/250000 0/1 913/1000000 -1021/1000000 1/100000 199/500000 -13/1000000 103/500000 -101/500000 -83/200000 -87/40000 359/500000 13007/1000000 -19/1000000 23/1000000 -79/25000 -1947/250000 -73/1000000 -1303/1000000 -3887/200000 11/8000 -273/1000000 -81/125000 -673/200000 -851/50000 119/500000 119/500000 -507/1000000 -931/500000 -1001/1000000 491/1000000 19/100000 199/250000 381/1000000 183/250000 88377/1000000 3261/500000 67/1000000 -473/500000 703/1000000 -5663/1000000 597/200000
247/1000000 441/1000000 -397/500000 3/62500 21/500000 17/200000 603/1000000 -791/250000 37/250000 -7/8000 -1717/500000 341/250000 -2649/1000000 13/1000000 -139/200000 1151/500000 21023/1000000 -137/1000000 59/500000 -919/100000 -387/1000000 -19/250000 -537/250000 -9001/500000 -303/50000 -131/500000 -2823/500000 -11667/1000000 -161/1000000 239/1000000 6/15625 -2099/250000 2141/1000000 -757/1000000 181/250000 -9/31250 83/100000 1087/1000000 87/50000 3261/500000 96433/1000000 37/100000 -3097/1000000 2707/1000000 -6553/250000 4107/1000000
-29/200000 -7/250000 -7/100000 -33/1000000 -21/1000000 -19/250000 -11/1000000 -57/200000 -1/31250 -9/250000 -17/125000 -981/1000000 -13/31250 -601/1000000 -1283/1000000 -223/500000 229/500000 -99/500000 -3/200000 -37/100000 -19/20000 -163/1000000 -267/1000000 -261/250000 -17/40000 -1/62500 -9/125000 -63/250000 -33/125000 1/25000 11/1000000 -83/500000 -41/1000000 -83/500000 -9/500000 -11/500000 53/1000000 -111/1000000 -7/200000 67/1000000 37/100000 16053/200000 7/1000000 -213/1000000 -111/500000 451/1000000
-31/500000 -19/100000 -121/500000 -9/200000 1/62500 -59/500000 -9/25000 -341/1000000 -89/250000 2/15625 259/1000000 -937/1000000 -523/1000000 -1143/1000000 -713/1000000 -1617/1000000 -2699/500000 -31/100000 -241/1000000 421/500000 51/1000000 -37/500000 -377/1000000 2607/1000000 -2263/1000000 17/250000 17/250000 1567/1000000 1229/1000000 -89/1000000 -127/500000 -2409/1000000 227/500000 239/1000000 -719/1000000 -13/125000 -127/1000000 -37/100000 -739/1000000 -473/500000 -3097/1000000 7/1000000 79443/1000000 9/62500 59/25000 -19/10000
-27/500000 41/1000000 -23/125000 -27/250000 -443/1000000 -131/500000 -2/15625 -89/125000 -17/1000000 41/200000 201/1000000 -3/1000000 -269/1000000 -51/250000 7/500000 -1047/1000000 209/200000 -73/200000 -3/100000 -329/500000 -1/15625 -17/250000 -3/20000 -17/10000 -2943/1000000 -247/500000 -773/1000000 -43/500000 -103/250000 -631/250000 -53/1000000 -73/500000 -123/125000 63/500000 -341/125000 -29/62500 -27/200000 -759/250000 -59/500000 703/1000000 2707/1000000 -213/1000000 9/62500 19333/250000 -5481/1000000 281/125000
-11/25000 -49/200000 461/1000000 0/1 -23/500000 -29/200000 -27/31250 113/40000 -83/200000 -101/100000 -417/1000000 -1383/500000 299/500000 -27/40000 -1147/250000 -71/15625 -8691/250000 3/62500 -7/62500 1637/200000 243/500000 39/200000 3639/1000000 239/31250 239/200000 181/500000 379/200000 287/40000 4943/1000000 -447/1000000 -469/1000000 153/200000 -4581/500000 41/100000 -839/1000000 29/125000 -391/250000 -2293/1000000 -2481/1000000 -5663/1000000 -6553/250000 -111/500000 59/25000 -5481/1000000 32357/500000 -491/50000
101/1000000 -201/1000000 -117/62500 -121/200000 11/200000 -33/125000 953/1000000 -121/50000 -33/250000 1003/500000 217/1000000 127/500000 -997/250000 -17/25000 17/62500 721/1000000 142/15625 -71/1000000 -139/1000000 -10239/1000000 13/50000 -59/500000 -211/200000 -17309/1000000 -9383/500000 -101/1000000 -1493/500000 -663/125000 -27231/1000000 291/1000000 97/1000000 -1443/1000000 1371/1000000 -533/1000000 -43/100000 -3/50000 107/125000 1/200000 173/1000000 597/200000 4107/1000000 451/1000000 -19/10000 281/125000 -491/50000 13849/200000


--- Term 26 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 64
Matrix dimension : 32

Flags :
F1  : {234, 135, 145, 245, 136}
F2  : {234, 135, 145, 245, 126, 136}
F3  : {234, 135, 145, 245, 236}
F4  : {234, 135, 145, 245, 126, 236}
F5  : {234, 135, 145, 245, 146}
F6  : {234, 135, 145, 245, 126, 146}
F7  : {234, 135, 145, 245, 136, 146}
F8  : {234, 135, 145, 245, 236, 146}
F9  : {234, 135, 145, 245, 126, 236, 146}
F10 : {234, 135, 145, 245, 136, 236, 146}
F11 : {234, 135, 145, 245, 246}
F12 : {234, 135, 145, 245, 126, 246}
F13 : {234, 135, 145, 245, 136, 246}
F14 : {234, 135, 145, 245, 126, 136, 246}
F15 : {234, 135, 145, 245, 146, 246}
F16 : {234, 135, 145, 245, 136, 146, 246}
F17 : {234, 135, 145, 245, 346}
F18 : {234, 135, 145, 245, 126, 346}
F19 : {234, 135, 145, 245, 136, 346}
F20 : {234, 135, 145, 245, 126, 136, 346}
F21 : {234, 135, 145, 245, 146, 346}
F22 : {234, 135, 145, 245, 126, 146, 346}
F23 : {234, 135, 145, 245, 156}
F24 : {234, 135, 145, 245, 126, 156}
F25 : {234, 135, 145, 245, 236, 156}
F26 : {234, 135, 145, 245, 126, 236, 156}
F27 : {234, 135, 145, 245, 256}
F28 : {234, 135, 145, 245, 126, 256}
F29 : {234, 135, 145, 245, 136, 256}
F30 : {234, 135, 145, 245, 126, 136, 256}
F31 : {234, 135, 145, 245, 236, 256}
F32 : {234, 135, 145, 245, 136, 236, 256}
F33 : {234, 135, 145, 245, 136, 146, 256}
F34 : {234, 135, 145, 245, 236, 146, 256}
F35 : {234, 135, 145, 245, 346, 256}
F36 : {234, 135, 145, 245, 126, 346, 256}
F37 : {234, 135, 145, 245, 136, 346, 256}
F38 : {234, 135, 145, 245, 126, 136, 346, 256}
F39 : {234, 135, 145, 245, 146, 346, 256}
F40 : {234, 135, 145, 245, 126, 146, 346, 256}
F41 : {234, 135, 145, 245, 156, 256}
F42 : {234, 135, 145, 245, 236, 156, 256}
F43 : {234, 135, 145, 245, 356}
F44 : {234, 135, 145, 245, 126, 356}
F45 : {234, 135, 145, 245, 236, 356}
F46 : {234, 135, 145, 245, 126, 236, 356}
F47 : {234, 135, 145, 245, 146, 356}
F48 : {234, 135, 145, 245, 126, 146, 356}
F49 : {234, 135, 145, 245, 236, 146, 356}
F50 : {234, 135, 145, 245, 126, 236, 146, 356}
F51 : {234, 135, 145, 245, 146, 346, 356}
F52 : {234, 135, 145, 245, 126, 146, 346, 356}
F53 : {234, 135, 145, 245, 256, 356}
F54 : {234, 135, 145, 245, 126, 256, 356}
F55 : {234, 135, 145, 245, 146, 256, 356}
F56 : {234, 135, 145, 245, 126, 146, 256, 356}
F57 : {234, 135, 145, 245, 346, 256, 356}
F58 : {234, 135, 145, 245, 126, 346, 256, 356}
F59 : {234, 135, 145, 245, 136, 456}
F60 : {234, 135, 145, 245, 236, 456}
F61 : {234, 135, 145, 245, 346, 456}
F62 : {234, 135, 145, 245, 136, 346, 456}
F63 : {234, 135, 145, 245, 356, 456}
F64 : {234, 135, 145, 245, 236, 356, 456}

Basis :
B1  : (F1)-(F3)
B2  : (F2)-(F4)
B3  : (F5)-(F27)
B4  : (F6)-(F28)
B5  : (F7)-(F31)
B6  : (F8)-(F29)
B7  : (F9)-(F30)
B8  : (F10)-(F32)
B9  : (F11)-(F23)
B10 : (F12)-(F24)
B11 : (F13)-(F25)
B12 : (F14)-(F26)
B13 : (F15)-(F41)
B14 : (F16)-(F42)
B15 : (F17)-(F43)
B16 : (F18)-(F44)
B17 : (F19)-(F45)
B18 : (F20)-(F46)
B19 : (F21)-(F53)
B20 : (F22)-(F54)
B21 : (F33)-(F34)
B22 : (F35)-(F47)
B23 : (F36)-(F48)
B24 : (F37)-(F49)
B25 : (F38)-(F50)
B26 : (F39)-(F55)
B27 : (F40)-(F56)
B28 : (F51)-(F57)
B29 : (F52)-(F58)
B30 : (F59)-(F60)
B31 : (F61)-(F63)
B32 : (F62)-(F64)

Matrix :
80783/1000000 1/31250 37/1000000 1/12500 53/200000 1/1000000 -23/250000 -19/1000000 1/12500 -1/5000 193/500000 -3/20000 -47/500000 209/500000 3/1000000 3/125000 -9/200000 19/1000000 31/500000 1/62500 11/1000000 -39/1000000 -9/125000 -59/1000000 247/1000000 7/250000 -11/200000 21/1000000 21/1000000 211/1000000 -47/50000 -47/50000
1/31250 1609/20000 13/125000 -37/500000 -9/500000 11/250000 -1/8000 23/1000000 -19/250000 -59/250000 63/500000 -33/125000 177/1000000 1779/1000000 1/10000 9/1000000 -33/500000 1/50000 3/25000 1/31250 21/500000 -11/250000 9/500000 -29/500000 401/1000000 179/1000000 -9/200000 7/250000 -3/125000 -109/1000000 -149/125000 -493/500000
37/1000000 13/125000 80489/1000000 -41/500000 -81/1000000 -107/1000000 -31/250000 -1/500000 9/125000 213/1000000 3/62500 201/1000000 -9/40000 183/1000000 -101/1000000 -7/500000 -1/250000 1/1000000 -123/1000000 -9/100000 7/250000 19/200000 3/40000 101/1000000 -9/125000 9/1000000 -1/250000 -7/100000 1/500000 39/250000 -1/5000 173/500000
1/12500 -37/500000 -41/500000 16107/200000 53/1000000 -39/500000 -1/250000 9/100000 17/100000 -1/50000 8/15625 -321/500000 -1/10000 -51/1000000 -19/250000 -37/1000000 17/1000000 1/25000 -51/500000 -3/40000 3/100000 39/1000000 61/1000000 1/62500 201/1000000 3/500000 -1/62500 -3/50000 -7/250000 -43/500000 -33/1000000 -111/1000000
53/200000 -9/500000 -81/1000000 53/1000000 81351/1000000 -11/500000 11/40000 167/1000000 -29/200000 153/1000000 923/1000000 359/500000 -113/200000 -9243/1000000 -111/500000 -63/1000000 3/40000 9/100000 -237/1000000 -797/1000000 121/500000 83/1000000 -11/250000 137/1000000 -413/500000 -409/500000 111/1000000 -57/250000 -357/500000 717/1000000 2371/1000000 423/500000
1/1000000 11/250000 -107/1000000 -39/500000 -11/500000 80663/1000000 39/1000000 0/1 -47/500000 33/200000 -47/500000 9/200000 -77/1000000 -149/1000000 -39/1000000 1/50000 53/500000 33/1000000 -127/1000000 -89/1000000 11/1000000 31/250000 73/500000 51/500000 -43/1000000 3/500000 11/250000 -17/200000 -9/250000 -69/200000 319/1000000 33/250000
-23/250000 -1/8000 -31/250000 -1/250000 11/40000 39/1000000 39741/500000 9/50000 3/25000 7/50000 -29/500000 -301/1000000 -641/1000000 -289/125000 -77/1000000 -3/250000 11/125000 -87/500000 -23/125000 -129/500000 117/1000000 23/500000 9/125000 -753/1000000 -97/200000 -27/125000 53/500000 -1/25000 -9/200000 -167/1000000 949/500000 753/1000000
-19/1000000 23/1000000 -1/500000 9/100000 167/1000000 0/1 9/50000 81139/1000000 1/50000 263/500000 -3/500000 -3/200000 24/15625 -3109/1000000 -67/1000000 -21/500000 3/500000 -51/1000000 -81/500000 -71/200000 7/100000 9/125000 47/1000000 1/1000000 -4241/1000000 -3/10000 1/8000 11/500000 99/1000000 -3/250000 3037/1000000 81/1000000
1/12500 -19/250000 9/125000 17/100000 -29/200000 -47/500000 3/25000 1/50000 82471/1000000 157/500000 151/500000 149/100000 911/1000000 -903/1000000 401/1000000 11/125000 29/250000 877/1000000 137/1000000 703/1000000 149/1000000 41/250000 -103/1000000 47/1000000 -747/500000 -19/250000 -11/62500 -21/125000 -127/1000000 -219/1000000 2429/1000000 3/125000
-1/5000 -59/250000 213/1000000 -1/50000 153/1000000 33/200000 7/50000 263/500000 157/500000 80797/1000000 -3/40000 37/200000 -101/1000000 81/200000 237/1000000 -1/200000 83/500000 -99/500000 21/100000 -27/1000000 -3/20000 -47/200000 -9/500000 -29/200000 -837/1000000 37/1000000 -169/1000000 83/200000 -59/500000 19/100000 647/250000 3769/1000000
193/500000 63/500000 3/62500 8/15625 923/1000000 -47/500000 -29/500000 -3/500000 151/500000 -3/40000 40411/500000 957/1000000 459/1000000 -119/200000 61/1000000 57/1000000 19/1000000 3/1000000 33/500000 -11/1000000 129/200000 27/500000 -9/500000 23/1000000 1/20000 -3/40000 -291/1000000 -1/12500 -43/500000 507/1000000 -173/250000 151/250000
-3/20000 -33/125000 201/1000000 -321/500000 359/500000 9/200000 -301/1000000 -3/200000 149/100000 37/200000 957/1000000 75761/1000000 413/500000 -4609/1000000 -129/1000000 -3/100000 -3/100000 -2393/1000000 1183/1000000 -57/125000 713/250000 -137/500000 1/100000 -151/200000 847/200000 -71/62500 39/250000 191/500000 2609/1000000 681/1000000 -1839/500000 973/500000
-47/500000 177/1000000 -9/40000 -1/10000 -113/200000 -77/1000000 -641/1000000 24/15625 911/1000000 -101/1000000 459/1000000 413/500000 80961/1000000 1657/500000 41/1000000 39/1000000 117/250000 47/500000 23/62500 13/40000 33/31250 613/1000000 -39/1000000 -17/200000 577/1000000 421/500000 -109/1000000 3/31250 -3/500000 -241/250000 -1319/250000 -9/25000
209/500000 1779/1000000 183/1000000 -51/1000000 -9243/1000000 -149/1000000 -289/125000 -3109/1000000 -903/1000000 81/200000 -119/200000 -4609/1000000 1657/500000 2541/20000 9/200000 79/500000 -63/250000 -927/500000 661/500000 8803/1000000 -1511/500000 31/1000000 -71/200000 -587/1000000 -177/500000 11467/1000000 -1797/500000 427/1000000 -711/500000 89/200000 -923/31250 -213/62500
3/1000000 1/10000 -101/1000000 -19/250000 -111/500000 -39/1000000 -77/1000000 -67/1000000 401/1000000 237/1000000 61/1000000 -129/1000000 41/1000000 9/200000 20171/250000 -33/1000000 -141/1000000 -9/125000 -183/1000000 -43/500000 -169/200000 83/1000000 19/1000000 3/62500 19/62500 9/200000 -87/1000000 -1/125000 63/1000000 -177/1000000 -359/1000000 -217/1000000
3/125000 9/1000000 -7/500000 -37/1000000 -63/1000000 1/50000 -3/250000 -21/500000 11/125000 -1/200000 57/1000000 -3/100000 39/1000000 79/500000 -33/1000000 129/1600 -61/1000000 -1/50000 -19/500000 1/500000 -191/1000000 21/250000 23/500000 21/200000 39/1000000 113/1000000 21/1000000 29/500000 1/200000 -111/500000 -133/1000000 -23/500000
-9/200000 -33/500000 -1/250000 17/1000000 3/40000 53/500000 11/125000 3/500000 29/250000 83/500000 19/1000000 -3/100000 117/250000 -63/250000 -141/1000000 -61/1000000 80601/1000000 -71/1000000 -13/125000 -139/1000000 -49/500000 -91/500000 -129/1000000 -27/200000 -1/20000 -23/200000 -1/250000 27/250000 9/500000 33/500000 -7/125000 1771/1000000
19/1000000 1/50000 1/1000000 1/25000 9/100000 33/1000000 -87/500000 -51/1000000 877/1000000 -99/500000 3/1000000 -2393/1000000 47/500000 -927/500000 -9/125000 -1/50000 -71/1000000 16111/200000 -71/500000 -89/500000 -137/1000000 -61/500000 3/125000 -23/1000000 429/1000000 -181/1000000 83/500000 1/15625 -27/1000000 -19/500000 -17/500000 -2/15625
31/500000 3/25000 -123/1000000 -51/500000 -237/1000000 -127/1000000 -23/125000 -81/500000 137/1000000 21/100000 33/500000 1183/1000000 23/62500 661/500000 -183/1000000 -19/500000 -13/125000 -71/500000 20071/250000 1/50000 1/200000 29/1000000 1/62500 1/500000 69/1000000 81/1000000 -7/1000000 -3/100000 73/1000000 -17/200000 -157/250000 -33/1000000
1/62500 1/31250 -9/100000 -3/40000 -797/1000000 -89/1000000 -129/500000 -71/200000 703/1000000 -27/1000000 -11/1000000 -57/125000 13/40000 8803/1000000 -43/500000 1/500000 -139/1000000 -89/500000 1/50000 80207/1000000 -9/40000 -31/1000000 1/50000 -27/500000 1/5000 817/1000000 -243/1000000 37/500000 -81/500000 -937/1000000 -921/500000 -327/1000000
11/1000000 21/500000 7/250000 3/100000 121/500000 11/1000000 117/1000000 7/100000 149/1000000 -3/20000 129/200000 713/250000 33/31250 -1511/500000 -169/200000 -191/1000000 -49/500000 -137/1000000 1/200000 -9/40000 79331/1000000 1/20000 43/1000000 -1/25000 1/40000 -311/1000000 93/1000000 -553/1000000 -3091/1000000 147/1000000 593/200000 97/500000
-39/1000000 -11/250000 19/200000 39/1000000 83/1000000 31/250000 23/500000 9/125000 41/250000 -47/200000 27/500000 -137/500000 613/1000000 31/1000000 83/1000000 21/250000 -91/500000 -61/500000 29/1000000 -31/1000000 1/20000 2009/25000 -11/1000000 -153/1000000 1/125000 7/500000 -267/1000000 1/250000 -211/1000000 -203/1000000 67/250000 -37/250000
-9/125000 9/500000 3/40000 61/1000000 -11/250000 73/500000 9/125000 47/1000000 -103/1000000 -9/500000 -9/500000 1/100000 -39/1000000 -71/200000 19/1000000 23/500000 -129/1000000 3/125000 1/62500 1/50000 43/1000000 -11/1000000 16077/200000 -29/500000 129/250000 1/200000 61/1000000 -19/1000000 -3/125000 -231/1000000 593/1000000 27/200000
-59/1000000 -29/500000 101/1000000 1/62500 137/1000000 51/500000 -753/1000000 1/1000000 47/1000000 -29/200000 23/1000000 -151/200000 -17/200000 -587/1000000 3/62500 21/200000 -27/200000 -23/1000000 1/500000 -27/500000 -1/25000 -153/1000000 -29/500000 80117/1000000 7/8000 -1/15625 -47/250000 -41/1000000 -61/500000 2521/1000000 157/250000 1161/1000000
247/1000000 401/1000000 -9/125000 201/1000000 -413/500000 -43/1000000 -97/200000 -4241/1000000 -747/500000 -837/1000000 1/20000 847/200000 577/1000000 -177/500000 19/62500 39/1000000 -1/20000 429/1000000 69/1000000 1/5000 1/40000 1/125000 129/250000 7/8000 23189/250000 763/1000000 -99/250000 -997/250000 -3/62500 59/1000000 127/500000 699/200000
7/250000 179/1000000 9/1000000 3/500000 -409/500000 3/500000 -27/125000 -3/10000 -19/250000 37/1000000 -3/40000 -71/62500 421/500000 11467/1000000 9/200000 113/1000000 -23/200000 -181/1000000 81/1000000 817/1000000 -311/1000000 7/500000 1/200000 -1/15625 763/1000000 40843/500000 -307/1000000 -57/1000000 -23/125000 -283/1000000 -1163/500000 -167/500000
-11/200000 -9/200000 -1/250000 -1/62500 111/1000000 11/250000 53/500000 1/8000 -11/62500 -169/1000000 -291/1000000 39/250000 -109/1000000 -1797/500000 -87/1000000 21/1000000 -1/250000 83/500000 -7/1000000 -243/1000000 93/1000000 -267/1000000 61/1000000 -47/250000 -99/250000 -307/1000000 84171/1000000 37/250000 -521/1000000 -403/500000 203/125000 139/1000000
21/1000000 7/250000 -7/100000 -3/50000 -57/250000 -17/200000 -1/25000 11/500000 -21/125000 83/200000 -1/12500 191/500000 3/31250 427/1000000 -1/125000 29/500000 27/250000 1/15625 -3/100000 37/500000 -553/1000000 1/250000 -19/1000000 -41/1000000 -997/250000 -57/1000000 37/250000 79791/1000000 67/1000000 247/1000000 -1137/1000000 29/100000
21/1000000 -3/125000 1/500000 -7/250000 -357/500000 -9/250000 -9/200000 99/1000000 -127/1000000 -59/500000 -43/500000 2609/1000000 -3/500000 -711/500000 63/1000000 1/200000 9/500000 -27/1000000 73/1000000 -81/500000 -3091/1000000 -211/1000000 -3/125000 -61/500000 -3/62500 -23/125000 -521/1000000 67/1000000 19937/250000 623/1000000 -13/25000 -27/250000
211/1000000 -109/1000000 39/250000 -43/500000 717/1000000 -69/200000 -167/1000000 -3/250000 -219/1000000 19/100000 507/1000000 681/1000000 -241/250000 89/200000 -177/1000000 -111/500000 33/500000 -19/500000 -17/200000 -937/1000000 147/1000000 -203/1000000 -231/1000000 2521/1000000 59/1000000 -283/1000000 -403/500000 247/1000000 623/1000000 80821/1000000 333/500000 -1073/500000
-47/50000 -149/125000 -1/5000 -33/1000000 2371/1000000 319/1000000 949/500000 3037/1000000 2429/1000000 647/250000 -173/250000 -1839/500000 -1319/250000 -923/31250 -359/1000000 -133/1000000 -7/125000 -17/500000 -157/250000 -921/500000 593/200000 67/250000 593/1000000 157/250000 127/500000 -1163/500000 203/125000 -1137/1000000 -13/25000 333/500000 15597/200000 261/100000
-47/50000 -493/500000 173/500000 -111/1000000 423/500000 33/250000 753/1000000 81/1000000 3/125000 3769/1000000 151/250000 973/500000 -9/25000 -213/62500 -217/1000000 -23/500000 1771/1000000 -2/15625 -33/1000000 -327/1000000 97/500000 -37/250000 27/200000 1161/1000000 699/200000 -167/500000 139/1000000 29/100000 -27/250000 -1073/500000 261/100000 13183/200000


--- Term 27 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 57
Matrix dimension : 11

Flags :
F1  : {134, 234, 125, 235, 145}
F2  : {134, 234, 125, 235, 145, 126}
F3  : {134, 234, 125, 235, 145, 136}
F4  : {134, 234, 125, 235, 145, 126, 136}
F5  : {134, 234, 125, 235, 145, 236}
F6  : {134, 234, 125, 235, 145, 126, 236}
F7  : {134, 234, 125, 235, 145, 136, 236}
F8  : {134, 234, 125, 235, 145, 146}
F9  : {134, 234, 125, 235, 145, 126, 146}
F10 : {134, 234, 125, 235, 145, 236, 146}
F11 : {134, 234, 125, 235, 145, 126, 236, 146}
F12 : {134, 234, 125, 235, 145, 246}
F13 : {134, 234, 125, 235, 145, 126, 246}
F14 : {134, 234, 125, 235, 145, 136, 246}
F15 : {134, 234, 125, 235, 145, 126, 136, 246}
F16 : {134, 234, 125, 235, 145, 146, 246}
F17 : {134, 234, 125, 235, 145, 346}
F18 : {134, 234, 125, 235, 145, 156}
F19 : {134, 234, 125, 235, 145, 136, 156}
F20 : {134, 234, 125, 235, 145, 236, 156}
F21 : {134, 234, 125, 235, 145, 136, 236, 156}
F22 : {134, 234, 125, 235, 145, 346, 156}
F23 : {134, 234, 125, 235, 145, 256}
F24 : {134, 234, 125, 235, 145, 146, 256}
F25 : {134, 234, 125, 235, 145, 246, 256}
F26 : {134, 234, 125, 235, 145, 146, 246, 256}
F27 : {134, 234, 125, 235, 145, 346, 256}
F28 : {134, 234, 125, 235, 145, 356}
F29 : {134, 234, 125, 235, 145, 126, 356}
F30 : {134, 234, 125, 235, 145, 136, 356}
F31 : {134, 234, 125, 235, 145, 126, 136, 356}
F32 : {134, 234, 125, 235, 145, 246, 356}
F33 : {134, 234, 125, 235, 145, 126, 246, 356}
F34 : {134, 234, 125, 235, 145, 136, 246, 356}
F35 : {134, 234, 125, 235, 145, 126, 136, 246, 356}
F36 : {134, 234, 125, 235, 145, 346, 356}
F37 : {134, 234, 125, 235, 145, 156, 356}
F38 : {134, 234, 125, 235, 145, 346, 156, 356}
F39 : {134, 234, 125, 235, 145, 456}
F40 : {134, 234, 125, 235, 145, 126, 456}
F41 : {134, 234, 125, 235, 145, 136, 456}
F42 : {134, 234, 125, 235, 145, 126, 136, 456}
F43 : {134, 234, 125, 235, 145, 246, 456}
F44 : {134, 234, 125, 235, 145, 126, 246, 456}
F45 : {134, 234, 125, 235, 145, 136, 246, 456}
F46 : {134, 234, 125, 235, 145, 126, 136, 246, 456}
F47 : {134, 234, 125, 235, 145, 346, 456}
F48 : {134, 234, 125, 235, 145, 256, 456}
F49 : {134, 234, 125, 235, 145, 346, 256, 456}
F50 : {134, 234, 125, 235, 145, 356, 456}
F51 : {134, 234, 125, 235, 145, 126, 356, 456}
F52 : {134, 234, 125, 235, 145, 136, 356, 456}
F53 : {134, 234, 125, 235, 145, 126, 136, 356, 456}
F54 : {134, 234, 125, 235, 145, 246, 356, 456}
F55 : {134, 234, 125, 235, 145, 126, 246, 356, 456}
F56 : {134, 234, 125, 235, 145, 136, 246, 356, 456}
F57 : {134, 234, 125, 235, 145, 126, 136, 246, 356, 456}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F12)+(F28)+(F39)
B3  : (F4)+(F13)+(F30)+(F43)+(F50)
B4  : (F5)+(F8)+(F17)+(F18)+(F23)
B5  : (F6)+(F7)+(F9)+(F16)+(F19)+(F25)+(F36)+(F37)+(F47)+(F48)
B6  : (F10)+(F20)+(F22)+(F24)+(F27)
B7  : (F14)+(F29)+(F32)+(F40)+(F41)
B8  : (F15)+(F31)+(F44)+(F52)+(F54)
B9  : (F33)+(F34)+(F42)+(F45)+(F51)
B10 : (F35)+(F46)+(F53)+(F55)+(F56)
B11 : (F11)+(F21)+(F26)+(F38)+(F49)-5(F57)

Matrix :
32749/500000 -607/500000 -523/1000000 -73/100000 -11/40000 61/200000 -553/1000000 -1837/1000000 -149/200000 -1299/1000000 503/5200000
-607/500000 19319/250000 -191/1000000 -1793/1000000 -49/125000 -343/250000 -149/1000000 -623/1000000 -27/100000 841/1000000 -861/2600000
-523/1000000 -191/1000000 7727/100000 -223/1000000 99/125000 4107/1000000 253/1000000 67/1000000 -101/250000 -2457/250000 -3/40000
-73/100000 -1793/1000000 -223/1000000 3043/50000 -1627/500000 17/20000 -39/50000 -1979/1000000 -1437/1000000 -4023/1000000 2961/2600000
-11/40000 -49/125000 99/125000 -1627/500000 477/20000 511/1000000 -83/250000 673/250000 -2089/1000000 -73/12500 -13319/5200000
61/200000 -343/250000 4107/1000000 17/20000 511/1000000 25009/500000 -57/500000 -6201/500000 -283/500000 -15101/500000 -2833/5200000
-553/1000000 -149/1000000 253/1000000 -39/50000 -83/250000 -57/500000 39247/500000 167/500000 -1/40000 19/250000 -87/162500
-1837/1000000 -623/1000000 67/1000000 -1979/1000000 673/250000 -6201/500000 167/500000 32333/500000 -11/1000000 919/500000 -663/400000
-149/200000 -27/100000 -101/250000 -1437/1000000 -2089/1000000 -283/500000 -1/40000 -11/1000000 75213/1000000 241/250000 -579/2600000
-1299/1000000 841/1000000 -2457/250000 -4023/1000000 -73/12500 -15101/500000 19/250000 919/500000 241/250000 56187/1000000 -71/162500
503/5200000 -861/2600000 -3/40000 2961/2600000 -13319/5200000 -2833/5200000 -87/162500 -663/400000 -579/2600000 -71/162500 45991/27040000


--- Term 28 ---

Order of type    : 5
Order of flags   : 6
Number of flags  : 55
Matrix dimension : 45

Flags :
F1  : {134, 234, 125, 235, 145, 126}
F2  : {134, 234, 125, 235, 145, 136}
F3  : {134, 234, 125, 235, 145, 126, 136}
F4  : {134, 234, 125, 235, 145, 236}
F5  : {134, 234, 125, 235, 145, 126, 236}
F6  : {134, 234, 125, 235, 145, 136, 236}
F7  : {134, 234, 125, 235, 145, 146}
F8  : {134, 234, 125, 235, 145, 126, 146}
F9  : {134, 234, 125, 235, 145, 236, 146}
F10 : {134, 234, 125, 235, 145, 126, 236, 146}
F11 : {134, 234, 125, 235, 145, 246}
F12 : {134, 234, 125, 235, 145, 126, 246}
F13 : {134, 234, 125, 235, 145, 136, 246}
F14 : {134, 234, 125, 235, 145, 126, 136, 246}
F15 : {134, 234, 125, 235, 145, 146, 246}
F16 : {134, 234, 125, 235, 145, 346}
F17 : {134, 234, 125, 235, 145, 156}
F18 : {134, 234, 125, 235, 145, 136, 156}
F19 : {134, 234, 125, 235, 145, 236, 156}
F20 : {134, 234, 125, 235, 145, 136, 236, 156}
F21 : {134, 234, 125, 235, 145, 346, 156}
F22 : {134, 234, 125, 235, 145, 256}
F23 : {134, 234, 125, 235, 145, 146, 256}
F24 : {134, 234, 125, 235, 145, 246, 256}
F25 : {134, 234, 125, 235, 145, 146, 246, 256}
F26 : {134, 234, 125, 235, 145, 346, 256}
F27 : {134, 234, 125, 235, 145, 356}
F28 : {134, 234, 125, 235, 145, 126, 356}
F29 : {134, 234, 125, 235, 145, 136, 356}
F30 : {134, 234, 125, 235, 145, 126, 136, 356}
F31 : {134, 234, 125, 235, 145, 246, 356}
F32 : {134, 234, 125, 235, 145, 126, 246, 356}
F33 : {134, 234, 125, 235, 145, 136, 246, 356}
F34 : {134, 234, 125, 235, 145, 126, 136, 246, 356}
F35 : {134, 234, 125, 235, 145, 346, 356}
F36 : {134, 234, 125, 235, 145, 156, 356}
F37 : {134, 234, 125, 235, 145, 346, 156, 356}
F38 : {134, 234, 125, 235, 145, 456}
F39 : {134, 234, 125, 235, 145, 126, 456}
F40 : {134, 234, 125, 235, 145, 136, 456}
F41 : {134, 234, 125, 235, 145, 126, 136, 456}
F42 : {134, 234, 125, 235, 145, 246, 456}
F43 : {134, 234, 125, 235, 145, 126, 246, 456}
F44 : {134, 234, 125, 235, 145, 136, 246, 456}
F45 : {134, 234, 125, 235, 145, 126, 136, 246, 456}
F46 : {134, 234, 125, 235, 145, 346, 456}
F47 : {134, 234, 125, 235, 145, 256, 456}
F48 : {134, 234, 125, 235, 145, 346, 256, 456}
F49 : {134, 234, 125, 235, 145, 356, 456}
F50 : {134, 234, 125, 235, 145, 126, 356, 456}
F51 : {134, 234, 125, 235, 145, 136, 356, 456}
F52 : {134, 234, 125, 235, 145, 126, 136, 356, 456}
F53 : {134, 234, 125, 235, 145, 246, 356, 456}
F54 : {134, 234, 125, 235, 145, 126, 246, 356, 456}
F55 : {134, 234, 125, 235, 145, 136, 246, 356, 456}

Basis :
B1  : (F1)-(F2)
B2  : (F1)-(F11)
B3  : (F1)-(F27)
B4  : (F1)-(F38)
B5  : (F3)-(F12)
B6  : (F3)-(F29)
B7  : (F3)-(F42)
B8  : (F3)-(F49)
B9  : (F4)-(F7)
B10 : (F4)-(F16)
B11 : (F4)-(F17)
B12 : (F4)-(F22)
B13 : (F5)-(F6)
B14 : (F5)-(F8)
B15 : (F5)-(F15)
B16 : (F5)-(F18)
B17 : (F5)-(F24)
B18 : (F5)-(F35)
B19 : (F5)-(F36)
B20 : (F5)-(F46)
B21 : (F5)-(F47)
B22 : (F9)-(F19)
B23 : (F9)-(F21)
B24 : (F9)-(F23)
B25 : (F9)-(F26)
B26 : (F10)-(F20)
B27 : (F10)-(F25)
B28 : (F10)-(F37)
B29 : (F10)-(F48)
B30 : (F13)-(F28)
B31 : (F13)-(F31)
B32 : (F13)-(F39)
B33 : (F13)-(F40)
B34 : (F14)-(F30)
B35 : (F14)-(F43)
B36 : (F14)-(F51)
B37 : (F14)-(F53)
B38 : (F32)-(F33)
B39 : (F32)-(F41)
B40 : (F32)-(F44)
B41 : (F32)-(F50)
B42 : (F34)-(F45)
B43 : (F34)-(F52)
B44 : (F34)-(F54)
B45 : (F34)-(F55)

Matrix :
8043/100000 87/1000000 -43/500000 1/31250 29/1000000 11/500000 3/40000 1/8000 7/1000000 579/1000000 -63/1000000 -3/10000 11/50000 1/8000 47/125000 -29/125000 -21/62500 79/500000 -123/250000 71/250000 -117/250000 -211/1000000 -1/1600 197/1000000 -431/1000000 -1021/1000000 27/31250 -2653/1000000 -1073/500000 47/250000 33/200000 27/125000 13/125000 -33/50000 -9/500000 -941/500000 -1419/1000000 -87/1000000 -11/500000 -3/31250 1/500000 -259/500000 421/500000 41/100000 203/250000
87/1000000 1257/15625 3/62500 -69/1000000 -13/500000 21/1000000 57/1000000 33/250000 -73/1000000 29/50000 -367/1000000 -21/500000 263/1000000 -57/500000 17/1000000 -93/200000 -13/31250 157/1000000 -661/1000000 17/500000 -531/1000000 179/1000000 -83/200000 -147/1000000 -311/500000 1277/1000000 -53/40000 -73/31250 -2873/1000000 53/250000 111/1000000 13/62500 23/125000 -3/500000 -187/250000 -767/500000 -983/500000 -71/1000000 1/25000 -27/500000 19/500000 -9/250000 29/50000 1167/1000000 527/500000
-43/500000 3/62500 20097/250000 -1/12500 -1/200000 1/31250 17/125000 87/500000 -191/500000 137/200000 -57/500000 1/200000 17/125000 -117/500000 -91/1000000 -151/250000 -83/200000 -23/200000 -51/62500 -49/250000 -287/500000 -101/1000000 -531/500000 147/1000000 -113/125000 583/500000 517/500000 -5769/1000000 -4147/1000000 17/125000 29/250000 111/500000 11/62500 -253/250000 -641/1000000 -337/100000 -3129/1000000 -67/1000000 11/200000 -33/1000000 1/50000 -637/1000000 1379/1000000 1191/1000000 339/200000
1/31250 -69/1000000 -1/12500 80399/1000000 9/1000000 67/1000000 61/500000 189/1000000 197/1000000 237/250000 9/50000 109/500000 243/1000000 299/1000000 321/1000000 -93/1000000 -423/1000000 1/200000 -531/1000000 107/1000000 -49/100000 19/250000 -899/1000000 -21/500000 -207/200000 833/500000 543/1000000 -2049/500000 -2933/500000 201/1000000 167/1000000 157/1000000 31/250000 -543/1000000 -1107/1000000 -633/200000 -167/50000 -39/500000 -29/1000000 -103/1000000 -1/40000 -193/500000 69/62500 1591/1000000 459/250000
29/1000000 -13/500000 -1/200000 9/1000000 78601/1000000 -967/1000000 -989/1000000 -39/40000 211/1000000 9/100000 3/62500 131/1000000 7/125000 -117/1000000 -1/5000 3/500000 -61/500000 -29/1000000 -27/1000000 -39/500000 -13/250000 2/15625 -219/1000000 -23/200000 59/250000 741/1000000 -183/250000 101/200000 -63/125000 7/500000 -7/250000 -3/250000 7/200000 9/62500 -153/1000000 33/200000 -1/6250 33/500000 23/250000 27/1000000 49/1000000 191/1000000 -79/50000 1663/1000000 -13/1000000
11/500000 21/1000000 1/31250 67/1000000 -967/1000000 78633/1000000 -37/40000 -229/250000 9/500000 281/1000000 51/250000 21/200000 0/1 -43/1000000 -7/125000 -17/62500 -47/250000 -143/1000000 -363/1000000 -1/8000 -203/1000000 -19/500000 -87/250000 -1/4000 -13/1000000 351/1000000 169/250000 -1909/1000000 -1657/1000000 17/500000 17/1000000 73/1000000 1/25000 -11/40000 -63/500000 -953/1000000 -483/500000 -17/200000 33/1000000 -29/1000000 -33/1000000 -53/31250 487/1000000 321/1000000 501/250000
3/40000 57/1000000 17/125000 61/500000 -989/1000000 -37/40000 78787/1000000 -757/1000000 11/200000 489/1000000 19/500000 381/1000000 97/1000000 -67/1000000 -123/500000 -109/500000 -519/1000000 -179/1000000 -431/1000000 -89/500000 -79/200000 -61/500000 -9/50000 27/500000 -89/1000000 2269/1000000 -77/100000 -2137/1000000 -351/100000 113/1000000 13/200000 43/500000 59/500000 -19/500000 -677/1000000 -681/500000 -1587/1000000 -1/200000 9/100000 -21/250000 -3/1000000 41/50000 -43/250000 343/100000 3353/1000000
1/8000 33/250000 87/500000 189/1000000 -39/40000 -229/250000 -757/1000000 39443/500000 1/250000 747/1000000 1/15625 257/1000000 49/500000 -69/1000000 -87/500000 -63/200000 -469/1000000 -313/1000000 -31/50000 -243/1000000 -217/500000 9/25000 -57/250000 223/500000 -3/200000 973/500000 1/31250 -3669/1000000 -2161/500000 23/250000 79/1000000 57/500000 119/1000000 -231/500000 -401/500000 -11/5000 -2269/1000000 -61/1000000 73/1000000 -17/250000 -13/200000 -187/200000 1733/1000000 56/15625 377/100000
7/1000000 -73/1000000 -191/500000 197/1000000 211/1000000 9/500000 11/200000 1/250000 373/5000 -139/50000 -1289/500000 -693/250000 33/62500 3193/1000000 2769/1000000 1443/500000 103/1000000 33/50000 421/250000 2089/1000000 693/1000000 243/500000 -1177/1000000 -7/12500 149/125000 -1787/1000000 91/100000 6257/1000000 -1011/250000 53/1000000 7/31250 -33/250000 -79/200000 113/125000 -451/1000000 27/125000 473/500000 -73/500000 -8/15625 -347/1000000 -9/31250 -227/1000000 -11/6250 69/125000 -87/200000
579/1000000 29/50000 137/200000 237/250000 9/100000 281/1000000 489/1000000 747/1000000 -139/50000 37623/500000 -567/200000 -1377/500000 843/1000000 143/100000 817/500000 323/500000 -367/500000 979/1000000 -9/8000 863/500000 -1267/1000000 701/500000 -969/1000000 559/500000 39/500000 13/25000 41/125000 -517/100000 -2503/250000 293/500000 367/500000 109/200000 469/1000000 -151/500000 -1149/1000000 -2337/500000 -4253/1000000 -193/1000000 -13/62500 -69/250000 51/500000 -1269/1000000 1087/500000 3551/1000000 3799/1000000
-63/1000000 -367/1000000 -57/500000 9/50000 3/62500 51/250000 19/500000 1/15625 -1289/500000 -567/200000 74467/1000000 -271/100000 -383/500000 2157/1000000 1241/1000000 551/200000 637/1000000 -191/250000 429/200000 323/500000 3/2500 -123/200000 -233/250000 -1661/1000000 761/1000000 -437/1000000 673/125000 1293/1000000 -4303/1000000 -61/500000 137/1000000 -213/500000 -233/1000000 -553/1000000 -149/200000 -501/500000 51/1000000 23/125000 -67/200000 -39/500000 -203/1000000 -641/500000 -313/500000 -339/500000 193/250000
-3/10000 -21/500000 1/200000 109/500000 131/1000000 21/200000 381/1000000 257/1000000 -693/250000 -1377/500000 -271/100000 1859/25000 -569/1000000 149/250000 -339/500000 977/1000000 41/62500 -11/15625 917/1000000 -829/1000000 107/100000 -279/250000 -237/1000000 -47/50000 131/1000000 4767/1000000 721/1000000 -367/500000 -217/50000 -153/500000 109/1000000 -37/250000 -31/500000 -277/1000000 -1383/1000000 -1/1250 -239/200000 3/31250 -57/500000 191/1000000 -39/500000 677/1000000 -669/1000000 1587/1000000 911/500000
11/50000 263/1000000 17/125000 243/1000000 7/125000 0/1 97/1000000 49/500000 33/62500 843/1000000 -383/500000 -569/1000000 20641/250000 69/1000000 3769/1000000 769/500000 491/200000 -317/250000 -493/200000 1193/250000 -3301/1000000 -9/20000 -1789/1000000 669/1000000 -101/125000 -2481/1000000 -839/500000 -369/1000000 -3119/1000000 319/1000000 53/200000 537/1000000 -1/20000 407/250000 841/1000000 -199/200000 -603/1000000 -177/1000000 -33/250000 -151/1000000 -179/1000000 1043/1000000 -791/1000000 -583/500000 1467/500000
1/8000 -57/500000 -117/500000 299/1000000 -117/1000000 -43/1000000 -67/1000000 -69/1000000 3193/1000000 143/100000 2157/1000000 149/250000 69/1000000 80317/1000000 251/1000000 11/6250 -327/200000 -3627/1000000 307/250000 921/250000 -671/500000 -221/500000 -1609/1000000 17/40000 771/500000 -2823/500000 2907/500000 721/125000 -1267/200000 33/125000 19/31250 -11/50000 -137/250000 697/1000000 -729/1000000 -199/125000 1263/1000000 -167/1000000 -931/1000000 -151/200000 -457/1000000 -483/1000000 -67/1000000 -7/100000 -11/500000
47/125000 17/1000000 -91/1000000 321/1000000 -1/5000 -7/125000 -123/500000 -87/500000 2769/1000000 817/500000 1241/1000000 -339/500000 3769/1000000 251/1000000 82441/1000000 469/100000 -389/1000000 903/1000000 -34/15625 529/200000 -1627/500000 29/100000 -2473/1000000 -1/3125 -189/1000000 -1003/125000 711/200000 4523/1000000 -1223/200000 743/1000000 63/125000 3/1000000 -207/500000 223/125000 927/1000000 -1633/1000000 123/125000 -159/1000000 -943/1000000 -91/100000 -57/100000 -1417/1000000 -47/20000 -1971/1000000 1673/1000000
-29/125000 -93/200000 -151/250000 -93/1000000 3/500000 -17/62500 -109/500000 -63/200000 1443/500000 323/500000 551/200000 977/1000000 769/500000 11/6250 469/100000 82519/1000000 -241/500000 -729/250000 -1229/1000000 331/100000 583/500000 -121/250000 83/1000000 -971/1000000 111/50000 -3857/1000000 3787/1000000 2891/250000 -2983/1000000 -263/1000000 47/200000 -327/500000 -933/1000000 307/200000 -577/1000000 1113/1000000 451/125000 63/500000 -447/500000 -37/125000 -727/1000000 777/500000 -353/125000 -3047/1000000 181/250000
-21/62500 -13/31250 -83/200000 -423/1000000 -61/500000 -47/250000 -519/1000000 -469/1000000 103/1000000 -367/500000 637/1000000 41/62500 491/200000 -327/200000 -389/1000000 -241/500000 79021/1000000 -451/250000 1207/1000000 -947/1000000 -457/125000 -1207/1000000 131/200000 -73/250000 197/125000 -2809/1000000 1293/500000 233/62500 3093/500000 -107/250000 -39/100000 -143/250000 -193/500000 37/1000000 59/62500 1293/500000 2779/1000000 409/1000000 -129/1000000 193/1000000 -39/125000 -71/125000 -3633/1000000 -3753/1000000 -113/200000
79/500000 157/1000000 -23/200000 1/200000 -29/1000000 -143/1000000 -179/1000000 -313/1000000 33/50000 979/1000000 -191/250000 -11/15625 -317/250000 -3627/1000000 903/1000000 -729/250000 -451/250000 75733/1000000 -261/62500 -2777/1000000 -1107/200000 333/1000000 -11/50000 21/15625 1149/1000000 -2641/500000 -1417/500000 253/62500 351/125000 6/15625 119/1000000 243/500000 -199/1000000 1687/1000000 159/100000 1303/1000000 1301/1000000 -439/1000000 -39/100000 -609/1000000 -11/62500 -1467/1000000 -1771/1000000 -113/200000 -377/500000
-123/250000 -661/1000000 -51/62500 -531/1000000 -27/1000000 -363/1000000 -431/1000000 -31/50000 421/250000 -9/8000 429/200000 917/1000000 -493/200000 307/250000 -34/15625 -1229/1000000 1207/1000000 -261/62500 1222/15625 -1001/500000 -2507/1000000 -953/1000000 -209/500000 -193/100000 711/1000000 -203/250000 847/250000 1231/125000 137/62500 -783/1000000 -27/50000 -537/500000 -1197/1000000 19/62500 -243/500000 3269/1000000 4111/1000000 151/1000000 -367/500000 -209/1000000 -357/500000 -12/15625 -3831/1000000 -617/250000 -2723/1000000
71/250000 17/500000 -49/250000 107/1000000 -39/500000 -1/8000 -89/500000 -243/1000000 2089/1000000 863/500000 323/500000 -829/1000000 1193/250000 921/250000 529/200000 331/100000 -947/1000000 -2777/1000000 -1001/500000 41013/500000 -627/250000 27/25000 -43/1000000 19/31250 47/40000 -8141/1000000 -277/1000000 1603/200000 -343/250000 703/1000000 133/500000 41/250000 -209/500000 2313/1000000 47/40000 99/1000000 79/31250 -363/1000000 -233/500000 -751/1000000 -7/25000 143/100000 129/1000000 -1181/1000000 41/50000
-117/250000 -531/1000000 -287/500000 -49/100000 -13/250000 -203/1000000 -79/200000 -217/500000 693/1000000 -1267/1000000 3/2500 107/100000 -3301/1000000 -671/500000 -1627/500000 583/500000 -457/125000 -1107/200000 -2507/1000000 -627/250000 609/8000 -77/40000 -21/50000 -623/1000000 43/62500 -51/40000 2309/500000 2427/500000 1897/500000 -767/1000000 -157/250000 -887/1000000 -209/250000 -339/1000000 -83/250000 2243/1000000 3351/1000000 333/1000000 -1/500000 237/1000000 -173/500000 483/250000 -159/250000 -241/100000 -1221/1000000
-211/1000000 179/1000000 -101/1000000 19/250000 2/15625 -19/500000 -61/500000 9/25000 243/500000 701/500000 -123/200000 -279/250000 -9/20000 -221/500000 29/100000 -121/250000 -1207/1000000 333/1000000 -953/1000000 27/25000 -77/40000 75267/1000000 -4517/1000000 -229/500000 -2697/1000000 -449/1000000 -753/100000 4907/1000000 -3227/1000000 693/1000000 447/1000000 139/200000 93/500000 -141/250000 267/1000000 -1091/500000 -1549/1000000 -311/1000000 -123/1000000 -619/1000000 11/40000 -1129/500000 2587/1000000 3/250000 523/500000
-1/1600 -83/200000 -531/500000 -899/1000000 -219/1000000 -87/250000 -9/50000 -57/250000 -1177/1000000 -969/1000000 -233/250000 -237/1000000 -1789/1000000 -1609/1000000 -2473/1000000 83/1000000 131/200000 -11/50000 -209/500000 -43/1000000 -21/50000 -4517/1000000 73347/1000000 -507/200000 -4447/1000000 21/31250 -83/10000 2039/200000 3133/250000 -6/15625 -301/500000 -69/1000000 -123/500000 -29/100000 223/500000 801/500000 21/12500 293/1000000 237/500000 47/100000 53/100000 -359/500000 1589/1000000 -523/1000000 263/200000
197/1000000 -147/1000000 147/1000000 -21/500000 -23/200000 -1/4000 27/500000 223/500000 -7/12500 559/500000 -1661/1000000 -47/50000 669/1000000 17/40000 -1/3125 -971/1000000 -73/250000 21/15625 -193/100000 19/31250 -623/1000000 -229/500000 -507/200000 15109/200000 -14/3125 -6481/1000000 -557/500000 -4251/1000000 3977/1000000 11/15625 53/250000 377/500000 127/250000 111/500000 -821/1000000 -2047/1000000 -651/250000 -493/1000000 87/500000 -41/250000 53/125000 237/250000 1259/1000000 4151/1000000 2673/1000000
-431/1000000 -311/500000 -113/125000 -207/200000 59/250000 -13/1000000 -89/1000000 -3/200000 149/125000 39/500000 761/1000000 131/1000000 -101/125000 771/500000 -189/1000000 111/50000 197/125000 1149/1000000 711/1000000 47/40000 43/62500 -2697/1000000 -4447/1000000 -14/3125 3673/50000 -8179/1000000 413/1000000 6379/500000 10273/1000000 -21/250000 -257/1000000 -191/500000 -39/62500 557/1000000 -33/125000 1737/1000000 357/200000 7/1000000 -501/1000000 -163/1000000 1/31250 7/125000 -11/20000 833/500000 351/200000
-1021/1000000 1277/1000000 583/500000 833/500000 741/1000000 351/1000000 2269/1000000 973/500000 -1787/1000000 13/25000 -437/1000000 4767/1000000 -2481/1000000 -2823/500000 -1003/125000 -3857/1000000 -2809/1000000 -2641/500000 -203/250000 -8141/1000000 -51/40000 -449/1000000 21/31250 -6481/1000000 -8179/1000000 54297/1000000 -12177/500000 -13069/1000000 -38923/1000000 -177/125000 569/1000000 511/1000000 907/1000000 1681/1000000 -224/15625 -893/125000 -19761/1000000 559/1000000 459/500000 821/1000000 53/500000 321/50000 79/500000 7219/500000 2721/250000
27/31250 -53/40000 517/500000 543/1000000 -183/250000 169/250000 -77/100000 1/31250 91/100000 41/125000 673/125000 721/1000000 -839/500000 2907/500000 711/200000 3787/1000000 1293/500000 -1417/500000 847/250000 -277/1000000 2309/500000 -753/100000 -83/10000 -557/500000 413/1000000 -12177/500000 50081/1000000 -30691/1000000 -4869/1000000 31/500000 293/1000000 -433/250000 9/200000 -507/40000 177/62500 -7801/500000 -1479/500000 101/1000000 -793/1000000 -9/100000 -83/100000 -9221/1000000 2567/500000 -511/62500 309/125000
-2653/1000000 -73/31250 -5769/1000000 -2049/500000 101/200000 -1909/1000000 -2137/1000000 -3669/1000000 6257/1000000 -517/100000 1293/1000000 -367/500000 -369/1000000 721/125000 4523/1000000 2891/250000 233/62500 253/62500 1231/125000 1603/200000 2427/500000 4907/1000000 2039/200000 -4251/1000000 6379/500000 -13069/1000000 -30691/1000000 2909/31250 9287/200000 -443/250000 -453/200000 -1097/500000 -4403/1000000 16947/1000000 657/125000 40649/1000000 37841/1000000 123/250000 -289/250000 -23/62500 -19/62500 8327/1000000 -10101/500000 -11383/1000000 -4411/200000
-1073/500000 -2873/1000000 -4147/1000000 -2933/500000 -63/125000 -1657/1000000 -351/100000 -2161/500000 -1011/250000 -2503/250000 -4303/1000000 -217/50000 -3119/1000000 -1267/200000 -1223/200000 -2983/1000000 3093/500000 351/125000 137/62500 -343/250000 1897/500000 -3227/1000000 3133/250000 3977/1000000 10273/1000000 -38923/1000000 -4869/1000000 9287/200000 47353/500000 -1963/1000000 -1069/250000 -2043/1000000 -473/200000 393/100000 4521/250000 38541/1000000 40629/1000000 157/250000 759/1000000 1337/1000000 371/500000 4351/1000000 -2603/250000 -11571/500000 -24761/1000000
47/250000 53/250000 17/125000 201/1000000 7/500000 17/500000 113/1000000 23/250000 53/1000000 293/500000 -61/500000 -153/500000 319/1000000 33/125000 743/1000000 -263/1000000 -107/250000 6/15625 -783/1000000 703/1000000 -767/1000000 693/1000000 -6/15625 11/15625 -21/250000 -177/125000 31/500000 -443/250000 -1963/1000000 79997/1000000 -249/1000000 -139/500000 -223/1000000 -9/100000 7/62500 -1437/1000000 -551/500000 -37/250000 -51/1000000 -51/500000 -39/1000000 -541/1000000 861/1000000 567/1000000 753/1000000
33/200000 111/1000000 29/250000 167/1000000 -7/250000 17/1000000 13/200000 79/1000000 7/31250 367/500000 137/1000000 109/1000000 53/200000 19/31250 63/125000 47/200000 -39/100000 119/1000000 -27/50000 133/500000 -157/250000 447/1000000 -301/500000 53/250000 -257/1000000 569/1000000 293/1000000 -453/200000 -1069/250000 -249/1000000 10011/125000 -211/1000000 -173/1000000 -1/6250 -567/1000000 -501/250000 -1893/1000000 -23/250000 -1/250000 -153/1000000 -13/125000 -373/1000000 797/1000000 623/500000 69/50000
27/125000 13/62500 111/500000 157/1000000 -3/250000 73/1000000 43/500000 57/500000 -33/250000 109/200000 -213/500000 -37/250000 537/1000000 -11/50000 3/1000000 -327/500000 -143/250000 243/500000 -537/500000 41/250000 -887/1000000 139/200000 -69/1000000 377/500000 -191/500000 511/1000000 -433/250000 -1097/500000 -2043/1000000 -139/500000 -211/1000000 80023/1000000 -111/500000 31/250000 -191/1000000 -311/250000 -1549/1000000 -3/62500 37/500000 -91/1000000 1/40000 -51/1000000 763/1000000 1221/1000000 999/1000000
13/125000 23/125000 11/62500 31/250000 7/200000 1/25000 59/500000 119/1000000 -79/200000 469/1000000 -233/1000000 -31/500000 -1/20000 -137/250000 -207/500000 -933/1000000 -193/500000 -199/1000000 -1197/1000000 -209/500000 -209/250000 93/500000 -123/500000 127/250000 -39/62500 907/1000000 9/200000 -4403/1000000 -473/200000 -223/1000000 -173/1000000 -111/500000 20029/250000 -133/250000 -133/500000 -983/500000 -2061/1000000 -143/1000000 21/500000 -69/1000000 -37/500000 -53/125000 19/15625 249/250000 1331/1000000
-33/50000 -3/500000 -253/250000 -543/1000000 9/62500 -11/40000 -19/500000 -231/500000 113/125000 -151/500000 -553/1000000 -277/1000000 407/250000 697/1000000 223/125000 307/200000 37/1000000 1687/1000000 19/62500 2313/1000000 -339/1000000 -141/250000 -29/100000 111/500000 557/1000000 1681/1000000 -507/40000 16947/1000000 393/100000 -9/100000 -1/6250 31/250000 -133/250000 51/625 -3437/1000000 1717/250000 173/62500 -59/500000 -153/1000000 -281/1000000 59/1000000 1233/500000 -1631/500000 -1327/500000 -19/200000
-9/500000 -187/250000 -641/1000000 -1107/1000000 -153/1000000 -63/500000 -677/1000000 -401/500000 -451/1000000 -1149/1000000 -149/200000 -1383/1000000 841/1000000 -729/1000000 927/1000000 -577/1000000 59/62500 159/100000 -243/500000 47/40000 -83/250000 267/1000000 223/500000 -821/1000000 -33/125000 -224/15625 177/62500 657/125000 4521/250000 7/62500 -567/1000000 -191/1000000 -133/500000 -3437/1000000 81903/1000000 423/125000 747/100000 -131/1000000 1/15625 -1/50000 9/50000 -303/500000 -3763/1000000 -991/200000 -1839/1000000
-941/500000 -767/500000 -337/100000 -633/200000 33/200000 -953/1000000 -681/500000 -11/5000 27/125000 -2337/500000 -501/500000 -1/1250 -199/200000 -199/125000 -1633/1000000 1113/1000000 1293/500000 1303/1000000 3269/1000000 99/1000000 2243/1000000 -1091/500000 801/500000 -2047/1000000 1737/1000000 -893/125000 -7801/500000 40649/1000000 38541/1000000 -1437/1000000 -501/250000 -311/250000 -983/500000 1717/250000 423/125000 2091/20000 11707/500000 417/1000000 141/1000000 99/200000 23/125000 53/25000 -1947/200000 -1093/125000 -10319/1000000
-1419/1000000 -983/500000 -3129/1000000 -167/50000 -1/6250 -483/500000 -1587/1000000 -2269/1000000 473/500000 -4253/1000000 51/1000000 -239/200000 -603/1000000 1263/1000000 123/125000 451/125000 2779/1000000 1301/1000000 4111/1000000 79/31250 3351/1000000 -1549/1000000 21/12500 -651/250000 357/200000 -19761/1000000 -1479/500000 37841/1000000 40629/1000000 -551/500000 -1893/1000000 -1549/1000000 -2061/1000000 173/62500 747/100000 11707/500000 104253/1000000 293/1000000 -349/1000000 139/1000000 -39/500000 2053/500000 -1779/250000 -2517/250000 -9269/1000000
-87/1000000 -71/1000000 -67/1000000 -39/500000 33/500000 -17/200000 -1/200000 -61/1000000 -73/500000 -193/1000000 23/125000 3/31250 -177/1000000 -167/1000000 -159/1000000 63/500000 409/1000000 -439/1000000 151/1000000 -363/1000000 333/1000000 -311/1000000 293/1000000 -493/1000000 7/1000000 559/1000000 101/1000000 123/250000 157/250000 -37/250000 -23/250000 -3/62500 -143/1000000 -59/500000 -131/1000000 417/1000000 293/1000000 7909/100000 -367/500000 -357/500000 -371/500000 87/500000 -287/1000000 -49/200000 -111/500000
-11/500000 1/25000 11/200000 -29/1000000 23/250000 33/1000000 9/100000 73/1000000 -8/15625 -13/62500 -67/200000 -57/500000 -33/250000 -931/1000000 -943/1000000 -447/500000 -129/1000000 -39/100000 -367/500000 -233/500000 -1/500000 -123/1000000 237/500000 87/500000 -501/1000000 459/500000 -793/1000000 -289/250000 759/1000000 -51/1000000 -1/250000 37/500000 21/500000 -153/1000000 1/15625 141/1000000 -349/1000000 -367/500000 79117/1000000 -353/500000 -177/250000 43/200000 231/1000000 157/1000000 91/1000000
-3/31250 -27/500000 -33/1000000 -103/1000000 27/1000000 -29/1000000 -21/250000 -17/250000 -347/1000000 -69/250000 -39/500000 191/1000000 -151/1000000 -151/200000 -91/100000 -37/125000 193/1000000 -609/1000000 -209/1000000 -751/1000000 237/1000000 -619/1000000 47/100000 -41/250000 -163/1000000 821/1000000 -9/100000 -23/62500 1337/1000000 -51/500000 -153/1000000 -91/1000000 -69/1000000 -281/1000000 -1/50000 99/200000 139/1000000 -357/500000 -353/500000 39559/500000 -9/12500 119/500000 -101/1000000 -27/100000 -103/500000
1/500000 19/500000 1/50000 -1/40000 49/1000000 -33/1000000 -3/1000000 -13/200000 -9/31250 51/500000 -203/1000000 -39/500000 -179/1000000 -457/1000000 -57/100000 -727/1000000 -39/125000 -11/62500 -357/500000 -7/25000 -173/500000 11/40000 53/100000 53/125000 1/31250 53/500000 -83/100000 -19/62500 371/500000 -39/1000000 -13/125000 1/40000 -37/500000 59/1000000 9/50000 23/125000 -39/500000 -371/500000 -177/250000 -9/12500 15821/200000 103/1000000 33/200000 129/1000000 -3/200000
-259/500000 -9/250000 -637/1000000 -193/500000 191/1000000 -53/31250 41/50000 -187/200000 -227/1000000 -1269/1000000 -641/500000 677/1000000 1043/1000000 -483/1000000 -1417/1000000 777/500000 -71/125000 -1467/1000000 -12/15625 143/100000 483/250000 -1129/500000 -359/500000 237/250000 7/125000 321/50000 -9221/1000000 8327/1000000 4351/1000000 -541/1000000 -373/1000000 -51/1000000 -53/125000 1233/500000 -303/500000 53/25000 2053/500000 87/500000 43/200000 119/500000 103/1000000 64701/1000000 -4743/500000 -5711/1000000 -529/62500
421/500000 29/50000 1379/1000000 69/62500 -79/50000 487/1000000 -43/250000 1733/1000000 -11/6250 1087/500000 -313/500000 -669/1000000 -791/1000000 -67/1000000 -47/20000 -353/125000 -3633/1000000 -1771/1000000 -3831/1000000 129/1000000 -159/250000 2587/1000000 1589/1000000 1259/1000000 -11/20000 79/500000 2567/500000 -10101/500000 -2603/250000 861/1000000 797/1000000 763/1000000 19/15625 -1631/500000 -3763/1000000 -1947/200000 -1779/250000 -287/1000000 231/1000000 -101/1000000 33/200000 -4743/500000 67473/1000000 -137/40000 -49/62500
41/100000 1167/1000000 1191/1000000 1591/1000000 1663/1000000 321/1000000 343/100000 56/15625 69/125000 3551/1000000 -339/500000 1587/1000000 -583/500000 -7/100000 -1971/1000000 -3047/1000000 -3753/1000000 -113/200000 -617/250000 -1181/1000000 -241/100000 3/250000 -523/1000000 4151/1000000 833/500000 7219/500000 -511/62500 -11383/1000000 -11571/500000 567/1000000 623/500000 1221/1000000 249/250000 -1327/500000 -991/200000 -1093/125000 -2517/250000 -49/200000 157/1000000 -27/100000 129/1000000 -5711/1000000 -137/40000 71481/1000000 313/200000
203/250000 527/500000 339/200000 459/250000 -13/1000000 501/250000 3353/1000000 377/100000 -87/200000 3799/1000000 193/250000 911/500000 1467/500000 -11/500000 1673/1000000 181/250000 -113/200000 -377/500000 -2723/1000000 41/50000 -1221/1000000 523/500000 263/200000 2673/1000000 351/200000 2721/250000 309/125000 -4411/200000 -24761/1000000 753/1000000 69/50000 999/1000000 1331/1000000 -19/200000 -1839/1000000 -10319/1000000 -9269/1000000 -111/500000 91/1000000 -103/500000 -3/200000 -529/62500 -49/62500 313/200000 18149/250000


